Energy scaling of Kerr-lens modelocked Ho:YAG thin-disk oscillators to the microjoule level

We demonstrate peak power and pulse energy scaling of Kerr-lens modelocking (KLM) Ho:YAG thin-disk lasers (TDLs) emitting at 2.1-{\mu}m wavelength. We compare different laser configurations to reach a maximum pulse energy of 1.7 {\mu}J at an output power of 29 W with a pulse duration of 434 fs, corresponding to a peak power of 3.7 MW. This represents a 5-fold increase in pulse energy and 4-fold increase in peak power compared to previous KLM Ho:YAG TDLs, thus reaching record high peak power for 2.1-{\mu}m mode-locked oscillators. We discuss current limitations at this wavelength and guidelines for future work towards higher power and pulse energies.

==> figures/f38KLM2pass.pdf_tex <==
%% Creator: Inkscape 1.0.2-2 (e86c870879, 2021-01-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'f38KLM2pass.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{301.70679167bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.48544769)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{f38KLM2pass.pdf}}%
    \put(-0.00208449,0.12411215){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}RoC = 0.2 m\end{tabular}}}}%
    \put(0.44930071,0.09484793){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}KM\end{tabular}}}}%
    \put(0.86796611,0.3254952){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}OC\end{tabular}}}}%
    \put(0.01874982,0.22387669){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Tm-fiber pump\\1908 nm\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{f38KLM2pass.pdf}}%
    \put(0.02028025,0.44040242){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Ho:YAG disk\\RoC = 2 m\end{tabular}}}}%
    \put(0.75856026,0.11123567){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}RoC = 0.2 m\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{f38KLM2pass.pdf}}%
    \put(0.87881445,0.05496017){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}movable\\end mirror\end{tabular}}}}%
    \put(0.80434073,0.24568125){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}pinhole\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{f38KLM2pass.pdf}}%
    \put(0.2363871,0.14507585){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Telescopes junction\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/f40shortchar.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage[detect-all,locale=DE]{siunitx}
%%   \usepackage{upgreek}
%%   \usepackage{fixltx2e}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSans.ttf}[Path=\detokenize{/usr/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/usr/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSans.ttf}[Path=\detokenize{/usr/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.149606in}{3.678290in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.149606in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.149606in}{3.678290in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.678290in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561480in}{2.718314in}}%
\pgfpathlineto{\pgfqpoint{2.409479in}{2.718314in}}%
\pgfpathlineto{\pgfqpoint{2.409479in}{3.430625in}}%
\pgfpathlineto{\pgfqpoint{0.561480in}{3.430625in}}%
\pgfpathlineto{\pgfqpoint{0.561480in}{2.718314in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792480in}{2.718314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.792480in,y=2.621092in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2060}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.254480in}{2.718314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.254480in,y=2.621092in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2080}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.716479in}{2.718314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.716479in,y=2.621092in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.178479in}{2.718314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.178479in,y=2.621092in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2120}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.485480in,y=2.467412in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Wavelength, nm}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.561480in}{2.718314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313407in, y=2.680052in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.561480in}{3.015110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313407in, y=2.976848in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.561480in}{3.311907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313407in, y=3.273644in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.257852in,y=3.074469in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Intensity, a.u.}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561480in}{2.718314in}}{\pgfqpoint{1.847999in}{0.712311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560117in}{2.719623in}}%
\pgfpathlineto{\pgfqpoint{0.562843in}{2.719221in}}%
\pgfpathlineto{\pgfqpoint{0.565546in}{2.719993in}}%
\pgfpathlineto{\pgfqpoint{0.568249in}{2.719254in}}%
\pgfpathlineto{\pgfqpoint{0.570974in}{2.720094in}}%
\pgfpathlineto{\pgfqpoint{0.581808in}{2.719489in}}%
\pgfpathlineto{\pgfqpoint{0.584511in}{2.719993in}}%
\pgfpathlineto{\pgfqpoint{0.589939in}{2.719187in}}%
\pgfpathlineto{\pgfqpoint{0.614310in}{2.719623in}}%
\pgfpathlineto{\pgfqpoint{0.617036in}{2.718616in}}%
\pgfpathlineto{\pgfqpoint{0.622441in}{2.719556in}}%
\pgfpathlineto{\pgfqpoint{0.625167in}{2.718750in}}%
\pgfpathlineto{\pgfqpoint{0.630572in}{2.719422in}}%
\pgfpathlineto{\pgfqpoint{0.636001in}{2.719288in}}%
\pgfpathlineto{\pgfqpoint{0.660394in}{2.719590in}}%
\pgfpathlineto{\pgfqpoint{0.671228in}{2.718750in}}%
\pgfpathlineto{\pgfqpoint{0.673931in}{2.719623in}}%
\pgfpathlineto{\pgfqpoint{0.682062in}{2.719623in}}%
\pgfpathlineto{\pgfqpoint{0.687491in}{2.719691in}}%
\pgfpathlineto{\pgfqpoint{0.690193in}{2.718818in}}%
\pgfpathlineto{\pgfqpoint{0.692896in}{2.719892in}}%
\pgfpathlineto{\pgfqpoint{0.709158in}{2.719388in}}%
\pgfpathlineto{\pgfqpoint{0.722695in}{2.719623in}}%
\pgfpathlineto{\pgfqpoint{0.752517in}{2.718885in}}%
\pgfpathlineto{\pgfqpoint{0.755220in}{2.720194in}}%
\pgfpathlineto{\pgfqpoint{0.757923in}{2.719221in}}%
\pgfpathlineto{\pgfqpoint{0.760648in}{2.719724in}}%
\pgfpathlineto{\pgfqpoint{0.766054in}{2.719388in}}%
\pgfpathlineto{\pgfqpoint{0.768780in}{2.720060in}}%
\pgfpathlineto{\pgfqpoint{0.771482in}{2.719221in}}%
\pgfpathlineto{\pgfqpoint{0.774185in}{2.720127in}}%
\pgfpathlineto{\pgfqpoint{0.776911in}{2.719288in}}%
\pgfpathlineto{\pgfqpoint{0.822972in}{2.720262in}}%
\pgfpathlineto{\pgfqpoint{0.825675in}{2.720832in}}%
\pgfpathlineto{\pgfqpoint{0.828377in}{2.720228in}}%
\pgfpathlineto{\pgfqpoint{0.831103in}{2.720631in}}%
\pgfpathlineto{\pgfqpoint{0.836509in}{2.719926in}}%
\pgfpathlineto{\pgfqpoint{0.847343in}{2.720026in}}%
\pgfpathlineto{\pgfqpoint{0.860902in}{2.719489in}}%
\pgfpathlineto{\pgfqpoint{0.863605in}{2.720396in}}%
\pgfpathlineto{\pgfqpoint{0.866308in}{2.719791in}}%
\pgfpathlineto{\pgfqpoint{0.869033in}{2.720497in}}%
\pgfpathlineto{\pgfqpoint{0.871736in}{2.719388in}}%
\pgfpathlineto{\pgfqpoint{0.877165in}{2.720463in}}%
\pgfpathlineto{\pgfqpoint{0.879867in}{2.719623in}}%
\pgfpathlineto{\pgfqpoint{0.885296in}{2.720295in}}%
\pgfpathlineto{\pgfqpoint{0.893427in}{2.720732in}}%
\pgfpathlineto{\pgfqpoint{0.898832in}{2.720866in}}%
\pgfpathlineto{\pgfqpoint{0.909666in}{2.720564in}}%
\pgfpathlineto{\pgfqpoint{0.912392in}{2.720161in}}%
\pgfpathlineto{\pgfqpoint{0.915095in}{2.721336in}}%
\pgfpathlineto{\pgfqpoint{0.917798in}{2.720698in}}%
\pgfpathlineto{\pgfqpoint{0.920523in}{2.721705in}}%
\pgfpathlineto{\pgfqpoint{0.923226in}{2.720866in}}%
\pgfpathlineto{\pgfqpoint{0.942191in}{2.721571in}}%
\pgfpathlineto{\pgfqpoint{0.950322in}{2.721571in}}%
\pgfpathlineto{\pgfqpoint{0.955728in}{2.722209in}}%
\pgfpathlineto{\pgfqpoint{0.958453in}{2.721605in}}%
\pgfpathlineto{\pgfqpoint{0.971990in}{2.722914in}}%
\pgfpathlineto{\pgfqpoint{0.974716in}{2.722008in}}%
\pgfpathlineto{\pgfqpoint{0.977419in}{2.722713in}}%
\pgfpathlineto{\pgfqpoint{0.982824in}{2.722746in}}%
\pgfpathlineto{\pgfqpoint{0.985550in}{2.723720in}}%
\pgfpathlineto{\pgfqpoint{0.988252in}{2.722444in}}%
\pgfpathlineto{\pgfqpoint{0.996384in}{2.723183in}}%
\pgfpathlineto{\pgfqpoint{0.999086in}{2.722444in}}%
\pgfpathlineto{\pgfqpoint{1.004515in}{2.722981in}}%
\pgfpathlineto{\pgfqpoint{1.018051in}{2.722108in}}%
\pgfpathlineto{\pgfqpoint{1.023480in}{2.723552in}}%
\pgfpathlineto{\pgfqpoint{1.026183in}{2.722881in}}%
\pgfpathlineto{\pgfqpoint{1.031611in}{2.723519in}}%
\pgfpathlineto{\pgfqpoint{1.042445in}{2.723687in}}%
\pgfpathlineto{\pgfqpoint{1.045148in}{2.723049in}}%
\pgfpathlineto{\pgfqpoint{1.053279in}{2.723620in}}%
\pgfpathlineto{\pgfqpoint{1.056005in}{2.723284in}}%
\pgfpathlineto{\pgfqpoint{1.058707in}{2.723821in}}%
\pgfpathlineto{\pgfqpoint{1.069541in}{2.723351in}}%
\pgfpathlineto{\pgfqpoint{1.072244in}{2.724090in}}%
\pgfpathlineto{\pgfqpoint{1.074970in}{2.723082in}}%
\pgfpathlineto{\pgfqpoint{1.088506in}{2.723922in}}%
\pgfpathlineto{\pgfqpoint{1.091232in}{2.722713in}}%
\pgfpathlineto{\pgfqpoint{1.093935in}{2.722511in}}%
\pgfpathlineto{\pgfqpoint{1.099340in}{2.722981in}}%
\pgfpathlineto{\pgfqpoint{1.110197in}{2.722713in}}%
\pgfpathlineto{\pgfqpoint{1.112900in}{2.721370in}}%
\pgfpathlineto{\pgfqpoint{1.115603in}{2.722545in}}%
\pgfpathlineto{\pgfqpoint{1.121031in}{2.722041in}}%
\pgfpathlineto{\pgfqpoint{1.123734in}{2.722343in}}%
\pgfpathlineto{\pgfqpoint{1.126437in}{2.721705in}}%
\pgfpathlineto{\pgfqpoint{1.131865in}{2.721840in}}%
\pgfpathlineto{\pgfqpoint{1.137294in}{2.721605in}}%
\pgfpathlineto{\pgfqpoint{1.139996in}{2.722646in}}%
\pgfpathlineto{\pgfqpoint{1.142699in}{2.722008in}}%
\pgfpathlineto{\pgfqpoint{1.145425in}{2.723250in}}%
\pgfpathlineto{\pgfqpoint{1.148127in}{2.722343in}}%
\pgfpathlineto{\pgfqpoint{1.158961in}{2.724459in}}%
\pgfpathlineto{\pgfqpoint{1.164390in}{2.723955in}}%
\pgfpathlineto{\pgfqpoint{1.167093in}{2.725836in}}%
\pgfpathlineto{\pgfqpoint{1.169795in}{2.725466in}}%
\pgfpathlineto{\pgfqpoint{1.177926in}{2.728354in}}%
\pgfpathlineto{\pgfqpoint{1.194189in}{2.732552in}}%
\pgfpathlineto{\pgfqpoint{1.196892in}{2.734667in}}%
\pgfpathlineto{\pgfqpoint{1.199617in}{2.734869in}}%
\pgfpathlineto{\pgfqpoint{1.210451in}{2.739268in}}%
\pgfpathlineto{\pgfqpoint{1.237547in}{2.754043in}}%
\pgfpathlineto{\pgfqpoint{1.240250in}{2.756729in}}%
\pgfpathlineto{\pgfqpoint{1.242953in}{2.757972in}}%
\pgfpathlineto{\pgfqpoint{1.245679in}{2.760390in}}%
\pgfpathlineto{\pgfqpoint{1.248381in}{2.760725in}}%
\pgfpathlineto{\pgfqpoint{1.259215in}{2.768382in}}%
\pgfpathlineto{\pgfqpoint{1.270049in}{2.776541in}}%
\pgfpathlineto{\pgfqpoint{1.272775in}{2.780202in}}%
\pgfpathlineto{\pgfqpoint{1.275478in}{2.780806in}}%
\pgfpathlineto{\pgfqpoint{1.278180in}{2.784030in}}%
\pgfpathlineto{\pgfqpoint{1.280906in}{2.785742in}}%
\pgfpathlineto{\pgfqpoint{1.283609in}{2.789000in}}%
\pgfpathlineto{\pgfqpoint{1.286312in}{2.789839in}}%
\pgfpathlineto{\pgfqpoint{1.289037in}{2.791888in}}%
\pgfpathlineto{\pgfqpoint{1.291740in}{2.795648in}}%
\pgfpathlineto{\pgfqpoint{1.299871in}{2.803137in}}%
\pgfpathlineto{\pgfqpoint{1.302574in}{2.806999in}}%
\pgfpathlineto{\pgfqpoint{1.305277in}{2.808543in}}%
\pgfpathlineto{\pgfqpoint{1.308002in}{2.813076in}}%
\pgfpathlineto{\pgfqpoint{1.310705in}{2.814319in}}%
\pgfpathlineto{\pgfqpoint{1.313408in}{2.817072in}}%
\pgfpathlineto{\pgfqpoint{1.321539in}{2.828859in}}%
\pgfpathlineto{\pgfqpoint{1.324265in}{2.831579in}}%
\pgfpathlineto{\pgfqpoint{1.326968in}{2.837691in}}%
\pgfpathlineto{\pgfqpoint{1.332373in}{2.842257in}}%
\pgfpathlineto{\pgfqpoint{1.335099in}{2.847731in}}%
\pgfpathlineto{\pgfqpoint{1.337801in}{2.850182in}}%
\pgfpathlineto{\pgfqpoint{1.340504in}{2.856260in}}%
\pgfpathlineto{\pgfqpoint{1.343230in}{2.858644in}}%
\pgfpathlineto{\pgfqpoint{1.345933in}{2.864286in}}%
\pgfpathlineto{\pgfqpoint{1.348635in}{2.868114in}}%
\pgfpathlineto{\pgfqpoint{1.354064in}{2.877651in}}%
\pgfpathlineto{\pgfqpoint{1.356767in}{2.880471in}}%
\pgfpathlineto{\pgfqpoint{1.359469in}{2.887691in}}%
\pgfpathlineto{\pgfqpoint{1.362195in}{2.890545in}}%
\pgfpathlineto{\pgfqpoint{1.364898in}{2.898537in}}%
\pgfpathlineto{\pgfqpoint{1.367600in}{2.900821in}}%
\pgfpathlineto{\pgfqpoint{1.370326in}{2.908779in}}%
\pgfpathlineto{\pgfqpoint{1.375732in}{2.917141in}}%
\pgfpathlineto{\pgfqpoint{1.378457in}{2.924327in}}%
\pgfpathlineto{\pgfqpoint{1.381160in}{2.928659in}}%
\pgfpathlineto{\pgfqpoint{1.383863in}{2.936584in}}%
\pgfpathlineto{\pgfqpoint{1.386565in}{2.939505in}}%
\pgfpathlineto{\pgfqpoint{1.389291in}{2.946725in}}%
\pgfpathlineto{\pgfqpoint{1.391994in}{2.951090in}}%
\pgfpathlineto{\pgfqpoint{1.394697in}{2.959250in}}%
\pgfpathlineto{\pgfqpoint{1.400125in}{2.968518in}}%
\pgfpathlineto{\pgfqpoint{1.402828in}{2.977517in}}%
\pgfpathlineto{\pgfqpoint{1.405554in}{2.982118in}}%
\pgfpathlineto{\pgfqpoint{1.408256in}{2.992729in}}%
\pgfpathlineto{\pgfqpoint{1.410959in}{2.997766in}}%
\pgfpathlineto{\pgfqpoint{1.413662in}{3.008814in}}%
\pgfpathlineto{\pgfqpoint{1.416388in}{3.013146in}}%
\pgfpathlineto{\pgfqpoint{1.419090in}{3.019224in}}%
\pgfpathlineto{\pgfqpoint{1.421793in}{3.029365in}}%
\pgfpathlineto{\pgfqpoint{1.424519in}{3.033394in}}%
\pgfpathlineto{\pgfqpoint{1.427221in}{3.042965in}}%
\pgfpathlineto{\pgfqpoint{1.429924in}{3.049177in}}%
\pgfpathlineto{\pgfqpoint{1.432650in}{3.059117in}}%
\pgfpathlineto{\pgfqpoint{1.435353in}{3.064456in}}%
\pgfpathlineto{\pgfqpoint{1.438055in}{3.074832in}}%
\pgfpathlineto{\pgfqpoint{1.443484in}{3.086384in}}%
\pgfpathlineto{\pgfqpoint{1.446187in}{3.097096in}}%
\pgfpathlineto{\pgfqpoint{1.448889in}{3.103006in}}%
\pgfpathlineto{\pgfqpoint{1.451615in}{3.113449in}}%
\pgfpathlineto{\pgfqpoint{1.454318in}{3.117915in}}%
\pgfpathlineto{\pgfqpoint{1.457020in}{3.128224in}}%
\pgfpathlineto{\pgfqpoint{1.459746in}{3.134437in}}%
\pgfpathlineto{\pgfqpoint{1.462449in}{3.138365in}}%
\pgfpathlineto{\pgfqpoint{1.465152in}{3.148775in}}%
\pgfpathlineto{\pgfqpoint{1.467877in}{3.154349in}}%
\pgfpathlineto{\pgfqpoint{1.470580in}{3.164289in}}%
\pgfpathlineto{\pgfqpoint{1.473283in}{3.168789in}}%
\pgfpathlineto{\pgfqpoint{1.475986in}{3.176848in}}%
\pgfpathlineto{\pgfqpoint{1.478711in}{3.181079in}}%
\pgfpathlineto{\pgfqpoint{1.481414in}{3.189239in}}%
\pgfpathlineto{\pgfqpoint{1.484117in}{3.191556in}}%
\pgfpathlineto{\pgfqpoint{1.497676in}{3.217144in}}%
\pgfpathlineto{\pgfqpoint{1.500379in}{3.225337in}}%
\pgfpathlineto{\pgfqpoint{1.503082in}{3.227722in}}%
\pgfpathlineto{\pgfqpoint{1.505808in}{3.234438in}}%
\pgfpathlineto{\pgfqpoint{1.508510in}{3.238266in}}%
\pgfpathlineto{\pgfqpoint{1.511213in}{3.240583in}}%
\pgfpathlineto{\pgfqpoint{1.519344in}{3.253175in}}%
\pgfpathlineto{\pgfqpoint{1.522070in}{3.254921in}}%
\pgfpathlineto{\pgfqpoint{1.527475in}{3.260126in}}%
\pgfpathlineto{\pgfqpoint{1.530178in}{3.261201in}}%
\pgfpathlineto{\pgfqpoint{1.546440in}{3.275472in}}%
\pgfpathlineto{\pgfqpoint{1.549166in}{3.280241in}}%
\pgfpathlineto{\pgfqpoint{1.554572in}{3.287292in}}%
\pgfpathlineto{\pgfqpoint{1.557297in}{3.293908in}}%
\pgfpathlineto{\pgfqpoint{1.560000in}{3.296292in}}%
\pgfpathlineto{\pgfqpoint{1.562703in}{3.301631in}}%
\pgfpathlineto{\pgfqpoint{1.568131in}{3.304955in}}%
\pgfpathlineto{\pgfqpoint{1.570834in}{3.304586in}}%
\pgfpathlineto{\pgfqpoint{1.576263in}{3.306433in}}%
\pgfpathlineto{\pgfqpoint{1.581668in}{3.307407in}}%
\pgfpathlineto{\pgfqpoint{1.587096in}{3.311671in}}%
\pgfpathlineto{\pgfqpoint{1.589799in}{3.311235in}}%
\pgfpathlineto{\pgfqpoint{1.595228in}{3.311873in}}%
\pgfpathlineto{\pgfqpoint{1.597930in}{3.311907in}}%
\pgfpathlineto{\pgfqpoint{1.611490in}{3.307004in}}%
\pgfpathlineto{\pgfqpoint{1.614193in}{3.303612in}}%
\pgfpathlineto{\pgfqpoint{1.616895in}{3.302000in}}%
\pgfpathlineto{\pgfqpoint{1.619598in}{3.297064in}}%
\pgfpathlineto{\pgfqpoint{1.622324in}{3.294982in}}%
\pgfpathlineto{\pgfqpoint{1.625027in}{3.291154in}}%
\pgfpathlineto{\pgfqpoint{1.627729in}{3.282524in}}%
\pgfpathlineto{\pgfqpoint{1.630455in}{3.279065in}}%
\pgfpathlineto{\pgfqpoint{1.633158in}{3.268723in}}%
\pgfpathlineto{\pgfqpoint{1.635861in}{3.263384in}}%
\pgfpathlineto{\pgfqpoint{1.638586in}{3.254149in}}%
\pgfpathlineto{\pgfqpoint{1.641289in}{3.250187in}}%
\pgfpathlineto{\pgfqpoint{1.643992in}{3.241321in}}%
\pgfpathlineto{\pgfqpoint{1.649420in}{3.233800in}}%
\pgfpathlineto{\pgfqpoint{1.652123in}{3.225673in}}%
\pgfpathlineto{\pgfqpoint{1.654826in}{3.222080in}}%
\pgfpathlineto{\pgfqpoint{1.657551in}{3.214155in}}%
\pgfpathlineto{\pgfqpoint{1.660254in}{3.210226in}}%
\pgfpathlineto{\pgfqpoint{1.662957in}{3.200085in}}%
\pgfpathlineto{\pgfqpoint{1.665683in}{3.195720in}}%
\pgfpathlineto{\pgfqpoint{1.668385in}{3.184706in}}%
\pgfpathlineto{\pgfqpoint{1.673791in}{3.171005in}}%
\pgfpathlineto{\pgfqpoint{1.676516in}{3.159789in}}%
\pgfpathlineto{\pgfqpoint{1.679219in}{3.154114in}}%
\pgfpathlineto{\pgfqpoint{1.681922in}{3.141455in}}%
\pgfpathlineto{\pgfqpoint{1.684648in}{3.135175in}}%
\pgfpathlineto{\pgfqpoint{1.687350in}{3.123254in}}%
\pgfpathlineto{\pgfqpoint{1.690053in}{3.119258in}}%
\pgfpathlineto{\pgfqpoint{1.692779in}{3.107740in}}%
\pgfpathlineto{\pgfqpoint{1.698184in}{3.098943in}}%
\pgfpathlineto{\pgfqpoint{1.700910in}{3.090615in}}%
\pgfpathlineto{\pgfqpoint{1.703613in}{3.085981in}}%
\pgfpathlineto{\pgfqpoint{1.706315in}{3.077317in}}%
\pgfpathlineto{\pgfqpoint{1.709018in}{3.073220in}}%
\pgfpathlineto{\pgfqpoint{1.711744in}{3.065564in}}%
\pgfpathlineto{\pgfqpoint{1.714447in}{3.061266in}}%
\pgfpathlineto{\pgfqpoint{1.717149in}{3.052938in}}%
\pgfpathlineto{\pgfqpoint{1.722578in}{3.044174in}}%
\pgfpathlineto{\pgfqpoint{1.725281in}{3.035712in}}%
\pgfpathlineto{\pgfqpoint{1.728006in}{3.030809in}}%
\pgfpathlineto{\pgfqpoint{1.730709in}{3.021541in}}%
\pgfpathlineto{\pgfqpoint{1.733412in}{3.017075in}}%
\pgfpathlineto{\pgfqpoint{1.736114in}{3.009116in}}%
\pgfpathlineto{\pgfqpoint{1.738840in}{3.005322in}}%
\pgfpathlineto{\pgfqpoint{1.741543in}{2.997095in}}%
\pgfpathlineto{\pgfqpoint{1.746971in}{2.990278in}}%
\pgfpathlineto{\pgfqpoint{1.749674in}{2.983327in}}%
\pgfpathlineto{\pgfqpoint{1.752377in}{2.979499in}}%
\pgfpathlineto{\pgfqpoint{1.755103in}{2.973488in}}%
\pgfpathlineto{\pgfqpoint{1.757805in}{2.970197in}}%
\pgfpathlineto{\pgfqpoint{1.760508in}{2.963817in}}%
\pgfpathlineto{\pgfqpoint{1.763211in}{2.960627in}}%
\pgfpathlineto{\pgfqpoint{1.765937in}{2.955086in}}%
\pgfpathlineto{\pgfqpoint{1.771342in}{2.948169in}}%
\pgfpathlineto{\pgfqpoint{1.774068in}{2.940378in}}%
\pgfpathlineto{\pgfqpoint{1.776770in}{2.937692in}}%
\pgfpathlineto{\pgfqpoint{1.779473in}{2.930136in}}%
\pgfpathlineto{\pgfqpoint{1.782199in}{2.926375in}}%
\pgfpathlineto{\pgfqpoint{1.784902in}{2.918047in}}%
\pgfpathlineto{\pgfqpoint{1.787604in}{2.915294in}}%
\pgfpathlineto{\pgfqpoint{1.790307in}{2.908242in}}%
\pgfpathlineto{\pgfqpoint{1.795735in}{2.901694in}}%
\pgfpathlineto{\pgfqpoint{1.798438in}{2.896053in}}%
\pgfpathlineto{\pgfqpoint{1.801164in}{2.893534in}}%
\pgfpathlineto{\pgfqpoint{1.803867in}{2.888228in}}%
\pgfpathlineto{\pgfqpoint{1.806569in}{2.886180in}}%
\pgfpathlineto{\pgfqpoint{1.809295in}{2.880807in}}%
\pgfpathlineto{\pgfqpoint{1.811998in}{2.878490in}}%
\pgfpathlineto{\pgfqpoint{1.814701in}{2.872446in}}%
\pgfpathlineto{\pgfqpoint{1.820129in}{2.866603in}}%
\pgfpathlineto{\pgfqpoint{1.822832in}{2.861432in}}%
\pgfpathlineto{\pgfqpoint{1.825534in}{2.858443in}}%
\pgfpathlineto{\pgfqpoint{1.828260in}{2.852600in}}%
\pgfpathlineto{\pgfqpoint{1.830963in}{2.850249in}}%
\pgfpathlineto{\pgfqpoint{1.833666in}{2.844171in}}%
\pgfpathlineto{\pgfqpoint{1.836391in}{2.841854in}}%
\pgfpathlineto{\pgfqpoint{1.839094in}{2.837019in}}%
\pgfpathlineto{\pgfqpoint{1.841797in}{2.835172in}}%
\pgfpathlineto{\pgfqpoint{1.844523in}{2.832385in}}%
\pgfpathlineto{\pgfqpoint{1.847225in}{2.827784in}}%
\pgfpathlineto{\pgfqpoint{1.849928in}{2.825770in}}%
\pgfpathlineto{\pgfqpoint{1.852631in}{2.821035in}}%
\pgfpathlineto{\pgfqpoint{1.855357in}{2.818886in}}%
\pgfpathlineto{\pgfqpoint{1.858059in}{2.814319in}}%
\pgfpathlineto{\pgfqpoint{1.860762in}{2.812707in}}%
\pgfpathlineto{\pgfqpoint{1.868893in}{2.803741in}}%
\pgfpathlineto{\pgfqpoint{1.871619in}{2.802499in}}%
\pgfpathlineto{\pgfqpoint{1.887858in}{2.784466in}}%
\pgfpathlineto{\pgfqpoint{1.890584in}{2.783157in}}%
\pgfpathlineto{\pgfqpoint{1.893287in}{2.779899in}}%
\pgfpathlineto{\pgfqpoint{1.895989in}{2.778523in}}%
\pgfpathlineto{\pgfqpoint{1.898715in}{2.778086in}}%
\pgfpathlineto{\pgfqpoint{1.901418in}{2.774795in}}%
\pgfpathlineto{\pgfqpoint{1.904121in}{2.772948in}}%
\pgfpathlineto{\pgfqpoint{1.906823in}{2.770128in}}%
\pgfpathlineto{\pgfqpoint{1.909549in}{2.769423in}}%
\pgfpathlineto{\pgfqpoint{1.912252in}{2.766635in}}%
\pgfpathlineto{\pgfqpoint{1.914955in}{2.765729in}}%
\pgfpathlineto{\pgfqpoint{1.917680in}{2.762606in}}%
\pgfpathlineto{\pgfqpoint{1.920383in}{2.762069in}}%
\pgfpathlineto{\pgfqpoint{1.925811in}{2.758744in}}%
\pgfpathlineto{\pgfqpoint{1.928514in}{2.758173in}}%
\pgfpathlineto{\pgfqpoint{1.936645in}{2.751323in}}%
\pgfpathlineto{\pgfqpoint{1.939348in}{2.750819in}}%
\pgfpathlineto{\pgfqpoint{1.944777in}{2.747898in}}%
\pgfpathlineto{\pgfqpoint{1.947479in}{2.747528in}}%
\pgfpathlineto{\pgfqpoint{1.950182in}{2.745581in}}%
\pgfpathlineto{\pgfqpoint{1.952908in}{2.745144in}}%
\pgfpathlineto{\pgfqpoint{1.955610in}{2.742659in}}%
\pgfpathlineto{\pgfqpoint{1.958313in}{2.742827in}}%
\pgfpathlineto{\pgfqpoint{1.961039in}{2.740745in}}%
\pgfpathlineto{\pgfqpoint{1.963742in}{2.740107in}}%
\pgfpathlineto{\pgfqpoint{1.966444in}{2.738193in}}%
\pgfpathlineto{\pgfqpoint{1.969147in}{2.738025in}}%
\pgfpathlineto{\pgfqpoint{1.974576in}{2.735910in}}%
\pgfpathlineto{\pgfqpoint{1.977278in}{2.735305in}}%
\pgfpathlineto{\pgfqpoint{1.985409in}{2.731847in}}%
\pgfpathlineto{\pgfqpoint{1.993541in}{2.730100in}}%
\pgfpathlineto{\pgfqpoint{1.996243in}{2.728791in}}%
\pgfpathlineto{\pgfqpoint{1.998969in}{2.728892in}}%
\pgfpathlineto{\pgfqpoint{2.004375in}{2.727548in}}%
\pgfpathlineto{\pgfqpoint{2.009803in}{2.726474in}}%
\pgfpathlineto{\pgfqpoint{2.026065in}{2.722780in}}%
\pgfpathlineto{\pgfqpoint{2.028768in}{2.723552in}}%
\pgfpathlineto{\pgfqpoint{2.031471in}{2.722847in}}%
\pgfpathlineto{\pgfqpoint{2.042328in}{2.722478in}}%
\pgfpathlineto{\pgfqpoint{2.045031in}{2.721705in}}%
\pgfpathlineto{\pgfqpoint{2.047733in}{2.722276in}}%
\pgfpathlineto{\pgfqpoint{2.053162in}{2.721739in}}%
\pgfpathlineto{\pgfqpoint{2.058567in}{2.721638in}}%
\pgfpathlineto{\pgfqpoint{2.126319in}{2.723116in}}%
\pgfpathlineto{\pgfqpoint{2.129022in}{2.723485in}}%
\pgfpathlineto{\pgfqpoint{2.131748in}{2.722814in}}%
\pgfpathlineto{\pgfqpoint{2.137153in}{2.723082in}}%
\pgfpathlineto{\pgfqpoint{2.142582in}{2.722142in}}%
\pgfpathlineto{\pgfqpoint{2.145284in}{2.723183in}}%
\pgfpathlineto{\pgfqpoint{2.147987in}{2.722780in}}%
\pgfpathlineto{\pgfqpoint{2.153416in}{2.722981in}}%
\pgfpathlineto{\pgfqpoint{2.156118in}{2.723418in}}%
\pgfpathlineto{\pgfqpoint{2.158844in}{2.722679in}}%
\pgfpathlineto{\pgfqpoint{2.169678in}{2.723250in}}%
\pgfpathlineto{\pgfqpoint{2.175083in}{2.722713in}}%
\pgfpathlineto{\pgfqpoint{2.183215in}{2.722041in}}%
\pgfpathlineto{\pgfqpoint{2.185940in}{2.723116in}}%
\pgfpathlineto{\pgfqpoint{2.194049in}{2.722276in}}%
\pgfpathlineto{\pgfqpoint{2.199477in}{2.722679in}}%
\pgfpathlineto{\pgfqpoint{2.202180in}{2.722108in}}%
\pgfpathlineto{\pgfqpoint{2.210311in}{2.722310in}}%
\pgfpathlineto{\pgfqpoint{2.213037in}{2.721370in}}%
\pgfpathlineto{\pgfqpoint{2.215739in}{2.722276in}}%
\pgfpathlineto{\pgfqpoint{2.223871in}{2.721538in}}%
\pgfpathlineto{\pgfqpoint{2.229276in}{2.722142in}}%
\pgfpathlineto{\pgfqpoint{2.234704in}{2.721806in}}%
\pgfpathlineto{\pgfqpoint{2.250967in}{2.721437in}}%
\pgfpathlineto{\pgfqpoint{2.253670in}{2.720799in}}%
\pgfpathlineto{\pgfqpoint{2.264503in}{2.721403in}}%
\pgfpathlineto{\pgfqpoint{2.267229in}{2.720597in}}%
\pgfpathlineto{\pgfqpoint{2.272635in}{2.721907in}}%
\pgfpathlineto{\pgfqpoint{2.280766in}{2.720900in}}%
\pgfpathlineto{\pgfqpoint{2.321422in}{2.720799in}}%
\pgfpathlineto{\pgfqpoint{2.332256in}{2.720429in}}%
\pgfpathlineto{\pgfqpoint{2.337661in}{2.720463in}}%
\pgfpathlineto{\pgfqpoint{2.340387in}{2.719892in}}%
\pgfpathlineto{\pgfqpoint{2.343090in}{2.720732in}}%
\pgfpathlineto{\pgfqpoint{2.345792in}{2.719153in}}%
\pgfpathlineto{\pgfqpoint{2.348518in}{2.720497in}}%
\pgfpathlineto{\pgfqpoint{2.351221in}{2.720698in}}%
\pgfpathlineto{\pgfqpoint{2.356649in}{2.719590in}}%
\pgfpathlineto{\pgfqpoint{2.362055in}{2.720698in}}%
\pgfpathlineto{\pgfqpoint{2.367483in}{2.719590in}}%
\pgfpathlineto{\pgfqpoint{2.372889in}{2.720530in}}%
\pgfpathlineto{\pgfqpoint{2.378317in}{2.719489in}}%
\pgfpathlineto{\pgfqpoint{2.383746in}{2.720060in}}%
\pgfpathlineto{\pgfqpoint{2.386448in}{2.719388in}}%
\pgfpathlineto{\pgfqpoint{2.389151in}{2.720329in}}%
\pgfpathlineto{\pgfqpoint{2.394579in}{2.720329in}}%
\pgfpathlineto{\pgfqpoint{2.397282in}{2.719086in}}%
\pgfpathlineto{\pgfqpoint{2.402711in}{2.720698in}}%
\pgfpathlineto{\pgfqpoint{2.410842in}{2.719456in}}%
\pgfpathlineto{\pgfqpoint{2.410842in}{2.719456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561480in}{2.718314in}}{\pgfqpoint{1.847999in}{0.712311in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.560117in}{2.718260in}}%
\pgfpathlineto{\pgfqpoint{0.874439in}{2.719075in}}%
\pgfpathlineto{\pgfqpoint{0.969287in}{2.720687in}}%
\pgfpathlineto{\pgfqpoint{1.028908in}{2.723039in}}%
\pgfpathlineto{\pgfqpoint{1.074970in}{2.726302in}}%
\pgfpathlineto{\pgfqpoint{1.110197in}{2.730212in}}%
\pgfpathlineto{\pgfqpoint{1.139996in}{2.734947in}}%
\pgfpathlineto{\pgfqpoint{1.164390in}{2.740160in}}%
\pgfpathlineto{\pgfqpoint{1.186058in}{2.746108in}}%
\pgfpathlineto{\pgfqpoint{1.207749in}{2.753628in}}%
\pgfpathlineto{\pgfqpoint{1.226714in}{2.761785in}}%
\pgfpathlineto{\pgfqpoint{1.245679in}{2.771733in}}%
\pgfpathlineto{\pgfqpoint{1.261941in}{2.781951in}}%
\pgfpathlineto{\pgfqpoint{1.278180in}{2.793965in}}%
\pgfpathlineto{\pgfqpoint{1.294443in}{2.808075in}}%
\pgfpathlineto{\pgfqpoint{1.308002in}{2.821630in}}%
\pgfpathlineto{\pgfqpoint{1.321539in}{2.836962in}}%
\pgfpathlineto{\pgfqpoint{1.335099in}{2.854282in}}%
\pgfpathlineto{\pgfqpoint{1.348635in}{2.873677in}}%
\pgfpathlineto{\pgfqpoint{1.362195in}{2.895337in}}%
\pgfpathlineto{\pgfqpoint{1.378457in}{2.924375in}}%
\pgfpathlineto{\pgfqpoint{1.394697in}{2.956732in}}%
\pgfpathlineto{\pgfqpoint{1.410959in}{2.992374in}}%
\pgfpathlineto{\pgfqpoint{1.429924in}{3.037559in}}%
\pgfpathlineto{\pgfqpoint{1.454318in}{3.099756in}}%
\pgfpathlineto{\pgfqpoint{1.492248in}{3.197037in}}%
\pgfpathlineto{\pgfqpoint{1.508510in}{3.234708in}}%
\pgfpathlineto{\pgfqpoint{1.522070in}{3.262307in}}%
\pgfpathlineto{\pgfqpoint{1.532904in}{3.281097in}}%
\pgfpathlineto{\pgfqpoint{1.541035in}{3.292966in}}%
\pgfpathlineto{\pgfqpoint{1.549166in}{3.302711in}}%
\pgfpathlineto{\pgfqpoint{1.557297in}{3.310178in}}%
\pgfpathlineto{\pgfqpoint{1.565406in}{3.315232in}}%
\pgfpathlineto{\pgfqpoint{1.570834in}{3.317238in}}%
\pgfpathlineto{\pgfqpoint{1.576263in}{3.318120in}}%
\pgfpathlineto{\pgfqpoint{1.581668in}{3.317875in}}%
\pgfpathlineto{\pgfqpoint{1.587096in}{3.316504in}}%
\pgfpathlineto{\pgfqpoint{1.592502in}{3.314026in}}%
\pgfpathlineto{\pgfqpoint{1.600633in}{3.308254in}}%
\pgfpathlineto{\pgfqpoint{1.608764in}{3.300112in}}%
\pgfpathlineto{\pgfqpoint{1.616895in}{3.289733in}}%
\pgfpathlineto{\pgfqpoint{1.625027in}{3.277282in}}%
\pgfpathlineto{\pgfqpoint{1.635861in}{3.257807in}}%
\pgfpathlineto{\pgfqpoint{1.649420in}{3.229514in}}%
\pgfpathlineto{\pgfqpoint{1.665683in}{3.191262in}}%
\pgfpathlineto{\pgfqpoint{1.690053in}{3.128995in}}%
\pgfpathlineto{\pgfqpoint{1.728006in}{3.031754in}}%
\pgfpathlineto{\pgfqpoint{1.746971in}{2.987013in}}%
\pgfpathlineto{\pgfqpoint{1.763211in}{2.951874in}}%
\pgfpathlineto{\pgfqpoint{1.779473in}{2.919953in}}%
\pgfpathlineto{\pgfqpoint{1.795735in}{2.891404in}}%
\pgfpathlineto{\pgfqpoint{1.811998in}{2.866170in}}%
\pgfpathlineto{\pgfqpoint{1.828260in}{2.844086in}}%
\pgfpathlineto{\pgfqpoint{1.844523in}{2.824918in}}%
\pgfpathlineto{\pgfqpoint{1.860762in}{2.808419in}}%
\pgfpathlineto{\pgfqpoint{1.877024in}{2.794260in}}%
\pgfpathlineto{\pgfqpoint{1.893287in}{2.782186in}}%
\pgfpathlineto{\pgfqpoint{1.909549in}{2.771932in}}%
\pgfpathlineto{\pgfqpoint{1.925811in}{2.763254in}}%
\pgfpathlineto{\pgfqpoint{1.944777in}{2.754831in}}%
\pgfpathlineto{\pgfqpoint{1.963742in}{2.747941in}}%
\pgfpathlineto{\pgfqpoint{1.985409in}{2.741610in}}%
\pgfpathlineto{\pgfqpoint{2.009803in}{2.736058in}}%
\pgfpathlineto{\pgfqpoint{2.036899in}{2.731404in}}%
\pgfpathlineto{\pgfqpoint{2.069424in}{2.727381in}}%
\pgfpathlineto{\pgfqpoint{2.107354in}{2.724206in}}%
\pgfpathlineto{\pgfqpoint{2.156118in}{2.721682in}}%
\pgfpathlineto{\pgfqpoint{2.221168in}{2.719889in}}%
\pgfpathlineto{\pgfqpoint{2.321422in}{2.718768in}}%
\pgfpathlineto{\pgfqpoint{2.410842in}{2.718429in}}%
\pgfpathlineto{\pgfqpoint{2.410842in}{2.718429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561480in}{2.718314in}}%
\pgfpathlineto{\pgfqpoint{0.561480in}{3.430625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.409479in}{2.718314in}}%
\pgfpathlineto{\pgfqpoint{2.409479in}{3.430625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561480in}{2.718314in}}%
\pgfpathlineto{\pgfqpoint{2.409479in}{2.718314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561480in}{3.430625in}}%
\pgfpathlineto{\pgfqpoint{2.409479in}{3.430625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.676980in,y=3.074469in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\Delta\lambda$ = 13.5 nm}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.609194in,y=3.399172in,left,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textbf{a)}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.688314in}{3.163792in}}%
\pgfpathlineto{\pgfqpoint{2.360868in}{3.163792in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.374757in}{3.163792in}}{\pgfqpoint{2.374757in}{3.177681in}}%
\pgfpathlineto{\pgfqpoint{2.374757in}{3.382014in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.374757in}{3.395903in}}{\pgfqpoint{2.360868in}{3.395903in}}%
\pgfpathlineto{\pgfqpoint{1.688314in}{3.395903in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.674425in}{3.395903in}}{\pgfqpoint{1.674425in}{3.382014in}}%
\pgfpathlineto{\pgfqpoint{1.674425in}{3.177681in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.674425in}{3.163792in}}{\pgfqpoint{1.688314in}{3.163792in}}%
\pgfpathlineto{\pgfqpoint{1.688314in}{3.163792in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.702203in}{3.343820in}}%
\pgfpathlineto{\pgfqpoint{1.806370in}{3.343820in}}%
\pgfpathlineto{\pgfqpoint{1.910536in}{3.343820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.966092in,y=3.319514in,left,base]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}spectrum}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.702203in}{3.229375in}}%
\pgfpathlineto{\pgfqpoint{1.806370in}{3.229375in}}%
\pgfpathlineto{\pgfqpoint{1.910536in}{3.229375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.966092in,y=3.205070in,left,base]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Sech$^{2}$ fit}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.200909in}{2.718314in}}%
\pgfpathlineto{\pgfqpoint{5.048908in}{2.718314in}}%
\pgfpathlineto{\pgfqpoint{5.048908in}{3.430625in}}%
\pgfpathlineto{\pgfqpoint{3.200909in}{3.430625in}}%
\pgfpathlineto{\pgfqpoint{3.200909in}{2.718314in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.385709in}{2.718314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.385709in,y=2.621092in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.755309in}{2.718314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.755309in,y=2.621092in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.124908in}{2.718314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.124908in,y=2.621092in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.494508in}{2.718314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.494508in,y=2.621092in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.864108in}{2.718314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.864108in,y=2.621092in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.124908in,y=2.467412in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Delay, ps}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.200909in}{2.718314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.952836in, y=2.680052in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.200909in}{3.015110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.952836in, y=2.976848in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.200909in}{3.311907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.952836in, y=3.273644in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.897280in,y=3.074469in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Intensity, a.u.}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.200909in}{2.718314in}}{\pgfqpoint{1.847999in}{0.712311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.055574in}{2.717075in}}%
\pgfpathlineto{\pgfqpoint{5.054376in}{2.717368in}}%
\pgfpathlineto{\pgfqpoint{5.052451in}{2.716874in}}%
\pgfpathlineto{\pgfqpoint{5.050828in}{2.717368in}}%
\pgfpathlineto{\pgfqpoint{5.048205in}{2.717121in}}%
\pgfpathlineto{\pgfqpoint{5.046223in}{2.717517in}}%
\pgfpathlineto{\pgfqpoint{5.044884in}{2.716973in}}%
\pgfpathlineto{\pgfqpoint{5.042522in}{2.717022in}}%
\pgfpathlineto{\pgfqpoint{5.042183in}{2.716725in}}%
\pgfpathlineto{\pgfqpoint{5.041845in}{2.717319in}}%
\pgfpathlineto{\pgfqpoint{5.039458in}{2.717072in}}%
\pgfpathlineto{\pgfqpoint{5.036691in}{2.717171in}}%
\pgfpathlineto{\pgfqpoint{5.032479in}{2.717171in}}%
\pgfpathlineto{\pgfqpoint{5.029630in}{2.717319in}}%
\pgfpathlineto{\pgfqpoint{5.026741in}{2.717270in}}%
\pgfpathlineto{\pgfqpoint{5.021577in}{2.717121in}}%
\pgfpathlineto{\pgfqpoint{5.020082in}{2.717319in}}%
\pgfpathlineto{\pgfqpoint{5.015920in}{2.717220in}}%
\pgfpathlineto{\pgfqpoint{5.015158in}{2.717022in}}%
\pgfpathlineto{\pgfqpoint{5.012850in}{2.717121in}}%
\pgfpathlineto{\pgfqpoint{4.647098in}{2.717665in}}%
\pgfpathlineto{\pgfqpoint{4.645719in}{2.717962in}}%
\pgfpathlineto{\pgfqpoint{4.642956in}{2.717715in}}%
\pgfpathlineto{\pgfqpoint{4.638119in}{2.717517in}}%
\pgfpathlineto{\pgfqpoint{4.636044in}{2.717517in}}%
\pgfpathlineto{\pgfqpoint{4.630484in}{2.717715in}}%
\pgfpathlineto{\pgfqpoint{4.626303in}{2.717764in}}%
\pgfpathlineto{\pgfqpoint{4.622109in}{2.717616in}}%
\pgfpathlineto{\pgfqpoint{4.617199in}{2.717764in}}%
\pgfpathlineto{\pgfqpoint{4.615794in}{2.717814in}}%
\pgfpathlineto{\pgfqpoint{4.614385in}{2.717319in}}%
\pgfpathlineto{\pgfqpoint{4.612272in}{2.717566in}}%
\pgfpathlineto{\pgfqpoint{4.610162in}{2.717517in}}%
\pgfpathlineto{\pgfqpoint{4.605923in}{2.717517in}}%
\pgfpathlineto{\pgfqpoint{4.604512in}{2.717467in}}%
\pgfpathlineto{\pgfqpoint{4.601680in}{2.717764in}}%
\pgfpathlineto{\pgfqpoint{4.590304in}{2.718012in}}%
\pgfpathlineto{\pgfqpoint{4.589590in}{2.717665in}}%
\pgfpathlineto{\pgfqpoint{4.588162in}{2.717863in}}%
\pgfpathlineto{\pgfqpoint{4.585293in}{2.717962in}}%
\pgfpathlineto{\pgfqpoint{4.539660in}{2.718556in}}%
\pgfpathlineto{\pgfqpoint{4.535265in}{2.719051in}}%
\pgfpathlineto{\pgfqpoint{4.532327in}{2.718408in}}%
\pgfpathlineto{\pgfqpoint{4.530861in}{2.718457in}}%
\pgfpathlineto{\pgfqpoint{4.528655in}{2.718606in}}%
\pgfpathlineto{\pgfqpoint{4.525711in}{2.718952in}}%
\pgfpathlineto{\pgfqpoint{4.523498in}{2.718952in}}%
\pgfpathlineto{\pgfqpoint{4.501230in}{2.719595in}}%
\pgfpathlineto{\pgfqpoint{4.496753in}{2.719447in}}%
\pgfpathlineto{\pgfqpoint{4.477991in}{2.719892in}}%
\pgfpathlineto{\pgfqpoint{4.475732in}{2.720733in}}%
\pgfpathlineto{\pgfqpoint{4.470448in}{2.720337in}}%
\pgfpathlineto{\pgfqpoint{4.424713in}{2.723950in}}%
\pgfpathlineto{\pgfqpoint{4.423176in}{2.724247in}}%
\pgfpathlineto{\pgfqpoint{4.414714in}{2.725286in}}%
\pgfpathlineto{\pgfqpoint{4.412397in}{2.725434in}}%
\pgfpathlineto{\pgfqpoint{4.406993in}{2.726721in}}%
\pgfpathlineto{\pgfqpoint{4.396149in}{2.728651in}}%
\pgfpathlineto{\pgfqpoint{4.393824in}{2.729046in}}%
\pgfpathlineto{\pgfqpoint{4.391497in}{2.729690in}}%
\pgfpathlineto{\pgfqpoint{4.386837in}{2.731026in}}%
\pgfpathlineto{\pgfqpoint{4.379837in}{2.733005in}}%
\pgfpathlineto{\pgfqpoint{4.374380in}{2.735133in}}%
\pgfpathlineto{\pgfqpoint{4.371260in}{2.736073in}}%
\pgfpathlineto{\pgfqpoint{4.368133in}{2.737211in}}%
\pgfpathlineto{\pgfqpoint{4.365003in}{2.738448in}}%
\pgfpathlineto{\pgfqpoint{4.359509in}{2.741467in}}%
\pgfpathlineto{\pgfqpoint{4.357940in}{2.742258in}}%
\pgfpathlineto{\pgfqpoint{4.353235in}{2.744535in}}%
\pgfpathlineto{\pgfqpoint{4.350876in}{2.746366in}}%
\pgfpathlineto{\pgfqpoint{4.347734in}{2.747899in}}%
\pgfpathlineto{\pgfqpoint{4.331973in}{2.759528in}}%
\pgfpathlineto{\pgfqpoint{4.313007in}{2.779272in}}%
\pgfpathlineto{\pgfqpoint{4.308257in}{2.785210in}}%
\pgfpathlineto{\pgfqpoint{4.303501in}{2.791642in}}%
\pgfpathlineto{\pgfqpoint{4.295549in}{2.803716in}}%
\pgfpathlineto{\pgfqpoint{4.293165in}{2.807675in}}%
\pgfpathlineto{\pgfqpoint{4.282036in}{2.828458in}}%
\pgfpathlineto{\pgfqpoint{4.262910in}{2.871657in}}%
\pgfpathlineto{\pgfqpoint{4.250110in}{2.906789in}}%
\pgfpathlineto{\pgfqpoint{4.230891in}{2.969682in}}%
\pgfpathlineto{\pgfqpoint{4.206019in}{3.067856in}}%
\pgfpathlineto{\pgfqpoint{4.184309in}{3.160637in}}%
\pgfpathlineto{\pgfqpoint{4.175439in}{3.196908in}}%
\pgfpathlineto{\pgfqpoint{4.164153in}{3.238474in}}%
\pgfpathlineto{\pgfqpoint{4.158501in}{3.257079in}}%
\pgfpathlineto{\pgfqpoint{4.152048in}{3.275190in}}%
\pgfpathlineto{\pgfqpoint{4.147201in}{3.286868in}}%
\pgfpathlineto{\pgfqpoint{4.139934in}{3.300426in}}%
\pgfpathlineto{\pgfqpoint{4.133469in}{3.308047in}}%
\pgfpathlineto{\pgfqpoint{4.128615in}{3.311016in}}%
\pgfpathlineto{\pgfqpoint{4.125385in}{3.311808in}}%
\pgfpathlineto{\pgfqpoint{4.118925in}{3.309482in}}%
\pgfpathlineto{\pgfqpoint{4.110850in}{3.300773in}}%
\pgfpathlineto{\pgfqpoint{4.100327in}{3.280237in}}%
\pgfpathlineto{\pgfqpoint{4.094665in}{3.265393in}}%
\pgfpathlineto{\pgfqpoint{4.089823in}{3.250498in}}%
\pgfpathlineto{\pgfqpoint{4.076104in}{3.201213in}}%
\pgfpathlineto{\pgfqpoint{4.063208in}{3.147969in}}%
\pgfpathlineto{\pgfqpoint{4.044681in}{3.069193in}}%
\pgfpathlineto{\pgfqpoint{4.014066in}{2.951769in}}%
\pgfpathlineto{\pgfqpoint{4.004414in}{2.920249in}}%
\pgfpathlineto{\pgfqpoint{3.988363in}{2.874922in}}%
\pgfpathlineto{\pgfqpoint{3.978747in}{2.851319in}}%
\pgfpathlineto{\pgfqpoint{3.970735in}{2.833901in}}%
\pgfpathlineto{\pgfqpoint{3.946770in}{2.792385in}}%
\pgfpathlineto{\pgfqpoint{3.942790in}{2.787189in}}%
\pgfpathlineto{\pgfqpoint{3.929271in}{2.770711in}}%
\pgfpathlineto{\pgfqpoint{3.918168in}{2.759924in}}%
\pgfpathlineto{\pgfqpoint{3.904715in}{2.749879in}}%
\pgfpathlineto{\pgfqpoint{3.901557in}{2.747751in}}%
\pgfpathlineto{\pgfqpoint{3.899188in}{2.746217in}}%
\pgfpathlineto{\pgfqpoint{3.898398in}{2.746168in}}%
\pgfpathlineto{\pgfqpoint{3.896028in}{2.744485in}}%
\pgfpathlineto{\pgfqpoint{3.887344in}{2.739982in}}%
\pgfpathlineto{\pgfqpoint{3.884197in}{2.738349in}}%
\pgfpathlineto{\pgfqpoint{3.880255in}{2.736865in}}%
\pgfpathlineto{\pgfqpoint{3.877113in}{2.735331in}}%
\pgfpathlineto{\pgfqpoint{3.870048in}{2.733005in}}%
\pgfpathlineto{\pgfqpoint{3.867697in}{2.732362in}}%
\pgfpathlineto{\pgfqpoint{3.863772in}{2.731026in}}%
\pgfpathlineto{\pgfqpoint{3.861421in}{2.730185in}}%
\pgfpathlineto{\pgfqpoint{3.851259in}{2.727760in}}%
\pgfpathlineto{\pgfqpoint{3.848917in}{2.727067in}}%
\pgfpathlineto{\pgfqpoint{3.846576in}{2.726523in}}%
\pgfpathlineto{\pgfqpoint{3.844239in}{2.726325in}}%
\pgfpathlineto{\pgfqpoint{3.841123in}{2.725484in}}%
\pgfpathlineto{\pgfqpoint{3.839569in}{2.725434in}}%
\pgfpathlineto{\pgfqpoint{3.837240in}{2.724939in}}%
\pgfpathlineto{\pgfqpoint{3.834131in}{2.724544in}}%
\pgfpathlineto{\pgfqpoint{3.827919in}{2.723356in}}%
\pgfpathlineto{\pgfqpoint{3.826367in}{2.722960in}}%
\pgfpathlineto{\pgfqpoint{3.820164in}{2.722317in}}%
\pgfpathlineto{\pgfqpoint{3.818613in}{2.721921in}}%
\pgfpathlineto{\pgfqpoint{3.812431in}{2.721674in}}%
\pgfpathlineto{\pgfqpoint{3.809341in}{2.721228in}}%
\pgfpathlineto{\pgfqpoint{3.806258in}{2.720931in}}%
\pgfpathlineto{\pgfqpoint{3.803173in}{2.720486in}}%
\pgfpathlineto{\pgfqpoint{3.793932in}{2.719843in}}%
\pgfpathlineto{\pgfqpoint{3.787020in}{2.719447in}}%
\pgfpathlineto{\pgfqpoint{3.784722in}{2.719496in}}%
\pgfpathlineto{\pgfqpoint{3.780124in}{2.719199in}}%
\pgfpathlineto{\pgfqpoint{3.774005in}{2.719100in}}%
\pgfpathlineto{\pgfqpoint{3.772473in}{2.719001in}}%
\pgfpathlineto{\pgfqpoint{3.768662in}{2.719100in}}%
\pgfpathlineto{\pgfqpoint{3.764089in}{2.719051in}}%
\pgfpathlineto{\pgfqpoint{3.758769in}{2.718606in}}%
\pgfpathlineto{\pgfqpoint{3.757256in}{2.718655in}}%
\pgfpathlineto{\pgfqpoint{3.753466in}{2.718606in}}%
\pgfpathlineto{\pgfqpoint{3.747408in}{2.718259in}}%
\pgfpathlineto{\pgfqpoint{3.742126in}{2.717913in}}%
\pgfpathlineto{\pgfqpoint{3.740614in}{2.718160in}}%
\pgfpathlineto{\pgfqpoint{3.736854in}{2.718111in}}%
\pgfpathlineto{\pgfqpoint{3.729332in}{2.717863in}}%
\pgfpathlineto{\pgfqpoint{3.628345in}{2.717566in}}%
\pgfpathlineto{\pgfqpoint{3.626920in}{2.717368in}}%
\pgfpathlineto{\pgfqpoint{3.614859in}{2.717517in}}%
\pgfpathlineto{\pgfqpoint{3.602178in}{2.717270in}}%
\pgfpathlineto{\pgfqpoint{3.597974in}{2.717467in}}%
\pgfpathlineto{\pgfqpoint{3.194242in}{2.717213in}}%
\pgfpathlineto{\pgfqpoint{3.194242in}{2.717213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.200909in}{2.718314in}}{\pgfqpoint{1.847999in}{0.712311in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.055574in}{2.717625in}}%
\pgfpathlineto{\pgfqpoint{4.499738in}{2.718358in}}%
\pgfpathlineto{\pgfqpoint{4.453019in}{2.719964in}}%
\pgfpathlineto{\pgfqpoint{4.423943in}{2.722364in}}%
\pgfpathlineto{\pgfqpoint{4.402350in}{2.725552in}}%
\pgfpathlineto{\pgfqpoint{4.384506in}{2.729661in}}%
\pgfpathlineto{\pgfqpoint{4.369699in}{2.734541in}}%
\pgfpathlineto{\pgfqpoint{4.356373in}{2.740481in}}%
\pgfpathlineto{\pgfqpoint{4.344587in}{2.747308in}}%
\pgfpathlineto{\pgfqpoint{4.333550in}{2.755366in}}%
\pgfpathlineto{\pgfqpoint{4.323298in}{2.764593in}}%
\pgfpathlineto{\pgfqpoint{4.313007in}{2.775849in}}%
\pgfpathlineto{\pgfqpoint{4.302704in}{2.789449in}}%
\pgfpathlineto{\pgfqpoint{4.292372in}{2.805772in}}%
\pgfpathlineto{\pgfqpoint{4.282036in}{2.825129in}}%
\pgfpathlineto{\pgfqpoint{4.271679in}{2.847874in}}%
\pgfpathlineto{\pgfqpoint{4.261312in}{2.874248in}}%
\pgfpathlineto{\pgfqpoint{4.250110in}{2.906970in}}%
\pgfpathlineto{\pgfqpoint{4.238096in}{2.946896in}}%
\pgfpathlineto{\pgfqpoint{4.224484in}{2.997647in}}%
\pgfpathlineto{\pgfqpoint{4.206822in}{3.069944in}}%
\pgfpathlineto{\pgfqpoint{4.176244in}{3.196071in}}%
\pgfpathlineto{\pgfqpoint{4.164963in}{3.235976in}}%
\pgfpathlineto{\pgfqpoint{4.156083in}{3.262373in}}%
\pgfpathlineto{\pgfqpoint{4.148821in}{3.279859in}}%
\pgfpathlineto{\pgfqpoint{4.142355in}{3.291886in}}%
\pgfpathlineto{\pgfqpoint{4.136705in}{3.299432in}}%
\pgfpathlineto{\pgfqpoint{4.131851in}{3.303596in}}%
\pgfpathlineto{\pgfqpoint{4.127808in}{3.305384in}}%
\pgfpathlineto{\pgfqpoint{4.123772in}{3.305629in}}%
\pgfpathlineto{\pgfqpoint{4.119733in}{3.304329in}}%
\pgfpathlineto{\pgfqpoint{4.115698in}{3.301501in}}%
\pgfpathlineto{\pgfqpoint{4.110850in}{3.296118in}}%
\pgfpathlineto{\pgfqpoint{4.105179in}{3.287166in}}%
\pgfpathlineto{\pgfqpoint{4.098712in}{3.273664in}}%
\pgfpathlineto{\pgfqpoint{4.091437in}{3.254654in}}%
\pgfpathlineto{\pgfqpoint{4.082557in}{3.226718in}}%
\pgfpathlineto{\pgfqpoint{4.072072in}{3.188465in}}%
\pgfpathlineto{\pgfqpoint{4.056763in}{3.126184in}}%
\pgfpathlineto{\pgfqpoint{4.022112in}{2.983301in}}%
\pgfpathlineto{\pgfqpoint{4.008436in}{2.933840in}}%
\pgfpathlineto{\pgfqpoint{3.996385in}{2.895351in}}%
\pgfpathlineto{\pgfqpoint{3.985159in}{2.864069in}}%
\pgfpathlineto{\pgfqpoint{3.973940in}{2.837153in}}%
\pgfpathlineto{\pgfqpoint{3.963540in}{2.815880in}}%
\pgfpathlineto{\pgfqpoint{3.953150in}{2.797864in}}%
\pgfpathlineto{\pgfqpoint{3.942790in}{2.782790in}}%
\pgfpathlineto{\pgfqpoint{3.932445in}{2.770274in}}%
\pgfpathlineto{\pgfqpoint{3.922130in}{2.759977in}}%
\pgfpathlineto{\pgfqpoint{3.911038in}{2.750972in}}%
\pgfpathlineto{\pgfqpoint{3.899188in}{2.743323in}}%
\pgfpathlineto{\pgfqpoint{3.886556in}{2.736988in}}%
\pgfpathlineto{\pgfqpoint{3.872401in}{2.731644in}}%
\pgfpathlineto{\pgfqpoint{3.856724in}{2.727368in}}%
\pgfpathlineto{\pgfqpoint{3.838014in}{2.723888in}}%
\pgfpathlineto{\pgfqpoint{3.815517in}{2.721273in}}%
\pgfpathlineto{\pgfqpoint{3.785488in}{2.719375in}}%
\pgfpathlineto{\pgfqpoint{3.741368in}{2.718207in}}%
\pgfpathlineto{\pgfqpoint{3.654929in}{2.717689in}}%
\pgfpathlineto{\pgfqpoint{3.194242in}{2.717625in}}%
\pgfpathlineto{\pgfqpoint{3.194242in}{2.717625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.200909in}{2.718314in}}%
\pgfpathlineto{\pgfqpoint{3.200909in}{3.430625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.048908in}{2.718314in}}%
\pgfpathlineto{\pgfqpoint{5.048908in}{3.430625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.200909in}{2.718314in}}%
\pgfpathlineto{\pgfqpoint{5.048908in}{2.718314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.200909in}{3.430625in}}%
\pgfpathlineto{\pgfqpoint{5.048908in}{3.430625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.385709in,y=3.074469in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau_{\mathrm{p}}$ = 337 fs}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.248623in,y=3.399172in,left,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textbf{b)}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.336325in}{3.163792in}}%
\pgfpathlineto{\pgfqpoint{5.000297in}{3.163792in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.014185in}{3.163792in}}{\pgfqpoint{5.014185in}{3.177681in}}%
\pgfpathlineto{\pgfqpoint{5.014185in}{3.382014in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.014185in}{3.395903in}}{\pgfqpoint{5.000297in}{3.395903in}}%
\pgfpathlineto{\pgfqpoint{4.336325in}{3.395903in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.322436in}{3.395903in}}{\pgfqpoint{4.322436in}{3.382014in}}%
\pgfpathlineto{\pgfqpoint{4.322436in}{3.177681in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.322436in}{3.163792in}}{\pgfqpoint{4.336325in}{3.163792in}}%
\pgfpathlineto{\pgfqpoint{4.336325in}{3.163792in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.350214in}{3.343820in}}%
\pgfpathlineto{\pgfqpoint{4.454381in}{3.343820in}}%
\pgfpathlineto{\pgfqpoint{4.558547in}{3.343820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.614103in,y=3.319514in,left,base]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}AC trace}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.350214in}{3.229375in}}%
\pgfpathlineto{\pgfqpoint{4.454381in}{3.229375in}}%
\pgfpathlineto{\pgfqpoint{4.558547in}{3.229375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.614103in,y=3.205070in,left,base]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Sech$^{2}$ fit}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561480in}{1.535374in}}%
\pgfpathlineto{\pgfqpoint{2.409479in}{1.535374in}}%
\pgfpathlineto{\pgfqpoint{2.409479in}{2.247685in}}%
\pgfpathlineto{\pgfqpoint{0.561480in}{2.247685in}}%
\pgfpathlineto{\pgfqpoint{0.561480in}{1.535374in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561480in}{1.535374in}}{\pgfqpoint{1.847999in}{0.712311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778892in}{1.535374in}}%
\pgfpathlineto{\pgfqpoint{0.778892in}{2.247685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778892in}{1.535374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.778892in,y=1.438152in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{29.040}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561480in}{1.535374in}}{\pgfqpoint{1.847999in}{0.712311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.322421in}{1.535374in}}%
\pgfpathlineto{\pgfqpoint{1.322421in}{2.247685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.322421in}{1.535374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.322421in,y=1.438152in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{29.045}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561480in}{1.535374in}}{\pgfqpoint{1.847999in}{0.712311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.865950in}{1.535374in}}%
\pgfpathlineto{\pgfqpoint{1.865950in}{2.247685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.865950in}{1.535374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.865950in,y=1.438152in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{29.050}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561480in}{1.535374in}}{\pgfqpoint{1.847999in}{0.712311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.409479in}{1.535374in}}%
\pgfpathlineto{\pgfqpoint{2.409479in}{2.247685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.409479in}{1.535374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.409479in,y=1.438152in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{29.055}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.485480in,y=1.284472in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Radio frequency, MHz}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561480in}{1.535374in}}{\pgfqpoint{1.847999in}{0.712311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561480in}{1.654093in}}%
\pgfpathlineto{\pgfqpoint{2.409479in}{1.654093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.561480in}{1.654093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.195350in, y=1.615830in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561480in}{1.535374in}}{\pgfqpoint{1.847999in}{0.712311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561480in}{1.851957in}}%
\pgfpathlineto{\pgfqpoint{2.409479in}{1.851957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.561480in}{1.851957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254378in, y=1.813694in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561480in}{1.535374in}}{\pgfqpoint{1.847999in}{0.712311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561480in}{2.049821in}}%
\pgfpathlineto{\pgfqpoint{2.409479in}{2.049821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.561480in}{2.049821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254378in, y=2.011559in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561480in}{1.535374in}}{\pgfqpoint{1.847999in}{0.712311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561480in}{2.247685in}}%
\pgfpathlineto{\pgfqpoint{2.409479in}{2.247685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.561480in}{2.247685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254378in, y=2.209423in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.139794in,y=1.891530in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Power, dB}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561480in}{1.535374in}}{\pgfqpoint{1.847999in}{0.712311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560194in}{1.528707in}}%
\pgfpathlineto{\pgfqpoint{0.562567in}{1.589150in}}%
\pgfpathlineto{\pgfqpoint{0.564741in}{1.589632in}}%
\pgfpathlineto{\pgfqpoint{0.566916in}{1.562017in}}%
\pgfpathlineto{\pgfqpoint{0.568003in}{1.567054in}}%
\pgfpathlineto{\pgfqpoint{0.570177in}{1.581831in}}%
\pgfpathlineto{\pgfqpoint{0.572351in}{1.574191in}}%
\pgfpathlineto{\pgfqpoint{0.574525in}{1.556549in}}%
\pgfpathlineto{\pgfqpoint{0.575612in}{1.566216in}}%
\pgfpathlineto{\pgfqpoint{0.577786in}{1.572980in}}%
\pgfpathlineto{\pgfqpoint{0.579960in}{1.576673in}}%
\pgfpathlineto{\pgfqpoint{0.581047in}{1.565539in}}%
\pgfpathlineto{\pgfqpoint{0.583221in}{1.552555in}}%
\pgfpathlineto{\pgfqpoint{0.585396in}{1.551589in}}%
\pgfpathlineto{\pgfqpoint{0.588657in}{1.565709in}}%
\pgfpathlineto{\pgfqpoint{0.590831in}{1.559493in}}%
\pgfpathlineto{\pgfqpoint{0.591918in}{1.571591in}}%
\pgfpathlineto{\pgfqpoint{0.594092in}{1.575480in}}%
\pgfpathlineto{\pgfqpoint{0.596266in}{1.555638in}}%
\pgfpathlineto{\pgfqpoint{0.597397in}{1.528707in}}%
\pgfpathmoveto{\pgfqpoint{0.600580in}{1.528707in}}%
\pgfpathlineto{\pgfqpoint{0.601701in}{1.560933in}}%
\pgfpathlineto{\pgfqpoint{0.603876in}{1.579393in}}%
\pgfpathlineto{\pgfqpoint{0.604963in}{1.598943in}}%
\pgfpathlineto{\pgfqpoint{0.607137in}{1.617024in}}%
\pgfpathlineto{\pgfqpoint{0.609311in}{1.617478in}}%
\pgfpathlineto{\pgfqpoint{0.610398in}{1.604651in}}%
\pgfpathlineto{\pgfqpoint{0.612572in}{1.564452in}}%
\pgfpathlineto{\pgfqpoint{0.614746in}{1.593592in}}%
\pgfpathlineto{\pgfqpoint{0.615833in}{1.593346in}}%
\pgfpathlineto{\pgfqpoint{0.618007in}{1.541298in}}%
\pgfpathlineto{\pgfqpoint{0.621268in}{1.601344in}}%
\pgfpathlineto{\pgfqpoint{0.623443in}{1.619462in}}%
\pgfpathlineto{\pgfqpoint{0.625617in}{1.624804in}}%
\pgfpathlineto{\pgfqpoint{0.627791in}{1.623229in}}%
\pgfpathlineto{\pgfqpoint{0.633226in}{1.565539in}}%
\pgfpathlineto{\pgfqpoint{0.634313in}{1.538791in}}%
\pgfpathlineto{\pgfqpoint{0.636487in}{1.575994in}}%
\pgfpathlineto{\pgfqpoint{0.638661in}{1.581066in}}%
\pgfpathlineto{\pgfqpoint{0.639748in}{1.579901in}}%
\pgfpathlineto{\pgfqpoint{0.641923in}{1.556968in}}%
\pgfpathlineto{\pgfqpoint{0.643777in}{1.528707in}}%
\pgfpathmoveto{\pgfqpoint{0.647917in}{1.528707in}}%
\pgfpathlineto{\pgfqpoint{0.652793in}{1.571278in}}%
\pgfpathlineto{\pgfqpoint{0.654967in}{1.573890in}}%
\pgfpathlineto{\pgfqpoint{0.658228in}{1.592085in}}%
\pgfpathlineto{\pgfqpoint{0.662577in}{1.592354in}}%
\pgfpathlineto{\pgfqpoint{0.663664in}{1.588136in}}%
\pgfpathlineto{\pgfqpoint{0.665838in}{1.609488in}}%
\pgfpathlineto{\pgfqpoint{0.668012in}{1.622774in}}%
\pgfpathlineto{\pgfqpoint{0.669099in}{1.623412in}}%
\pgfpathlineto{\pgfqpoint{0.671273in}{1.612490in}}%
\pgfpathlineto{\pgfqpoint{0.674407in}{1.528707in}}%
\pgfpathmoveto{\pgfqpoint{0.676642in}{1.528707in}}%
\pgfpathlineto{\pgfqpoint{0.678883in}{1.585408in}}%
\pgfpathlineto{\pgfqpoint{0.681057in}{1.607636in}}%
\pgfpathlineto{\pgfqpoint{0.682144in}{1.606676in}}%
\pgfpathlineto{\pgfqpoint{0.684318in}{1.559832in}}%
\pgfpathlineto{\pgfqpoint{0.686492in}{1.575749in}}%
\pgfpathlineto{\pgfqpoint{0.687579in}{1.575749in}}%
\pgfpathlineto{\pgfqpoint{0.689753in}{1.567469in}}%
\pgfpathlineto{\pgfqpoint{0.691927in}{1.571747in}}%
\pgfpathlineto{\pgfqpoint{0.693014in}{1.548314in}}%
\pgfpathlineto{\pgfqpoint{0.695188in}{1.568861in}}%
\pgfpathlineto{\pgfqpoint{0.697363in}{1.571539in}}%
\pgfpathlineto{\pgfqpoint{0.699537in}{1.562789in}}%
\pgfpathlineto{\pgfqpoint{0.700576in}{1.528707in}}%
\pgfpathmoveto{\pgfqpoint{0.700820in}{1.528707in}}%
\pgfpathlineto{\pgfqpoint{0.702798in}{1.544531in}}%
\pgfpathlineto{\pgfqpoint{0.704972in}{1.531557in}}%
\pgfpathlineto{\pgfqpoint{0.706059in}{1.538874in}}%
\pgfpathlineto{\pgfqpoint{0.708233in}{1.535795in}}%
\pgfpathlineto{\pgfqpoint{0.711494in}{1.564134in}}%
\pgfpathlineto{\pgfqpoint{0.713668in}{1.564279in}}%
\pgfpathlineto{\pgfqpoint{0.716330in}{1.528707in}}%
\pgfpathmoveto{\pgfqpoint{0.717360in}{1.528707in}}%
\pgfpathlineto{\pgfqpoint{0.721278in}{1.586504in}}%
\pgfpathlineto{\pgfqpoint{0.723452in}{1.599326in}}%
\pgfpathlineto{\pgfqpoint{0.724539in}{1.598698in}}%
\pgfpathlineto{\pgfqpoint{0.726713in}{1.590879in}}%
\pgfpathlineto{\pgfqpoint{0.728887in}{1.565425in}}%
\pgfpathlineto{\pgfqpoint{0.729885in}{1.528707in}}%
\pgfpathmoveto{\pgfqpoint{0.730879in}{1.528707in}}%
\pgfpathlineto{\pgfqpoint{0.732148in}{1.533302in}}%
\pgfpathlineto{\pgfqpoint{0.734323in}{1.546878in}}%
\pgfpathlineto{\pgfqpoint{0.735410in}{1.531789in}}%
\pgfpathlineto{\pgfqpoint{0.737584in}{1.554814in}}%
\pgfpathlineto{\pgfqpoint{0.739758in}{1.556095in}}%
\pgfpathlineto{\pgfqpoint{0.740845in}{1.565339in}}%
\pgfpathlineto{\pgfqpoint{0.743019in}{1.565765in}}%
\pgfpathlineto{\pgfqpoint{0.745193in}{1.545411in}}%
\pgfpathlineto{\pgfqpoint{0.747367in}{1.549543in}}%
\pgfpathlineto{\pgfqpoint{0.748454in}{1.575627in}}%
\pgfpathlineto{\pgfqpoint{0.750628in}{1.609682in}}%
\pgfpathlineto{\pgfqpoint{0.752802in}{1.620592in}}%
\pgfpathlineto{\pgfqpoint{0.753890in}{1.619694in}}%
\pgfpathlineto{\pgfqpoint{0.756064in}{1.600410in}}%
\pgfpathlineto{\pgfqpoint{0.758238in}{1.558557in}}%
\pgfpathlineto{\pgfqpoint{0.759325in}{1.588239in}}%
\pgfpathlineto{\pgfqpoint{0.761499in}{1.606957in}}%
\pgfpathlineto{\pgfqpoint{0.763673in}{1.604603in}}%
\pgfpathlineto{\pgfqpoint{0.764760in}{1.557513in}}%
\pgfpathlineto{\pgfqpoint{0.766564in}{1.528707in}}%
\pgfpathmoveto{\pgfqpoint{0.769736in}{1.528707in}}%
\pgfpathlineto{\pgfqpoint{0.771282in}{1.539953in}}%
\pgfpathlineto{\pgfqpoint{0.772370in}{1.570807in}}%
\pgfpathlineto{\pgfqpoint{0.774544in}{1.588014in}}%
\pgfpathlineto{\pgfqpoint{0.776718in}{1.587314in}}%
\pgfpathlineto{\pgfqpoint{0.777805in}{1.560354in}}%
\pgfpathlineto{\pgfqpoint{0.782336in}{1.528707in}}%
\pgfpathmoveto{\pgfqpoint{0.787697in}{1.528707in}}%
\pgfpathlineto{\pgfqpoint{0.788675in}{1.564940in}}%
\pgfpathlineto{\pgfqpoint{0.790850in}{1.565026in}}%
\pgfpathlineto{\pgfqpoint{0.795517in}{1.528707in}}%
\pgfpathmoveto{\pgfqpoint{0.797184in}{1.528707in}}%
\pgfpathlineto{\pgfqpoint{0.798459in}{1.543600in}}%
\pgfpathlineto{\pgfqpoint{0.800633in}{1.547397in}}%
\pgfpathlineto{\pgfqpoint{0.801720in}{1.528998in}}%
\pgfpathlineto{\pgfqpoint{0.803894in}{1.563347in}}%
\pgfpathlineto{\pgfqpoint{0.806068in}{1.562285in}}%
\pgfpathlineto{\pgfqpoint{0.807155in}{1.583293in}}%
\pgfpathlineto{\pgfqpoint{0.809330in}{1.589451in}}%
\pgfpathlineto{\pgfqpoint{0.811504in}{1.585831in}}%
\pgfpathlineto{\pgfqpoint{0.812591in}{1.579183in}}%
\pgfpathlineto{\pgfqpoint{0.814765in}{1.582232in}}%
\pgfpathlineto{\pgfqpoint{0.816939in}{1.578459in}}%
\pgfpathlineto{\pgfqpoint{0.819113in}{1.547839in}}%
\pgfpathlineto{\pgfqpoint{0.819498in}{1.528707in}}%
\pgfpathmoveto{\pgfqpoint{0.823313in}{1.528707in}}%
\pgfpathlineto{\pgfqpoint{0.824548in}{1.556160in}}%
\pgfpathlineto{\pgfqpoint{0.825635in}{1.561597in}}%
\pgfpathlineto{\pgfqpoint{0.827809in}{1.554181in}}%
\pgfpathlineto{\pgfqpoint{0.829975in}{1.528707in}}%
\pgfpathmoveto{\pgfqpoint{0.829988in}{1.528707in}}%
\pgfpathlineto{\pgfqpoint{0.831071in}{1.554147in}}%
\pgfpathlineto{\pgfqpoint{0.833245in}{1.584358in}}%
\pgfpathlineto{\pgfqpoint{0.835419in}{1.594286in}}%
\pgfpathlineto{\pgfqpoint{0.836506in}{1.592239in}}%
\pgfpathlineto{\pgfqpoint{0.838680in}{1.570306in}}%
\pgfpathlineto{\pgfqpoint{0.840854in}{1.567524in}}%
\pgfpathlineto{\pgfqpoint{0.843028in}{1.534471in}}%
\pgfpathlineto{\pgfqpoint{0.844115in}{1.553237in}}%
\pgfpathlineto{\pgfqpoint{0.846289in}{1.553474in}}%
\pgfpathlineto{\pgfqpoint{0.848455in}{1.528707in}}%
\pgfpathmoveto{\pgfqpoint{0.853895in}{1.528707in}}%
\pgfpathlineto{\pgfqpoint{0.854986in}{1.539994in}}%
\pgfpathlineto{\pgfqpoint{0.859334in}{1.543950in}}%
\pgfpathlineto{\pgfqpoint{0.860421in}{1.533934in}}%
\pgfpathlineto{\pgfqpoint{0.862595in}{1.533843in}}%
\pgfpathlineto{\pgfqpoint{0.863083in}{1.528707in}}%
\pgfpathmoveto{\pgfqpoint{0.865328in}{1.528707in}}%
\pgfpathlineto{\pgfqpoint{0.868031in}{1.608401in}}%
\pgfpathlineto{\pgfqpoint{0.870205in}{1.608523in}}%
\pgfpathlineto{\pgfqpoint{0.873466in}{1.585386in}}%
\pgfpathlineto{\pgfqpoint{0.875640in}{1.591270in}}%
\pgfpathlineto{\pgfqpoint{0.877814in}{1.591016in}}%
\pgfpathlineto{\pgfqpoint{0.878901in}{1.594807in}}%
\pgfpathlineto{\pgfqpoint{0.881075in}{1.596960in}}%
\pgfpathlineto{\pgfqpoint{0.883249in}{1.596383in}}%
\pgfpathlineto{\pgfqpoint{0.886511in}{1.586733in}}%
\pgfpathlineto{\pgfqpoint{0.888685in}{1.578482in}}%
\pgfpathlineto{\pgfqpoint{0.890859in}{1.577488in}}%
\pgfpathlineto{\pgfqpoint{0.892778in}{1.528707in}}%
\pgfpathmoveto{\pgfqpoint{0.896579in}{1.528707in}}%
\pgfpathlineto{\pgfqpoint{0.897381in}{1.582010in}}%
\pgfpathlineto{\pgfqpoint{0.899555in}{1.594789in}}%
\pgfpathlineto{\pgfqpoint{0.901729in}{1.594732in}}%
\pgfpathlineto{\pgfqpoint{0.902817in}{1.585002in}}%
\pgfpathlineto{\pgfqpoint{0.904991in}{1.557798in}}%
\pgfpathlineto{\pgfqpoint{0.907165in}{1.547949in}}%
\pgfpathlineto{\pgfqpoint{0.908252in}{1.547876in}}%
\pgfpathlineto{\pgfqpoint{0.911600in}{1.528707in}}%
\pgfpathmoveto{\pgfqpoint{0.917099in}{1.528707in}}%
\pgfpathlineto{\pgfqpoint{0.918035in}{1.548387in}}%
\pgfpathlineto{\pgfqpoint{0.920209in}{1.546729in}}%
\pgfpathlineto{\pgfqpoint{0.921296in}{1.547138in}}%
\pgfpathlineto{\pgfqpoint{0.923471in}{1.578951in}}%
\pgfpathlineto{\pgfqpoint{0.925645in}{1.578787in}}%
\pgfpathlineto{\pgfqpoint{0.926732in}{1.562344in}}%
\pgfpathlineto{\pgfqpoint{0.931080in}{1.543130in}}%
\pgfpathlineto{\pgfqpoint{0.931794in}{1.528707in}}%
\pgfpathmoveto{\pgfqpoint{0.936144in}{1.528707in}}%
\pgfpathlineto{\pgfqpoint{0.936515in}{1.529383in}}%
\pgfpathlineto{\pgfqpoint{0.936621in}{1.528707in}}%
\pgfpathmoveto{\pgfqpoint{0.938964in}{1.528707in}}%
\pgfpathlineto{\pgfqpoint{0.939776in}{1.567881in}}%
\pgfpathlineto{\pgfqpoint{0.941951in}{1.580998in}}%
\pgfpathlineto{\pgfqpoint{0.944125in}{1.580542in}}%
\pgfpathlineto{\pgfqpoint{0.945212in}{1.577392in}}%
\pgfpathlineto{\pgfqpoint{0.947386in}{1.553575in}}%
\pgfpathlineto{\pgfqpoint{0.949560in}{1.600444in}}%
\pgfpathlineto{\pgfqpoint{0.950647in}{1.602729in}}%
\pgfpathlineto{\pgfqpoint{0.952821in}{1.587003in}}%
\pgfpathlineto{\pgfqpoint{0.956082in}{1.589691in}}%
\pgfpathlineto{\pgfqpoint{0.960431in}{1.565311in}}%
\pgfpathlineto{\pgfqpoint{0.962605in}{1.561266in}}%
\pgfpathlineto{\pgfqpoint{0.965866in}{1.532526in}}%
\pgfpathlineto{\pgfqpoint{0.968040in}{1.558776in}}%
\pgfpathlineto{\pgfqpoint{0.969127in}{1.589851in}}%
\pgfpathlineto{\pgfqpoint{0.971301in}{1.594509in}}%
\pgfpathlineto{\pgfqpoint{0.973475in}{1.590465in}}%
\pgfpathlineto{\pgfqpoint{0.974562in}{1.567496in}}%
\pgfpathlineto{\pgfqpoint{0.976736in}{1.560446in}}%
\pgfpathlineto{\pgfqpoint{0.978911in}{1.571980in}}%
\pgfpathlineto{\pgfqpoint{0.979998in}{1.584960in}}%
\pgfpathlineto{\pgfqpoint{0.982172in}{1.573056in}}%
\pgfpathlineto{\pgfqpoint{0.983615in}{1.528707in}}%
\pgfpathmoveto{\pgfqpoint{0.996884in}{1.528707in}}%
\pgfpathlineto{\pgfqpoint{0.997391in}{1.531090in}}%
\pgfpathlineto{\pgfqpoint{0.998478in}{1.540035in}}%
\pgfpathlineto{\pgfqpoint{1.000652in}{1.589611in}}%
\pgfpathlineto{\pgfqpoint{1.002826in}{1.593156in}}%
\pgfpathlineto{\pgfqpoint{1.006087in}{1.574764in}}%
\pgfpathlineto{\pgfqpoint{1.010435in}{1.562729in}}%
\pgfpathlineto{\pgfqpoint{1.011522in}{1.579415in}}%
\pgfpathlineto{\pgfqpoint{1.013696in}{1.581606in}}%
\pgfpathlineto{\pgfqpoint{1.015871in}{1.573107in}}%
\pgfpathlineto{\pgfqpoint{1.019132in}{1.580154in}}%
\pgfpathlineto{\pgfqpoint{1.022393in}{1.568018in}}%
\pgfpathlineto{\pgfqpoint{1.026741in}{1.588645in}}%
\pgfpathlineto{\pgfqpoint{1.027828in}{1.587973in}}%
\pgfpathlineto{\pgfqpoint{1.031657in}{1.528707in}}%
\pgfpathmoveto{\pgfqpoint{1.034454in}{1.528707in}}%
\pgfpathlineto{\pgfqpoint{1.037612in}{1.579947in}}%
\pgfpathlineto{\pgfqpoint{1.039786in}{1.599256in}}%
\pgfpathlineto{\pgfqpoint{1.040873in}{1.599013in}}%
\pgfpathlineto{\pgfqpoint{1.043047in}{1.568671in}}%
\pgfpathlineto{\pgfqpoint{1.045221in}{1.561447in}}%
\pgfpathlineto{\pgfqpoint{1.046308in}{1.579693in}}%
\pgfpathlineto{\pgfqpoint{1.048482in}{1.579043in}}%
\pgfpathlineto{\pgfqpoint{1.050656in}{1.552177in}}%
\pgfpathlineto{\pgfqpoint{1.051743in}{1.564365in}}%
\pgfpathlineto{\pgfqpoint{1.053918in}{1.562076in}}%
\pgfpathlineto{\pgfqpoint{1.055849in}{1.528707in}}%
\pgfpathmoveto{\pgfqpoint{1.056333in}{1.528707in}}%
\pgfpathlineto{\pgfqpoint{1.058266in}{1.562344in}}%
\pgfpathlineto{\pgfqpoint{1.059353in}{1.609323in}}%
\pgfpathlineto{\pgfqpoint{1.061527in}{1.615545in}}%
\pgfpathlineto{\pgfqpoint{1.063701in}{1.613655in}}%
\pgfpathlineto{\pgfqpoint{1.064788in}{1.621641in}}%
\pgfpathlineto{\pgfqpoint{1.066962in}{1.621452in}}%
\pgfpathlineto{\pgfqpoint{1.069136in}{1.595691in}}%
\pgfpathlineto{\pgfqpoint{1.070223in}{1.566831in}}%
\pgfpathlineto{\pgfqpoint{1.072398in}{1.598698in}}%
\pgfpathlineto{\pgfqpoint{1.074572in}{1.600085in}}%
\pgfpathlineto{\pgfqpoint{1.075659in}{1.573965in}}%
\pgfpathlineto{\pgfqpoint{1.077833in}{1.559057in}}%
\pgfpathlineto{\pgfqpoint{1.080007in}{1.565396in}}%
\pgfpathlineto{\pgfqpoint{1.082181in}{1.561807in}}%
\pgfpathlineto{\pgfqpoint{1.083268in}{1.542021in}}%
\pgfpathlineto{\pgfqpoint{1.085442in}{1.565850in}}%
\pgfpathlineto{\pgfqpoint{1.087616in}{1.569077in}}%
\pgfpathlineto{\pgfqpoint{1.088703in}{1.555407in}}%
\pgfpathlineto{\pgfqpoint{1.090878in}{1.537735in}}%
\pgfpathlineto{\pgfqpoint{1.093052in}{1.549757in}}%
\pgfpathlineto{\pgfqpoint{1.094139in}{1.541217in}}%
\pgfpathlineto{\pgfqpoint{1.096313in}{1.571539in}}%
\pgfpathlineto{\pgfqpoint{1.098487in}{1.582831in}}%
\pgfpathlineto{\pgfqpoint{1.099574in}{1.580246in}}%
\pgfpathlineto{\pgfqpoint{1.101748in}{1.562344in}}%
\pgfpathlineto{\pgfqpoint{1.103922in}{1.567771in}}%
\pgfpathlineto{\pgfqpoint{1.107183in}{1.580838in}}%
\pgfpathlineto{\pgfqpoint{1.109358in}{1.580406in}}%
\pgfpathlineto{\pgfqpoint{1.111532in}{1.581223in}}%
\pgfpathlineto{\pgfqpoint{1.112619in}{1.580610in}}%
\pgfpathlineto{\pgfqpoint{1.116967in}{1.572212in}}%
\pgfpathlineto{\pgfqpoint{1.118054in}{1.545182in}}%
\pgfpathlineto{\pgfqpoint{1.120228in}{1.540281in}}%
\pgfpathlineto{\pgfqpoint{1.123489in}{1.562136in}}%
\pgfpathlineto{\pgfqpoint{1.125663in}{1.548678in}}%
\pgfpathlineto{\pgfqpoint{1.127656in}{1.528707in}}%
\pgfpathmoveto{\pgfqpoint{1.127884in}{1.528707in}}%
\pgfpathlineto{\pgfqpoint{1.131099in}{1.634570in}}%
\pgfpathlineto{\pgfqpoint{1.133273in}{1.634664in}}%
\pgfpathlineto{\pgfqpoint{1.135447in}{1.623959in}}%
\pgfpathlineto{\pgfqpoint{1.136534in}{1.596220in}}%
\pgfpathlineto{\pgfqpoint{1.138381in}{1.528707in}}%
\pgfpathmoveto{\pgfqpoint{1.141073in}{1.528707in}}%
\pgfpathlineto{\pgfqpoint{1.141969in}{1.550397in}}%
\pgfpathlineto{\pgfqpoint{1.144143in}{1.562995in}}%
\pgfpathlineto{\pgfqpoint{1.146318in}{1.559150in}}%
\pgfpathlineto{\pgfqpoint{1.147405in}{1.581268in}}%
\pgfpathlineto{\pgfqpoint{1.149579in}{1.587335in}}%
\pgfpathlineto{\pgfqpoint{1.151753in}{1.578505in}}%
\pgfpathlineto{\pgfqpoint{1.153927in}{1.550819in}}%
\pgfpathlineto{\pgfqpoint{1.157188in}{1.584937in}}%
\pgfpathlineto{\pgfqpoint{1.159362in}{1.585108in}}%
\pgfpathlineto{\pgfqpoint{1.160449in}{1.567413in}}%
\pgfpathlineto{\pgfqpoint{1.162623in}{1.585279in}}%
\pgfpathlineto{\pgfqpoint{1.164797in}{1.587335in}}%
\pgfpathlineto{\pgfqpoint{1.168059in}{1.545296in}}%
\pgfpathlineto{\pgfqpoint{1.170233in}{1.530996in}}%
\pgfpathlineto{\pgfqpoint{1.173494in}{1.575749in}}%
\pgfpathlineto{\pgfqpoint{1.175668in}{1.578176in}}%
\pgfpathlineto{\pgfqpoint{1.176755in}{1.573284in}}%
\pgfpathlineto{\pgfqpoint{1.178929in}{1.553202in}}%
\pgfpathlineto{\pgfqpoint{1.181103in}{1.542299in}}%
\pgfpathlineto{\pgfqpoint{1.181751in}{1.528707in}}%
\pgfpathmoveto{\pgfqpoint{1.188540in}{1.528707in}}%
\pgfpathlineto{\pgfqpoint{1.188713in}{1.531230in}}%
\pgfpathlineto{\pgfqpoint{1.189800in}{1.584573in}}%
\pgfpathlineto{\pgfqpoint{1.191974in}{1.594843in}}%
\pgfpathlineto{\pgfqpoint{1.194148in}{1.594584in}}%
\pgfpathlineto{\pgfqpoint{1.195235in}{1.592007in}}%
\pgfpathlineto{\pgfqpoint{1.197409in}{1.584637in}}%
\pgfpathlineto{\pgfqpoint{1.200670in}{1.541499in}}%
\pgfpathlineto{\pgfqpoint{1.202845in}{1.585044in}}%
\pgfpathlineto{\pgfqpoint{1.205019in}{1.587127in}}%
\pgfpathlineto{\pgfqpoint{1.207193in}{1.575529in}}%
\pgfpathlineto{\pgfqpoint{1.208280in}{1.586879in}}%
\pgfpathlineto{\pgfqpoint{1.210454in}{1.590622in}}%
\pgfpathlineto{\pgfqpoint{1.212628in}{1.583772in}}%
\pgfpathlineto{\pgfqpoint{1.213715in}{1.577487in}}%
\pgfpathlineto{\pgfqpoint{1.215889in}{1.607173in}}%
\pgfpathlineto{\pgfqpoint{1.218063in}{1.618797in}}%
\pgfpathlineto{\pgfqpoint{1.219150in}{1.616457in}}%
\pgfpathlineto{\pgfqpoint{1.221325in}{1.598011in}}%
\pgfpathlineto{\pgfqpoint{1.223499in}{1.605496in}}%
\pgfpathlineto{\pgfqpoint{1.224586in}{1.605401in}}%
\pgfpathlineto{\pgfqpoint{1.226760in}{1.580793in}}%
\pgfpathlineto{\pgfqpoint{1.228934in}{1.588645in}}%
\pgfpathlineto{\pgfqpoint{1.231108in}{1.587726in}}%
\pgfpathlineto{\pgfqpoint{1.232195in}{1.576744in}}%
\pgfpathlineto{\pgfqpoint{1.234369in}{1.586837in}}%
\pgfpathlineto{\pgfqpoint{1.236543in}{1.585322in}}%
\pgfpathlineto{\pgfqpoint{1.237630in}{1.605860in}}%
\pgfpathlineto{\pgfqpoint{1.239804in}{1.613103in}}%
\pgfpathlineto{\pgfqpoint{1.241979in}{1.609247in}}%
\pgfpathlineto{\pgfqpoint{1.243066in}{1.584616in}}%
\pgfpathlineto{\pgfqpoint{1.245240in}{1.578081in}}%
\pgfpathlineto{\pgfqpoint{1.248501in}{1.632695in}}%
\pgfpathlineto{\pgfqpoint{1.250675in}{1.632855in}}%
\pgfpathlineto{\pgfqpoint{1.252849in}{1.612389in}}%
\pgfpathlineto{\pgfqpoint{1.255023in}{1.573335in}}%
\pgfpathlineto{\pgfqpoint{1.256110in}{1.589210in}}%
\pgfpathlineto{\pgfqpoint{1.258284in}{1.589229in}}%
\pgfpathlineto{\pgfqpoint{1.260459in}{1.573335in}}%
\pgfpathlineto{\pgfqpoint{1.261546in}{1.548058in}}%
\pgfpathlineto{\pgfqpoint{1.263720in}{1.563988in}}%
\pgfpathlineto{\pgfqpoint{1.265894in}{1.562936in}}%
\pgfpathlineto{\pgfqpoint{1.266702in}{1.528707in}}%
\pgfpathmoveto{\pgfqpoint{1.267834in}{1.528707in}}%
\pgfpathlineto{\pgfqpoint{1.269155in}{1.547026in}}%
\pgfpathlineto{\pgfqpoint{1.271329in}{1.595286in}}%
\pgfpathlineto{\pgfqpoint{1.272416in}{1.596473in}}%
\pgfpathlineto{\pgfqpoint{1.274590in}{1.587086in}}%
\pgfpathlineto{\pgfqpoint{1.276764in}{1.563230in}}%
\pgfpathlineto{\pgfqpoint{1.278939in}{1.600547in}}%
\pgfpathlineto{\pgfqpoint{1.280026in}{1.600972in}}%
\pgfpathlineto{\pgfqpoint{1.282200in}{1.579067in}}%
\pgfpathlineto{\pgfqpoint{1.284374in}{1.536404in}}%
\pgfpathlineto{\pgfqpoint{1.285461in}{1.539705in}}%
\pgfpathlineto{\pgfqpoint{1.290896in}{1.588441in}}%
\pgfpathlineto{\pgfqpoint{1.293070in}{1.566636in}}%
\pgfpathlineto{\pgfqpoint{1.295244in}{1.555703in}}%
\pgfpathlineto{\pgfqpoint{1.296332in}{1.568807in}}%
\pgfpathlineto{\pgfqpoint{1.298506in}{1.559399in}}%
\pgfpathlineto{\pgfqpoint{1.300680in}{1.578717in}}%
\pgfpathlineto{\pgfqpoint{1.302854in}{1.586523in}}%
\pgfpathlineto{\pgfqpoint{1.306115in}{1.533663in}}%
\pgfpathlineto{\pgfqpoint{1.308289in}{1.558619in}}%
\pgfpathlineto{\pgfqpoint{1.309376in}{1.582053in}}%
\pgfpathlineto{\pgfqpoint{1.311550in}{1.593061in}}%
\pgfpathlineto{\pgfqpoint{1.313724in}{1.592103in}}%
\pgfpathlineto{\pgfqpoint{1.314812in}{1.567990in}}%
\pgfpathlineto{\pgfqpoint{1.316986in}{1.569560in}}%
\pgfpathlineto{\pgfqpoint{1.319160in}{1.564018in}}%
\pgfpathlineto{\pgfqpoint{1.320247in}{1.564652in}}%
\pgfpathlineto{\pgfqpoint{1.324595in}{1.591211in}}%
\pgfpathlineto{\pgfqpoint{1.326769in}{1.587086in}}%
\pgfpathlineto{\pgfqpoint{1.327856in}{1.560507in}}%
\pgfpathlineto{\pgfqpoint{1.330030in}{1.560170in}}%
\pgfpathlineto{\pgfqpoint{1.332204in}{1.563726in}}%
\pgfpathlineto{\pgfqpoint{1.333291in}{1.577248in}}%
\pgfpathlineto{\pgfqpoint{1.335466in}{1.569560in}}%
\pgfpathlineto{\pgfqpoint{1.337640in}{1.537137in}}%
\pgfpathlineto{\pgfqpoint{1.338727in}{1.535224in}}%
\pgfpathlineto{\pgfqpoint{1.339065in}{1.528707in}}%
\pgfpathmoveto{\pgfqpoint{1.343619in}{1.528707in}}%
\pgfpathlineto{\pgfqpoint{1.344162in}{1.561024in}}%
\pgfpathlineto{\pgfqpoint{1.348510in}{1.604328in}}%
\pgfpathlineto{\pgfqpoint{1.350684in}{1.605258in}}%
\pgfpathlineto{\pgfqpoint{1.351771in}{1.594770in}}%
\pgfpathlineto{\pgfqpoint{1.353946in}{1.590366in}}%
\pgfpathlineto{\pgfqpoint{1.356120in}{1.574116in}}%
\pgfpathlineto{\pgfqpoint{1.357207in}{1.545676in}}%
\pgfpathlineto{\pgfqpoint{1.359381in}{1.581291in}}%
\pgfpathlineto{\pgfqpoint{1.361555in}{1.581920in}}%
\pgfpathlineto{\pgfqpoint{1.362642in}{1.563024in}}%
\pgfpathlineto{\pgfqpoint{1.364816in}{1.571564in}}%
\pgfpathlineto{\pgfqpoint{1.366990in}{1.571095in}}%
\pgfpathlineto{\pgfqpoint{1.368077in}{1.555209in}}%
\pgfpathlineto{\pgfqpoint{1.370251in}{1.607142in}}%
\pgfpathlineto{\pgfqpoint{1.372426in}{1.617717in}}%
\pgfpathlineto{\pgfqpoint{1.374600in}{1.612890in}}%
\pgfpathlineto{\pgfqpoint{1.375687in}{1.602497in}}%
\pgfpathlineto{\pgfqpoint{1.380035in}{1.615900in}}%
\pgfpathlineto{\pgfqpoint{1.381122in}{1.616389in}}%
\pgfpathlineto{\pgfqpoint{1.383296in}{1.591678in}}%
\pgfpathlineto{\pgfqpoint{1.385470in}{1.529622in}}%
\pgfpathlineto{\pgfqpoint{1.386557in}{1.549471in}}%
\pgfpathlineto{\pgfqpoint{1.388731in}{1.548786in}}%
\pgfpathlineto{\pgfqpoint{1.389545in}{1.528707in}}%
\pgfpathmoveto{\pgfqpoint{1.391609in}{1.528707in}}%
\pgfpathlineto{\pgfqpoint{1.391993in}{1.547026in}}%
\pgfpathlineto{\pgfqpoint{1.394167in}{1.559150in}}%
\pgfpathlineto{\pgfqpoint{1.396341in}{1.549471in}}%
\pgfpathlineto{\pgfqpoint{1.398515in}{1.547875in}}%
\pgfpathlineto{\pgfqpoint{1.399602in}{1.575258in}}%
\pgfpathlineto{\pgfqpoint{1.401776in}{1.575307in}}%
\pgfpathlineto{\pgfqpoint{1.403950in}{1.566159in}}%
\pgfpathlineto{\pgfqpoint{1.405037in}{1.570701in}}%
\pgfpathlineto{\pgfqpoint{1.407211in}{1.565990in}}%
\pgfpathlineto{\pgfqpoint{1.409386in}{1.586189in}}%
\pgfpathlineto{\pgfqpoint{1.410473in}{1.588846in}}%
\pgfpathlineto{\pgfqpoint{1.412647in}{1.626026in}}%
\pgfpathlineto{\pgfqpoint{1.414821in}{1.630182in}}%
\pgfpathlineto{\pgfqpoint{1.415908in}{1.621841in}}%
\pgfpathlineto{\pgfqpoint{1.418082in}{1.589770in}}%
\pgfpathlineto{\pgfqpoint{1.420256in}{1.609247in}}%
\pgfpathlineto{\pgfqpoint{1.422430in}{1.609292in}}%
\pgfpathlineto{\pgfqpoint{1.423517in}{1.599861in}}%
\pgfpathlineto{\pgfqpoint{1.425691in}{1.597138in}}%
\pgfpathlineto{\pgfqpoint{1.427866in}{1.591445in}}%
\pgfpathlineto{\pgfqpoint{1.428953in}{1.554012in}}%
\pgfpathlineto{\pgfqpoint{1.431127in}{1.568698in}}%
\pgfpathlineto{\pgfqpoint{1.434388in}{1.617130in}}%
\pgfpathlineto{\pgfqpoint{1.436562in}{1.623935in}}%
\pgfpathlineto{\pgfqpoint{1.438736in}{1.623130in}}%
\pgfpathlineto{\pgfqpoint{1.439823in}{1.603859in}}%
\pgfpathlineto{\pgfqpoint{1.441997in}{1.633439in}}%
\pgfpathlineto{\pgfqpoint{1.444171in}{1.640606in}}%
\pgfpathlineto{\pgfqpoint{1.446346in}{1.636840in}}%
\pgfpathlineto{\pgfqpoint{1.449607in}{1.534648in}}%
\pgfpathlineto{\pgfqpoint{1.451781in}{1.575650in}}%
\pgfpathlineto{\pgfqpoint{1.452868in}{1.628500in}}%
\pgfpathlineto{\pgfqpoint{1.455042in}{1.636467in}}%
\pgfpathlineto{\pgfqpoint{1.457216in}{1.626003in}}%
\pgfpathlineto{\pgfqpoint{1.458303in}{1.567963in}}%
\pgfpathlineto{\pgfqpoint{1.460477in}{1.575773in}}%
\pgfpathlineto{\pgfqpoint{1.462651in}{1.576430in}}%
\pgfpathlineto{\pgfqpoint{1.465913in}{1.607404in}}%
\pgfpathlineto{\pgfqpoint{1.468087in}{1.606425in}}%
\pgfpathlineto{\pgfqpoint{1.471348in}{1.544837in}}%
\pgfpathlineto{\pgfqpoint{1.473522in}{1.542139in}}%
\pgfpathlineto{\pgfqpoint{1.474397in}{1.528707in}}%
\pgfpathmoveto{\pgfqpoint{1.477071in}{1.528707in}}%
\pgfpathlineto{\pgfqpoint{1.478957in}{1.613245in}}%
\pgfpathlineto{\pgfqpoint{1.482218in}{1.663058in}}%
\pgfpathlineto{\pgfqpoint{1.484393in}{1.663092in}}%
\pgfpathlineto{\pgfqpoint{1.486567in}{1.640995in}}%
\pgfpathlineto{\pgfqpoint{1.487654in}{1.616132in}}%
\pgfpathlineto{\pgfqpoint{1.489828in}{1.616159in}}%
\pgfpathlineto{\pgfqpoint{1.492002in}{1.572852in}}%
\pgfpathlineto{\pgfqpoint{1.494176in}{1.587561in}}%
\pgfpathlineto{\pgfqpoint{1.495263in}{1.587313in}}%
\pgfpathlineto{\pgfqpoint{1.497437in}{1.580519in}}%
\pgfpathlineto{\pgfqpoint{1.500698in}{1.660860in}}%
\pgfpathlineto{\pgfqpoint{1.502873in}{1.661432in}}%
\pgfpathlineto{\pgfqpoint{1.505047in}{1.655148in}}%
\pgfpathlineto{\pgfqpoint{1.506134in}{1.645209in}}%
\pgfpathlineto{\pgfqpoint{1.508308in}{1.636000in}}%
\pgfpathlineto{\pgfqpoint{1.510482in}{1.654381in}}%
\pgfpathlineto{\pgfqpoint{1.511569in}{1.656021in}}%
\pgfpathlineto{\pgfqpoint{1.513743in}{1.678109in}}%
\pgfpathlineto{\pgfqpoint{1.515917in}{1.685250in}}%
\pgfpathlineto{\pgfqpoint{1.518091in}{1.820156in}}%
\pgfpathlineto{\pgfqpoint{1.519178in}{1.969662in}}%
\pgfpathlineto{\pgfqpoint{1.521353in}{2.061072in}}%
\pgfpathlineto{\pgfqpoint{1.523527in}{2.093180in}}%
\pgfpathlineto{\pgfqpoint{1.524614in}{2.093204in}}%
\pgfpathlineto{\pgfqpoint{1.526788in}{2.061743in}}%
\pgfpathlineto{\pgfqpoint{1.528962in}{1.971202in}}%
\pgfpathlineto{\pgfqpoint{1.530049in}{1.819450in}}%
\pgfpathlineto{\pgfqpoint{1.532223in}{1.650354in}}%
\pgfpathlineto{\pgfqpoint{1.534397in}{1.661922in}}%
\pgfpathlineto{\pgfqpoint{1.535484in}{1.655769in}}%
\pgfpathlineto{\pgfqpoint{1.537658in}{1.597264in}}%
\pgfpathlineto{\pgfqpoint{1.539833in}{1.600954in}}%
\pgfpathlineto{\pgfqpoint{1.542007in}{1.591425in}}%
\pgfpathlineto{\pgfqpoint{1.543094in}{1.567495in}}%
\pgfpathlineto{\pgfqpoint{1.545268in}{1.643851in}}%
\pgfpathlineto{\pgfqpoint{1.547442in}{1.659730in}}%
\pgfpathlineto{\pgfqpoint{1.548529in}{1.658008in}}%
\pgfpathlineto{\pgfqpoint{1.550703in}{1.640920in}}%
\pgfpathlineto{\pgfqpoint{1.552877in}{1.599671in}}%
\pgfpathlineto{\pgfqpoint{1.553964in}{1.598645in}}%
\pgfpathlineto{\pgfqpoint{1.556138in}{1.604778in}}%
\pgfpathlineto{\pgfqpoint{1.558313in}{1.598767in}}%
\pgfpathlineto{\pgfqpoint{1.559400in}{1.574589in}}%
\pgfpathlineto{\pgfqpoint{1.561574in}{1.614342in}}%
\pgfpathlineto{\pgfqpoint{1.563748in}{1.639007in}}%
\pgfpathlineto{\pgfqpoint{1.565922in}{1.639154in}}%
\pgfpathlineto{\pgfqpoint{1.569183in}{1.575356in}}%
\pgfpathlineto{\pgfqpoint{1.571357in}{1.589710in}}%
\pgfpathlineto{\pgfqpoint{1.572444in}{1.604473in}}%
\pgfpathlineto{\pgfqpoint{1.574618in}{1.601275in}}%
\pgfpathlineto{\pgfqpoint{1.576792in}{1.534737in}}%
\pgfpathlineto{\pgfqpoint{1.577880in}{1.568427in}}%
\pgfpathlineto{\pgfqpoint{1.580054in}{1.572647in}}%
\pgfpathlineto{\pgfqpoint{1.582228in}{1.579946in}}%
\pgfpathlineto{\pgfqpoint{1.583315in}{1.608309in}}%
\pgfpathlineto{\pgfqpoint{1.585489in}{1.610836in}}%
\pgfpathlineto{\pgfqpoint{1.587663in}{1.597727in}}%
\pgfpathlineto{\pgfqpoint{1.589837in}{1.538074in}}%
\pgfpathlineto{\pgfqpoint{1.590924in}{1.592103in}}%
\pgfpathlineto{\pgfqpoint{1.593098in}{1.594173in}}%
\pgfpathlineto{\pgfqpoint{1.595272in}{1.571095in}}%
\pgfpathlineto{\pgfqpoint{1.596360in}{1.601039in}}%
\pgfpathlineto{\pgfqpoint{1.598534in}{1.605306in}}%
\pgfpathlineto{\pgfqpoint{1.600708in}{1.597013in}}%
\pgfpathlineto{\pgfqpoint{1.601795in}{1.588115in}}%
\pgfpathlineto{\pgfqpoint{1.603969in}{1.586753in}}%
\pgfpathlineto{\pgfqpoint{1.606143in}{1.545067in}}%
\pgfpathlineto{\pgfqpoint{1.607230in}{1.558712in}}%
\pgfpathlineto{\pgfqpoint{1.609404in}{1.571901in}}%
\pgfpathlineto{\pgfqpoint{1.611578in}{1.569184in}}%
\pgfpathlineto{\pgfqpoint{1.613752in}{1.562254in}}%
\pgfpathlineto{\pgfqpoint{1.614840in}{1.549327in}}%
\pgfpathlineto{\pgfqpoint{1.617014in}{1.557607in}}%
\pgfpathlineto{\pgfqpoint{1.619188in}{1.637550in}}%
\pgfpathlineto{\pgfqpoint{1.620275in}{1.644041in}}%
\pgfpathlineto{\pgfqpoint{1.625710in}{1.633523in}}%
\pgfpathlineto{\pgfqpoint{1.627884in}{1.606862in}}%
\pgfpathlineto{\pgfqpoint{1.630058in}{1.544221in}}%
\pgfpathlineto{\pgfqpoint{1.631145in}{1.563668in}}%
\pgfpathlineto{\pgfqpoint{1.633320in}{1.576139in}}%
\pgfpathlineto{\pgfqpoint{1.635494in}{1.616929in}}%
\pgfpathlineto{\pgfqpoint{1.637668in}{1.632416in}}%
\pgfpathlineto{\pgfqpoint{1.638755in}{1.630370in}}%
\pgfpathlineto{\pgfqpoint{1.640929in}{1.589949in}}%
\pgfpathlineto{\pgfqpoint{1.644190in}{1.575601in}}%
\pgfpathlineto{\pgfqpoint{1.645686in}{1.528707in}}%
\pgfpathmoveto{\pgfqpoint{1.647665in}{1.528707in}}%
\pgfpathlineto{\pgfqpoint{1.648538in}{1.542972in}}%
\pgfpathlineto{\pgfqpoint{1.649625in}{1.545714in}}%
\pgfpathlineto{\pgfqpoint{1.651799in}{1.541054in}}%
\pgfpathlineto{\pgfqpoint{1.652651in}{1.528707in}}%
\pgfpathmoveto{\pgfqpoint{1.654756in}{1.528707in}}%
\pgfpathlineto{\pgfqpoint{1.655061in}{1.536187in}}%
\pgfpathlineto{\pgfqpoint{1.657235in}{1.536013in}}%
\pgfpathlineto{\pgfqpoint{1.659409in}{1.550537in}}%
\pgfpathlineto{\pgfqpoint{1.661583in}{1.558020in}}%
\pgfpathlineto{\pgfqpoint{1.662670in}{1.554879in}}%
\pgfpathlineto{\pgfqpoint{1.664844in}{1.580336in}}%
\pgfpathlineto{\pgfqpoint{1.667018in}{1.591929in}}%
\pgfpathlineto{\pgfqpoint{1.668105in}{1.586335in}}%
\pgfpathlineto{\pgfqpoint{1.670054in}{1.528707in}}%
\pgfpathmoveto{\pgfqpoint{1.670893in}{1.528707in}}%
\pgfpathlineto{\pgfqpoint{1.672454in}{1.545676in}}%
\pgfpathlineto{\pgfqpoint{1.673541in}{1.571147in}}%
\pgfpathlineto{\pgfqpoint{1.675715in}{1.575773in}}%
\pgfpathlineto{\pgfqpoint{1.677889in}{1.561325in}}%
\pgfpathlineto{\pgfqpoint{1.678351in}{1.528707in}}%
\pgfpathmoveto{\pgfqpoint{1.680284in}{1.528707in}}%
\pgfpathlineto{\pgfqpoint{1.681150in}{1.557957in}}%
\pgfpathlineto{\pgfqpoint{1.683324in}{1.568644in}}%
\pgfpathlineto{\pgfqpoint{1.685498in}{1.550537in}}%
\pgfpathlineto{\pgfqpoint{1.686585in}{1.592526in}}%
\pgfpathlineto{\pgfqpoint{1.688759in}{1.592584in}}%
\pgfpathlineto{\pgfqpoint{1.690934in}{1.547728in}}%
\pgfpathlineto{\pgfqpoint{1.692021in}{1.581110in}}%
\pgfpathlineto{\pgfqpoint{1.694195in}{1.602529in}}%
\pgfpathlineto{\pgfqpoint{1.697456in}{1.612317in}}%
\pgfpathlineto{\pgfqpoint{1.699630in}{1.610497in}}%
\pgfpathlineto{\pgfqpoint{1.701804in}{1.604585in}}%
\pgfpathlineto{\pgfqpoint{1.702891in}{1.604198in}}%
\pgfpathlineto{\pgfqpoint{1.705065in}{1.596617in}}%
\pgfpathlineto{\pgfqpoint{1.707239in}{1.570885in}}%
\pgfpathlineto{\pgfqpoint{1.708327in}{1.608855in}}%
\pgfpathlineto{\pgfqpoint{1.710501in}{1.618351in}}%
\pgfpathlineto{\pgfqpoint{1.712675in}{1.613202in}}%
\pgfpathlineto{\pgfqpoint{1.714849in}{1.566858in}}%
\pgfpathlineto{\pgfqpoint{1.715572in}{1.528707in}}%
\pgfpathmoveto{\pgfqpoint{1.721316in}{1.528707in}}%
\pgfpathlineto{\pgfqpoint{1.721371in}{1.534291in}}%
\pgfpathlineto{\pgfqpoint{1.723545in}{1.549899in}}%
\pgfpathlineto{\pgfqpoint{1.726806in}{1.538663in}}%
\pgfpathlineto{\pgfqpoint{1.728981in}{1.571068in}}%
\pgfpathlineto{\pgfqpoint{1.731155in}{1.580313in}}%
\pgfpathlineto{\pgfqpoint{1.732242in}{1.578528in}}%
\pgfpathlineto{\pgfqpoint{1.734416in}{1.546616in}}%
\pgfpathlineto{\pgfqpoint{1.736590in}{1.535575in}}%
\pgfpathlineto{\pgfqpoint{1.738764in}{1.551483in}}%
\pgfpathlineto{\pgfqpoint{1.739851in}{1.551518in}}%
\pgfpathlineto{\pgfqpoint{1.742025in}{1.562432in}}%
\pgfpathlineto{\pgfqpoint{1.744199in}{1.566299in}}%
\pgfpathlineto{\pgfqpoint{1.745286in}{1.563405in}}%
\pgfpathlineto{\pgfqpoint{1.747094in}{1.528707in}}%
\pgfpathmoveto{\pgfqpoint{1.747758in}{1.528707in}}%
\pgfpathlineto{\pgfqpoint{1.750722in}{1.583357in}}%
\pgfpathlineto{\pgfqpoint{1.752896in}{1.578246in}}%
\pgfpathlineto{\pgfqpoint{1.755070in}{1.593117in}}%
\pgfpathlineto{\pgfqpoint{1.756157in}{1.610083in}}%
\pgfpathlineto{\pgfqpoint{1.758331in}{1.608567in}}%
\pgfpathlineto{\pgfqpoint{1.760505in}{1.585914in}}%
\pgfpathlineto{\pgfqpoint{1.762679in}{1.586878in}}%
\pgfpathlineto{\pgfqpoint{1.763766in}{1.586104in}}%
\pgfpathlineto{\pgfqpoint{1.765941in}{1.588318in}}%
\pgfpathlineto{\pgfqpoint{1.768115in}{1.582476in}}%
\pgfpathlineto{\pgfqpoint{1.769202in}{1.602214in}}%
\pgfpathlineto{\pgfqpoint{1.771376in}{1.615887in}}%
\pgfpathlineto{\pgfqpoint{1.773550in}{1.616538in}}%
\pgfpathlineto{\pgfqpoint{1.774637in}{1.598293in}}%
\pgfpathlineto{\pgfqpoint{1.780072in}{1.590523in}}%
\pgfpathlineto{\pgfqpoint{1.782246in}{1.572851in}}%
\pgfpathlineto{\pgfqpoint{1.784421in}{1.547248in}}%
\pgfpathlineto{\pgfqpoint{1.786595in}{1.566969in}}%
\pgfpathlineto{\pgfqpoint{1.787682in}{1.567219in}}%
\pgfpathlineto{\pgfqpoint{1.789856in}{1.571094in}}%
\pgfpathlineto{\pgfqpoint{1.792030in}{1.596364in}}%
\pgfpathlineto{\pgfqpoint{1.795291in}{1.577725in}}%
\pgfpathlineto{\pgfqpoint{1.798552in}{1.624008in}}%
\pgfpathlineto{\pgfqpoint{1.800726in}{1.624731in}}%
\pgfpathlineto{\pgfqpoint{1.802901in}{1.616362in}}%
\pgfpathlineto{\pgfqpoint{1.803988in}{1.575650in}}%
\pgfpathlineto{\pgfqpoint{1.806162in}{1.544837in}}%
\pgfpathlineto{\pgfqpoint{1.808336in}{1.544375in}}%
\pgfpathlineto{\pgfqpoint{1.809632in}{1.528707in}}%
\pgfpathmoveto{\pgfqpoint{1.810923in}{1.528707in}}%
\pgfpathlineto{\pgfqpoint{1.813771in}{1.597833in}}%
\pgfpathlineto{\pgfqpoint{1.815945in}{1.598187in}}%
\pgfpathlineto{\pgfqpoint{1.818209in}{1.528707in}}%
\pgfpathmoveto{\pgfqpoint{1.820022in}{1.528707in}}%
\pgfpathlineto{\pgfqpoint{1.822468in}{1.596000in}}%
\pgfpathlineto{\pgfqpoint{1.824642in}{1.595928in}}%
\pgfpathlineto{\pgfqpoint{1.826816in}{1.586230in}}%
\pgfpathlineto{\pgfqpoint{1.827903in}{1.593929in}}%
\pgfpathlineto{\pgfqpoint{1.830077in}{1.591347in}}%
\pgfpathlineto{\pgfqpoint{1.832251in}{1.544799in}}%
\pgfpathlineto{\pgfqpoint{1.834425in}{1.607743in}}%
\pgfpathlineto{\pgfqpoint{1.835512in}{1.611798in}}%
\pgfpathlineto{\pgfqpoint{1.837686in}{1.598205in}}%
\pgfpathlineto{\pgfqpoint{1.839861in}{1.531834in}}%
\pgfpathlineto{\pgfqpoint{1.840948in}{1.564162in}}%
\pgfpathlineto{\pgfqpoint{1.843122in}{1.590523in}}%
\pgfpathlineto{\pgfqpoint{1.845296in}{1.590721in}}%
\pgfpathlineto{\pgfqpoint{1.848557in}{1.568995in}}%
\pgfpathlineto{\pgfqpoint{1.851818in}{1.568263in}}%
\pgfpathlineto{\pgfqpoint{1.858341in}{1.602014in}}%
\pgfpathlineto{\pgfqpoint{1.859428in}{1.612561in}}%
\pgfpathlineto{\pgfqpoint{1.861602in}{1.611740in}}%
\pgfpathlineto{\pgfqpoint{1.863776in}{1.575307in}}%
\pgfpathlineto{\pgfqpoint{1.864548in}{1.528707in}}%
\pgfpathmoveto{\pgfqpoint{1.867333in}{1.528707in}}%
\pgfpathlineto{\pgfqpoint{1.869211in}{1.534291in}}%
\pgfpathlineto{\pgfqpoint{1.870298in}{1.533572in}}%
\pgfpathlineto{\pgfqpoint{1.871298in}{1.528707in}}%
\pgfpathmoveto{\pgfqpoint{1.872633in}{1.528707in}}%
\pgfpathlineto{\pgfqpoint{1.875733in}{1.616361in}}%
\pgfpathlineto{\pgfqpoint{1.877908in}{1.620705in}}%
\pgfpathlineto{\pgfqpoint{1.880082in}{1.621665in}}%
\pgfpathlineto{\pgfqpoint{1.882256in}{1.620092in}}%
\pgfpathlineto{\pgfqpoint{1.883343in}{1.614717in}}%
\pgfpathlineto{\pgfqpoint{1.885517in}{1.612159in}}%
\pgfpathlineto{\pgfqpoint{1.887691in}{1.585809in}}%
\pgfpathlineto{\pgfqpoint{1.888494in}{1.528707in}}%
\pgfpathmoveto{\pgfqpoint{1.890011in}{1.528707in}}%
\pgfpathlineto{\pgfqpoint{1.890952in}{1.544143in}}%
\pgfpathlineto{\pgfqpoint{1.893126in}{1.551204in}}%
\pgfpathlineto{\pgfqpoint{1.894213in}{1.545978in}}%
\pgfpathlineto{\pgfqpoint{1.896388in}{1.568508in}}%
\pgfpathlineto{\pgfqpoint{1.898562in}{1.575479in}}%
\pgfpathlineto{\pgfqpoint{1.899649in}{1.567301in}}%
\pgfpathlineto{\pgfqpoint{1.901823in}{1.564451in}}%
\pgfpathlineto{\pgfqpoint{1.903997in}{1.549613in}}%
\pgfpathlineto{\pgfqpoint{1.906171in}{1.560077in}}%
\pgfpathlineto{\pgfqpoint{1.907258in}{1.555898in}}%
\pgfpathlineto{\pgfqpoint{1.909432in}{1.536056in}}%
\pgfpathlineto{\pgfqpoint{1.911606in}{1.550713in}}%
\pgfpathlineto{\pgfqpoint{1.912693in}{1.565905in}}%
\pgfpathlineto{\pgfqpoint{1.914868in}{1.565792in}}%
\pgfpathlineto{\pgfqpoint{1.917212in}{1.528707in}}%
\pgfpathmoveto{\pgfqpoint{1.919538in}{1.528707in}}%
\pgfpathlineto{\pgfqpoint{1.920303in}{1.555669in}}%
\pgfpathlineto{\pgfqpoint{1.922477in}{1.576840in}}%
\pgfpathlineto{\pgfqpoint{1.923564in}{1.573486in}}%
\pgfpathlineto{\pgfqpoint{1.927912in}{1.593060in}}%
\pgfpathlineto{\pgfqpoint{1.930086in}{1.585150in}}%
\pgfpathlineto{\pgfqpoint{1.931902in}{1.528707in}}%
\pgfpathmoveto{\pgfqpoint{1.935308in}{1.528707in}}%
\pgfpathlineto{\pgfqpoint{1.936609in}{1.559707in}}%
\pgfpathlineto{\pgfqpoint{1.938783in}{1.559831in}}%
\pgfpathlineto{\pgfqpoint{1.940957in}{1.553338in}}%
\pgfpathlineto{\pgfqpoint{1.942003in}{1.528707in}}%
\pgfpathmoveto{\pgfqpoint{1.945277in}{1.528707in}}%
\pgfpathlineto{\pgfqpoint{1.946392in}{1.538074in}}%
\pgfpathlineto{\pgfqpoint{1.947479in}{1.534958in}}%
\pgfpathlineto{\pgfqpoint{1.947863in}{1.528707in}}%
\pgfpathmoveto{\pgfqpoint{1.953459in}{1.528707in}}%
\pgfpathlineto{\pgfqpoint{1.954002in}{1.538747in}}%
\pgfpathlineto{\pgfqpoint{1.955089in}{1.573309in}}%
\pgfpathlineto{\pgfqpoint{1.957263in}{1.573435in}}%
\pgfpathlineto{\pgfqpoint{1.959437in}{1.558303in}}%
\pgfpathlineto{\pgfqpoint{1.960524in}{1.556773in}}%
\pgfpathlineto{\pgfqpoint{1.962090in}{1.528707in}}%
\pgfpathmoveto{\pgfqpoint{1.965025in}{1.528707in}}%
\pgfpathlineto{\pgfqpoint{1.965959in}{1.568535in}}%
\pgfpathlineto{\pgfqpoint{1.968133in}{1.582476in}}%
\pgfpathlineto{\pgfqpoint{1.970307in}{1.582565in}}%
\pgfpathlineto{\pgfqpoint{1.971395in}{1.554346in}}%
\pgfpathlineto{\pgfqpoint{1.973569in}{1.546765in}}%
\pgfpathlineto{\pgfqpoint{1.975743in}{1.574165in}}%
\pgfpathlineto{\pgfqpoint{1.977917in}{1.576984in}}%
\pgfpathlineto{\pgfqpoint{1.979004in}{1.567052in}}%
\pgfpathlineto{\pgfqpoint{1.981178in}{1.564508in}}%
\pgfpathlineto{\pgfqpoint{1.983352in}{1.565168in}}%
\pgfpathlineto{\pgfqpoint{1.985257in}{1.528707in}}%
\pgfpathmoveto{\pgfqpoint{1.991134in}{1.528707in}}%
\pgfpathlineto{\pgfqpoint{1.994223in}{1.578528in}}%
\pgfpathlineto{\pgfqpoint{1.995310in}{1.588135in}}%
\pgfpathlineto{\pgfqpoint{1.997484in}{1.586627in}}%
\pgfpathlineto{\pgfqpoint{1.999658in}{1.543949in}}%
\pgfpathlineto{\pgfqpoint{2.001832in}{1.535444in}}%
\pgfpathlineto{\pgfqpoint{2.002919in}{1.549756in}}%
\pgfpathlineto{\pgfqpoint{2.005093in}{1.555930in}}%
\pgfpathlineto{\pgfqpoint{2.007267in}{1.554012in}}%
\pgfpathlineto{\pgfqpoint{2.008355in}{1.538411in}}%
\pgfpathlineto{\pgfqpoint{2.010529in}{1.599412in}}%
\pgfpathlineto{\pgfqpoint{2.012703in}{1.616995in}}%
\pgfpathlineto{\pgfqpoint{2.013790in}{1.614299in}}%
\pgfpathlineto{\pgfqpoint{2.015964in}{1.576454in}}%
\pgfpathlineto{\pgfqpoint{2.019225in}{1.593835in}}%
\pgfpathlineto{\pgfqpoint{2.021399in}{1.588623in}}%
\pgfpathlineto{\pgfqpoint{2.023573in}{1.596454in}}%
\pgfpathlineto{\pgfqpoint{2.025747in}{1.596000in}}%
\pgfpathlineto{\pgfqpoint{2.026835in}{1.561596in}}%
\pgfpathlineto{\pgfqpoint{2.029009in}{1.565480in}}%
\pgfpathlineto{\pgfqpoint{2.031183in}{1.557733in}}%
\pgfpathlineto{\pgfqpoint{2.032270in}{1.563259in}}%
\pgfpathlineto{\pgfqpoint{2.034444in}{1.592449in}}%
\pgfpathlineto{\pgfqpoint{2.036618in}{1.592199in}}%
\pgfpathlineto{\pgfqpoint{2.037705in}{1.564853in}}%
\pgfpathlineto{\pgfqpoint{2.039879in}{1.551795in}}%
\pgfpathlineto{\pgfqpoint{2.042053in}{1.553608in}}%
\pgfpathlineto{\pgfqpoint{2.043140in}{1.539704in}}%
\pgfpathlineto{\pgfqpoint{2.045315in}{1.551308in}}%
\pgfpathlineto{\pgfqpoint{2.047489in}{1.548640in}}%
\pgfpathlineto{\pgfqpoint{2.048760in}{1.528707in}}%
\pgfpathmoveto{\pgfqpoint{2.050212in}{1.528707in}}%
\pgfpathlineto{\pgfqpoint{2.050750in}{1.542576in}}%
\pgfpathlineto{\pgfqpoint{2.052924in}{1.568644in}}%
\pgfpathlineto{\pgfqpoint{2.055098in}{1.577985in}}%
\pgfpathlineto{\pgfqpoint{2.056185in}{1.573233in}}%
\pgfpathlineto{\pgfqpoint{2.058359in}{1.535179in}}%
\pgfpathlineto{\pgfqpoint{2.059873in}{1.528707in}}%
\pgfpathmoveto{\pgfqpoint{2.060634in}{1.528707in}}%
\pgfpathlineto{\pgfqpoint{2.061620in}{1.556353in}}%
\pgfpathlineto{\pgfqpoint{2.063794in}{1.573586in}}%
\pgfpathlineto{\pgfqpoint{2.065969in}{1.572544in}}%
\pgfpathlineto{\pgfqpoint{2.067056in}{1.560261in}}%
\pgfpathlineto{\pgfqpoint{2.069230in}{1.577654in}}%
\pgfpathlineto{\pgfqpoint{2.071404in}{1.580267in}}%
\pgfpathlineto{\pgfqpoint{2.073578in}{1.576356in}}%
\pgfpathlineto{\pgfqpoint{2.074665in}{1.559676in}}%
\pgfpathlineto{\pgfqpoint{2.076839in}{1.573889in}}%
\pgfpathlineto{\pgfqpoint{2.079013in}{1.573788in}}%
\pgfpathlineto{\pgfqpoint{2.080100in}{1.534022in}}%
\pgfpathlineto{\pgfqpoint{2.084449in}{1.555930in}}%
\pgfpathlineto{\pgfqpoint{2.085536in}{1.579112in}}%
\pgfpathlineto{\pgfqpoint{2.087710in}{1.578949in}}%
\pgfpathlineto{\pgfqpoint{2.089884in}{1.575894in}}%
\pgfpathlineto{\pgfqpoint{2.090971in}{1.593609in}}%
\pgfpathlineto{\pgfqpoint{2.093145in}{1.592965in}}%
\pgfpathlineto{\pgfqpoint{2.095319in}{1.596145in}}%
\pgfpathlineto{\pgfqpoint{2.097493in}{1.596218in}}%
\pgfpathlineto{\pgfqpoint{2.100754in}{1.570145in}}%
\pgfpathlineto{\pgfqpoint{2.102929in}{1.571511in}}%
\pgfpathlineto{\pgfqpoint{2.104016in}{1.550818in}}%
\pgfpathlineto{\pgfqpoint{2.106190in}{1.534558in}}%
\pgfpathlineto{\pgfqpoint{2.108364in}{1.562194in}}%
\pgfpathlineto{\pgfqpoint{2.109451in}{1.562194in}}%
\pgfpathlineto{\pgfqpoint{2.111625in}{1.548313in}}%
\pgfpathlineto{\pgfqpoint{2.113799in}{1.550889in}}%
\pgfpathlineto{\pgfqpoint{2.115012in}{1.528707in}}%
\pgfpathmoveto{\pgfqpoint{2.118486in}{1.528707in}}%
\pgfpathlineto{\pgfqpoint{2.119234in}{1.557095in}}%
\pgfpathlineto{\pgfqpoint{2.121409in}{1.569559in}}%
\pgfpathlineto{\pgfqpoint{2.122496in}{1.569612in}}%
\pgfpathlineto{\pgfqpoint{2.124670in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{2.127931in}{1.541538in}}%
\pgfpathlineto{\pgfqpoint{2.130105in}{1.556999in}}%
\pgfpathlineto{\pgfqpoint{2.132279in}{1.555407in}}%
\pgfpathlineto{\pgfqpoint{2.133366in}{1.530382in}}%
\pgfpathlineto{\pgfqpoint{2.134314in}{1.528707in}}%
\pgfpathmoveto{\pgfqpoint{2.139655in}{1.528707in}}%
\pgfpathlineto{\pgfqpoint{2.140976in}{1.551934in}}%
\pgfpathlineto{\pgfqpoint{2.143150in}{1.559149in}}%
\pgfpathlineto{\pgfqpoint{2.145324in}{1.557320in}}%
\pgfpathlineto{\pgfqpoint{2.146444in}{1.528707in}}%
\pgfpathmoveto{\pgfqpoint{2.157189in}{1.528707in}}%
\pgfpathlineto{\pgfqpoint{2.157281in}{1.529860in}}%
\pgfpathlineto{\pgfqpoint{2.158577in}{1.528707in}}%
\pgfpathmoveto{\pgfqpoint{2.159491in}{1.528707in}}%
\pgfpathlineto{\pgfqpoint{2.161630in}{1.575404in}}%
\pgfpathlineto{\pgfqpoint{2.162717in}{1.577224in}}%
\pgfpathlineto{\pgfqpoint{2.164891in}{1.560810in}}%
\pgfpathlineto{\pgfqpoint{2.169239in}{1.547984in}}%
\pgfpathlineto{\pgfqpoint{2.172500in}{1.596200in}}%
\pgfpathlineto{\pgfqpoint{2.174674in}{1.609261in}}%
\pgfpathlineto{\pgfqpoint{2.175761in}{1.608460in}}%
\pgfpathlineto{\pgfqpoint{2.177936in}{1.579692in}}%
\pgfpathlineto{\pgfqpoint{2.179561in}{1.528707in}}%
\pgfpathmoveto{\pgfqpoint{2.182929in}{1.528707in}}%
\pgfpathlineto{\pgfqpoint{2.183371in}{1.536317in}}%
\pgfpathlineto{\pgfqpoint{2.185545in}{1.540402in}}%
\pgfpathlineto{\pgfqpoint{2.186145in}{1.528707in}}%
\pgfpathmoveto{\pgfqpoint{2.187057in}{1.528707in}}%
\pgfpathlineto{\pgfqpoint{2.190980in}{1.601275in}}%
\pgfpathlineto{\pgfqpoint{2.193154in}{1.602263in}}%
\pgfpathlineto{\pgfqpoint{2.194241in}{1.577320in}}%
\pgfpathlineto{\pgfqpoint{2.196416in}{1.589108in}}%
\pgfpathlineto{\pgfqpoint{2.198590in}{1.578925in}}%
\pgfpathlineto{\pgfqpoint{2.199677in}{1.560658in}}%
\pgfpathlineto{\pgfqpoint{2.201851in}{1.565679in}}%
\pgfpathlineto{\pgfqpoint{2.204025in}{1.550253in}}%
\pgfpathlineto{\pgfqpoint{2.205112in}{1.558681in}}%
\pgfpathlineto{\pgfqpoint{2.207286in}{1.553843in}}%
\pgfpathlineto{\pgfqpoint{2.209460in}{1.568697in}}%
\pgfpathlineto{\pgfqpoint{2.210547in}{1.583159in}}%
\pgfpathlineto{\pgfqpoint{2.212721in}{1.580587in}}%
\pgfpathlineto{\pgfqpoint{2.214896in}{1.553031in}}%
\pgfpathlineto{\pgfqpoint{2.217070in}{1.544336in}}%
\pgfpathlineto{\pgfqpoint{2.218157in}{1.569585in}}%
\pgfpathlineto{\pgfqpoint{2.220331in}{1.567384in}}%
\pgfpathlineto{\pgfqpoint{2.222505in}{1.530240in}}%
\pgfpathlineto{\pgfqpoint{2.223592in}{1.542852in}}%
\pgfpathlineto{\pgfqpoint{2.225766in}{1.593401in}}%
\pgfpathlineto{\pgfqpoint{2.227940in}{1.604553in}}%
\pgfpathlineto{\pgfqpoint{2.229027in}{1.594694in}}%
\pgfpathlineto{\pgfqpoint{2.231201in}{1.536792in}}%
\pgfpathlineto{\pgfqpoint{2.233376in}{1.543638in}}%
\pgfpathlineto{\pgfqpoint{2.234463in}{1.552895in}}%
\pgfpathlineto{\pgfqpoint{2.236637in}{1.552484in}}%
\pgfpathlineto{\pgfqpoint{2.238811in}{1.549898in}}%
\pgfpathlineto{\pgfqpoint{2.240985in}{1.553944in}}%
\pgfpathlineto{\pgfqpoint{2.242072in}{1.549398in}}%
\pgfpathlineto{\pgfqpoint{2.244246in}{1.532018in}}%
\pgfpathlineto{\pgfqpoint{2.246420in}{1.548093in}}%
\pgfpathlineto{\pgfqpoint{2.247507in}{1.548203in}}%
\pgfpathlineto{\pgfqpoint{2.251856in}{1.556579in}}%
\pgfpathlineto{\pgfqpoint{2.252943in}{1.555308in}}%
\pgfpathlineto{\pgfqpoint{2.255117in}{1.536446in}}%
\pgfpathlineto{\pgfqpoint{2.257291in}{1.543559in}}%
\pgfpathlineto{\pgfqpoint{2.258378in}{1.553133in}}%
\pgfpathlineto{\pgfqpoint{2.260552in}{1.552553in}}%
\pgfpathlineto{\pgfqpoint{2.262225in}{1.528707in}}%
\pgfpathmoveto{\pgfqpoint{2.262884in}{1.528707in}}%
\pgfpathlineto{\pgfqpoint{2.263813in}{1.570648in}}%
\pgfpathlineto{\pgfqpoint{2.265987in}{1.572236in}}%
\pgfpathlineto{\pgfqpoint{2.268161in}{1.558837in}}%
\pgfpathlineto{\pgfqpoint{2.270336in}{1.568371in}}%
\pgfpathlineto{\pgfqpoint{2.271423in}{1.563813in}}%
\pgfpathlineto{\pgfqpoint{2.273597in}{1.545864in}}%
\pgfpathlineto{\pgfqpoint{2.275771in}{1.546165in}}%
\pgfpathlineto{\pgfqpoint{2.276858in}{1.528803in}}%
\pgfpathlineto{\pgfqpoint{2.281206in}{1.563726in}}%
\pgfpathlineto{\pgfqpoint{2.282293in}{1.561506in}}%
\pgfpathlineto{\pgfqpoint{2.284105in}{1.528707in}}%
\pgfpathmoveto{\pgfqpoint{2.285138in}{1.528707in}}%
\pgfpathlineto{\pgfqpoint{2.286641in}{1.543403in}}%
\pgfpathlineto{\pgfqpoint{2.287728in}{1.543832in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{1.546465in}}%
\pgfpathlineto{\pgfqpoint{2.292077in}{1.579089in}}%
\pgfpathlineto{\pgfqpoint{2.297512in}{1.605463in}}%
\pgfpathlineto{\pgfqpoint{2.299686in}{1.605352in}}%
\pgfpathlineto{\pgfqpoint{2.300773in}{1.603987in}}%
\pgfpathlineto{\pgfqpoint{2.306208in}{1.578832in}}%
\pgfpathlineto{\pgfqpoint{2.308383in}{1.531182in}}%
\pgfpathlineto{\pgfqpoint{2.311644in}{1.556934in}}%
\pgfpathlineto{\pgfqpoint{2.313818in}{1.540606in}}%
\pgfpathlineto{\pgfqpoint{2.315992in}{1.563375in}}%
\pgfpathlineto{\pgfqpoint{2.318166in}{1.573435in}}%
\pgfpathlineto{\pgfqpoint{2.319253in}{1.572672in}}%
\pgfpathlineto{\pgfqpoint{2.321427in}{1.542735in}}%
\pgfpathlineto{\pgfqpoint{2.323601in}{1.586918in}}%
\pgfpathlineto{\pgfqpoint{2.324688in}{1.588785in}}%
\pgfpathlineto{\pgfqpoint{2.326863in}{1.576719in}}%
\pgfpathlineto{\pgfqpoint{2.329037in}{1.547210in}}%
\pgfpathlineto{\pgfqpoint{2.330124in}{1.548203in}}%
\pgfpathlineto{\pgfqpoint{2.332298in}{1.554812in}}%
\pgfpathlineto{\pgfqpoint{2.334472in}{1.543403in}}%
\pgfpathlineto{\pgfqpoint{2.335559in}{1.560841in}}%
\pgfpathlineto{\pgfqpoint{2.339907in}{1.579784in}}%
\pgfpathlineto{\pgfqpoint{2.342081in}{1.572467in}}%
\pgfpathlineto{\pgfqpoint{2.343168in}{1.529045in}}%
\pgfpathlineto{\pgfqpoint{2.345343in}{1.574936in}}%
\pgfpathlineto{\pgfqpoint{2.347517in}{1.578925in}}%
\pgfpathlineto{\pgfqpoint{2.349652in}{1.528707in}}%
\pgfpathmoveto{\pgfqpoint{2.351634in}{1.528707in}}%
\pgfpathlineto{\pgfqpoint{2.352952in}{1.558712in}}%
\pgfpathlineto{\pgfqpoint{2.354039in}{1.558587in}}%
\pgfpathlineto{\pgfqpoint{2.355599in}{1.528707in}}%
\pgfpathmoveto{\pgfqpoint{2.356524in}{1.528707in}}%
\pgfpathlineto{\pgfqpoint{2.359474in}{1.615035in}}%
\pgfpathlineto{\pgfqpoint{2.361648in}{1.612042in}}%
\pgfpathlineto{\pgfqpoint{2.363823in}{1.567301in}}%
\pgfpathlineto{\pgfqpoint{2.367084in}{1.598486in}}%
\pgfpathlineto{\pgfqpoint{2.369258in}{1.592869in}}%
\pgfpathlineto{\pgfqpoint{2.371350in}{1.528707in}}%
\pgfpathmoveto{\pgfqpoint{2.376332in}{1.528707in}}%
\pgfpathlineto{\pgfqpoint{2.376867in}{1.533027in}}%
\pgfpathlineto{\pgfqpoint{2.377954in}{1.598380in}}%
\pgfpathlineto{\pgfqpoint{2.380128in}{1.618888in}}%
\pgfpathlineto{\pgfqpoint{2.382302in}{1.619044in}}%
\pgfpathlineto{\pgfqpoint{2.383390in}{1.602528in}}%
\pgfpathlineto{\pgfqpoint{2.385564in}{1.550536in}}%
\pgfpathlineto{\pgfqpoint{2.389912in}{1.598345in}}%
\pgfpathlineto{\pgfqpoint{2.390999in}{1.598205in}}%
\pgfpathlineto{\pgfqpoint{2.393173in}{1.557319in}}%
\pgfpathlineto{\pgfqpoint{2.395347in}{1.551099in}}%
\pgfpathlineto{\pgfqpoint{2.396434in}{1.536576in}}%
\pgfpathlineto{\pgfqpoint{2.398608in}{1.563375in}}%
\pgfpathlineto{\pgfqpoint{2.400782in}{1.563492in}}%
\pgfpathlineto{\pgfqpoint{2.401870in}{1.532157in}}%
\pgfpathlineto{\pgfqpoint{2.404044in}{1.548093in}}%
\pgfpathlineto{\pgfqpoint{2.406218in}{1.544798in}}%
\pgfpathlineto{\pgfqpoint{2.407305in}{1.554978in}}%
\pgfpathlineto{\pgfqpoint{2.409479in}{1.607203in}}%
\pgfpathlineto{\pgfqpoint{2.411653in}{1.628974in}}%
\pgfpathlineto{\pgfqpoint{2.411653in}{1.628974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561480in}{1.535374in}}%
\pgfpathlineto{\pgfqpoint{0.561480in}{2.247685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.409479in}{1.535374in}}%
\pgfpathlineto{\pgfqpoint{2.409479in}{2.247685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561480in}{1.535374in}}%
\pgfpathlineto{\pgfqpoint{2.409479in}{1.535374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561480in}{2.247685in}}%
\pgfpathlineto{\pgfqpoint{2.409479in}{2.247685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.609194in,y=2.216232in,left,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textbf{c)}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.539544in}{2.095297in}}%
\pgfpathlineto{\pgfqpoint{2.360868in}{2.095297in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.374757in}{2.095297in}}{\pgfqpoint{2.374757in}{2.109185in}}%
\pgfpathlineto{\pgfqpoint{2.374757in}{2.199074in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.374757in}{2.212963in}}{\pgfqpoint{2.360868in}{2.212963in}}%
\pgfpathlineto{\pgfqpoint{1.539544in}{2.212963in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.525655in}{2.212963in}}{\pgfqpoint{1.525655in}{2.199074in}}%
\pgfpathlineto{\pgfqpoint{1.525655in}{2.109185in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.525655in}{2.095297in}}{\pgfqpoint{1.539544in}{2.095297in}}%
\pgfpathlineto{\pgfqpoint{1.539544in}{2.095297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553433in}{2.160880in}}%
\pgfpathlineto{\pgfqpoint{1.622878in}{2.160880in}}%
\pgfpathlineto{\pgfqpoint{1.692322in}{2.160880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.747878in,y=2.136574in,left,base]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}RBW = 30 Hz}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.200909in}{1.535374in}}%
\pgfpathlineto{\pgfqpoint{5.048908in}{1.535374in}}%
\pgfpathlineto{\pgfqpoint{5.048908in}{2.247685in}}%
\pgfpathlineto{\pgfqpoint{3.200909in}{2.247685in}}%
\pgfpathlineto{\pgfqpoint{3.200909in}{1.535374in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.200909in}{1.535374in}}{\pgfqpoint{1.847999in}{0.712311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.431909in}{1.535374in}}%
\pgfpathlineto{\pgfqpoint{3.431909in}{2.247685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431909in}{1.535374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.431909in,y=1.438152in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.200909in}{1.535374in}}{\pgfqpoint{1.847999in}{0.712311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.893909in}{1.535374in}}%
\pgfpathlineto{\pgfqpoint{3.893909in}{2.247685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.893909in}{1.535374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.893909in,y=1.438152in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.200909in}{1.535374in}}{\pgfqpoint{1.847999in}{0.712311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.355908in}{1.535374in}}%
\pgfpathlineto{\pgfqpoint{4.355908in}{2.247685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.355908in}{1.535374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.355908in,y=1.438152in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.200909in}{1.535374in}}{\pgfqpoint{1.847999in}{0.712311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.817908in}{1.535374in}}%
\pgfpathlineto{\pgfqpoint{4.817908in}{2.247685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.817908in}{1.535374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.817908in,y=1.438152in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.124908in,y=1.284472in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Radio frequency, GHz}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.200909in}{1.535374in}}{\pgfqpoint{1.847999in}{0.712311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.200909in}{1.703559in}}%
\pgfpathlineto{\pgfqpoint{5.048908in}{1.703559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.200909in}{1.703559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.893807in, y=1.665296in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.200909in}{1.535374in}}{\pgfqpoint{1.847999in}{0.712311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.200909in}{1.950889in}}%
\pgfpathlineto{\pgfqpoint{5.048908in}{1.950889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.200909in}{1.950889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.893807in, y=1.912627in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.200909in}{1.535374in}}{\pgfqpoint{1.847999in}{0.712311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.200909in}{2.198219in}}%
\pgfpathlineto{\pgfqpoint{5.048908in}{2.198219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.200909in}{2.198219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.893807in, y=2.159957in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.838252in,y=1.891530in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Power, dB}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.200909in}{1.535374in}}{\pgfqpoint{1.847999in}{0.712311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.200518in}{1.564700in}}%
\pgfpathlineto{\pgfqpoint{3.202472in}{1.562288in}}%
\pgfpathlineto{\pgfqpoint{3.204427in}{1.569792in}}%
\pgfpathlineto{\pgfqpoint{3.206381in}{1.565106in}}%
\pgfpathlineto{\pgfqpoint{3.208335in}{1.557387in}}%
\pgfpathlineto{\pgfqpoint{3.210290in}{1.536009in}}%
\pgfpathlineto{\pgfqpoint{3.212244in}{1.574649in}}%
\pgfpathlineto{\pgfqpoint{3.214198in}{1.568258in}}%
\pgfpathlineto{\pgfqpoint{3.216153in}{1.557819in}}%
\pgfpathlineto{\pgfqpoint{3.218107in}{1.570462in}}%
\pgfpathlineto{\pgfqpoint{3.222016in}{1.551047in}}%
\pgfpathlineto{\pgfqpoint{3.223970in}{1.532032in}}%
\pgfpathlineto{\pgfqpoint{3.227878in}{1.563732in}}%
\pgfpathlineto{\pgfqpoint{3.229833in}{1.557530in}}%
\pgfpathlineto{\pgfqpoint{3.231787in}{1.572383in}}%
\pgfpathlineto{\pgfqpoint{3.233741in}{1.563046in}}%
\pgfpathlineto{\pgfqpoint{3.235696in}{1.559907in}}%
\pgfpathlineto{\pgfqpoint{3.237650in}{2.049732in}}%
\pgfpathlineto{\pgfqpoint{3.239604in}{1.576579in}}%
\pgfpathlineto{\pgfqpoint{3.241559in}{1.543431in}}%
\pgfpathlineto{\pgfqpoint{3.245467in}{1.565440in}}%
\pgfpathlineto{\pgfqpoint{3.247422in}{1.590122in}}%
\pgfpathlineto{\pgfqpoint{3.249376in}{1.569161in}}%
\pgfpathlineto{\pgfqpoint{3.253285in}{1.562945in}}%
\pgfpathlineto{\pgfqpoint{3.255239in}{1.564951in}}%
\pgfpathlineto{\pgfqpoint{3.257193in}{1.561301in}}%
\pgfpathlineto{\pgfqpoint{3.259148in}{1.581154in}}%
\pgfpathlineto{\pgfqpoint{3.261102in}{1.575188in}}%
\pgfpathlineto{\pgfqpoint{3.263056in}{1.556817in}}%
\pgfpathlineto{\pgfqpoint{3.265011in}{1.556978in}}%
\pgfpathlineto{\pgfqpoint{3.266965in}{1.559660in}}%
\pgfpathlineto{\pgfqpoint{3.268919in}{1.565200in}}%
\pgfpathlineto{\pgfqpoint{3.270873in}{1.565463in}}%
\pgfpathlineto{\pgfqpoint{3.272828in}{1.550306in}}%
\pgfpathlineto{\pgfqpoint{3.274782in}{1.556291in}}%
\pgfpathlineto{\pgfqpoint{3.276736in}{1.573828in}}%
\pgfpathlineto{\pgfqpoint{3.278691in}{1.556678in}}%
\pgfpathlineto{\pgfqpoint{3.280645in}{1.569309in}}%
\pgfpathlineto{\pgfqpoint{3.282599in}{1.549759in}}%
\pgfpathlineto{\pgfqpoint{3.284554in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{3.286508in}{1.550378in}}%
\pgfpathlineto{\pgfqpoint{3.288462in}{1.556777in}}%
\pgfpathlineto{\pgfqpoint{3.292371in}{1.560216in}}%
\pgfpathlineto{\pgfqpoint{3.294325in}{1.553041in}}%
\pgfpathlineto{\pgfqpoint{3.296280in}{1.553850in}}%
\pgfpathlineto{\pgfqpoint{3.298234in}{1.566943in}}%
\pgfpathlineto{\pgfqpoint{3.300188in}{1.551956in}}%
\pgfpathlineto{\pgfqpoint{3.302142in}{1.561156in}}%
\pgfpathlineto{\pgfqpoint{3.304097in}{2.049697in}}%
\pgfpathlineto{\pgfqpoint{3.306051in}{1.903397in}}%
\pgfpathlineto{\pgfqpoint{3.308005in}{1.576247in}}%
\pgfpathlineto{\pgfqpoint{3.309960in}{1.559760in}}%
\pgfpathlineto{\pgfqpoint{3.311914in}{1.557621in}}%
\pgfpathlineto{\pgfqpoint{3.313868in}{1.570294in}}%
\pgfpathlineto{\pgfqpoint{3.315823in}{1.560036in}}%
\pgfpathlineto{\pgfqpoint{3.317777in}{1.572767in}}%
\pgfpathlineto{\pgfqpoint{3.319731in}{1.558020in}}%
\pgfpathlineto{\pgfqpoint{3.321686in}{1.560750in}}%
\pgfpathlineto{\pgfqpoint{3.323640in}{1.558439in}}%
\pgfpathlineto{\pgfqpoint{3.327548in}{1.548439in}}%
\pgfpathlineto{\pgfqpoint{3.331457in}{1.577525in}}%
\pgfpathlineto{\pgfqpoint{3.333411in}{1.544385in}}%
\pgfpathlineto{\pgfqpoint{3.335366in}{1.559783in}}%
\pgfpathlineto{\pgfqpoint{3.337320in}{1.539833in}}%
\pgfpathlineto{\pgfqpoint{3.339274in}{1.566650in}}%
\pgfpathlineto{\pgfqpoint{3.341229in}{1.551597in}}%
\pgfpathlineto{\pgfqpoint{3.343183in}{1.561613in}}%
\pgfpathlineto{\pgfqpoint{3.345137in}{1.561003in}}%
\pgfpathlineto{\pgfqpoint{3.347092in}{1.562178in}}%
\pgfpathlineto{\pgfqpoint{3.349046in}{1.550136in}}%
\pgfpathlineto{\pgfqpoint{3.351000in}{1.565894in}}%
\pgfpathlineto{\pgfqpoint{3.352954in}{1.597698in}}%
\pgfpathlineto{\pgfqpoint{3.354909in}{1.563858in}}%
\pgfpathlineto{\pgfqpoint{3.356863in}{1.552109in}}%
\pgfpathlineto{\pgfqpoint{3.358818in}{1.563735in}}%
\pgfpathlineto{\pgfqpoint{3.360772in}{1.558213in}}%
\pgfpathlineto{\pgfqpoint{3.362726in}{1.568405in}}%
\pgfpathlineto{\pgfqpoint{3.364681in}{1.572296in}}%
\pgfpathlineto{\pgfqpoint{3.366635in}{1.546587in}}%
\pgfpathlineto{\pgfqpoint{3.368589in}{1.554938in}}%
\pgfpathlineto{\pgfqpoint{3.370544in}{1.621410in}}%
\pgfpathlineto{\pgfqpoint{3.372498in}{2.049197in}}%
\pgfpathlineto{\pgfqpoint{3.374452in}{1.566493in}}%
\pgfpathlineto{\pgfqpoint{3.376406in}{1.567912in}}%
\pgfpathlineto{\pgfqpoint{3.378361in}{1.544387in}}%
\pgfpathlineto{\pgfqpoint{3.380315in}{1.537966in}}%
\pgfpathlineto{\pgfqpoint{3.382269in}{1.577199in}}%
\pgfpathlineto{\pgfqpoint{3.384224in}{1.547798in}}%
\pgfpathlineto{\pgfqpoint{3.386178in}{1.592317in}}%
\pgfpathlineto{\pgfqpoint{3.390087in}{1.550220in}}%
\pgfpathlineto{\pgfqpoint{3.392041in}{1.555648in}}%
\pgfpathlineto{\pgfqpoint{3.393995in}{1.554231in}}%
\pgfpathlineto{\pgfqpoint{3.395950in}{1.551001in}}%
\pgfpathlineto{\pgfqpoint{3.397904in}{1.562871in}}%
\pgfpathlineto{\pgfqpoint{3.399858in}{1.565784in}}%
\pgfpathlineto{\pgfqpoint{3.401812in}{1.541905in}}%
\pgfpathlineto{\pgfqpoint{3.403767in}{1.567724in}}%
\pgfpathlineto{\pgfqpoint{3.405721in}{1.563201in}}%
\pgfpathlineto{\pgfqpoint{3.407675in}{1.560695in}}%
\pgfpathlineto{\pgfqpoint{3.409630in}{1.559512in}}%
\pgfpathlineto{\pgfqpoint{3.411584in}{1.554991in}}%
\pgfpathlineto{\pgfqpoint{3.413538in}{1.571724in}}%
\pgfpathlineto{\pgfqpoint{3.415493in}{1.559111in}}%
\pgfpathlineto{\pgfqpoint{3.417447in}{1.561353in}}%
\pgfpathlineto{\pgfqpoint{3.419401in}{1.544414in}}%
\pgfpathlineto{\pgfqpoint{3.421356in}{1.568272in}}%
\pgfpathlineto{\pgfqpoint{3.423310in}{1.568892in}}%
\pgfpathlineto{\pgfqpoint{3.425264in}{1.544530in}}%
\pgfpathlineto{\pgfqpoint{3.427218in}{1.546616in}}%
\pgfpathlineto{\pgfqpoint{3.429173in}{1.552060in}}%
\pgfpathlineto{\pgfqpoint{3.431127in}{1.573630in}}%
\pgfpathlineto{\pgfqpoint{3.435036in}{1.553458in}}%
\pgfpathlineto{\pgfqpoint{3.436990in}{1.566921in}}%
\pgfpathlineto{\pgfqpoint{3.438944in}{2.048362in}}%
\pgfpathlineto{\pgfqpoint{3.440899in}{1.553242in}}%
\pgfpathlineto{\pgfqpoint{3.442853in}{1.536550in}}%
\pgfpathlineto{\pgfqpoint{3.444807in}{1.554442in}}%
\pgfpathlineto{\pgfqpoint{3.446762in}{1.553967in}}%
\pgfpathlineto{\pgfqpoint{3.448716in}{1.539359in}}%
\pgfpathlineto{\pgfqpoint{3.450670in}{1.566423in}}%
\pgfpathlineto{\pgfqpoint{3.452625in}{1.564779in}}%
\pgfpathlineto{\pgfqpoint{3.454579in}{1.568402in}}%
\pgfpathlineto{\pgfqpoint{3.456533in}{1.545291in}}%
\pgfpathlineto{\pgfqpoint{3.458487in}{1.556561in}}%
\pgfpathlineto{\pgfqpoint{3.460442in}{1.561008in}}%
\pgfpathlineto{\pgfqpoint{3.462396in}{1.557828in}}%
\pgfpathlineto{\pgfqpoint{3.464350in}{1.556513in}}%
\pgfpathlineto{\pgfqpoint{3.466305in}{1.580917in}}%
\pgfpathlineto{\pgfqpoint{3.468259in}{1.563478in}}%
\pgfpathlineto{\pgfqpoint{3.470213in}{1.557451in}}%
\pgfpathlineto{\pgfqpoint{3.472168in}{1.569728in}}%
\pgfpathlineto{\pgfqpoint{3.474122in}{1.554120in}}%
\pgfpathlineto{\pgfqpoint{3.476076in}{1.556339in}}%
\pgfpathlineto{\pgfqpoint{3.478031in}{1.543278in}}%
\pgfpathlineto{\pgfqpoint{3.479985in}{1.572416in}}%
\pgfpathlineto{\pgfqpoint{3.483894in}{1.546808in}}%
\pgfpathlineto{\pgfqpoint{3.485848in}{1.551205in}}%
\pgfpathlineto{\pgfqpoint{3.487802in}{1.559658in}}%
\pgfpathlineto{\pgfqpoint{3.489757in}{1.579215in}}%
\pgfpathlineto{\pgfqpoint{3.491711in}{1.560688in}}%
\pgfpathlineto{\pgfqpoint{3.493665in}{1.566431in}}%
\pgfpathlineto{\pgfqpoint{3.495620in}{1.563126in}}%
\pgfpathlineto{\pgfqpoint{3.497574in}{1.551696in}}%
\pgfpathlineto{\pgfqpoint{3.499528in}{1.567251in}}%
\pgfpathlineto{\pgfqpoint{3.501482in}{1.575821in}}%
\pgfpathlineto{\pgfqpoint{3.503437in}{1.555319in}}%
\pgfpathlineto{\pgfqpoint{3.505391in}{2.047578in}}%
\pgfpathlineto{\pgfqpoint{3.507345in}{2.040472in}}%
\pgfpathlineto{\pgfqpoint{3.509300in}{1.569906in}}%
\pgfpathlineto{\pgfqpoint{3.511254in}{1.555345in}}%
\pgfpathlineto{\pgfqpoint{3.513208in}{1.569204in}}%
\pgfpathlineto{\pgfqpoint{3.515163in}{1.576631in}}%
\pgfpathlineto{\pgfqpoint{3.517117in}{1.554557in}}%
\pgfpathlineto{\pgfqpoint{3.519071in}{1.576620in}}%
\pgfpathlineto{\pgfqpoint{3.521026in}{1.573390in}}%
\pgfpathlineto{\pgfqpoint{3.522980in}{1.548324in}}%
\pgfpathlineto{\pgfqpoint{3.524934in}{1.562804in}}%
\pgfpathlineto{\pgfqpoint{3.526889in}{1.557088in}}%
\pgfpathlineto{\pgfqpoint{3.528843in}{1.557860in}}%
\pgfpathlineto{\pgfqpoint{3.530797in}{1.578334in}}%
\pgfpathlineto{\pgfqpoint{3.532751in}{1.556632in}}%
\pgfpathlineto{\pgfqpoint{3.534706in}{1.569700in}}%
\pgfpathlineto{\pgfqpoint{3.536660in}{1.555536in}}%
\pgfpathlineto{\pgfqpoint{3.538614in}{1.547964in}}%
\pgfpathlineto{\pgfqpoint{3.540569in}{1.568274in}}%
\pgfpathlineto{\pgfqpoint{3.542523in}{1.558132in}}%
\pgfpathlineto{\pgfqpoint{3.544477in}{1.553915in}}%
\pgfpathlineto{\pgfqpoint{3.546432in}{1.568520in}}%
\pgfpathlineto{\pgfqpoint{3.548386in}{1.552297in}}%
\pgfpathlineto{\pgfqpoint{3.552295in}{1.579113in}}%
\pgfpathlineto{\pgfqpoint{3.554249in}{1.561862in}}%
\pgfpathlineto{\pgfqpoint{3.556203in}{1.571216in}}%
\pgfpathlineto{\pgfqpoint{3.558157in}{1.556848in}}%
\pgfpathlineto{\pgfqpoint{3.560112in}{1.580199in}}%
\pgfpathlineto{\pgfqpoint{3.562066in}{1.561800in}}%
\pgfpathlineto{\pgfqpoint{3.564020in}{1.564740in}}%
\pgfpathlineto{\pgfqpoint{3.565975in}{1.556281in}}%
\pgfpathlineto{\pgfqpoint{3.567929in}{1.600199in}}%
\pgfpathlineto{\pgfqpoint{3.569883in}{1.549942in}}%
\pgfpathlineto{\pgfqpoint{3.571838in}{1.555895in}}%
\pgfpathlineto{\pgfqpoint{3.573792in}{2.046772in}}%
\pgfpathlineto{\pgfqpoint{3.575746in}{1.560284in}}%
\pgfpathlineto{\pgfqpoint{3.577701in}{1.560876in}}%
\pgfpathlineto{\pgfqpoint{3.579655in}{1.573820in}}%
\pgfpathlineto{\pgfqpoint{3.583563in}{1.553956in}}%
\pgfpathlineto{\pgfqpoint{3.585518in}{1.573082in}}%
\pgfpathlineto{\pgfqpoint{3.587472in}{1.566119in}}%
\pgfpathlineto{\pgfqpoint{3.589426in}{1.572065in}}%
\pgfpathlineto{\pgfqpoint{3.591381in}{1.564132in}}%
\pgfpathlineto{\pgfqpoint{3.593335in}{1.582387in}}%
\pgfpathlineto{\pgfqpoint{3.597244in}{1.543022in}}%
\pgfpathlineto{\pgfqpoint{3.599198in}{1.575533in}}%
\pgfpathlineto{\pgfqpoint{3.601152in}{1.551530in}}%
\pgfpathlineto{\pgfqpoint{3.603107in}{1.581331in}}%
\pgfpathlineto{\pgfqpoint{3.605061in}{1.572713in}}%
\pgfpathlineto{\pgfqpoint{3.607015in}{1.576485in}}%
\pgfpathlineto{\pgfqpoint{3.608970in}{1.574771in}}%
\pgfpathlineto{\pgfqpoint{3.610924in}{1.554985in}}%
\pgfpathlineto{\pgfqpoint{3.612878in}{1.554080in}}%
\pgfpathlineto{\pgfqpoint{3.614833in}{1.561623in}}%
\pgfpathlineto{\pgfqpoint{3.616787in}{1.563900in}}%
\pgfpathlineto{\pgfqpoint{3.618741in}{1.568578in}}%
\pgfpathlineto{\pgfqpoint{3.620696in}{1.581242in}}%
\pgfpathlineto{\pgfqpoint{3.622650in}{1.566865in}}%
\pgfpathlineto{\pgfqpoint{3.626559in}{1.582828in}}%
\pgfpathlineto{\pgfqpoint{3.628513in}{1.553828in}}%
\pgfpathlineto{\pgfqpoint{3.630467in}{1.571455in}}%
\pgfpathlineto{\pgfqpoint{3.632421in}{1.572252in}}%
\pgfpathlineto{\pgfqpoint{3.634376in}{1.558578in}}%
\pgfpathlineto{\pgfqpoint{3.636330in}{1.576197in}}%
\pgfpathlineto{\pgfqpoint{3.638284in}{1.583349in}}%
\pgfpathlineto{\pgfqpoint{3.640239in}{2.046793in}}%
\pgfpathlineto{\pgfqpoint{3.642193in}{1.581025in}}%
\pgfpathlineto{\pgfqpoint{3.644147in}{1.586707in}}%
\pgfpathlineto{\pgfqpoint{3.646102in}{1.577794in}}%
\pgfpathlineto{\pgfqpoint{3.650010in}{1.571907in}}%
\pgfpathlineto{\pgfqpoint{3.651965in}{1.565895in}}%
\pgfpathlineto{\pgfqpoint{3.653919in}{1.608073in}}%
\pgfpathlineto{\pgfqpoint{3.655873in}{1.583812in}}%
\pgfpathlineto{\pgfqpoint{3.659782in}{1.559284in}}%
\pgfpathlineto{\pgfqpoint{3.661736in}{1.568847in}}%
\pgfpathlineto{\pgfqpoint{3.663690in}{1.553105in}}%
\pgfpathlineto{\pgfqpoint{3.665645in}{1.588692in}}%
\pgfpathlineto{\pgfqpoint{3.667599in}{1.562275in}}%
\pgfpathlineto{\pgfqpoint{3.669553in}{1.588779in}}%
\pgfpathlineto{\pgfqpoint{3.671508in}{1.584118in}}%
\pgfpathlineto{\pgfqpoint{3.675416in}{1.562345in}}%
\pgfpathlineto{\pgfqpoint{3.677371in}{1.570129in}}%
\pgfpathlineto{\pgfqpoint{3.679325in}{1.589958in}}%
\pgfpathlineto{\pgfqpoint{3.681279in}{1.555360in}}%
\pgfpathlineto{\pgfqpoint{3.683233in}{1.558195in}}%
\pgfpathlineto{\pgfqpoint{3.685188in}{1.570423in}}%
\pgfpathlineto{\pgfqpoint{3.687142in}{1.592166in}}%
\pgfpathlineto{\pgfqpoint{3.689096in}{1.599927in}}%
\pgfpathlineto{\pgfqpoint{3.691051in}{1.570244in}}%
\pgfpathlineto{\pgfqpoint{3.693005in}{1.574534in}}%
\pgfpathlineto{\pgfqpoint{3.694959in}{1.566314in}}%
\pgfpathlineto{\pgfqpoint{3.696914in}{1.568117in}}%
\pgfpathlineto{\pgfqpoint{3.698868in}{1.572426in}}%
\pgfpathlineto{\pgfqpoint{3.700822in}{1.573437in}}%
\pgfpathlineto{\pgfqpoint{3.702777in}{1.595557in}}%
\pgfpathlineto{\pgfqpoint{3.704731in}{1.570742in}}%
\pgfpathlineto{\pgfqpoint{3.706685in}{1.999466in}}%
\pgfpathlineto{\pgfqpoint{3.708640in}{2.046990in}}%
\pgfpathlineto{\pgfqpoint{3.710594in}{1.581549in}}%
\pgfpathlineto{\pgfqpoint{3.712548in}{1.560020in}}%
\pgfpathlineto{\pgfqpoint{3.714502in}{1.569521in}}%
\pgfpathlineto{\pgfqpoint{3.718411in}{1.557979in}}%
\pgfpathlineto{\pgfqpoint{3.720366in}{1.573151in}}%
\pgfpathlineto{\pgfqpoint{3.722320in}{1.564495in}}%
\pgfpathlineto{\pgfqpoint{3.724274in}{1.560002in}}%
\pgfpathlineto{\pgfqpoint{3.726229in}{1.559025in}}%
\pgfpathlineto{\pgfqpoint{3.728183in}{1.578618in}}%
\pgfpathlineto{\pgfqpoint{3.730137in}{1.553950in}}%
\pgfpathlineto{\pgfqpoint{3.732091in}{1.543930in}}%
\pgfpathlineto{\pgfqpoint{3.734046in}{1.583369in}}%
\pgfpathlineto{\pgfqpoint{3.736000in}{1.556922in}}%
\pgfpathlineto{\pgfqpoint{3.737954in}{1.567780in}}%
\pgfpathlineto{\pgfqpoint{3.739909in}{1.553078in}}%
\pgfpathlineto{\pgfqpoint{3.741863in}{1.554750in}}%
\pgfpathlineto{\pgfqpoint{3.743817in}{1.566390in}}%
\pgfpathlineto{\pgfqpoint{3.745772in}{1.565870in}}%
\pgfpathlineto{\pgfqpoint{3.747726in}{1.567329in}}%
\pgfpathlineto{\pgfqpoint{3.749680in}{1.548963in}}%
\pgfpathlineto{\pgfqpoint{3.751635in}{1.555713in}}%
\pgfpathlineto{\pgfqpoint{3.753589in}{1.552095in}}%
\pgfpathlineto{\pgfqpoint{3.755543in}{1.565297in}}%
\pgfpathlineto{\pgfqpoint{3.757497in}{1.554326in}}%
\pgfpathlineto{\pgfqpoint{3.759452in}{1.566165in}}%
\pgfpathlineto{\pgfqpoint{3.761406in}{1.566983in}}%
\pgfpathlineto{\pgfqpoint{3.763360in}{1.547681in}}%
\pgfpathlineto{\pgfqpoint{3.765315in}{1.572409in}}%
\pgfpathlineto{\pgfqpoint{3.767269in}{1.549895in}}%
\pgfpathlineto{\pgfqpoint{3.769223in}{1.555937in}}%
\pgfpathlineto{\pgfqpoint{3.771178in}{1.553504in}}%
\pgfpathlineto{\pgfqpoint{3.773132in}{1.562807in}}%
\pgfpathlineto{\pgfqpoint{3.775086in}{2.046834in}}%
\pgfpathlineto{\pgfqpoint{3.777041in}{1.552177in}}%
\pgfpathlineto{\pgfqpoint{3.778995in}{1.547578in}}%
\pgfpathlineto{\pgfqpoint{3.780949in}{1.568206in}}%
\pgfpathlineto{\pgfqpoint{3.782904in}{1.556351in}}%
\pgfpathlineto{\pgfqpoint{3.784858in}{1.554113in}}%
\pgfpathlineto{\pgfqpoint{3.786812in}{1.549092in}}%
\pgfpathlineto{\pgfqpoint{3.788766in}{1.563579in}}%
\pgfpathlineto{\pgfqpoint{3.790721in}{1.565087in}}%
\pgfpathlineto{\pgfqpoint{3.794629in}{1.549918in}}%
\pgfpathlineto{\pgfqpoint{3.796584in}{1.561295in}}%
\pgfpathlineto{\pgfqpoint{3.800492in}{1.540454in}}%
\pgfpathlineto{\pgfqpoint{3.802447in}{1.565574in}}%
\pgfpathlineto{\pgfqpoint{3.804401in}{1.545457in}}%
\pgfpathlineto{\pgfqpoint{3.806355in}{1.558059in}}%
\pgfpathlineto{\pgfqpoint{3.808310in}{1.562472in}}%
\pgfpathlineto{\pgfqpoint{3.810264in}{1.553515in}}%
\pgfpathlineto{\pgfqpoint{3.812218in}{1.554989in}}%
\pgfpathlineto{\pgfqpoint{3.814172in}{1.557457in}}%
\pgfpathlineto{\pgfqpoint{3.816127in}{1.563721in}}%
\pgfpathlineto{\pgfqpoint{3.818081in}{1.552216in}}%
\pgfpathlineto{\pgfqpoint{3.820035in}{1.551847in}}%
\pgfpathlineto{\pgfqpoint{3.823944in}{1.564942in}}%
\pgfpathlineto{\pgfqpoint{3.825898in}{1.543673in}}%
\pgfpathlineto{\pgfqpoint{3.827853in}{1.558775in}}%
\pgfpathlineto{\pgfqpoint{3.829807in}{1.536650in}}%
\pgfpathlineto{\pgfqpoint{3.831761in}{1.540089in}}%
\pgfpathlineto{\pgfqpoint{3.833716in}{1.540934in}}%
\pgfpathlineto{\pgfqpoint{3.835670in}{1.545099in}}%
\pgfpathlineto{\pgfqpoint{3.837624in}{1.559702in}}%
\pgfpathlineto{\pgfqpoint{3.839579in}{1.559114in}}%
\pgfpathlineto{\pgfqpoint{3.841533in}{2.046461in}}%
\pgfpathlineto{\pgfqpoint{3.845442in}{1.545313in}}%
\pgfpathlineto{\pgfqpoint{3.847396in}{1.558844in}}%
\pgfpathlineto{\pgfqpoint{3.849350in}{1.548811in}}%
\pgfpathlineto{\pgfqpoint{3.851305in}{1.552658in}}%
\pgfpathlineto{\pgfqpoint{3.853259in}{1.544926in}}%
\pgfpathlineto{\pgfqpoint{3.854793in}{1.528707in}}%
\pgfpathmoveto{\pgfqpoint{3.855481in}{1.528707in}}%
\pgfpathlineto{\pgfqpoint{3.857168in}{1.556745in}}%
\pgfpathlineto{\pgfqpoint{3.859122in}{1.547675in}}%
\pgfpathlineto{\pgfqpoint{3.861076in}{1.550163in}}%
\pgfpathlineto{\pgfqpoint{3.863030in}{1.564557in}}%
\pgfpathlineto{\pgfqpoint{3.864985in}{1.543645in}}%
\pgfpathlineto{\pgfqpoint{3.866939in}{1.554827in}}%
\pgfpathlineto{\pgfqpoint{3.868893in}{1.547315in}}%
\pgfpathlineto{\pgfqpoint{3.870848in}{1.548847in}}%
\pgfpathlineto{\pgfqpoint{3.872802in}{1.546464in}}%
\pgfpathlineto{\pgfqpoint{3.874756in}{1.563091in}}%
\pgfpathlineto{\pgfqpoint{3.876711in}{1.547725in}}%
\pgfpathlineto{\pgfqpoint{3.878665in}{1.545880in}}%
\pgfpathlineto{\pgfqpoint{3.880619in}{1.565881in}}%
\pgfpathlineto{\pgfqpoint{3.882574in}{1.560171in}}%
\pgfpathlineto{\pgfqpoint{3.884528in}{1.565028in}}%
\pgfpathlineto{\pgfqpoint{3.886482in}{1.546789in}}%
\pgfpathlineto{\pgfqpoint{3.888436in}{1.546961in}}%
\pgfpathlineto{\pgfqpoint{3.890391in}{1.561597in}}%
\pgfpathlineto{\pgfqpoint{3.892345in}{1.569921in}}%
\pgfpathlineto{\pgfqpoint{3.894299in}{1.536940in}}%
\pgfpathlineto{\pgfqpoint{3.896254in}{1.541755in}}%
\pgfpathlineto{\pgfqpoint{3.898208in}{1.565032in}}%
\pgfpathlineto{\pgfqpoint{3.900162in}{1.557505in}}%
\pgfpathlineto{\pgfqpoint{3.902117in}{1.560787in}}%
\pgfpathlineto{\pgfqpoint{3.904071in}{1.543219in}}%
\pgfpathlineto{\pgfqpoint{3.906025in}{1.559653in}}%
\pgfpathlineto{\pgfqpoint{3.909934in}{2.046504in}}%
\pgfpathlineto{\pgfqpoint{3.911888in}{1.541770in}}%
\pgfpathlineto{\pgfqpoint{3.913842in}{1.560300in}}%
\pgfpathlineto{\pgfqpoint{3.915797in}{1.534219in}}%
\pgfpathlineto{\pgfqpoint{3.919705in}{1.563896in}}%
\pgfpathlineto{\pgfqpoint{3.921660in}{1.551138in}}%
\pgfpathlineto{\pgfqpoint{3.923614in}{1.551438in}}%
\pgfpathlineto{\pgfqpoint{3.925568in}{1.550584in}}%
\pgfpathlineto{\pgfqpoint{3.927523in}{1.562293in}}%
\pgfpathlineto{\pgfqpoint{3.929477in}{1.540179in}}%
\pgfpathlineto{\pgfqpoint{3.931431in}{1.562306in}}%
\pgfpathlineto{\pgfqpoint{3.933386in}{1.549179in}}%
\pgfpathlineto{\pgfqpoint{3.935340in}{1.558767in}}%
\pgfpathlineto{\pgfqpoint{3.937294in}{1.542491in}}%
\pgfpathlineto{\pgfqpoint{3.939248in}{1.540920in}}%
\pgfpathlineto{\pgfqpoint{3.941203in}{1.544707in}}%
\pgfpathlineto{\pgfqpoint{3.943157in}{1.552906in}}%
\pgfpathlineto{\pgfqpoint{3.945111in}{1.551221in}}%
\pgfpathlineto{\pgfqpoint{3.949020in}{1.542359in}}%
\pgfpathlineto{\pgfqpoint{3.950974in}{1.549027in}}%
\pgfpathlineto{\pgfqpoint{3.952929in}{1.544445in}}%
\pgfpathlineto{\pgfqpoint{3.954883in}{1.574664in}}%
\pgfpathlineto{\pgfqpoint{3.956837in}{1.549670in}}%
\pgfpathlineto{\pgfqpoint{3.958792in}{1.551695in}}%
\pgfpathlineto{\pgfqpoint{3.962700in}{1.541223in}}%
\pgfpathlineto{\pgfqpoint{3.964655in}{1.556702in}}%
\pgfpathlineto{\pgfqpoint{3.966609in}{1.552447in}}%
\pgfpathlineto{\pgfqpoint{3.968563in}{1.550026in}}%
\pgfpathlineto{\pgfqpoint{3.970518in}{1.552145in}}%
\pgfpathlineto{\pgfqpoint{3.972472in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{3.974426in}{1.542939in}}%
\pgfpathlineto{\pgfqpoint{3.976381in}{2.046696in}}%
\pgfpathlineto{\pgfqpoint{3.978335in}{1.541203in}}%
\pgfpathlineto{\pgfqpoint{3.980289in}{1.562783in}}%
\pgfpathlineto{\pgfqpoint{3.984198in}{1.546665in}}%
\pgfpathlineto{\pgfqpoint{3.986152in}{1.545056in}}%
\pgfpathlineto{\pgfqpoint{3.988106in}{1.554373in}}%
\pgfpathlineto{\pgfqpoint{3.990061in}{1.589731in}}%
\pgfpathlineto{\pgfqpoint{3.992015in}{1.539298in}}%
\pgfpathlineto{\pgfqpoint{3.993969in}{1.554247in}}%
\pgfpathlineto{\pgfqpoint{3.995924in}{1.550906in}}%
\pgfpathlineto{\pgfqpoint{3.997878in}{1.541225in}}%
\pgfpathlineto{\pgfqpoint{3.999832in}{1.559796in}}%
\pgfpathlineto{\pgfqpoint{4.001787in}{1.560503in}}%
\pgfpathlineto{\pgfqpoint{4.003741in}{1.547453in}}%
\pgfpathlineto{\pgfqpoint{4.005695in}{1.551704in}}%
\pgfpathlineto{\pgfqpoint{4.007650in}{1.558822in}}%
\pgfpathlineto{\pgfqpoint{4.009604in}{1.548265in}}%
\pgfpathlineto{\pgfqpoint{4.013512in}{1.553727in}}%
\pgfpathlineto{\pgfqpoint{4.015467in}{1.561334in}}%
\pgfpathlineto{\pgfqpoint{4.017421in}{1.539010in}}%
\pgfpathlineto{\pgfqpoint{4.019375in}{1.535852in}}%
\pgfpathlineto{\pgfqpoint{4.021330in}{1.561082in}}%
\pgfpathlineto{\pgfqpoint{4.023284in}{1.552965in}}%
\pgfpathlineto{\pgfqpoint{4.025238in}{1.537271in}}%
\pgfpathlineto{\pgfqpoint{4.027193in}{1.561261in}}%
\pgfpathlineto{\pgfqpoint{4.029147in}{1.557496in}}%
\pgfpathlineto{\pgfqpoint{4.031101in}{1.545445in}}%
\pgfpathlineto{\pgfqpoint{4.033056in}{1.547999in}}%
\pgfpathlineto{\pgfqpoint{4.035010in}{1.572926in}}%
\pgfpathlineto{\pgfqpoint{4.036964in}{1.570532in}}%
\pgfpathlineto{\pgfqpoint{4.038919in}{1.539418in}}%
\pgfpathlineto{\pgfqpoint{4.040873in}{1.541084in}}%
\pgfpathlineto{\pgfqpoint{4.042827in}{2.046417in}}%
\pgfpathlineto{\pgfqpoint{4.044781in}{1.978845in}}%
\pgfpathlineto{\pgfqpoint{4.046736in}{1.550832in}}%
\pgfpathlineto{\pgfqpoint{4.048690in}{1.556766in}}%
\pgfpathlineto{\pgfqpoint{4.050644in}{1.546380in}}%
\pgfpathlineto{\pgfqpoint{4.052599in}{1.542738in}}%
\pgfpathlineto{\pgfqpoint{4.054553in}{1.574807in}}%
\pgfpathlineto{\pgfqpoint{4.056507in}{1.577518in}}%
\pgfpathlineto{\pgfqpoint{4.058462in}{1.542275in}}%
\pgfpathlineto{\pgfqpoint{4.060416in}{1.549134in}}%
\pgfpathlineto{\pgfqpoint{4.062370in}{1.561576in}}%
\pgfpathlineto{\pgfqpoint{4.066279in}{1.547130in}}%
\pgfpathlineto{\pgfqpoint{4.068233in}{1.562965in}}%
\pgfpathlineto{\pgfqpoint{4.070187in}{1.543557in}}%
\pgfpathlineto{\pgfqpoint{4.072142in}{1.549817in}}%
\pgfpathlineto{\pgfqpoint{4.074096in}{1.549182in}}%
\pgfpathlineto{\pgfqpoint{4.076051in}{1.534506in}}%
\pgfpathlineto{\pgfqpoint{4.078005in}{1.550222in}}%
\pgfpathlineto{\pgfqpoint{4.079959in}{1.556824in}}%
\pgfpathlineto{\pgfqpoint{4.081914in}{1.566159in}}%
\pgfpathlineto{\pgfqpoint{4.085822in}{1.552252in}}%
\pgfpathlineto{\pgfqpoint{4.087776in}{1.556853in}}%
\pgfpathlineto{\pgfqpoint{4.089731in}{1.537488in}}%
\pgfpathlineto{\pgfqpoint{4.091685in}{1.556897in}}%
\pgfpathlineto{\pgfqpoint{4.093639in}{1.552808in}}%
\pgfpathlineto{\pgfqpoint{4.095594in}{1.567422in}}%
\pgfpathlineto{\pgfqpoint{4.097548in}{1.554958in}}%
\pgfpathlineto{\pgfqpoint{4.099502in}{1.553179in}}%
\pgfpathlineto{\pgfqpoint{4.101457in}{1.553829in}}%
\pgfpathlineto{\pgfqpoint{4.103411in}{1.563476in}}%
\pgfpathlineto{\pgfqpoint{4.105365in}{1.536416in}}%
\pgfpathlineto{\pgfqpoint{4.107320in}{1.557873in}}%
\pgfpathlineto{\pgfqpoint{4.109274in}{1.554412in}}%
\pgfpathlineto{\pgfqpoint{4.111228in}{2.045414in}}%
\pgfpathlineto{\pgfqpoint{4.113183in}{1.539723in}}%
\pgfpathlineto{\pgfqpoint{4.115137in}{1.557659in}}%
\pgfpathlineto{\pgfqpoint{4.117091in}{1.549621in}}%
\pgfpathlineto{\pgfqpoint{4.119045in}{1.557916in}}%
\pgfpathlineto{\pgfqpoint{4.121000in}{1.558826in}}%
\pgfpathlineto{\pgfqpoint{4.122954in}{1.547438in}}%
\pgfpathlineto{\pgfqpoint{4.124908in}{1.575439in}}%
\pgfpathlineto{\pgfqpoint{4.126863in}{1.534267in}}%
\pgfpathlineto{\pgfqpoint{4.128817in}{1.547970in}}%
\pgfpathlineto{\pgfqpoint{4.134680in}{1.555842in}}%
\pgfpathlineto{\pgfqpoint{4.136634in}{1.551864in}}%
\pgfpathlineto{\pgfqpoint{4.138589in}{1.557838in}}%
\pgfpathlineto{\pgfqpoint{4.140543in}{1.539386in}}%
\pgfpathlineto{\pgfqpoint{4.142497in}{1.552277in}}%
\pgfpathlineto{\pgfqpoint{4.144451in}{1.554996in}}%
\pgfpathlineto{\pgfqpoint{4.146406in}{1.550452in}}%
\pgfpathlineto{\pgfqpoint{4.150314in}{1.556319in}}%
\pgfpathlineto{\pgfqpoint{4.152269in}{1.548724in}}%
\pgfpathlineto{\pgfqpoint{4.154223in}{1.556101in}}%
\pgfpathlineto{\pgfqpoint{4.158132in}{1.579561in}}%
\pgfpathlineto{\pgfqpoint{4.162040in}{1.547814in}}%
\pgfpathlineto{\pgfqpoint{4.163995in}{1.558964in}}%
\pgfpathlineto{\pgfqpoint{4.165949in}{1.544341in}}%
\pgfpathlineto{\pgfqpoint{4.167903in}{1.552465in}}%
\pgfpathlineto{\pgfqpoint{4.169056in}{1.528707in}}%
\pgfpathmoveto{\pgfqpoint{4.171006in}{1.528707in}}%
\pgfpathlineto{\pgfqpoint{4.173766in}{1.558715in}}%
\pgfpathlineto{\pgfqpoint{4.175720in}{2.045459in}}%
\pgfpathlineto{\pgfqpoint{4.177675in}{1.549187in}}%
\pgfpathlineto{\pgfqpoint{4.179629in}{1.530295in}}%
\pgfpathlineto{\pgfqpoint{4.181583in}{1.560225in}}%
\pgfpathlineto{\pgfqpoint{4.183538in}{1.540227in}}%
\pgfpathlineto{\pgfqpoint{4.185492in}{1.546405in}}%
\pgfpathlineto{\pgfqpoint{4.187446in}{1.538932in}}%
\pgfpathlineto{\pgfqpoint{4.189401in}{1.547823in}}%
\pgfpathlineto{\pgfqpoint{4.191355in}{1.543969in}}%
\pgfpathlineto{\pgfqpoint{4.193309in}{1.557315in}}%
\pgfpathlineto{\pgfqpoint{4.195264in}{1.551541in}}%
\pgfpathlineto{\pgfqpoint{4.197218in}{1.556571in}}%
\pgfpathlineto{\pgfqpoint{4.199172in}{1.576690in}}%
\pgfpathlineto{\pgfqpoint{4.201127in}{1.544283in}}%
\pgfpathlineto{\pgfqpoint{4.203081in}{1.541540in}}%
\pgfpathlineto{\pgfqpoint{4.205035in}{1.535345in}}%
\pgfpathlineto{\pgfqpoint{4.206990in}{1.552620in}}%
\pgfpathlineto{\pgfqpoint{4.208944in}{1.552786in}}%
\pgfpathlineto{\pgfqpoint{4.210898in}{1.555884in}}%
\pgfpathlineto{\pgfqpoint{4.212853in}{1.536738in}}%
\pgfpathlineto{\pgfqpoint{4.214807in}{1.549853in}}%
\pgfpathlineto{\pgfqpoint{4.216761in}{1.544498in}}%
\pgfpathlineto{\pgfqpoint{4.218715in}{1.566376in}}%
\pgfpathlineto{\pgfqpoint{4.220670in}{1.559041in}}%
\pgfpathlineto{\pgfqpoint{4.222624in}{1.565762in}}%
\pgfpathlineto{\pgfqpoint{4.224578in}{1.556041in}}%
\pgfpathlineto{\pgfqpoint{4.226533in}{1.534466in}}%
\pgfpathlineto{\pgfqpoint{4.228487in}{1.535914in}}%
\pgfpathlineto{\pgfqpoint{4.230441in}{1.541820in}}%
\pgfpathlineto{\pgfqpoint{4.232396in}{1.559561in}}%
\pgfpathlineto{\pgfqpoint{4.234350in}{1.560793in}}%
\pgfpathlineto{\pgfqpoint{4.236304in}{1.550678in}}%
\pgfpathlineto{\pgfqpoint{4.238259in}{1.546990in}}%
\pgfpathlineto{\pgfqpoint{4.240213in}{1.566267in}}%
\pgfpathlineto{\pgfqpoint{4.242167in}{2.043285in}}%
\pgfpathlineto{\pgfqpoint{4.244121in}{2.045342in}}%
\pgfpathlineto{\pgfqpoint{4.246076in}{1.561833in}}%
\pgfpathlineto{\pgfqpoint{4.248030in}{1.534604in}}%
\pgfpathlineto{\pgfqpoint{4.249984in}{1.538617in}}%
\pgfpathlineto{\pgfqpoint{4.251939in}{1.538208in}}%
\pgfpathlineto{\pgfqpoint{4.253893in}{1.546410in}}%
\pgfpathlineto{\pgfqpoint{4.255847in}{1.573866in}}%
\pgfpathlineto{\pgfqpoint{4.257802in}{1.550082in}}%
\pgfpathlineto{\pgfqpoint{4.259756in}{1.549886in}}%
\pgfpathlineto{\pgfqpoint{4.263665in}{1.543937in}}%
\pgfpathlineto{\pgfqpoint{4.265619in}{1.537444in}}%
\pgfpathlineto{\pgfqpoint{4.267573in}{1.549657in}}%
\pgfpathlineto{\pgfqpoint{4.269528in}{1.539749in}}%
\pgfpathlineto{\pgfqpoint{4.271482in}{1.545100in}}%
\pgfpathlineto{\pgfqpoint{4.273436in}{1.546425in}}%
\pgfpathlineto{\pgfqpoint{4.275390in}{1.561815in}}%
\pgfpathlineto{\pgfqpoint{4.277345in}{1.540578in}}%
\pgfpathlineto{\pgfqpoint{4.279299in}{1.541877in}}%
\pgfpathlineto{\pgfqpoint{4.281253in}{1.544216in}}%
\pgfpathlineto{\pgfqpoint{4.283208in}{1.552008in}}%
\pgfpathlineto{\pgfqpoint{4.285162in}{1.548045in}}%
\pgfpathlineto{\pgfqpoint{4.287116in}{1.539777in}}%
\pgfpathlineto{\pgfqpoint{4.289071in}{1.549666in}}%
\pgfpathlineto{\pgfqpoint{4.291025in}{1.555173in}}%
\pgfpathlineto{\pgfqpoint{4.292979in}{1.543986in}}%
\pgfpathlineto{\pgfqpoint{4.294934in}{1.573020in}}%
\pgfpathlineto{\pgfqpoint{4.296888in}{1.558520in}}%
\pgfpathlineto{\pgfqpoint{4.298842in}{1.533885in}}%
\pgfpathlineto{\pgfqpoint{4.300796in}{1.559790in}}%
\pgfpathlineto{\pgfqpoint{4.304705in}{1.566530in}}%
\pgfpathlineto{\pgfqpoint{4.306659in}{1.534077in}}%
\pgfpathlineto{\pgfqpoint{4.308614in}{1.564186in}}%
\pgfpathlineto{\pgfqpoint{4.310568in}{2.043867in}}%
\pgfpathlineto{\pgfqpoint{4.312522in}{1.552049in}}%
\pgfpathlineto{\pgfqpoint{4.314477in}{1.536055in}}%
\pgfpathlineto{\pgfqpoint{4.316431in}{1.568346in}}%
\pgfpathlineto{\pgfqpoint{4.318385in}{1.568058in}}%
\pgfpathlineto{\pgfqpoint{4.320340in}{1.569123in}}%
\pgfpathlineto{\pgfqpoint{4.322294in}{1.547764in}}%
\pgfpathlineto{\pgfqpoint{4.324248in}{1.549876in}}%
\pgfpathlineto{\pgfqpoint{4.326203in}{1.563394in}}%
\pgfpathlineto{\pgfqpoint{4.328157in}{1.537276in}}%
\pgfpathlineto{\pgfqpoint{4.330111in}{1.544116in}}%
\pgfpathlineto{\pgfqpoint{4.332066in}{1.540880in}}%
\pgfpathlineto{\pgfqpoint{4.334020in}{1.556936in}}%
\pgfpathlineto{\pgfqpoint{4.335974in}{1.554799in}}%
\pgfpathlineto{\pgfqpoint{4.337929in}{1.553768in}}%
\pgfpathlineto{\pgfqpoint{4.339883in}{1.529835in}}%
\pgfpathlineto{\pgfqpoint{4.341837in}{1.543116in}}%
\pgfpathlineto{\pgfqpoint{4.343792in}{1.534919in}}%
\pgfpathlineto{\pgfqpoint{4.347700in}{1.560372in}}%
\pgfpathlineto{\pgfqpoint{4.351609in}{1.546108in}}%
\pgfpathlineto{\pgfqpoint{4.353563in}{1.579071in}}%
\pgfpathlineto{\pgfqpoint{4.357472in}{1.542884in}}%
\pgfpathlineto{\pgfqpoint{4.359426in}{1.552788in}}%
\pgfpathlineto{\pgfqpoint{4.361380in}{1.567928in}}%
\pgfpathlineto{\pgfqpoint{4.363335in}{1.536141in}}%
\pgfpathlineto{\pgfqpoint{4.365289in}{1.536351in}}%
\pgfpathlineto{\pgfqpoint{4.367243in}{1.583999in}}%
\pgfpathlineto{\pgfqpoint{4.369198in}{1.561784in}}%
\pgfpathlineto{\pgfqpoint{4.371152in}{1.552477in}}%
\pgfpathlineto{\pgfqpoint{4.373106in}{1.563338in}}%
\pgfpathlineto{\pgfqpoint{4.375060in}{1.540819in}}%
\pgfpathlineto{\pgfqpoint{4.377015in}{2.042888in}}%
\pgfpathlineto{\pgfqpoint{4.378969in}{1.570928in}}%
\pgfpathlineto{\pgfqpoint{4.380923in}{1.543030in}}%
\pgfpathlineto{\pgfqpoint{4.382878in}{1.554359in}}%
\pgfpathlineto{\pgfqpoint{4.384832in}{1.558619in}}%
\pgfpathlineto{\pgfqpoint{4.386724in}{1.528707in}}%
\pgfpathmoveto{\pgfqpoint{4.386836in}{1.528707in}}%
\pgfpathlineto{\pgfqpoint{4.388741in}{1.566604in}}%
\pgfpathlineto{\pgfqpoint{4.390695in}{1.557057in}}%
\pgfpathlineto{\pgfqpoint{4.392649in}{1.552024in}}%
\pgfpathlineto{\pgfqpoint{4.394604in}{1.533775in}}%
\pgfpathlineto{\pgfqpoint{4.396558in}{1.555605in}}%
\pgfpathlineto{\pgfqpoint{4.398512in}{1.545398in}}%
\pgfpathlineto{\pgfqpoint{4.400466in}{1.565061in}}%
\pgfpathlineto{\pgfqpoint{4.402421in}{1.625865in}}%
\pgfpathlineto{\pgfqpoint{4.404375in}{1.543080in}}%
\pgfpathlineto{\pgfqpoint{4.406329in}{1.589505in}}%
\pgfpathlineto{\pgfqpoint{4.408284in}{1.557541in}}%
\pgfpathlineto{\pgfqpoint{4.410238in}{1.549579in}}%
\pgfpathlineto{\pgfqpoint{4.412192in}{1.546879in}}%
\pgfpathlineto{\pgfqpoint{4.414147in}{1.558085in}}%
\pgfpathlineto{\pgfqpoint{4.416101in}{1.543833in}}%
\pgfpathlineto{\pgfqpoint{4.418055in}{1.553223in}}%
\pgfpathlineto{\pgfqpoint{4.420010in}{1.538987in}}%
\pgfpathlineto{\pgfqpoint{4.421964in}{1.566908in}}%
\pgfpathlineto{\pgfqpoint{4.423918in}{1.554440in}}%
\pgfpathlineto{\pgfqpoint{4.425872in}{1.559448in}}%
\pgfpathlineto{\pgfqpoint{4.427827in}{1.572617in}}%
\pgfpathlineto{\pgfqpoint{4.429781in}{1.565372in}}%
\pgfpathlineto{\pgfqpoint{4.431735in}{1.546496in}}%
\pgfpathlineto{\pgfqpoint{4.433690in}{1.561634in}}%
\pgfpathlineto{\pgfqpoint{4.435644in}{1.552465in}}%
\pgfpathlineto{\pgfqpoint{4.437599in}{1.563153in}}%
\pgfpathlineto{\pgfqpoint{4.439553in}{1.566782in}}%
\pgfpathlineto{\pgfqpoint{4.441507in}{1.563130in}}%
\pgfpathlineto{\pgfqpoint{4.443462in}{1.929006in}}%
\pgfpathlineto{\pgfqpoint{4.445416in}{2.042965in}}%
\pgfpathlineto{\pgfqpoint{4.447370in}{1.552506in}}%
\pgfpathlineto{\pgfqpoint{4.449324in}{1.568060in}}%
\pgfpathlineto{\pgfqpoint{4.451279in}{1.554102in}}%
\pgfpathlineto{\pgfqpoint{4.453233in}{1.549996in}}%
\pgfpathlineto{\pgfqpoint{4.455187in}{1.571244in}}%
\pgfpathlineto{\pgfqpoint{4.457142in}{1.552816in}}%
\pgfpathlineto{\pgfqpoint{4.459096in}{1.553486in}}%
\pgfpathlineto{\pgfqpoint{4.461050in}{1.539292in}}%
\pgfpathlineto{\pgfqpoint{4.463005in}{1.545751in}}%
\pgfpathlineto{\pgfqpoint{4.464959in}{1.581990in}}%
\pgfpathlineto{\pgfqpoint{4.466913in}{1.555438in}}%
\pgfpathlineto{\pgfqpoint{4.468868in}{1.571953in}}%
\pgfpathlineto{\pgfqpoint{4.470822in}{1.569786in}}%
\pgfpathlineto{\pgfqpoint{4.474730in}{1.541079in}}%
\pgfpathlineto{\pgfqpoint{4.476685in}{1.548845in}}%
\pgfpathlineto{\pgfqpoint{4.478639in}{1.562357in}}%
\pgfpathlineto{\pgfqpoint{4.480593in}{1.547381in}}%
\pgfpathlineto{\pgfqpoint{4.482548in}{1.550557in}}%
\pgfpathlineto{\pgfqpoint{4.484502in}{1.542819in}}%
\pgfpathlineto{\pgfqpoint{4.486456in}{1.559811in}}%
\pgfpathlineto{\pgfqpoint{4.488411in}{1.560480in}}%
\pgfpathlineto{\pgfqpoint{4.490365in}{1.573108in}}%
\pgfpathlineto{\pgfqpoint{4.492319in}{1.541074in}}%
\pgfpathlineto{\pgfqpoint{4.494274in}{1.566403in}}%
\pgfpathlineto{\pgfqpoint{4.496228in}{1.547639in}}%
\pgfpathlineto{\pgfqpoint{4.498182in}{1.555813in}}%
\pgfpathlineto{\pgfqpoint{4.500136in}{1.546019in}}%
\pgfpathlineto{\pgfqpoint{4.502091in}{1.568411in}}%
\pgfpathlineto{\pgfqpoint{4.504045in}{1.551683in}}%
\pgfpathlineto{\pgfqpoint{4.505999in}{1.549143in}}%
\pgfpathlineto{\pgfqpoint{4.507954in}{1.565034in}}%
\pgfpathlineto{\pgfqpoint{4.509908in}{1.544886in}}%
\pgfpathlineto{\pgfqpoint{4.511862in}{2.042782in}}%
\pgfpathlineto{\pgfqpoint{4.513817in}{1.556704in}}%
\pgfpathlineto{\pgfqpoint{4.515771in}{1.543733in}}%
\pgfpathlineto{\pgfqpoint{4.517725in}{1.580498in}}%
\pgfpathlineto{\pgfqpoint{4.521634in}{1.543586in}}%
\pgfpathlineto{\pgfqpoint{4.523588in}{1.579094in}}%
\pgfpathlineto{\pgfqpoint{4.525543in}{1.553334in}}%
\pgfpathlineto{\pgfqpoint{4.527497in}{1.584590in}}%
\pgfpathlineto{\pgfqpoint{4.529451in}{1.552408in}}%
\pgfpathlineto{\pgfqpoint{4.533360in}{1.569375in}}%
\pgfpathlineto{\pgfqpoint{4.535314in}{1.569252in}}%
\pgfpathlineto{\pgfqpoint{4.537268in}{1.548610in}}%
\pgfpathlineto{\pgfqpoint{4.539223in}{1.581069in}}%
\pgfpathlineto{\pgfqpoint{4.541177in}{1.560087in}}%
\pgfpathlineto{\pgfqpoint{4.543131in}{1.559632in}}%
\pgfpathlineto{\pgfqpoint{4.545086in}{1.550183in}}%
\pgfpathlineto{\pgfqpoint{4.547040in}{1.579443in}}%
\pgfpathlineto{\pgfqpoint{4.548994in}{1.555059in}}%
\pgfpathlineto{\pgfqpoint{4.550949in}{1.555210in}}%
\pgfpathlineto{\pgfqpoint{4.552903in}{1.559212in}}%
\pgfpathlineto{\pgfqpoint{4.554857in}{1.557315in}}%
\pgfpathlineto{\pgfqpoint{4.556812in}{1.556926in}}%
\pgfpathlineto{\pgfqpoint{4.558766in}{1.570958in}}%
\pgfpathlineto{\pgfqpoint{4.560720in}{1.555254in}}%
\pgfpathlineto{\pgfqpoint{4.562675in}{1.570794in}}%
\pgfpathlineto{\pgfqpoint{4.564629in}{1.552654in}}%
\pgfpathlineto{\pgfqpoint{4.566583in}{1.546313in}}%
\pgfpathlineto{\pgfqpoint{4.568538in}{1.588756in}}%
\pgfpathlineto{\pgfqpoint{4.570492in}{1.557363in}}%
\pgfpathlineto{\pgfqpoint{4.572446in}{1.559894in}}%
\pgfpathlineto{\pgfqpoint{4.574400in}{1.551153in}}%
\pgfpathlineto{\pgfqpoint{4.576355in}{1.573392in}}%
\pgfpathlineto{\pgfqpoint{4.578309in}{2.041586in}}%
\pgfpathlineto{\pgfqpoint{4.580263in}{1.851368in}}%
\pgfpathlineto{\pgfqpoint{4.582218in}{1.565786in}}%
\pgfpathlineto{\pgfqpoint{4.584172in}{1.565629in}}%
\pgfpathlineto{\pgfqpoint{4.586126in}{1.546667in}}%
\pgfpathlineto{\pgfqpoint{4.588081in}{1.568309in}}%
\pgfpathlineto{\pgfqpoint{4.590035in}{1.566181in}}%
\pgfpathlineto{\pgfqpoint{4.591989in}{1.559309in}}%
\pgfpathlineto{\pgfqpoint{4.593944in}{1.562749in}}%
\pgfpathlineto{\pgfqpoint{4.595898in}{1.579503in}}%
\pgfpathlineto{\pgfqpoint{4.597852in}{1.583046in}}%
\pgfpathlineto{\pgfqpoint{4.599807in}{1.552318in}}%
\pgfpathlineto{\pgfqpoint{4.601761in}{1.578557in}}%
\pgfpathlineto{\pgfqpoint{4.603715in}{1.545321in}}%
\pgfpathlineto{\pgfqpoint{4.605669in}{1.549889in}}%
\pgfpathlineto{\pgfqpoint{4.607624in}{1.590014in}}%
\pgfpathlineto{\pgfqpoint{4.609578in}{1.541594in}}%
\pgfpathlineto{\pgfqpoint{4.611532in}{1.548719in}}%
\pgfpathlineto{\pgfqpoint{4.613487in}{1.575784in}}%
\pgfpathlineto{\pgfqpoint{4.615441in}{1.534464in}}%
\pgfpathlineto{\pgfqpoint{4.617395in}{1.572392in}}%
\pgfpathlineto{\pgfqpoint{4.619350in}{1.585758in}}%
\pgfpathlineto{\pgfqpoint{4.621304in}{1.566203in}}%
\pgfpathlineto{\pgfqpoint{4.623258in}{1.569941in}}%
\pgfpathlineto{\pgfqpoint{4.625213in}{1.558147in}}%
\pgfpathlineto{\pgfqpoint{4.627167in}{1.567298in}}%
\pgfpathlineto{\pgfqpoint{4.629121in}{1.566361in}}%
\pgfpathlineto{\pgfqpoint{4.631075in}{1.568657in}}%
\pgfpathlineto{\pgfqpoint{4.633030in}{1.591641in}}%
\pgfpathlineto{\pgfqpoint{4.634984in}{1.555393in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{1.572525in}}%
\pgfpathlineto{\pgfqpoint{4.638893in}{1.570075in}}%
\pgfpathlineto{\pgfqpoint{4.640847in}{1.571573in}}%
\pgfpathlineto{\pgfqpoint{4.642801in}{1.575666in}}%
\pgfpathlineto{\pgfqpoint{4.644756in}{1.642520in}}%
\pgfpathlineto{\pgfqpoint{4.646710in}{2.038241in}}%
\pgfpathlineto{\pgfqpoint{4.648664in}{1.565409in}}%
\pgfpathlineto{\pgfqpoint{4.650619in}{1.575472in}}%
\pgfpathlineto{\pgfqpoint{4.652573in}{1.572626in}}%
\pgfpathlineto{\pgfqpoint{4.654527in}{1.565775in}}%
\pgfpathlineto{\pgfqpoint{4.656481in}{1.554372in}}%
\pgfpathlineto{\pgfqpoint{4.658436in}{1.580766in}}%
\pgfpathlineto{\pgfqpoint{4.660390in}{1.562915in}}%
\pgfpathlineto{\pgfqpoint{4.662344in}{1.564736in}}%
\pgfpathlineto{\pgfqpoint{4.664299in}{1.554099in}}%
\pgfpathlineto{\pgfqpoint{4.666253in}{1.557609in}}%
\pgfpathlineto{\pgfqpoint{4.668207in}{1.555029in}}%
\pgfpathlineto{\pgfqpoint{4.670162in}{1.563776in}}%
\pgfpathlineto{\pgfqpoint{4.672116in}{1.550982in}}%
\pgfpathlineto{\pgfqpoint{4.674070in}{1.562897in}}%
\pgfpathlineto{\pgfqpoint{4.676025in}{1.564713in}}%
\pgfpathlineto{\pgfqpoint{4.677979in}{1.562774in}}%
\pgfpathlineto{\pgfqpoint{4.679933in}{1.577779in}}%
\pgfpathlineto{\pgfqpoint{4.681888in}{1.573755in}}%
\pgfpathlineto{\pgfqpoint{4.683842in}{1.565548in}}%
\pgfpathlineto{\pgfqpoint{4.685796in}{1.562321in}}%
\pgfpathlineto{\pgfqpoint{4.687751in}{1.563334in}}%
\pgfpathlineto{\pgfqpoint{4.689705in}{1.586201in}}%
\pgfpathlineto{\pgfqpoint{4.691659in}{1.563067in}}%
\pgfpathlineto{\pgfqpoint{4.693614in}{1.564519in}}%
\pgfpathlineto{\pgfqpoint{4.695568in}{1.564121in}}%
\pgfpathlineto{\pgfqpoint{4.697522in}{1.572083in}}%
\pgfpathlineto{\pgfqpoint{4.699477in}{1.565261in}}%
\pgfpathlineto{\pgfqpoint{4.701431in}{1.547659in}}%
\pgfpathlineto{\pgfqpoint{4.703385in}{1.565217in}}%
\pgfpathlineto{\pgfqpoint{4.705339in}{1.560344in}}%
\pgfpathlineto{\pgfqpoint{4.707294in}{1.570759in}}%
\pgfpathlineto{\pgfqpoint{4.709248in}{1.542106in}}%
\pgfpathlineto{\pgfqpoint{4.711202in}{1.573820in}}%
\pgfpathlineto{\pgfqpoint{4.713157in}{2.038033in}}%
\pgfpathlineto{\pgfqpoint{4.715111in}{1.550815in}}%
\pgfpathlineto{\pgfqpoint{4.717065in}{1.565062in}}%
\pgfpathlineto{\pgfqpoint{4.719020in}{1.563363in}}%
\pgfpathlineto{\pgfqpoint{4.720974in}{1.574325in}}%
\pgfpathlineto{\pgfqpoint{4.722928in}{1.573378in}}%
\pgfpathlineto{\pgfqpoint{4.724883in}{1.548923in}}%
\pgfpathlineto{\pgfqpoint{4.726837in}{1.573693in}}%
\pgfpathlineto{\pgfqpoint{4.728791in}{1.554310in}}%
\pgfpathlineto{\pgfqpoint{4.730745in}{1.561770in}}%
\pgfpathlineto{\pgfqpoint{4.732700in}{1.562306in}}%
\pgfpathlineto{\pgfqpoint{4.734654in}{1.550927in}}%
\pgfpathlineto{\pgfqpoint{4.736608in}{1.571918in}}%
\pgfpathlineto{\pgfqpoint{4.738563in}{1.568159in}}%
\pgfpathlineto{\pgfqpoint{4.740517in}{1.551113in}}%
\pgfpathlineto{\pgfqpoint{4.742471in}{1.567494in}}%
\pgfpathlineto{\pgfqpoint{4.744426in}{1.566615in}}%
\pgfpathlineto{\pgfqpoint{4.746380in}{1.576382in}}%
\pgfpathlineto{\pgfqpoint{4.748334in}{1.556334in}}%
\pgfpathlineto{\pgfqpoint{4.750289in}{1.565787in}}%
\pgfpathlineto{\pgfqpoint{4.752243in}{1.561093in}}%
\pgfpathlineto{\pgfqpoint{4.756152in}{1.562303in}}%
\pgfpathlineto{\pgfqpoint{4.758106in}{1.581848in}}%
\pgfpathlineto{\pgfqpoint{4.760060in}{1.546214in}}%
\pgfpathlineto{\pgfqpoint{4.762014in}{1.560574in}}%
\pgfpathlineto{\pgfqpoint{4.763969in}{1.562138in}}%
\pgfpathlineto{\pgfqpoint{4.765923in}{1.560087in}}%
\pgfpathlineto{\pgfqpoint{4.767877in}{1.560798in}}%
\pgfpathlineto{\pgfqpoint{4.769832in}{1.564667in}}%
\pgfpathlineto{\pgfqpoint{4.771786in}{1.562044in}}%
\pgfpathlineto{\pgfqpoint{4.773740in}{1.572410in}}%
\pgfpathlineto{\pgfqpoint{4.775695in}{1.567693in}}%
\pgfpathlineto{\pgfqpoint{4.777649in}{1.559153in}}%
\pgfpathlineto{\pgfqpoint{4.779603in}{2.039388in}}%
\pgfpathlineto{\pgfqpoint{4.781558in}{2.019771in}}%
\pgfpathlineto{\pgfqpoint{4.783512in}{1.574239in}}%
\pgfpathlineto{\pgfqpoint{4.785466in}{1.560703in}}%
\pgfpathlineto{\pgfqpoint{4.787420in}{1.566331in}}%
\pgfpathlineto{\pgfqpoint{4.789375in}{1.561396in}}%
\pgfpathlineto{\pgfqpoint{4.791329in}{1.567220in}}%
\pgfpathlineto{\pgfqpoint{4.793284in}{1.562267in}}%
\pgfpathlineto{\pgfqpoint{4.795238in}{1.551484in}}%
\pgfpathlineto{\pgfqpoint{4.797192in}{1.561281in}}%
\pgfpathlineto{\pgfqpoint{4.799147in}{1.560168in}}%
\pgfpathlineto{\pgfqpoint{4.801101in}{1.556837in}}%
\pgfpathlineto{\pgfqpoint{4.803055in}{1.567883in}}%
\pgfpathlineto{\pgfqpoint{4.805009in}{1.554517in}}%
\pgfpathlineto{\pgfqpoint{4.806964in}{1.553173in}}%
\pgfpathlineto{\pgfqpoint{4.808918in}{1.555838in}}%
\pgfpathlineto{\pgfqpoint{4.810872in}{1.579418in}}%
\pgfpathlineto{\pgfqpoint{4.812827in}{1.562044in}}%
\pgfpathlineto{\pgfqpoint{4.814781in}{1.562368in}}%
\pgfpathlineto{\pgfqpoint{4.816735in}{1.553971in}}%
\pgfpathlineto{\pgfqpoint{4.818690in}{1.567956in}}%
\pgfpathlineto{\pgfqpoint{4.820644in}{1.562694in}}%
\pgfpathlineto{\pgfqpoint{4.822598in}{1.565346in}}%
\pgfpathlineto{\pgfqpoint{4.824553in}{1.559415in}}%
\pgfpathlineto{\pgfqpoint{4.826507in}{1.560991in}}%
\pgfpathlineto{\pgfqpoint{4.828461in}{1.550294in}}%
\pgfpathlineto{\pgfqpoint{4.830416in}{1.571004in}}%
\pgfpathlineto{\pgfqpoint{4.832370in}{1.567180in}}%
\pgfpathlineto{\pgfqpoint{4.834324in}{1.585615in}}%
\pgfpathlineto{\pgfqpoint{4.836278in}{1.554642in}}%
\pgfpathlineto{\pgfqpoint{4.838233in}{1.573383in}}%
\pgfpathlineto{\pgfqpoint{4.840187in}{1.562074in}}%
\pgfpathlineto{\pgfqpoint{4.842141in}{1.560739in}}%
\pgfpathlineto{\pgfqpoint{4.844096in}{1.568684in}}%
\pgfpathlineto{\pgfqpoint{4.846050in}{1.568442in}}%
\pgfpathlineto{\pgfqpoint{4.848004in}{2.037977in}}%
\pgfpathlineto{\pgfqpoint{4.849959in}{1.568724in}}%
\pgfpathlineto{\pgfqpoint{4.851913in}{1.553943in}}%
\pgfpathlineto{\pgfqpoint{4.853867in}{1.556503in}}%
\pgfpathlineto{\pgfqpoint{4.855822in}{1.545920in}}%
\pgfpathlineto{\pgfqpoint{4.857776in}{1.580165in}}%
\pgfpathlineto{\pgfqpoint{4.859730in}{1.572555in}}%
\pgfpathlineto{\pgfqpoint{4.861684in}{1.577162in}}%
\pgfpathlineto{\pgfqpoint{4.863639in}{1.570459in}}%
\pgfpathlineto{\pgfqpoint{4.865593in}{1.552374in}}%
\pgfpathlineto{\pgfqpoint{4.867547in}{1.575729in}}%
\pgfpathlineto{\pgfqpoint{4.869502in}{1.553849in}}%
\pgfpathlineto{\pgfqpoint{4.871456in}{1.566672in}}%
\pgfpathlineto{\pgfqpoint{4.873410in}{1.562569in}}%
\pgfpathlineto{\pgfqpoint{4.875365in}{1.589565in}}%
\pgfpathlineto{\pgfqpoint{4.879273in}{1.560500in}}%
\pgfpathlineto{\pgfqpoint{4.881228in}{1.567627in}}%
\pgfpathlineto{\pgfqpoint{4.883182in}{1.562716in}}%
\pgfpathlineto{\pgfqpoint{4.885136in}{1.563649in}}%
\pgfpathlineto{\pgfqpoint{4.887090in}{1.587871in}}%
\pgfpathlineto{\pgfqpoint{4.889045in}{1.564125in}}%
\pgfpathlineto{\pgfqpoint{4.890999in}{1.564991in}}%
\pgfpathlineto{\pgfqpoint{4.892953in}{1.575726in}}%
\pgfpathlineto{\pgfqpoint{4.896862in}{1.554401in}}%
\pgfpathlineto{\pgfqpoint{4.898816in}{1.557147in}}%
\pgfpathlineto{\pgfqpoint{4.900771in}{1.549725in}}%
\pgfpathlineto{\pgfqpoint{4.902725in}{1.561480in}}%
\pgfpathlineto{\pgfqpoint{4.904679in}{1.555876in}}%
\pgfpathlineto{\pgfqpoint{4.906634in}{1.568218in}}%
\pgfpathlineto{\pgfqpoint{4.908588in}{1.566241in}}%
\pgfpathlineto{\pgfqpoint{4.910542in}{1.558469in}}%
\pgfpathlineto{\pgfqpoint{4.912497in}{1.564939in}}%
\pgfpathlineto{\pgfqpoint{4.914451in}{2.037659in}}%
\pgfpathlineto{\pgfqpoint{4.916405in}{1.566817in}}%
\pgfpathlineto{\pgfqpoint{4.918360in}{1.579957in}}%
\pgfpathlineto{\pgfqpoint{4.920314in}{1.574447in}}%
\pgfpathlineto{\pgfqpoint{4.922268in}{1.561109in}}%
\pgfpathlineto{\pgfqpoint{4.924223in}{1.565316in}}%
\pgfpathlineto{\pgfqpoint{4.926177in}{1.575109in}}%
\pgfpathlineto{\pgfqpoint{4.928131in}{1.573590in}}%
\pgfpathlineto{\pgfqpoint{4.930086in}{1.552410in}}%
\pgfpathlineto{\pgfqpoint{4.932040in}{1.560103in}}%
\pgfpathlineto{\pgfqpoint{4.935948in}{1.562215in}}%
\pgfpathlineto{\pgfqpoint{4.937903in}{1.552052in}}%
\pgfpathlineto{\pgfqpoint{4.939857in}{1.579481in}}%
\pgfpathlineto{\pgfqpoint{4.941811in}{1.560201in}}%
\pgfpathlineto{\pgfqpoint{4.943766in}{1.573024in}}%
\pgfpathlineto{\pgfqpoint{4.945720in}{1.550031in}}%
\pgfpathlineto{\pgfqpoint{4.947674in}{1.562097in}}%
\pgfpathlineto{\pgfqpoint{4.949629in}{1.567743in}}%
\pgfpathlineto{\pgfqpoint{4.951583in}{1.555276in}}%
\pgfpathlineto{\pgfqpoint{4.953537in}{1.550909in}}%
\pgfpathlineto{\pgfqpoint{4.957446in}{1.560666in}}%
\pgfpathlineto{\pgfqpoint{4.959400in}{1.545785in}}%
\pgfpathlineto{\pgfqpoint{4.961354in}{1.568668in}}%
\pgfpathlineto{\pgfqpoint{4.963309in}{1.573925in}}%
\pgfpathlineto{\pgfqpoint{4.965263in}{1.559195in}}%
\pgfpathlineto{\pgfqpoint{4.967217in}{1.560896in}}%
\pgfpathlineto{\pgfqpoint{4.969172in}{1.559308in}}%
\pgfpathlineto{\pgfqpoint{4.971126in}{1.561269in}}%
\pgfpathlineto{\pgfqpoint{4.973080in}{1.553766in}}%
\pgfpathlineto{\pgfqpoint{4.975035in}{1.567373in}}%
\pgfpathlineto{\pgfqpoint{4.976989in}{1.571198in}}%
\pgfpathlineto{\pgfqpoint{4.978943in}{1.549192in}}%
\pgfpathlineto{\pgfqpoint{4.980898in}{2.012477in}}%
\pgfpathlineto{\pgfqpoint{4.982852in}{2.038880in}}%
\pgfpathlineto{\pgfqpoint{4.984806in}{1.554525in}}%
\pgfpathlineto{\pgfqpoint{4.986760in}{1.541346in}}%
\pgfpathlineto{\pgfqpoint{4.988715in}{1.567353in}}%
\pgfpathlineto{\pgfqpoint{4.990669in}{1.566135in}}%
\pgfpathlineto{\pgfqpoint{4.992623in}{1.553021in}}%
\pgfpathlineto{\pgfqpoint{4.994578in}{1.572768in}}%
\pgfpathlineto{\pgfqpoint{4.998486in}{1.545792in}}%
\pgfpathlineto{\pgfqpoint{5.000441in}{1.564478in}}%
\pgfpathlineto{\pgfqpoint{5.004349in}{1.561546in}}%
\pgfpathlineto{\pgfqpoint{5.006304in}{1.572834in}}%
\pgfpathlineto{\pgfqpoint{5.008258in}{1.572575in}}%
\pgfpathlineto{\pgfqpoint{5.010212in}{1.582862in}}%
\pgfpathlineto{\pgfqpoint{5.012167in}{1.564264in}}%
\pgfpathlineto{\pgfqpoint{5.014121in}{1.573833in}}%
\pgfpathlineto{\pgfqpoint{5.016075in}{1.566649in}}%
\pgfpathlineto{\pgfqpoint{5.018029in}{1.539900in}}%
\pgfpathlineto{\pgfqpoint{5.019984in}{1.564887in}}%
\pgfpathlineto{\pgfqpoint{5.021938in}{1.551750in}}%
\pgfpathlineto{\pgfqpoint{5.023892in}{1.572792in}}%
\pgfpathlineto{\pgfqpoint{5.025847in}{1.558381in}}%
\pgfpathlineto{\pgfqpoint{5.027801in}{1.578215in}}%
\pgfpathlineto{\pgfqpoint{5.029755in}{1.553372in}}%
\pgfpathlineto{\pgfqpoint{5.031710in}{1.567855in}}%
\pgfpathlineto{\pgfqpoint{5.033664in}{1.548294in}}%
\pgfpathlineto{\pgfqpoint{5.035618in}{1.563704in}}%
\pgfpathlineto{\pgfqpoint{5.037573in}{1.570533in}}%
\pgfpathlineto{\pgfqpoint{5.039527in}{1.543328in}}%
\pgfpathlineto{\pgfqpoint{5.041481in}{1.569484in}}%
\pgfpathlineto{\pgfqpoint{5.043436in}{1.556815in}}%
\pgfpathlineto{\pgfqpoint{5.045390in}{1.538781in}}%
\pgfpathlineto{\pgfqpoint{5.047344in}{1.567226in}}%
\pgfpathlineto{\pgfqpoint{5.049299in}{2.037894in}}%
\pgfpathlineto{\pgfqpoint{5.049299in}{2.037894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.200909in}{1.535374in}}%
\pgfpathlineto{\pgfqpoint{3.200909in}{2.247685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.048908in}{1.535374in}}%
\pgfpathlineto{\pgfqpoint{5.048908in}{2.247685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.200909in}{1.535374in}}%
\pgfpathlineto{\pgfqpoint{5.048908in}{1.535374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.200909in}{2.247685in}}%
\pgfpathlineto{\pgfqpoint{5.048908in}{2.247685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.248623in,y=2.216232in,left,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textbf{d)}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.082064in}{2.095297in}}%
\pgfpathlineto{\pgfqpoint{5.000297in}{2.095297in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.014185in}{2.095297in}}{\pgfqpoint{5.014185in}{2.109185in}}%
\pgfpathlineto{\pgfqpoint{5.014185in}{2.199074in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.014185in}{2.212963in}}{\pgfqpoint{5.000297in}{2.212963in}}%
\pgfpathlineto{\pgfqpoint{4.082064in}{2.212963in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.068175in}{2.212963in}}{\pgfqpoint{4.068175in}{2.199074in}}%
\pgfpathlineto{\pgfqpoint{4.068175in}{2.109185in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.068175in}{2.095297in}}{\pgfqpoint{4.082064in}{2.095297in}}%
\pgfpathlineto{\pgfqpoint{4.082064in}{2.095297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.095953in}{2.160880in}}%
\pgfpathlineto{\pgfqpoint{4.165397in}{2.160880in}}%
\pgfpathlineto{\pgfqpoint{4.234842in}{2.160880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.290397in,y=2.136574in,left,base]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}RBW = 100 kHz}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561480in}{0.390696in}}%
\pgfpathlineto{\pgfqpoint{5.048908in}{0.390696in}}%
\pgfpathlineto{\pgfqpoint{5.048908in}{1.103008in}}%
\pgfpathlineto{\pgfqpoint{0.561480in}{1.103008in}}%
\pgfpathlineto{\pgfqpoint{0.561480in}{0.390696in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561480in}{0.390696in}}{\pgfqpoint{4.487427in}{0.712311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561480in}{0.390696in}}%
\pgfpathlineto{\pgfqpoint{0.561480in}{1.103008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.561480in}{0.390696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.561480in,y=0.293474in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561480in}{0.390696in}}{\pgfqpoint{4.487427in}{0.712311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458966in}{0.390696in}}%
\pgfpathlineto{\pgfqpoint{1.458966in}{1.103008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.458966in}{0.390696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.458966in,y=0.293474in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561480in}{0.390696in}}{\pgfqpoint{4.487427in}{0.712311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.356451in}{0.390696in}}%
\pgfpathlineto{\pgfqpoint{2.356451in}{1.103008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356451in}{0.390696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.356451in,y=0.293474in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561480in}{0.390696in}}{\pgfqpoint{4.487427in}{0.712311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.253937in}{0.390696in}}%
\pgfpathlineto{\pgfqpoint{3.253937in}{1.103008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.253937in}{0.390696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.253937in,y=0.293474in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{30}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561480in}{0.390696in}}{\pgfqpoint{4.487427in}{0.712311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.151422in}{0.390696in}}%
\pgfpathlineto{\pgfqpoint{4.151422in}{1.103008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.151422in}{0.390696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.151422in,y=0.293474in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561480in}{0.390696in}}{\pgfqpoint{4.487427in}{0.712311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.048908in}{0.390696in}}%
\pgfpathlineto{\pgfqpoint{5.048908in}{1.103008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.048908in}{0.390696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048908in,y=0.293474in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.805194in,y=0.139794in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Time, ns}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561480in}{0.390696in}}{\pgfqpoint{4.487427in}{0.712311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561480in}{0.449551in}}%
\pgfpathlineto{\pgfqpoint{5.048908in}{0.449551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.561480in}{0.449551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313407in, y=0.411289in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561480in}{0.390696in}}{\pgfqpoint{4.487427in}{0.712311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561480in}{0.691574in}}%
\pgfpathlineto{\pgfqpoint{5.048908in}{0.691574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.561480in}{0.691574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313407in, y=0.653312in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561480in}{0.390696in}}{\pgfqpoint{4.487427in}{0.712311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561480in}{0.933597in}}%
\pgfpathlineto{\pgfqpoint{5.048908in}{0.933597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.561480in}{0.933597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313407in, y=0.895334in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.257852in,y=0.746852in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Voltage, V}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561480in}{0.390696in}}{\pgfqpoint{4.487427in}{0.712311in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561480in}{0.451488in}}%
\pgfpathlineto{\pgfqpoint{0.563725in}{0.454198in}}%
\pgfpathlineto{\pgfqpoint{0.565970in}{0.453133in}}%
\pgfpathlineto{\pgfqpoint{0.568215in}{0.455844in}}%
\pgfpathlineto{\pgfqpoint{0.570460in}{0.451778in}}%
\pgfpathlineto{\pgfqpoint{0.574949in}{0.455360in}}%
\pgfpathlineto{\pgfqpoint{0.579439in}{0.450568in}}%
\pgfpathlineto{\pgfqpoint{0.581684in}{0.450713in}}%
\pgfpathlineto{\pgfqpoint{0.586173in}{0.454343in}}%
\pgfpathlineto{\pgfqpoint{0.588418in}{0.453133in}}%
\pgfpathlineto{\pgfqpoint{0.590663in}{0.452843in}}%
\pgfpathlineto{\pgfqpoint{0.592908in}{0.454198in}}%
\pgfpathlineto{\pgfqpoint{0.595152in}{0.451004in}}%
\pgfpathlineto{\pgfqpoint{0.597397in}{0.453859in}}%
\pgfpathlineto{\pgfqpoint{0.604132in}{0.453714in}}%
\pgfpathlineto{\pgfqpoint{0.606376in}{0.452698in}}%
\pgfpathlineto{\pgfqpoint{0.608621in}{0.453279in}}%
\pgfpathlineto{\pgfqpoint{0.610866in}{0.452359in}}%
\pgfpathlineto{\pgfqpoint{0.613111in}{0.454343in}}%
\pgfpathlineto{\pgfqpoint{0.615356in}{0.454005in}}%
\pgfpathlineto{\pgfqpoint{0.617601in}{0.452843in}}%
\pgfpathlineto{\pgfqpoint{0.628825in}{0.454005in}}%
\pgfpathlineto{\pgfqpoint{0.631069in}{0.451488in}}%
\pgfpathlineto{\pgfqpoint{0.633314in}{0.454198in}}%
\pgfpathlineto{\pgfqpoint{0.635559in}{0.452068in}}%
\pgfpathlineto{\pgfqpoint{0.637804in}{0.451633in}}%
\pgfpathlineto{\pgfqpoint{0.640049in}{0.455989in}}%
\pgfpathlineto{\pgfqpoint{0.642293in}{0.452698in}}%
\pgfpathlineto{\pgfqpoint{0.651273in}{0.454198in}}%
\pgfpathlineto{\pgfqpoint{0.653518in}{0.455505in}}%
\pgfpathlineto{\pgfqpoint{0.655762in}{0.451633in}}%
\pgfpathlineto{\pgfqpoint{0.658007in}{0.453569in}}%
\pgfpathlineto{\pgfqpoint{0.660252in}{0.452068in}}%
\pgfpathlineto{\pgfqpoint{0.662497in}{0.451923in}}%
\pgfpathlineto{\pgfqpoint{0.666986in}{0.454634in}}%
\pgfpathlineto{\pgfqpoint{0.669231in}{0.450278in}}%
\pgfpathlineto{\pgfqpoint{0.671476in}{0.455844in}}%
\pgfpathlineto{\pgfqpoint{0.673721in}{0.454489in}}%
\pgfpathlineto{\pgfqpoint{0.675966in}{0.449261in}}%
\pgfpathlineto{\pgfqpoint{0.678210in}{0.452843in}}%
\pgfpathlineto{\pgfqpoint{0.680455in}{0.452504in}}%
\pgfpathlineto{\pgfqpoint{0.682700in}{0.453424in}}%
\pgfpathlineto{\pgfqpoint{0.684945in}{0.453133in}}%
\pgfpathlineto{\pgfqpoint{0.689434in}{0.455844in}}%
\pgfpathlineto{\pgfqpoint{0.691679in}{0.455989in}}%
\pgfpathlineto{\pgfqpoint{0.696169in}{0.452068in}}%
\pgfpathlineto{\pgfqpoint{0.698414in}{0.454005in}}%
\pgfpathlineto{\pgfqpoint{0.705148in}{0.454198in}}%
\pgfpathlineto{\pgfqpoint{0.707393in}{0.454779in}}%
\pgfpathlineto{\pgfqpoint{0.709638in}{0.452214in}}%
\pgfpathlineto{\pgfqpoint{0.711883in}{0.455844in}}%
\pgfpathlineto{\pgfqpoint{0.718617in}{0.451923in}}%
\pgfpathlineto{\pgfqpoint{0.720862in}{0.454634in}}%
\pgfpathlineto{\pgfqpoint{0.723107in}{0.451342in}}%
\pgfpathlineto{\pgfqpoint{0.725351in}{0.452359in}}%
\pgfpathlineto{\pgfqpoint{0.727596in}{0.455844in}}%
\pgfpathlineto{\pgfqpoint{0.729841in}{0.456280in}}%
\pgfpathlineto{\pgfqpoint{0.732086in}{0.451488in}}%
\pgfpathlineto{\pgfqpoint{0.734331in}{0.453133in}}%
\pgfpathlineto{\pgfqpoint{0.736575in}{0.452698in}}%
\pgfpathlineto{\pgfqpoint{0.738820in}{0.453424in}}%
\pgfpathlineto{\pgfqpoint{0.743310in}{0.451778in}}%
\pgfpathlineto{\pgfqpoint{0.747800in}{0.452698in}}%
\pgfpathlineto{\pgfqpoint{0.750044in}{0.451778in}}%
\pgfpathlineto{\pgfqpoint{0.752289in}{0.453279in}}%
\pgfpathlineto{\pgfqpoint{0.754534in}{0.452214in}}%
\pgfpathlineto{\pgfqpoint{0.756779in}{0.454634in}}%
\pgfpathlineto{\pgfqpoint{0.759024in}{0.451778in}}%
\pgfpathlineto{\pgfqpoint{0.761268in}{0.454489in}}%
\pgfpathlineto{\pgfqpoint{0.763513in}{0.455699in}}%
\pgfpathlineto{\pgfqpoint{0.765758in}{0.451488in}}%
\pgfpathlineto{\pgfqpoint{0.768003in}{0.455215in}}%
\pgfpathlineto{\pgfqpoint{0.772492in}{0.449261in}}%
\pgfpathlineto{\pgfqpoint{0.774737in}{0.455989in}}%
\pgfpathlineto{\pgfqpoint{0.776982in}{0.450568in}}%
\pgfpathlineto{\pgfqpoint{0.779227in}{0.454924in}}%
\pgfpathlineto{\pgfqpoint{0.781472in}{0.453279in}}%
\pgfpathlineto{\pgfqpoint{0.783717in}{0.454489in}}%
\pgfpathlineto{\pgfqpoint{0.785961in}{0.454005in}}%
\pgfpathlineto{\pgfqpoint{0.790451in}{0.452214in}}%
\pgfpathlineto{\pgfqpoint{0.792696in}{0.456861in}}%
\pgfpathlineto{\pgfqpoint{0.794941in}{0.452068in}}%
\pgfpathlineto{\pgfqpoint{0.797185in}{0.451488in}}%
\pgfpathlineto{\pgfqpoint{0.801675in}{0.452988in}}%
\pgfpathlineto{\pgfqpoint{0.803920in}{0.454489in}}%
\pgfpathlineto{\pgfqpoint{0.806165in}{0.454005in}}%
\pgfpathlineto{\pgfqpoint{0.808409in}{0.451778in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.452504in}}%
\pgfpathlineto{\pgfqpoint{0.812899in}{0.454779in}}%
\pgfpathlineto{\pgfqpoint{0.815144in}{0.452068in}}%
\pgfpathlineto{\pgfqpoint{0.819633in}{0.452698in}}%
\pgfpathlineto{\pgfqpoint{0.821878in}{0.455505in}}%
\pgfpathlineto{\pgfqpoint{0.824123in}{0.451923in}}%
\pgfpathlineto{\pgfqpoint{0.826368in}{0.454343in}}%
\pgfpathlineto{\pgfqpoint{0.828613in}{0.453133in}}%
\pgfpathlineto{\pgfqpoint{0.830858in}{0.455699in}}%
\pgfpathlineto{\pgfqpoint{0.833102in}{0.452214in}}%
\pgfpathlineto{\pgfqpoint{0.835347in}{0.455505in}}%
\pgfpathlineto{\pgfqpoint{0.839837in}{0.454198in}}%
\pgfpathlineto{\pgfqpoint{0.842082in}{0.455699in}}%
\pgfpathlineto{\pgfqpoint{0.846571in}{0.452698in}}%
\pgfpathlineto{\pgfqpoint{0.848816in}{0.454005in}}%
\pgfpathlineto{\pgfqpoint{0.851061in}{0.451633in}}%
\pgfpathlineto{\pgfqpoint{0.855550in}{0.455215in}}%
\pgfpathlineto{\pgfqpoint{0.857795in}{0.452843in}}%
\pgfpathlineto{\pgfqpoint{0.860040in}{0.453133in}}%
\pgfpathlineto{\pgfqpoint{0.862285in}{0.454634in}}%
\pgfpathlineto{\pgfqpoint{0.864530in}{0.454198in}}%
\pgfpathlineto{\pgfqpoint{0.866774in}{0.452698in}}%
\pgfpathlineto{\pgfqpoint{0.871264in}{0.453424in}}%
\pgfpathlineto{\pgfqpoint{0.873509in}{0.451342in}}%
\pgfpathlineto{\pgfqpoint{0.877999in}{0.454924in}}%
\pgfpathlineto{\pgfqpoint{0.880243in}{0.452843in}}%
\pgfpathlineto{\pgfqpoint{0.884733in}{0.456425in}}%
\pgfpathlineto{\pgfqpoint{0.889223in}{0.453279in}}%
\pgfpathlineto{\pgfqpoint{0.891467in}{0.454634in}}%
\pgfpathlineto{\pgfqpoint{0.893712in}{0.450858in}}%
\pgfpathlineto{\pgfqpoint{0.895957in}{0.452359in}}%
\pgfpathlineto{\pgfqpoint{0.898202in}{0.455699in}}%
\pgfpathlineto{\pgfqpoint{0.900447in}{0.452698in}}%
\pgfpathlineto{\pgfqpoint{0.902691in}{0.454634in}}%
\pgfpathlineto{\pgfqpoint{0.904936in}{0.454634in}}%
\pgfpathlineto{\pgfqpoint{0.907181in}{0.456425in}}%
\pgfpathlineto{\pgfqpoint{0.909426in}{0.455699in}}%
\pgfpathlineto{\pgfqpoint{0.913916in}{0.451197in}}%
\pgfpathlineto{\pgfqpoint{0.916160in}{0.451197in}}%
\pgfpathlineto{\pgfqpoint{0.918405in}{0.454343in}}%
\pgfpathlineto{\pgfqpoint{0.920650in}{0.450278in}}%
\pgfpathlineto{\pgfqpoint{0.922895in}{0.451633in}}%
\pgfpathlineto{\pgfqpoint{0.925140in}{0.454005in}}%
\pgfpathlineto{\pgfqpoint{0.927384in}{0.452214in}}%
\pgfpathlineto{\pgfqpoint{0.929629in}{0.454924in}}%
\pgfpathlineto{\pgfqpoint{0.934119in}{0.450713in}}%
\pgfpathlineto{\pgfqpoint{0.936364in}{0.452214in}}%
\pgfpathlineto{\pgfqpoint{0.938608in}{0.456280in}}%
\pgfpathlineto{\pgfqpoint{0.940853in}{0.452504in}}%
\pgfpathlineto{\pgfqpoint{0.943098in}{0.450858in}}%
\pgfpathlineto{\pgfqpoint{0.945343in}{0.450713in}}%
\pgfpathlineto{\pgfqpoint{0.947588in}{0.453569in}}%
\pgfpathlineto{\pgfqpoint{0.949832in}{0.453424in}}%
\pgfpathlineto{\pgfqpoint{0.952077in}{0.450858in}}%
\pgfpathlineto{\pgfqpoint{0.954322in}{0.454198in}}%
\pgfpathlineto{\pgfqpoint{0.956567in}{0.452068in}}%
\pgfpathlineto{\pgfqpoint{0.961057in}{0.453859in}}%
\pgfpathlineto{\pgfqpoint{0.963301in}{0.450423in}}%
\pgfpathlineto{\pgfqpoint{0.965546in}{0.452988in}}%
\pgfpathlineto{\pgfqpoint{0.967791in}{0.453279in}}%
\pgfpathlineto{\pgfqpoint{0.970036in}{0.454343in}}%
\pgfpathlineto{\pgfqpoint{0.976770in}{0.452359in}}%
\pgfpathlineto{\pgfqpoint{0.979015in}{0.455844in}}%
\pgfpathlineto{\pgfqpoint{0.981260in}{0.452504in}}%
\pgfpathlineto{\pgfqpoint{0.983505in}{0.452698in}}%
\pgfpathlineto{\pgfqpoint{0.985749in}{0.451923in}}%
\pgfpathlineto{\pgfqpoint{0.987994in}{0.452068in}}%
\pgfpathlineto{\pgfqpoint{0.992484in}{0.451004in}}%
\pgfpathlineto{\pgfqpoint{0.994729in}{0.456280in}}%
\pgfpathlineto{\pgfqpoint{0.996973in}{0.453133in}}%
\pgfpathlineto{\pgfqpoint{1.003708in}{0.454489in}}%
\pgfpathlineto{\pgfqpoint{1.005953in}{0.449697in}}%
\pgfpathlineto{\pgfqpoint{1.008198in}{0.452359in}}%
\pgfpathlineto{\pgfqpoint{1.010442in}{0.451778in}}%
\pgfpathlineto{\pgfqpoint{1.012687in}{0.455844in}}%
\pgfpathlineto{\pgfqpoint{1.014932in}{0.453133in}}%
\pgfpathlineto{\pgfqpoint{1.017177in}{0.454779in}}%
\pgfpathlineto{\pgfqpoint{1.019422in}{0.453424in}}%
\pgfpathlineto{\pgfqpoint{1.021666in}{0.455505in}}%
\pgfpathlineto{\pgfqpoint{1.023911in}{0.455360in}}%
\pgfpathlineto{\pgfqpoint{1.026156in}{0.453279in}}%
\pgfpathlineto{\pgfqpoint{1.028401in}{0.453133in}}%
\pgfpathlineto{\pgfqpoint{1.030646in}{0.456280in}}%
\pgfpathlineto{\pgfqpoint{1.032890in}{0.452988in}}%
\pgfpathlineto{\pgfqpoint{1.035135in}{0.452214in}}%
\pgfpathlineto{\pgfqpoint{1.037380in}{0.452698in}}%
\pgfpathlineto{\pgfqpoint{1.039625in}{0.451923in}}%
\pgfpathlineto{\pgfqpoint{1.041870in}{0.454924in}}%
\pgfpathlineto{\pgfqpoint{1.044115in}{0.454343in}}%
\pgfpathlineto{\pgfqpoint{1.046359in}{0.450713in}}%
\pgfpathlineto{\pgfqpoint{1.048604in}{0.456715in}}%
\pgfpathlineto{\pgfqpoint{1.050849in}{0.453714in}}%
\pgfpathlineto{\pgfqpoint{1.053094in}{0.452214in}}%
\pgfpathlineto{\pgfqpoint{1.055339in}{0.455844in}}%
\pgfpathlineto{\pgfqpoint{1.057583in}{0.454005in}}%
\pgfpathlineto{\pgfqpoint{1.059828in}{0.457490in}}%
\pgfpathlineto{\pgfqpoint{1.062073in}{0.455070in}}%
\pgfpathlineto{\pgfqpoint{1.064318in}{0.454779in}}%
\pgfpathlineto{\pgfqpoint{1.068807in}{0.451197in}}%
\pgfpathlineto{\pgfqpoint{1.071052in}{0.452988in}}%
\pgfpathlineto{\pgfqpoint{1.073297in}{0.453714in}}%
\pgfpathlineto{\pgfqpoint{1.075542in}{0.455505in}}%
\pgfpathlineto{\pgfqpoint{1.077787in}{0.454005in}}%
\pgfpathlineto{\pgfqpoint{1.080031in}{0.455505in}}%
\pgfpathlineto{\pgfqpoint{1.082276in}{0.452068in}}%
\pgfpathlineto{\pgfqpoint{1.084521in}{0.454343in}}%
\pgfpathlineto{\pgfqpoint{1.089011in}{0.455360in}}%
\pgfpathlineto{\pgfqpoint{1.091256in}{0.452698in}}%
\pgfpathlineto{\pgfqpoint{1.093500in}{0.454924in}}%
\pgfpathlineto{\pgfqpoint{1.095745in}{0.454343in}}%
\pgfpathlineto{\pgfqpoint{1.100235in}{0.456715in}}%
\pgfpathlineto{\pgfqpoint{1.102480in}{0.455505in}}%
\pgfpathlineto{\pgfqpoint{1.104724in}{0.453279in}}%
\pgfpathlineto{\pgfqpoint{1.106969in}{0.452843in}}%
\pgfpathlineto{\pgfqpoint{1.109214in}{0.455505in}}%
\pgfpathlineto{\pgfqpoint{1.111459in}{0.451778in}}%
\pgfpathlineto{\pgfqpoint{1.113704in}{0.454198in}}%
\pgfpathlineto{\pgfqpoint{1.115948in}{0.451778in}}%
\pgfpathlineto{\pgfqpoint{1.118193in}{0.453859in}}%
\pgfpathlineto{\pgfqpoint{1.120438in}{0.450132in}}%
\pgfpathlineto{\pgfqpoint{1.122683in}{0.449987in}}%
\pgfpathlineto{\pgfqpoint{1.124928in}{0.457006in}}%
\pgfpathlineto{\pgfqpoint{1.127172in}{0.453279in}}%
\pgfpathlineto{\pgfqpoint{1.131662in}{0.452504in}}%
\pgfpathlineto{\pgfqpoint{1.133907in}{0.452359in}}%
\pgfpathlineto{\pgfqpoint{1.136152in}{0.454924in}}%
\pgfpathlineto{\pgfqpoint{1.138397in}{0.455989in}}%
\pgfpathlineto{\pgfqpoint{1.140641in}{0.452214in}}%
\pgfpathlineto{\pgfqpoint{1.145131in}{0.451197in}}%
\pgfpathlineto{\pgfqpoint{1.149621in}{0.455360in}}%
\pgfpathlineto{\pgfqpoint{1.151865in}{0.449697in}}%
\pgfpathlineto{\pgfqpoint{1.154110in}{0.453133in}}%
\pgfpathlineto{\pgfqpoint{1.156355in}{0.454343in}}%
\pgfpathlineto{\pgfqpoint{1.158600in}{0.450278in}}%
\pgfpathlineto{\pgfqpoint{1.163089in}{0.453424in}}%
\pgfpathlineto{\pgfqpoint{1.165334in}{0.452504in}}%
\pgfpathlineto{\pgfqpoint{1.167579in}{0.453859in}}%
\pgfpathlineto{\pgfqpoint{1.169824in}{0.451778in}}%
\pgfpathlineto{\pgfqpoint{1.172069in}{0.454005in}}%
\pgfpathlineto{\pgfqpoint{1.178803in}{0.453279in}}%
\pgfpathlineto{\pgfqpoint{1.181048in}{0.451778in}}%
\pgfpathlineto{\pgfqpoint{1.183293in}{0.455215in}}%
\pgfpathlineto{\pgfqpoint{1.185538in}{0.452843in}}%
\pgfpathlineto{\pgfqpoint{1.187782in}{0.451633in}}%
\pgfpathlineto{\pgfqpoint{1.190027in}{0.453569in}}%
\pgfpathlineto{\pgfqpoint{1.192272in}{0.451633in}}%
\pgfpathlineto{\pgfqpoint{1.194517in}{0.450858in}}%
\pgfpathlineto{\pgfqpoint{1.196762in}{0.454198in}}%
\pgfpathlineto{\pgfqpoint{1.199006in}{0.451633in}}%
\pgfpathlineto{\pgfqpoint{1.203496in}{0.455070in}}%
\pgfpathlineto{\pgfqpoint{1.207986in}{0.452214in}}%
\pgfpathlineto{\pgfqpoint{1.210230in}{0.449406in}}%
\pgfpathlineto{\pgfqpoint{1.212475in}{0.452504in}}%
\pgfpathlineto{\pgfqpoint{1.216965in}{0.453714in}}%
\pgfpathlineto{\pgfqpoint{1.219210in}{0.453133in}}%
\pgfpathlineto{\pgfqpoint{1.221455in}{0.456570in}}%
\pgfpathlineto{\pgfqpoint{1.228189in}{0.452214in}}%
\pgfpathlineto{\pgfqpoint{1.230434in}{0.455215in}}%
\pgfpathlineto{\pgfqpoint{1.232679in}{0.452214in}}%
\pgfpathlineto{\pgfqpoint{1.234923in}{0.452359in}}%
\pgfpathlineto{\pgfqpoint{1.237168in}{0.455070in}}%
\pgfpathlineto{\pgfqpoint{1.239413in}{0.453133in}}%
\pgfpathlineto{\pgfqpoint{1.243903in}{0.454198in}}%
\pgfpathlineto{\pgfqpoint{1.246147in}{0.455360in}}%
\pgfpathlineto{\pgfqpoint{1.248392in}{0.453859in}}%
\pgfpathlineto{\pgfqpoint{1.250637in}{0.455989in}}%
\pgfpathlineto{\pgfqpoint{1.252882in}{0.452698in}}%
\pgfpathlineto{\pgfqpoint{1.255127in}{0.451197in}}%
\pgfpathlineto{\pgfqpoint{1.257371in}{0.451633in}}%
\pgfpathlineto{\pgfqpoint{1.259616in}{0.453714in}}%
\pgfpathlineto{\pgfqpoint{1.261861in}{0.453859in}}%
\pgfpathlineto{\pgfqpoint{1.264106in}{0.456570in}}%
\pgfpathlineto{\pgfqpoint{1.266351in}{0.454198in}}%
\pgfpathlineto{\pgfqpoint{1.268596in}{0.453859in}}%
\pgfpathlineto{\pgfqpoint{1.270840in}{0.455699in}}%
\pgfpathlineto{\pgfqpoint{1.273085in}{0.453133in}}%
\pgfpathlineto{\pgfqpoint{1.275330in}{0.452698in}}%
\pgfpathlineto{\pgfqpoint{1.279820in}{0.454005in}}%
\pgfpathlineto{\pgfqpoint{1.282064in}{0.454634in}}%
\pgfpathlineto{\pgfqpoint{1.284309in}{0.452843in}}%
\pgfpathlineto{\pgfqpoint{1.286554in}{0.452359in}}%
\pgfpathlineto{\pgfqpoint{1.291044in}{0.455505in}}%
\pgfpathlineto{\pgfqpoint{1.295533in}{0.451633in}}%
\pgfpathlineto{\pgfqpoint{1.300023in}{0.454779in}}%
\pgfpathlineto{\pgfqpoint{1.302268in}{0.451923in}}%
\pgfpathlineto{\pgfqpoint{1.304513in}{0.454005in}}%
\pgfpathlineto{\pgfqpoint{1.306757in}{0.452843in}}%
\pgfpathlineto{\pgfqpoint{1.309002in}{0.455505in}}%
\pgfpathlineto{\pgfqpoint{1.311247in}{0.452359in}}%
\pgfpathlineto{\pgfqpoint{1.313492in}{0.453424in}}%
\pgfpathlineto{\pgfqpoint{1.315737in}{0.453279in}}%
\pgfpathlineto{\pgfqpoint{1.317981in}{0.454634in}}%
\pgfpathlineto{\pgfqpoint{1.320226in}{0.452698in}}%
\pgfpathlineto{\pgfqpoint{1.322471in}{0.455699in}}%
\pgfpathlineto{\pgfqpoint{1.324716in}{0.453714in}}%
\pgfpathlineto{\pgfqpoint{1.326961in}{0.453133in}}%
\pgfpathlineto{\pgfqpoint{1.329205in}{0.453714in}}%
\pgfpathlineto{\pgfqpoint{1.331450in}{0.455070in}}%
\pgfpathlineto{\pgfqpoint{1.335940in}{0.454005in}}%
\pgfpathlineto{\pgfqpoint{1.338185in}{0.453424in}}%
\pgfpathlineto{\pgfqpoint{1.340429in}{0.451488in}}%
\pgfpathlineto{\pgfqpoint{1.342674in}{0.454634in}}%
\pgfpathlineto{\pgfqpoint{1.344919in}{0.452843in}}%
\pgfpathlineto{\pgfqpoint{1.347164in}{0.455360in}}%
\pgfpathlineto{\pgfqpoint{1.349409in}{0.451342in}}%
\pgfpathlineto{\pgfqpoint{1.351654in}{0.453569in}}%
\pgfpathlineto{\pgfqpoint{1.353898in}{0.453279in}}%
\pgfpathlineto{\pgfqpoint{1.356143in}{0.455360in}}%
\pgfpathlineto{\pgfqpoint{1.360633in}{0.452214in}}%
\pgfpathlineto{\pgfqpoint{1.362878in}{0.452698in}}%
\pgfpathlineto{\pgfqpoint{1.365122in}{0.454489in}}%
\pgfpathlineto{\pgfqpoint{1.367367in}{0.454489in}}%
\pgfpathlineto{\pgfqpoint{1.369612in}{0.455699in}}%
\pgfpathlineto{\pgfqpoint{1.374102in}{0.451197in}}%
\pgfpathlineto{\pgfqpoint{1.376346in}{0.451342in}}%
\pgfpathlineto{\pgfqpoint{1.378591in}{0.454634in}}%
\pgfpathlineto{\pgfqpoint{1.380836in}{0.456134in}}%
\pgfpathlineto{\pgfqpoint{1.383081in}{0.455844in}}%
\pgfpathlineto{\pgfqpoint{1.385326in}{0.452068in}}%
\pgfpathlineto{\pgfqpoint{1.392060in}{0.454634in}}%
\pgfpathlineto{\pgfqpoint{1.394305in}{0.451778in}}%
\pgfpathlineto{\pgfqpoint{1.396550in}{0.450423in}}%
\pgfpathlineto{\pgfqpoint{1.401039in}{0.451342in}}%
\pgfpathlineto{\pgfqpoint{1.403284in}{0.455505in}}%
\pgfpathlineto{\pgfqpoint{1.405529in}{0.450858in}}%
\pgfpathlineto{\pgfqpoint{1.407774in}{0.454005in}}%
\pgfpathlineto{\pgfqpoint{1.412263in}{0.453279in}}%
\pgfpathlineto{\pgfqpoint{1.414508in}{0.455505in}}%
\pgfpathlineto{\pgfqpoint{1.416753in}{0.452214in}}%
\pgfpathlineto{\pgfqpoint{1.418998in}{0.453424in}}%
\pgfpathlineto{\pgfqpoint{1.423487in}{0.452214in}}%
\pgfpathlineto{\pgfqpoint{1.427977in}{0.453859in}}%
\pgfpathlineto{\pgfqpoint{1.430222in}{0.453569in}}%
\pgfpathlineto{\pgfqpoint{1.432467in}{0.468865in}}%
\pgfpathlineto{\pgfqpoint{1.434711in}{0.609480in}}%
\pgfpathlineto{\pgfqpoint{1.436956in}{0.931176in}}%
\pgfpathlineto{\pgfqpoint{1.439201in}{1.061433in}}%
\pgfpathlineto{\pgfqpoint{1.441446in}{1.048799in}}%
\pgfpathlineto{\pgfqpoint{1.450425in}{0.718003in}}%
\pgfpathlineto{\pgfqpoint{1.452670in}{0.723666in}}%
\pgfpathlineto{\pgfqpoint{1.454915in}{0.702949in}}%
\pgfpathlineto{\pgfqpoint{1.457160in}{0.617612in}}%
\pgfpathlineto{\pgfqpoint{1.459404in}{0.504055in}}%
\pgfpathlineto{\pgfqpoint{1.461649in}{0.461507in}}%
\pgfpathlineto{\pgfqpoint{1.463894in}{0.453714in}}%
\pgfpathlineto{\pgfqpoint{1.466139in}{0.477868in}}%
\pgfpathlineto{\pgfqpoint{1.468384in}{0.458506in}}%
\pgfpathlineto{\pgfqpoint{1.470628in}{0.474867in}}%
\pgfpathlineto{\pgfqpoint{1.472873in}{0.470220in}}%
\pgfpathlineto{\pgfqpoint{1.475118in}{0.455699in}}%
\pgfpathlineto{\pgfqpoint{1.477363in}{0.456570in}}%
\pgfpathlineto{\pgfqpoint{1.479608in}{0.453859in}}%
\pgfpathlineto{\pgfqpoint{1.481853in}{0.456134in}}%
\pgfpathlineto{\pgfqpoint{1.484097in}{0.462572in}}%
\pgfpathlineto{\pgfqpoint{1.486342in}{0.458216in}}%
\pgfpathlineto{\pgfqpoint{1.490832in}{0.460781in}}%
\pgfpathlineto{\pgfqpoint{1.493077in}{0.467074in}}%
\pgfpathlineto{\pgfqpoint{1.495321in}{0.462427in}}%
\pgfpathlineto{\pgfqpoint{1.499811in}{0.446405in}}%
\pgfpathlineto{\pgfqpoint{1.504301in}{0.463928in}}%
\pgfpathlineto{\pgfqpoint{1.506545in}{0.456715in}}%
\pgfpathlineto{\pgfqpoint{1.508790in}{0.453714in}}%
\pgfpathlineto{\pgfqpoint{1.515525in}{0.450132in}}%
\pgfpathlineto{\pgfqpoint{1.517769in}{0.452068in}}%
\pgfpathlineto{\pgfqpoint{1.520014in}{0.458361in}}%
\pgfpathlineto{\pgfqpoint{1.522259in}{0.460636in}}%
\pgfpathlineto{\pgfqpoint{1.524504in}{0.456134in}}%
\pgfpathlineto{\pgfqpoint{1.526749in}{0.453424in}}%
\pgfpathlineto{\pgfqpoint{1.531238in}{0.459281in}}%
\pgfpathlineto{\pgfqpoint{1.533483in}{0.454489in}}%
\pgfpathlineto{\pgfqpoint{1.535728in}{0.457006in}}%
\pgfpathlineto{\pgfqpoint{1.537973in}{0.453569in}}%
\pgfpathlineto{\pgfqpoint{1.540218in}{0.452698in}}%
\pgfpathlineto{\pgfqpoint{1.542462in}{0.454779in}}%
\pgfpathlineto{\pgfqpoint{1.544707in}{0.454924in}}%
\pgfpathlineto{\pgfqpoint{1.546952in}{0.455989in}}%
\pgfpathlineto{\pgfqpoint{1.549197in}{0.452988in}}%
\pgfpathlineto{\pgfqpoint{1.551442in}{0.454634in}}%
\pgfpathlineto{\pgfqpoint{1.553686in}{0.455360in}}%
\pgfpathlineto{\pgfqpoint{1.555931in}{0.453859in}}%
\pgfpathlineto{\pgfqpoint{1.558176in}{0.456570in}}%
\pgfpathlineto{\pgfqpoint{1.560421in}{0.456570in}}%
\pgfpathlineto{\pgfqpoint{1.562666in}{0.457635in}}%
\pgfpathlineto{\pgfqpoint{1.567155in}{0.454343in}}%
\pgfpathlineto{\pgfqpoint{1.569400in}{0.459136in}}%
\pgfpathlineto{\pgfqpoint{1.571645in}{0.457345in}}%
\pgfpathlineto{\pgfqpoint{1.573890in}{0.459281in}}%
\pgfpathlineto{\pgfqpoint{1.578379in}{0.453714in}}%
\pgfpathlineto{\pgfqpoint{1.580624in}{0.457490in}}%
\pgfpathlineto{\pgfqpoint{1.582869in}{0.457780in}}%
\pgfpathlineto{\pgfqpoint{1.585114in}{0.456425in}}%
\pgfpathlineto{\pgfqpoint{1.587359in}{0.460346in}}%
\pgfpathlineto{\pgfqpoint{1.591848in}{0.458361in}}%
\pgfpathlineto{\pgfqpoint{1.594093in}{0.459136in}}%
\pgfpathlineto{\pgfqpoint{1.598583in}{0.453424in}}%
\pgfpathlineto{\pgfqpoint{1.600827in}{0.429222in}}%
\pgfpathlineto{\pgfqpoint{1.603072in}{0.423074in}}%
\pgfpathlineto{\pgfqpoint{1.605317in}{0.426995in}}%
\pgfpathlineto{\pgfqpoint{1.607562in}{0.424575in}}%
\pgfpathlineto{\pgfqpoint{1.609807in}{0.439677in}}%
\pgfpathlineto{\pgfqpoint{1.612052in}{0.439677in}}%
\pgfpathlineto{\pgfqpoint{1.614296in}{0.438806in}}%
\pgfpathlineto{\pgfqpoint{1.616541in}{0.441032in}}%
\pgfpathlineto{\pgfqpoint{1.621031in}{0.472350in}}%
\pgfpathlineto{\pgfqpoint{1.623276in}{0.472640in}}%
\pgfpathlineto{\pgfqpoint{1.625520in}{0.469494in}}%
\pgfpathlineto{\pgfqpoint{1.627765in}{0.464847in}}%
\pgfpathlineto{\pgfqpoint{1.630010in}{0.463928in}}%
\pgfpathlineto{\pgfqpoint{1.632255in}{0.454779in}}%
\pgfpathlineto{\pgfqpoint{1.634500in}{0.458361in}}%
\pgfpathlineto{\pgfqpoint{1.638989in}{0.456280in}}%
\pgfpathlineto{\pgfqpoint{1.641234in}{0.451342in}}%
\pgfpathlineto{\pgfqpoint{1.643479in}{0.453714in}}%
\pgfpathlineto{\pgfqpoint{1.645724in}{0.458361in}}%
\pgfpathlineto{\pgfqpoint{1.647968in}{0.455844in}}%
\pgfpathlineto{\pgfqpoint{1.650213in}{0.456861in}}%
\pgfpathlineto{\pgfqpoint{1.652458in}{0.452988in}}%
\pgfpathlineto{\pgfqpoint{1.654703in}{0.455360in}}%
\pgfpathlineto{\pgfqpoint{1.656948in}{0.452214in}}%
\pgfpathlineto{\pgfqpoint{1.661437in}{0.458071in}}%
\pgfpathlineto{\pgfqpoint{1.665927in}{0.449697in}}%
\pgfpathlineto{\pgfqpoint{1.668172in}{0.453859in}}%
\pgfpathlineto{\pgfqpoint{1.670417in}{0.453714in}}%
\pgfpathlineto{\pgfqpoint{1.672661in}{0.455505in}}%
\pgfpathlineto{\pgfqpoint{1.674906in}{0.450278in}}%
\pgfpathlineto{\pgfqpoint{1.677151in}{0.455215in}}%
\pgfpathlineto{\pgfqpoint{1.681641in}{0.448680in}}%
\pgfpathlineto{\pgfqpoint{1.683885in}{0.453279in}}%
\pgfpathlineto{\pgfqpoint{1.686130in}{0.454198in}}%
\pgfpathlineto{\pgfqpoint{1.688375in}{0.453714in}}%
\pgfpathlineto{\pgfqpoint{1.690620in}{0.454924in}}%
\pgfpathlineto{\pgfqpoint{1.692865in}{0.452359in}}%
\pgfpathlineto{\pgfqpoint{1.695109in}{0.452988in}}%
\pgfpathlineto{\pgfqpoint{1.697354in}{0.455360in}}%
\pgfpathlineto{\pgfqpoint{1.701844in}{0.455505in}}%
\pgfpathlineto{\pgfqpoint{1.704089in}{0.458700in}}%
\pgfpathlineto{\pgfqpoint{1.708578in}{0.444614in}}%
\pgfpathlineto{\pgfqpoint{1.710823in}{0.444179in}}%
\pgfpathlineto{\pgfqpoint{1.713068in}{0.453569in}}%
\pgfpathlineto{\pgfqpoint{1.715313in}{0.456425in}}%
\pgfpathlineto{\pgfqpoint{1.717558in}{0.437450in}}%
\pgfpathlineto{\pgfqpoint{1.719802in}{0.431448in}}%
\pgfpathlineto{\pgfqpoint{1.724292in}{0.469058in}}%
\pgfpathlineto{\pgfqpoint{1.728782in}{0.467074in}}%
\pgfpathlineto{\pgfqpoint{1.731026in}{0.467994in}}%
\pgfpathlineto{\pgfqpoint{1.733271in}{0.472640in}}%
\pgfpathlineto{\pgfqpoint{1.735516in}{0.460636in}}%
\pgfpathlineto{\pgfqpoint{1.737761in}{0.455505in}}%
\pgfpathlineto{\pgfqpoint{1.740006in}{0.467510in}}%
\pgfpathlineto{\pgfqpoint{1.742251in}{0.488420in}}%
\pgfpathlineto{\pgfqpoint{1.744495in}{0.479369in}}%
\pgfpathlineto{\pgfqpoint{1.748985in}{0.449842in}}%
\pgfpathlineto{\pgfqpoint{1.751230in}{0.445243in}}%
\pgfpathlineto{\pgfqpoint{1.753475in}{0.435369in}}%
\pgfpathlineto{\pgfqpoint{1.755719in}{0.437450in}}%
\pgfpathlineto{\pgfqpoint{1.757964in}{0.446889in}}%
\pgfpathlineto{\pgfqpoint{1.764699in}{0.439096in}}%
\pgfpathlineto{\pgfqpoint{1.769188in}{0.460200in}}%
\pgfpathlineto{\pgfqpoint{1.773678in}{0.453859in}}%
\pgfpathlineto{\pgfqpoint{1.775923in}{0.455844in}}%
\pgfpathlineto{\pgfqpoint{1.778167in}{0.449697in}}%
\pgfpathlineto{\pgfqpoint{1.780412in}{0.447906in}}%
\pgfpathlineto{\pgfqpoint{1.782657in}{0.454924in}}%
\pgfpathlineto{\pgfqpoint{1.784902in}{0.458845in}}%
\pgfpathlineto{\pgfqpoint{1.787147in}{0.460491in}}%
\pgfpathlineto{\pgfqpoint{1.789392in}{0.452359in}}%
\pgfpathlineto{\pgfqpoint{1.793881in}{0.455360in}}%
\pgfpathlineto{\pgfqpoint{1.796126in}{0.452214in}}%
\pgfpathlineto{\pgfqpoint{1.798371in}{0.455505in}}%
\pgfpathlineto{\pgfqpoint{1.800616in}{0.453569in}}%
\pgfpathlineto{\pgfqpoint{1.802860in}{0.454634in}}%
\pgfpathlineto{\pgfqpoint{1.807350in}{0.445389in}}%
\pgfpathlineto{\pgfqpoint{1.809595in}{0.455215in}}%
\pgfpathlineto{\pgfqpoint{1.811840in}{0.451778in}}%
\pgfpathlineto{\pgfqpoint{1.814084in}{0.452988in}}%
\pgfpathlineto{\pgfqpoint{1.816329in}{0.455070in}}%
\pgfpathlineto{\pgfqpoint{1.818574in}{0.452988in}}%
\pgfpathlineto{\pgfqpoint{1.820819in}{0.454489in}}%
\pgfpathlineto{\pgfqpoint{1.823064in}{0.452843in}}%
\pgfpathlineto{\pgfqpoint{1.825308in}{0.453424in}}%
\pgfpathlineto{\pgfqpoint{1.827553in}{0.452988in}}%
\pgfpathlineto{\pgfqpoint{1.829798in}{0.451488in}}%
\pgfpathlineto{\pgfqpoint{1.832043in}{0.454924in}}%
\pgfpathlineto{\pgfqpoint{1.834288in}{0.452988in}}%
\pgfpathlineto{\pgfqpoint{1.836533in}{0.454489in}}%
\pgfpathlineto{\pgfqpoint{1.838777in}{0.453714in}}%
\pgfpathlineto{\pgfqpoint{1.841022in}{0.457345in}}%
\pgfpathlineto{\pgfqpoint{1.843267in}{0.450423in}}%
\pgfpathlineto{\pgfqpoint{1.845512in}{0.452843in}}%
\pgfpathlineto{\pgfqpoint{1.847757in}{0.451342in}}%
\pgfpathlineto{\pgfqpoint{1.852246in}{0.453279in}}%
\pgfpathlineto{\pgfqpoint{1.854491in}{0.452214in}}%
\pgfpathlineto{\pgfqpoint{1.856736in}{0.454489in}}%
\pgfpathlineto{\pgfqpoint{1.863470in}{0.452068in}}%
\pgfpathlineto{\pgfqpoint{1.865715in}{0.452068in}}%
\pgfpathlineto{\pgfqpoint{1.870205in}{0.455505in}}%
\pgfpathlineto{\pgfqpoint{1.872450in}{0.452988in}}%
\pgfpathlineto{\pgfqpoint{1.874694in}{0.454634in}}%
\pgfpathlineto{\pgfqpoint{1.876939in}{0.454005in}}%
\pgfpathlineto{\pgfqpoint{1.879184in}{0.451633in}}%
\pgfpathlineto{\pgfqpoint{1.883674in}{0.454634in}}%
\pgfpathlineto{\pgfqpoint{1.885918in}{0.456570in}}%
\pgfpathlineto{\pgfqpoint{1.890408in}{0.451342in}}%
\pgfpathlineto{\pgfqpoint{1.892653in}{0.448825in}}%
\pgfpathlineto{\pgfqpoint{1.894898in}{0.452214in}}%
\pgfpathlineto{\pgfqpoint{1.899387in}{0.454343in}}%
\pgfpathlineto{\pgfqpoint{1.901632in}{0.451923in}}%
\pgfpathlineto{\pgfqpoint{1.903877in}{0.452504in}}%
\pgfpathlineto{\pgfqpoint{1.906122in}{0.456861in}}%
\pgfpathlineto{\pgfqpoint{1.908366in}{0.454005in}}%
\pgfpathlineto{\pgfqpoint{1.910611in}{0.452359in}}%
\pgfpathlineto{\pgfqpoint{1.915101in}{0.454489in}}%
\pgfpathlineto{\pgfqpoint{1.919591in}{0.451778in}}%
\pgfpathlineto{\pgfqpoint{1.921835in}{0.455989in}}%
\pgfpathlineto{\pgfqpoint{1.924080in}{0.451778in}}%
\pgfpathlineto{\pgfqpoint{1.928570in}{0.452214in}}%
\pgfpathlineto{\pgfqpoint{1.930815in}{0.452698in}}%
\pgfpathlineto{\pgfqpoint{1.933059in}{0.454489in}}%
\pgfpathlineto{\pgfqpoint{1.935304in}{0.453859in}}%
\pgfpathlineto{\pgfqpoint{1.937549in}{0.455070in}}%
\pgfpathlineto{\pgfqpoint{1.939794in}{0.453424in}}%
\pgfpathlineto{\pgfqpoint{1.942039in}{0.452988in}}%
\pgfpathlineto{\pgfqpoint{1.944283in}{0.456715in}}%
\pgfpathlineto{\pgfqpoint{1.946528in}{0.455844in}}%
\pgfpathlineto{\pgfqpoint{1.948773in}{0.452698in}}%
\pgfpathlineto{\pgfqpoint{1.951018in}{0.451004in}}%
\pgfpathlineto{\pgfqpoint{1.953263in}{0.451923in}}%
\pgfpathlineto{\pgfqpoint{1.955507in}{0.454634in}}%
\pgfpathlineto{\pgfqpoint{1.957752in}{0.452698in}}%
\pgfpathlineto{\pgfqpoint{1.959997in}{0.454489in}}%
\pgfpathlineto{\pgfqpoint{1.962242in}{0.450858in}}%
\pgfpathlineto{\pgfqpoint{1.964487in}{0.451923in}}%
\pgfpathlineto{\pgfqpoint{1.966732in}{0.450858in}}%
\pgfpathlineto{\pgfqpoint{1.968976in}{0.453714in}}%
\pgfpathlineto{\pgfqpoint{1.971221in}{0.454634in}}%
\pgfpathlineto{\pgfqpoint{1.975711in}{0.452988in}}%
\pgfpathlineto{\pgfqpoint{1.977956in}{0.451004in}}%
\pgfpathlineto{\pgfqpoint{1.980200in}{0.453859in}}%
\pgfpathlineto{\pgfqpoint{1.982445in}{0.453279in}}%
\pgfpathlineto{\pgfqpoint{1.984690in}{0.457490in}}%
\pgfpathlineto{\pgfqpoint{1.986935in}{0.454198in}}%
\pgfpathlineto{\pgfqpoint{1.989180in}{0.452698in}}%
\pgfpathlineto{\pgfqpoint{1.991424in}{0.455360in}}%
\pgfpathlineto{\pgfqpoint{1.995914in}{0.453133in}}%
\pgfpathlineto{\pgfqpoint{1.998159in}{0.451342in}}%
\pgfpathlineto{\pgfqpoint{2.000404in}{0.456280in}}%
\pgfpathlineto{\pgfqpoint{2.002649in}{0.454343in}}%
\pgfpathlineto{\pgfqpoint{2.004893in}{0.449697in}}%
\pgfpathlineto{\pgfqpoint{2.007138in}{0.450423in}}%
\pgfpathlineto{\pgfqpoint{2.009383in}{0.456280in}}%
\pgfpathlineto{\pgfqpoint{2.013873in}{0.451342in}}%
\pgfpathlineto{\pgfqpoint{2.016117in}{0.453279in}}%
\pgfpathlineto{\pgfqpoint{2.018362in}{0.454198in}}%
\pgfpathlineto{\pgfqpoint{2.020607in}{0.456134in}}%
\pgfpathlineto{\pgfqpoint{2.025097in}{0.448341in}}%
\pgfpathlineto{\pgfqpoint{2.027341in}{0.453569in}}%
\pgfpathlineto{\pgfqpoint{2.029586in}{0.456425in}}%
\pgfpathlineto{\pgfqpoint{2.031831in}{0.457006in}}%
\pgfpathlineto{\pgfqpoint{2.034076in}{0.451778in}}%
\pgfpathlineto{\pgfqpoint{2.038565in}{0.452698in}}%
\pgfpathlineto{\pgfqpoint{2.040810in}{0.448825in}}%
\pgfpathlineto{\pgfqpoint{2.043055in}{0.452843in}}%
\pgfpathlineto{\pgfqpoint{2.045300in}{0.453424in}}%
\pgfpathlineto{\pgfqpoint{2.047545in}{0.452214in}}%
\pgfpathlineto{\pgfqpoint{2.052034in}{0.452359in}}%
\pgfpathlineto{\pgfqpoint{2.056524in}{0.453133in}}%
\pgfpathlineto{\pgfqpoint{2.058769in}{0.450423in}}%
\pgfpathlineto{\pgfqpoint{2.061014in}{0.456134in}}%
\pgfpathlineto{\pgfqpoint{2.063258in}{0.453859in}}%
\pgfpathlineto{\pgfqpoint{2.065503in}{0.455070in}}%
\pgfpathlineto{\pgfqpoint{2.067748in}{0.452843in}}%
\pgfpathlineto{\pgfqpoint{2.069993in}{0.454198in}}%
\pgfpathlineto{\pgfqpoint{2.072238in}{0.454198in}}%
\pgfpathlineto{\pgfqpoint{2.074482in}{0.455989in}}%
\pgfpathlineto{\pgfqpoint{2.076727in}{0.455699in}}%
\pgfpathlineto{\pgfqpoint{2.078972in}{0.454343in}}%
\pgfpathlineto{\pgfqpoint{2.081217in}{0.454198in}}%
\pgfpathlineto{\pgfqpoint{2.083462in}{0.450713in}}%
\pgfpathlineto{\pgfqpoint{2.085706in}{0.450568in}}%
\pgfpathlineto{\pgfqpoint{2.087951in}{0.454779in}}%
\pgfpathlineto{\pgfqpoint{2.090196in}{0.454005in}}%
\pgfpathlineto{\pgfqpoint{2.092441in}{0.455070in}}%
\pgfpathlineto{\pgfqpoint{2.096931in}{0.451923in}}%
\pgfpathlineto{\pgfqpoint{2.101420in}{0.453569in}}%
\pgfpathlineto{\pgfqpoint{2.105910in}{0.451197in}}%
\pgfpathlineto{\pgfqpoint{2.108155in}{0.454005in}}%
\pgfpathlineto{\pgfqpoint{2.110399in}{0.453859in}}%
\pgfpathlineto{\pgfqpoint{2.112644in}{0.455360in}}%
\pgfpathlineto{\pgfqpoint{2.114889in}{0.453714in}}%
\pgfpathlineto{\pgfqpoint{2.117134in}{0.454779in}}%
\pgfpathlineto{\pgfqpoint{2.121623in}{0.451923in}}%
\pgfpathlineto{\pgfqpoint{2.128358in}{0.455215in}}%
\pgfpathlineto{\pgfqpoint{2.130603in}{0.454489in}}%
\pgfpathlineto{\pgfqpoint{2.132848in}{0.452698in}}%
\pgfpathlineto{\pgfqpoint{2.135092in}{0.454634in}}%
\pgfpathlineto{\pgfqpoint{2.141827in}{0.449406in}}%
\pgfpathlineto{\pgfqpoint{2.146316in}{0.454779in}}%
\pgfpathlineto{\pgfqpoint{2.157540in}{0.453714in}}%
\pgfpathlineto{\pgfqpoint{2.159785in}{0.449842in}}%
\pgfpathlineto{\pgfqpoint{2.162030in}{0.454489in}}%
\pgfpathlineto{\pgfqpoint{2.164275in}{0.450568in}}%
\pgfpathlineto{\pgfqpoint{2.166520in}{0.453714in}}%
\pgfpathlineto{\pgfqpoint{2.168764in}{0.450713in}}%
\pgfpathlineto{\pgfqpoint{2.171009in}{0.453714in}}%
\pgfpathlineto{\pgfqpoint{2.173254in}{0.453424in}}%
\pgfpathlineto{\pgfqpoint{2.177744in}{0.451488in}}%
\pgfpathlineto{\pgfqpoint{2.182233in}{0.454343in}}%
\pgfpathlineto{\pgfqpoint{2.184478in}{0.455989in}}%
\pgfpathlineto{\pgfqpoint{2.186723in}{0.453569in}}%
\pgfpathlineto{\pgfqpoint{2.191213in}{0.453424in}}%
\pgfpathlineto{\pgfqpoint{2.193457in}{0.456134in}}%
\pgfpathlineto{\pgfqpoint{2.195702in}{0.457199in}}%
\pgfpathlineto{\pgfqpoint{2.197947in}{0.451923in}}%
\pgfpathlineto{\pgfqpoint{2.200192in}{0.450423in}}%
\pgfpathlineto{\pgfqpoint{2.202437in}{0.454005in}}%
\pgfpathlineto{\pgfqpoint{2.204681in}{0.452359in}}%
\pgfpathlineto{\pgfqpoint{2.206926in}{0.456570in}}%
\pgfpathlineto{\pgfqpoint{2.209171in}{0.452214in}}%
\pgfpathlineto{\pgfqpoint{2.211416in}{0.452359in}}%
\pgfpathlineto{\pgfqpoint{2.213661in}{0.451197in}}%
\pgfpathlineto{\pgfqpoint{2.218150in}{0.454343in}}%
\pgfpathlineto{\pgfqpoint{2.220395in}{0.453714in}}%
\pgfpathlineto{\pgfqpoint{2.222640in}{0.451923in}}%
\pgfpathlineto{\pgfqpoint{2.224885in}{0.448535in}}%
\pgfpathlineto{\pgfqpoint{2.227130in}{0.448971in}}%
\pgfpathlineto{\pgfqpoint{2.229374in}{0.452359in}}%
\pgfpathlineto{\pgfqpoint{2.231619in}{0.451342in}}%
\pgfpathlineto{\pgfqpoint{2.233864in}{0.452359in}}%
\pgfpathlineto{\pgfqpoint{2.236109in}{0.456134in}}%
\pgfpathlineto{\pgfqpoint{2.238354in}{0.449842in}}%
\pgfpathlineto{\pgfqpoint{2.240598in}{0.453859in}}%
\pgfpathlineto{\pgfqpoint{2.242843in}{0.455505in}}%
\pgfpathlineto{\pgfqpoint{2.247333in}{0.449987in}}%
\pgfpathlineto{\pgfqpoint{2.249578in}{0.452843in}}%
\pgfpathlineto{\pgfqpoint{2.251822in}{0.451633in}}%
\pgfpathlineto{\pgfqpoint{2.254067in}{0.452843in}}%
\pgfpathlineto{\pgfqpoint{2.256312in}{0.452068in}}%
\pgfpathlineto{\pgfqpoint{2.258557in}{0.455215in}}%
\pgfpathlineto{\pgfqpoint{2.260802in}{0.452068in}}%
\pgfpathlineto{\pgfqpoint{2.263047in}{0.454489in}}%
\pgfpathlineto{\pgfqpoint{2.265291in}{0.451197in}}%
\pgfpathlineto{\pgfqpoint{2.267536in}{0.455070in}}%
\pgfpathlineto{\pgfqpoint{2.269781in}{0.455215in}}%
\pgfpathlineto{\pgfqpoint{2.272026in}{0.453714in}}%
\pgfpathlineto{\pgfqpoint{2.274271in}{0.456425in}}%
\pgfpathlineto{\pgfqpoint{2.276515in}{0.455360in}}%
\pgfpathlineto{\pgfqpoint{2.278760in}{0.452214in}}%
\pgfpathlineto{\pgfqpoint{2.281005in}{0.453569in}}%
\pgfpathlineto{\pgfqpoint{2.283250in}{0.451488in}}%
\pgfpathlineto{\pgfqpoint{2.285495in}{0.454343in}}%
\pgfpathlineto{\pgfqpoint{2.287739in}{0.454634in}}%
\pgfpathlineto{\pgfqpoint{2.289984in}{0.453279in}}%
\pgfpathlineto{\pgfqpoint{2.292229in}{0.450568in}}%
\pgfpathlineto{\pgfqpoint{2.294474in}{0.449116in}}%
\pgfpathlineto{\pgfqpoint{2.296719in}{0.455699in}}%
\pgfpathlineto{\pgfqpoint{2.298963in}{0.452988in}}%
\pgfpathlineto{\pgfqpoint{2.301208in}{0.452068in}}%
\pgfpathlineto{\pgfqpoint{2.305698in}{0.455215in}}%
\pgfpathlineto{\pgfqpoint{2.307943in}{0.455360in}}%
\pgfpathlineto{\pgfqpoint{2.312432in}{0.450713in}}%
\pgfpathlineto{\pgfqpoint{2.314677in}{0.453714in}}%
\pgfpathlineto{\pgfqpoint{2.319167in}{0.454634in}}%
\pgfpathlineto{\pgfqpoint{2.321412in}{0.453133in}}%
\pgfpathlineto{\pgfqpoint{2.325901in}{0.456134in}}%
\pgfpathlineto{\pgfqpoint{2.328146in}{0.453569in}}%
\pgfpathlineto{\pgfqpoint{2.332636in}{0.452843in}}%
\pgfpathlineto{\pgfqpoint{2.334880in}{0.453424in}}%
\pgfpathlineto{\pgfqpoint{2.337125in}{0.451342in}}%
\pgfpathlineto{\pgfqpoint{2.341615in}{0.451923in}}%
\pgfpathlineto{\pgfqpoint{2.343860in}{0.450713in}}%
\pgfpathlineto{\pgfqpoint{2.346104in}{0.450713in}}%
\pgfpathlineto{\pgfqpoint{2.348349in}{0.453424in}}%
\pgfpathlineto{\pgfqpoint{2.350594in}{0.454924in}}%
\pgfpathlineto{\pgfqpoint{2.352839in}{0.455215in}}%
\pgfpathlineto{\pgfqpoint{2.355084in}{0.454005in}}%
\pgfpathlineto{\pgfqpoint{2.357329in}{0.454924in}}%
\pgfpathlineto{\pgfqpoint{2.364063in}{0.455215in}}%
\pgfpathlineto{\pgfqpoint{2.366308in}{0.453133in}}%
\pgfpathlineto{\pgfqpoint{2.368553in}{0.453424in}}%
\pgfpathlineto{\pgfqpoint{2.373042in}{0.451488in}}%
\pgfpathlineto{\pgfqpoint{2.375287in}{0.451778in}}%
\pgfpathlineto{\pgfqpoint{2.377532in}{0.453859in}}%
\pgfpathlineto{\pgfqpoint{2.379777in}{0.451197in}}%
\pgfpathlineto{\pgfqpoint{2.382021in}{0.455360in}}%
\pgfpathlineto{\pgfqpoint{2.384266in}{0.452359in}}%
\pgfpathlineto{\pgfqpoint{2.386511in}{0.453714in}}%
\pgfpathlineto{\pgfqpoint{2.388756in}{0.451488in}}%
\pgfpathlineto{\pgfqpoint{2.391001in}{0.453714in}}%
\pgfpathlineto{\pgfqpoint{2.395490in}{0.452504in}}%
\pgfpathlineto{\pgfqpoint{2.397735in}{0.453279in}}%
\pgfpathlineto{\pgfqpoint{2.399980in}{0.456134in}}%
\pgfpathlineto{\pgfqpoint{2.402225in}{0.454198in}}%
\pgfpathlineto{\pgfqpoint{2.404470in}{0.454198in}}%
\pgfpathlineto{\pgfqpoint{2.411204in}{0.450713in}}%
\pgfpathlineto{\pgfqpoint{2.413449in}{0.452698in}}%
\pgfpathlineto{\pgfqpoint{2.415694in}{0.451342in}}%
\pgfpathlineto{\pgfqpoint{2.417938in}{0.455360in}}%
\pgfpathlineto{\pgfqpoint{2.422428in}{0.451342in}}%
\pgfpathlineto{\pgfqpoint{2.424673in}{0.450858in}}%
\pgfpathlineto{\pgfqpoint{2.429162in}{0.452504in}}%
\pgfpathlineto{\pgfqpoint{2.431407in}{0.449406in}}%
\pgfpathlineto{\pgfqpoint{2.433652in}{0.453279in}}%
\pgfpathlineto{\pgfqpoint{2.435897in}{0.451778in}}%
\pgfpathlineto{\pgfqpoint{2.438142in}{0.453279in}}%
\pgfpathlineto{\pgfqpoint{2.440387in}{0.453133in}}%
\pgfpathlineto{\pgfqpoint{2.442631in}{0.449697in}}%
\pgfpathlineto{\pgfqpoint{2.444876in}{0.455360in}}%
\pgfpathlineto{\pgfqpoint{2.447121in}{0.452698in}}%
\pgfpathlineto{\pgfqpoint{2.449366in}{0.456425in}}%
\pgfpathlineto{\pgfqpoint{2.451611in}{0.453569in}}%
\pgfpathlineto{\pgfqpoint{2.456100in}{0.451778in}}%
\pgfpathlineto{\pgfqpoint{2.458345in}{0.452504in}}%
\pgfpathlineto{\pgfqpoint{2.460590in}{0.455699in}}%
\pgfpathlineto{\pgfqpoint{2.462835in}{0.449406in}}%
\pgfpathlineto{\pgfqpoint{2.465079in}{0.450713in}}%
\pgfpathlineto{\pgfqpoint{2.467324in}{0.454634in}}%
\pgfpathlineto{\pgfqpoint{2.469569in}{0.452359in}}%
\pgfpathlineto{\pgfqpoint{2.471814in}{0.452843in}}%
\pgfpathlineto{\pgfqpoint{2.474059in}{0.454779in}}%
\pgfpathlineto{\pgfqpoint{2.478548in}{0.451923in}}%
\pgfpathlineto{\pgfqpoint{2.480793in}{0.456715in}}%
\pgfpathlineto{\pgfqpoint{2.483038in}{0.453714in}}%
\pgfpathlineto{\pgfqpoint{2.485283in}{0.453714in}}%
\pgfpathlineto{\pgfqpoint{2.487528in}{0.452214in}}%
\pgfpathlineto{\pgfqpoint{2.492017in}{0.453424in}}%
\pgfpathlineto{\pgfqpoint{2.494262in}{0.456861in}}%
\pgfpathlineto{\pgfqpoint{2.500996in}{0.450568in}}%
\pgfpathlineto{\pgfqpoint{2.503241in}{0.451923in}}%
\pgfpathlineto{\pgfqpoint{2.505486in}{0.451923in}}%
\pgfpathlineto{\pgfqpoint{2.507731in}{0.454343in}}%
\pgfpathlineto{\pgfqpoint{2.509976in}{0.451633in}}%
\pgfpathlineto{\pgfqpoint{2.512220in}{0.452504in}}%
\pgfpathlineto{\pgfqpoint{2.514465in}{0.452214in}}%
\pgfpathlineto{\pgfqpoint{2.516710in}{0.449842in}}%
\pgfpathlineto{\pgfqpoint{2.518955in}{0.452698in}}%
\pgfpathlineto{\pgfqpoint{2.521200in}{0.453714in}}%
\pgfpathlineto{\pgfqpoint{2.523445in}{0.452359in}}%
\pgfpathlineto{\pgfqpoint{2.525689in}{0.452843in}}%
\pgfpathlineto{\pgfqpoint{2.530179in}{0.452698in}}%
\pgfpathlineto{\pgfqpoint{2.532424in}{0.454343in}}%
\pgfpathlineto{\pgfqpoint{2.534669in}{0.454924in}}%
\pgfpathlineto{\pgfqpoint{2.536913in}{0.453133in}}%
\pgfpathlineto{\pgfqpoint{2.539158in}{0.452359in}}%
\pgfpathlineto{\pgfqpoint{2.541403in}{0.454924in}}%
\pgfpathlineto{\pgfqpoint{2.543648in}{0.453133in}}%
\pgfpathlineto{\pgfqpoint{2.545893in}{0.453279in}}%
\pgfpathlineto{\pgfqpoint{2.548137in}{0.451778in}}%
\pgfpathlineto{\pgfqpoint{2.550382in}{0.455070in}}%
\pgfpathlineto{\pgfqpoint{2.552627in}{0.455215in}}%
\pgfpathlineto{\pgfqpoint{2.554872in}{0.452698in}}%
\pgfpathlineto{\pgfqpoint{2.557117in}{0.454005in}}%
\pgfpathlineto{\pgfqpoint{2.559361in}{0.452359in}}%
\pgfpathlineto{\pgfqpoint{2.561606in}{0.454634in}}%
\pgfpathlineto{\pgfqpoint{2.563851in}{0.452988in}}%
\pgfpathlineto{\pgfqpoint{2.566096in}{0.454343in}}%
\pgfpathlineto{\pgfqpoint{2.568341in}{0.451633in}}%
\pgfpathlineto{\pgfqpoint{2.570586in}{0.454779in}}%
\pgfpathlineto{\pgfqpoint{2.572830in}{0.456570in}}%
\pgfpathlineto{\pgfqpoint{2.575075in}{0.451197in}}%
\pgfpathlineto{\pgfqpoint{2.577320in}{0.450423in}}%
\pgfpathlineto{\pgfqpoint{2.579565in}{0.453859in}}%
\pgfpathlineto{\pgfqpoint{2.584054in}{0.456861in}}%
\pgfpathlineto{\pgfqpoint{2.586299in}{0.452359in}}%
\pgfpathlineto{\pgfqpoint{2.588544in}{0.455699in}}%
\pgfpathlineto{\pgfqpoint{2.590789in}{0.453424in}}%
\pgfpathlineto{\pgfqpoint{2.595278in}{0.453133in}}%
\pgfpathlineto{\pgfqpoint{2.597523in}{0.455699in}}%
\pgfpathlineto{\pgfqpoint{2.599768in}{0.451197in}}%
\pgfpathlineto{\pgfqpoint{2.602013in}{0.453859in}}%
\pgfpathlineto{\pgfqpoint{2.604258in}{0.454779in}}%
\pgfpathlineto{\pgfqpoint{2.606502in}{0.450132in}}%
\pgfpathlineto{\pgfqpoint{2.610992in}{0.455215in}}%
\pgfpathlineto{\pgfqpoint{2.613237in}{0.452068in}}%
\pgfpathlineto{\pgfqpoint{2.619971in}{0.454634in}}%
\pgfpathlineto{\pgfqpoint{2.622216in}{0.451633in}}%
\pgfpathlineto{\pgfqpoint{2.624461in}{0.456280in}}%
\pgfpathlineto{\pgfqpoint{2.626706in}{0.452359in}}%
\pgfpathlineto{\pgfqpoint{2.628951in}{0.452359in}}%
\pgfpathlineto{\pgfqpoint{2.631195in}{0.454779in}}%
\pgfpathlineto{\pgfqpoint{2.633440in}{0.453133in}}%
\pgfpathlineto{\pgfqpoint{2.635685in}{0.454489in}}%
\pgfpathlineto{\pgfqpoint{2.637930in}{0.453279in}}%
\pgfpathlineto{\pgfqpoint{2.640175in}{0.450423in}}%
\pgfpathlineto{\pgfqpoint{2.642419in}{0.452068in}}%
\pgfpathlineto{\pgfqpoint{2.644664in}{0.450713in}}%
\pgfpathlineto{\pgfqpoint{2.646909in}{0.452698in}}%
\pgfpathlineto{\pgfqpoint{2.649154in}{0.452359in}}%
\pgfpathlineto{\pgfqpoint{2.651399in}{0.454924in}}%
\pgfpathlineto{\pgfqpoint{2.655888in}{0.451004in}}%
\pgfpathlineto{\pgfqpoint{2.658133in}{0.453859in}}%
\pgfpathlineto{\pgfqpoint{2.660378in}{0.452068in}}%
\pgfpathlineto{\pgfqpoint{2.662623in}{0.451633in}}%
\pgfpathlineto{\pgfqpoint{2.667112in}{0.454343in}}%
\pgfpathlineto{\pgfqpoint{2.669357in}{0.449551in}}%
\pgfpathlineto{\pgfqpoint{2.671602in}{0.453279in}}%
\pgfpathlineto{\pgfqpoint{2.676092in}{0.453859in}}%
\pgfpathlineto{\pgfqpoint{2.678336in}{0.452359in}}%
\pgfpathlineto{\pgfqpoint{2.680581in}{0.452698in}}%
\pgfpathlineto{\pgfqpoint{2.682826in}{0.451923in}}%
\pgfpathlineto{\pgfqpoint{2.685071in}{0.453133in}}%
\pgfpathlineto{\pgfqpoint{2.687316in}{0.450568in}}%
\pgfpathlineto{\pgfqpoint{2.689560in}{0.452214in}}%
\pgfpathlineto{\pgfqpoint{2.694050in}{0.449697in}}%
\pgfpathlineto{\pgfqpoint{2.696295in}{0.453279in}}%
\pgfpathlineto{\pgfqpoint{2.698540in}{0.453859in}}%
\pgfpathlineto{\pgfqpoint{2.700785in}{0.452698in}}%
\pgfpathlineto{\pgfqpoint{2.703029in}{0.455070in}}%
\pgfpathlineto{\pgfqpoint{2.705274in}{0.454198in}}%
\pgfpathlineto{\pgfqpoint{2.707519in}{0.450858in}}%
\pgfpathlineto{\pgfqpoint{2.712009in}{0.452988in}}%
\pgfpathlineto{\pgfqpoint{2.714253in}{0.452504in}}%
\pgfpathlineto{\pgfqpoint{2.716498in}{0.450278in}}%
\pgfpathlineto{\pgfqpoint{2.718743in}{0.452843in}}%
\pgfpathlineto{\pgfqpoint{2.727722in}{0.452698in}}%
\pgfpathlineto{\pgfqpoint{2.729967in}{0.451488in}}%
\pgfpathlineto{\pgfqpoint{2.732212in}{0.453714in}}%
\pgfpathlineto{\pgfqpoint{2.734457in}{0.452359in}}%
\pgfpathlineto{\pgfqpoint{2.736701in}{0.454779in}}%
\pgfpathlineto{\pgfqpoint{2.738946in}{0.448971in}}%
\pgfpathlineto{\pgfqpoint{2.741191in}{0.451633in}}%
\pgfpathlineto{\pgfqpoint{2.743436in}{0.455505in}}%
\pgfpathlineto{\pgfqpoint{2.747926in}{0.451923in}}%
\pgfpathlineto{\pgfqpoint{2.750170in}{0.453714in}}%
\pgfpathlineto{\pgfqpoint{2.752415in}{0.450568in}}%
\pgfpathlineto{\pgfqpoint{2.754660in}{0.453279in}}%
\pgfpathlineto{\pgfqpoint{2.756905in}{0.452214in}}%
\pgfpathlineto{\pgfqpoint{2.759150in}{0.454343in}}%
\pgfpathlineto{\pgfqpoint{2.761394in}{0.452214in}}%
\pgfpathlineto{\pgfqpoint{2.763639in}{0.454198in}}%
\pgfpathlineto{\pgfqpoint{2.765884in}{0.453859in}}%
\pgfpathlineto{\pgfqpoint{2.768129in}{0.450713in}}%
\pgfpathlineto{\pgfqpoint{2.772618in}{0.455360in}}%
\pgfpathlineto{\pgfqpoint{2.774863in}{0.452068in}}%
\pgfpathlineto{\pgfqpoint{2.777108in}{0.451197in}}%
\pgfpathlineto{\pgfqpoint{2.779353in}{0.455070in}}%
\pgfpathlineto{\pgfqpoint{2.781598in}{0.454343in}}%
\pgfpathlineto{\pgfqpoint{2.783843in}{0.450278in}}%
\pgfpathlineto{\pgfqpoint{2.788332in}{0.452359in}}%
\pgfpathlineto{\pgfqpoint{2.792822in}{0.452359in}}%
\pgfpathlineto{\pgfqpoint{2.795067in}{0.449987in}}%
\pgfpathlineto{\pgfqpoint{2.801801in}{0.455844in}}%
\pgfpathlineto{\pgfqpoint{2.804046in}{0.452698in}}%
\pgfpathlineto{\pgfqpoint{2.806291in}{0.453133in}}%
\pgfpathlineto{\pgfqpoint{2.808535in}{0.451197in}}%
\pgfpathlineto{\pgfqpoint{2.810780in}{0.452214in}}%
\pgfpathlineto{\pgfqpoint{2.815270in}{0.452214in}}%
\pgfpathlineto{\pgfqpoint{2.819759in}{0.457199in}}%
\pgfpathlineto{\pgfqpoint{2.822004in}{0.455505in}}%
\pgfpathlineto{\pgfqpoint{2.824249in}{0.451488in}}%
\pgfpathlineto{\pgfqpoint{2.826494in}{0.455360in}}%
\pgfpathlineto{\pgfqpoint{2.828739in}{0.455844in}}%
\pgfpathlineto{\pgfqpoint{2.830984in}{0.451342in}}%
\pgfpathlineto{\pgfqpoint{2.833228in}{0.453424in}}%
\pgfpathlineto{\pgfqpoint{2.835473in}{0.451778in}}%
\pgfpathlineto{\pgfqpoint{2.837718in}{0.453424in}}%
\pgfpathlineto{\pgfqpoint{2.839963in}{0.452214in}}%
\pgfpathlineto{\pgfqpoint{2.842208in}{0.452504in}}%
\pgfpathlineto{\pgfqpoint{2.844452in}{0.451004in}}%
\pgfpathlineto{\pgfqpoint{2.846697in}{0.453424in}}%
\pgfpathlineto{\pgfqpoint{2.848942in}{0.454198in}}%
\pgfpathlineto{\pgfqpoint{2.851187in}{0.450278in}}%
\pgfpathlineto{\pgfqpoint{2.853432in}{0.451197in}}%
\pgfpathlineto{\pgfqpoint{2.855676in}{0.451004in}}%
\pgfpathlineto{\pgfqpoint{2.857921in}{0.454343in}}%
\pgfpathlineto{\pgfqpoint{2.860166in}{0.452504in}}%
\pgfpathlineto{\pgfqpoint{2.864656in}{0.452988in}}%
\pgfpathlineto{\pgfqpoint{2.866900in}{0.454489in}}%
\pgfpathlineto{\pgfqpoint{2.869145in}{0.450713in}}%
\pgfpathlineto{\pgfqpoint{2.871390in}{0.455070in}}%
\pgfpathlineto{\pgfqpoint{2.873635in}{0.451778in}}%
\pgfpathlineto{\pgfqpoint{2.875880in}{0.453714in}}%
\pgfpathlineto{\pgfqpoint{2.878125in}{0.452068in}}%
\pgfpathlineto{\pgfqpoint{2.880369in}{0.453133in}}%
\pgfpathlineto{\pgfqpoint{2.882614in}{0.450858in}}%
\pgfpathlineto{\pgfqpoint{2.884859in}{0.452359in}}%
\pgfpathlineto{\pgfqpoint{2.887104in}{0.450858in}}%
\pgfpathlineto{\pgfqpoint{2.889349in}{0.450858in}}%
\pgfpathlineto{\pgfqpoint{2.891593in}{0.448680in}}%
\pgfpathlineto{\pgfqpoint{2.893838in}{0.454005in}}%
\pgfpathlineto{\pgfqpoint{2.896083in}{0.451342in}}%
\pgfpathlineto{\pgfqpoint{2.898328in}{0.453424in}}%
\pgfpathlineto{\pgfqpoint{2.902817in}{0.453279in}}%
\pgfpathlineto{\pgfqpoint{2.905062in}{0.451342in}}%
\pgfpathlineto{\pgfqpoint{2.909552in}{0.453859in}}%
\pgfpathlineto{\pgfqpoint{2.911797in}{0.452988in}}%
\pgfpathlineto{\pgfqpoint{2.914042in}{0.451197in}}%
\pgfpathlineto{\pgfqpoint{2.916286in}{0.453859in}}%
\pgfpathlineto{\pgfqpoint{2.918531in}{0.451004in}}%
\pgfpathlineto{\pgfqpoint{2.920776in}{0.453859in}}%
\pgfpathlineto{\pgfqpoint{2.923021in}{0.454343in}}%
\pgfpathlineto{\pgfqpoint{2.925266in}{0.450858in}}%
\pgfpathlineto{\pgfqpoint{2.927510in}{0.453279in}}%
\pgfpathlineto{\pgfqpoint{2.929755in}{0.452214in}}%
\pgfpathlineto{\pgfqpoint{2.932000in}{0.454005in}}%
\pgfpathlineto{\pgfqpoint{2.936490in}{0.454489in}}%
\pgfpathlineto{\pgfqpoint{2.938734in}{0.451778in}}%
\pgfpathlineto{\pgfqpoint{2.943224in}{0.453859in}}%
\pgfpathlineto{\pgfqpoint{2.945469in}{0.452843in}}%
\pgfpathlineto{\pgfqpoint{2.947714in}{0.450858in}}%
\pgfpathlineto{\pgfqpoint{2.949958in}{0.451633in}}%
\pgfpathlineto{\pgfqpoint{2.952203in}{0.453279in}}%
\pgfpathlineto{\pgfqpoint{2.954448in}{0.452068in}}%
\pgfpathlineto{\pgfqpoint{2.956693in}{0.454343in}}%
\pgfpathlineto{\pgfqpoint{2.958938in}{0.452698in}}%
\pgfpathlineto{\pgfqpoint{2.961183in}{0.453279in}}%
\pgfpathlineto{\pgfqpoint{2.963427in}{0.451342in}}%
\pgfpathlineto{\pgfqpoint{2.965672in}{0.451923in}}%
\pgfpathlineto{\pgfqpoint{2.967917in}{0.454924in}}%
\pgfpathlineto{\pgfqpoint{2.970162in}{0.452698in}}%
\pgfpathlineto{\pgfqpoint{2.972407in}{0.455360in}}%
\pgfpathlineto{\pgfqpoint{2.974651in}{0.451778in}}%
\pgfpathlineto{\pgfqpoint{2.976896in}{0.450713in}}%
\pgfpathlineto{\pgfqpoint{2.979141in}{0.454489in}}%
\pgfpathlineto{\pgfqpoint{2.981386in}{0.451778in}}%
\pgfpathlineto{\pgfqpoint{2.983631in}{0.452843in}}%
\pgfpathlineto{\pgfqpoint{2.985875in}{0.451633in}}%
\pgfpathlineto{\pgfqpoint{2.988120in}{0.453424in}}%
\pgfpathlineto{\pgfqpoint{2.990365in}{0.451778in}}%
\pgfpathlineto{\pgfqpoint{2.992610in}{0.452214in}}%
\pgfpathlineto{\pgfqpoint{2.994855in}{0.448825in}}%
\pgfpathlineto{\pgfqpoint{2.997099in}{0.449987in}}%
\pgfpathlineto{\pgfqpoint{2.999344in}{0.453714in}}%
\pgfpathlineto{\pgfqpoint{3.001589in}{0.453859in}}%
\pgfpathlineto{\pgfqpoint{3.003834in}{0.452504in}}%
\pgfpathlineto{\pgfqpoint{3.006079in}{0.452214in}}%
\pgfpathlineto{\pgfqpoint{3.008324in}{0.452988in}}%
\pgfpathlineto{\pgfqpoint{3.012813in}{0.451633in}}%
\pgfpathlineto{\pgfqpoint{3.015058in}{0.453714in}}%
\pgfpathlineto{\pgfqpoint{3.019548in}{0.453279in}}%
\pgfpathlineto{\pgfqpoint{3.021792in}{0.452068in}}%
\pgfpathlineto{\pgfqpoint{3.024037in}{0.454005in}}%
\pgfpathlineto{\pgfqpoint{3.026282in}{0.453133in}}%
\pgfpathlineto{\pgfqpoint{3.028527in}{0.456570in}}%
\pgfpathlineto{\pgfqpoint{3.033016in}{0.451197in}}%
\pgfpathlineto{\pgfqpoint{3.037506in}{0.453279in}}%
\pgfpathlineto{\pgfqpoint{3.039751in}{0.454634in}}%
\pgfpathlineto{\pgfqpoint{3.041996in}{0.452359in}}%
\pgfpathlineto{\pgfqpoint{3.046485in}{0.452698in}}%
\pgfpathlineto{\pgfqpoint{3.048730in}{0.454198in}}%
\pgfpathlineto{\pgfqpoint{3.050975in}{0.452988in}}%
\pgfpathlineto{\pgfqpoint{3.053220in}{0.450568in}}%
\pgfpathlineto{\pgfqpoint{3.055465in}{0.452214in}}%
\pgfpathlineto{\pgfqpoint{3.057709in}{0.454779in}}%
\pgfpathlineto{\pgfqpoint{3.059954in}{0.451197in}}%
\pgfpathlineto{\pgfqpoint{3.062199in}{0.455215in}}%
\pgfpathlineto{\pgfqpoint{3.064444in}{0.452359in}}%
\pgfpathlineto{\pgfqpoint{3.066689in}{0.452988in}}%
\pgfpathlineto{\pgfqpoint{3.071178in}{0.452504in}}%
\pgfpathlineto{\pgfqpoint{3.075668in}{0.454005in}}%
\pgfpathlineto{\pgfqpoint{3.080157in}{0.452504in}}%
\pgfpathlineto{\pgfqpoint{3.082402in}{0.450568in}}%
\pgfpathlineto{\pgfqpoint{3.084647in}{0.451488in}}%
\pgfpathlineto{\pgfqpoint{3.086892in}{0.450713in}}%
\pgfpathlineto{\pgfqpoint{3.089137in}{0.452359in}}%
\pgfpathlineto{\pgfqpoint{3.091382in}{0.450278in}}%
\pgfpathlineto{\pgfqpoint{3.093626in}{0.450568in}}%
\pgfpathlineto{\pgfqpoint{3.098116in}{0.453133in}}%
\pgfpathlineto{\pgfqpoint{3.100361in}{0.451633in}}%
\pgfpathlineto{\pgfqpoint{3.102606in}{0.454634in}}%
\pgfpathlineto{\pgfqpoint{3.104850in}{0.451923in}}%
\pgfpathlineto{\pgfqpoint{3.107095in}{0.450858in}}%
\pgfpathlineto{\pgfqpoint{3.109340in}{0.453714in}}%
\pgfpathlineto{\pgfqpoint{3.113830in}{0.454005in}}%
\pgfpathlineto{\pgfqpoint{3.116074in}{0.453279in}}%
\pgfpathlineto{\pgfqpoint{3.118319in}{0.454634in}}%
\pgfpathlineto{\pgfqpoint{3.120564in}{0.451778in}}%
\pgfpathlineto{\pgfqpoint{3.122809in}{0.455844in}}%
\pgfpathlineto{\pgfqpoint{3.125054in}{0.451342in}}%
\pgfpathlineto{\pgfqpoint{3.127298in}{0.450568in}}%
\pgfpathlineto{\pgfqpoint{3.129543in}{0.451197in}}%
\pgfpathlineto{\pgfqpoint{3.131788in}{0.453133in}}%
\pgfpathlineto{\pgfqpoint{3.136278in}{0.453133in}}%
\pgfpathlineto{\pgfqpoint{3.138523in}{0.451342in}}%
\pgfpathlineto{\pgfqpoint{3.140767in}{0.451197in}}%
\pgfpathlineto{\pgfqpoint{3.143012in}{0.451923in}}%
\pgfpathlineto{\pgfqpoint{3.145257in}{0.449551in}}%
\pgfpathlineto{\pgfqpoint{3.147502in}{0.452068in}}%
\pgfpathlineto{\pgfqpoint{3.151991in}{0.453714in}}%
\pgfpathlineto{\pgfqpoint{3.154236in}{0.451342in}}%
\pgfpathlineto{\pgfqpoint{3.158726in}{0.451488in}}%
\pgfpathlineto{\pgfqpoint{3.160971in}{0.457199in}}%
\pgfpathlineto{\pgfqpoint{3.163215in}{0.451778in}}%
\pgfpathlineto{\pgfqpoint{3.167705in}{0.453133in}}%
\pgfpathlineto{\pgfqpoint{3.169950in}{0.451197in}}%
\pgfpathlineto{\pgfqpoint{3.174440in}{0.453714in}}%
\pgfpathlineto{\pgfqpoint{3.176684in}{0.452504in}}%
\pgfpathlineto{\pgfqpoint{3.178929in}{0.454489in}}%
\pgfpathlineto{\pgfqpoint{3.181174in}{0.448680in}}%
\pgfpathlineto{\pgfqpoint{3.183419in}{0.455505in}}%
\pgfpathlineto{\pgfqpoint{3.187908in}{0.452843in}}%
\pgfpathlineto{\pgfqpoint{3.190153in}{0.456425in}}%
\pgfpathlineto{\pgfqpoint{3.192398in}{0.453424in}}%
\pgfpathlineto{\pgfqpoint{3.196888in}{0.451778in}}%
\pgfpathlineto{\pgfqpoint{3.199132in}{0.453424in}}%
\pgfpathlineto{\pgfqpoint{3.203622in}{0.451778in}}%
\pgfpathlineto{\pgfqpoint{3.205867in}{0.455505in}}%
\pgfpathlineto{\pgfqpoint{3.208112in}{0.453859in}}%
\pgfpathlineto{\pgfqpoint{3.212601in}{0.452214in}}%
\pgfpathlineto{\pgfqpoint{3.214846in}{0.454924in}}%
\pgfpathlineto{\pgfqpoint{3.217091in}{0.453424in}}%
\pgfpathlineto{\pgfqpoint{3.219336in}{0.453714in}}%
\pgfpathlineto{\pgfqpoint{3.221581in}{0.452068in}}%
\pgfpathlineto{\pgfqpoint{3.223825in}{0.454924in}}%
\pgfpathlineto{\pgfqpoint{3.226070in}{0.454198in}}%
\pgfpathlineto{\pgfqpoint{3.228315in}{0.451488in}}%
\pgfpathlineto{\pgfqpoint{3.230560in}{0.454198in}}%
\pgfpathlineto{\pgfqpoint{3.232805in}{0.452988in}}%
\pgfpathlineto{\pgfqpoint{3.235049in}{0.453133in}}%
\pgfpathlineto{\pgfqpoint{3.237294in}{0.452359in}}%
\pgfpathlineto{\pgfqpoint{3.239539in}{0.454198in}}%
\pgfpathlineto{\pgfqpoint{3.241784in}{0.453424in}}%
\pgfpathlineto{\pgfqpoint{3.244029in}{0.454005in}}%
\pgfpathlineto{\pgfqpoint{3.246273in}{0.452988in}}%
\pgfpathlineto{\pgfqpoint{3.248518in}{0.453714in}}%
\pgfpathlineto{\pgfqpoint{3.255253in}{0.452359in}}%
\pgfpathlineto{\pgfqpoint{3.257497in}{0.454634in}}%
\pgfpathlineto{\pgfqpoint{3.259742in}{0.450713in}}%
\pgfpathlineto{\pgfqpoint{3.261987in}{0.452504in}}%
\pgfpathlineto{\pgfqpoint{3.264232in}{0.452214in}}%
\pgfpathlineto{\pgfqpoint{3.266477in}{0.453133in}}%
\pgfpathlineto{\pgfqpoint{3.268722in}{0.455360in}}%
\pgfpathlineto{\pgfqpoint{3.270966in}{0.452988in}}%
\pgfpathlineto{\pgfqpoint{3.273211in}{0.453279in}}%
\pgfpathlineto{\pgfqpoint{3.275456in}{0.454779in}}%
\pgfpathlineto{\pgfqpoint{3.277701in}{0.450858in}}%
\pgfpathlineto{\pgfqpoint{3.279946in}{0.452988in}}%
\pgfpathlineto{\pgfqpoint{3.288925in}{0.453424in}}%
\pgfpathlineto{\pgfqpoint{3.291170in}{0.449697in}}%
\pgfpathlineto{\pgfqpoint{3.293414in}{0.454198in}}%
\pgfpathlineto{\pgfqpoint{3.295659in}{0.452843in}}%
\pgfpathlineto{\pgfqpoint{3.297904in}{0.455215in}}%
\pgfpathlineto{\pgfqpoint{3.300149in}{0.450423in}}%
\pgfpathlineto{\pgfqpoint{3.302394in}{0.452843in}}%
\pgfpathlineto{\pgfqpoint{3.304639in}{0.453424in}}%
\pgfpathlineto{\pgfqpoint{3.306883in}{0.453133in}}%
\pgfpathlineto{\pgfqpoint{3.309128in}{0.451923in}}%
\pgfpathlineto{\pgfqpoint{3.311373in}{0.454924in}}%
\pgfpathlineto{\pgfqpoint{3.313618in}{0.451633in}}%
\pgfpathlineto{\pgfqpoint{3.315863in}{0.455844in}}%
\pgfpathlineto{\pgfqpoint{3.318107in}{0.452843in}}%
\pgfpathlineto{\pgfqpoint{3.320352in}{0.452068in}}%
\pgfpathlineto{\pgfqpoint{3.322597in}{0.453133in}}%
\pgfpathlineto{\pgfqpoint{3.324842in}{0.453133in}}%
\pgfpathlineto{\pgfqpoint{3.327087in}{0.451342in}}%
\pgfpathlineto{\pgfqpoint{3.329331in}{0.451004in}}%
\pgfpathlineto{\pgfqpoint{3.331576in}{0.456134in}}%
\pgfpathlineto{\pgfqpoint{3.336066in}{0.448971in}}%
\pgfpathlineto{\pgfqpoint{3.338311in}{0.453859in}}%
\pgfpathlineto{\pgfqpoint{3.340555in}{0.452843in}}%
\pgfpathlineto{\pgfqpoint{3.342800in}{0.452843in}}%
\pgfpathlineto{\pgfqpoint{3.345045in}{0.453714in}}%
\pgfpathlineto{\pgfqpoint{3.347290in}{0.452698in}}%
\pgfpathlineto{\pgfqpoint{3.354024in}{0.454779in}}%
\pgfpathlineto{\pgfqpoint{3.356269in}{0.452214in}}%
\pgfpathlineto{\pgfqpoint{3.358514in}{0.452988in}}%
\pgfpathlineto{\pgfqpoint{3.365248in}{0.450423in}}%
\pgfpathlineto{\pgfqpoint{3.367493in}{0.451923in}}%
\pgfpathlineto{\pgfqpoint{3.369738in}{0.452504in}}%
\pgfpathlineto{\pgfqpoint{3.371983in}{0.453859in}}%
\pgfpathlineto{\pgfqpoint{3.374228in}{0.450713in}}%
\pgfpathlineto{\pgfqpoint{3.376472in}{0.454779in}}%
\pgfpathlineto{\pgfqpoint{3.378717in}{0.454924in}}%
\pgfpathlineto{\pgfqpoint{3.380962in}{0.453133in}}%
\pgfpathlineto{\pgfqpoint{3.383207in}{0.452359in}}%
\pgfpathlineto{\pgfqpoint{3.385452in}{0.452988in}}%
\pgfpathlineto{\pgfqpoint{3.387696in}{0.455215in}}%
\pgfpathlineto{\pgfqpoint{3.389941in}{0.453424in}}%
\pgfpathlineto{\pgfqpoint{3.392186in}{0.454198in}}%
\pgfpathlineto{\pgfqpoint{3.394431in}{0.452988in}}%
\pgfpathlineto{\pgfqpoint{3.396676in}{0.450568in}}%
\pgfpathlineto{\pgfqpoint{3.403410in}{0.454198in}}%
\pgfpathlineto{\pgfqpoint{3.405655in}{0.451342in}}%
\pgfpathlineto{\pgfqpoint{3.407900in}{0.454343in}}%
\pgfpathlineto{\pgfqpoint{3.410145in}{0.454924in}}%
\pgfpathlineto{\pgfqpoint{3.416879in}{0.452359in}}%
\pgfpathlineto{\pgfqpoint{3.419124in}{0.455699in}}%
\pgfpathlineto{\pgfqpoint{3.421369in}{0.453714in}}%
\pgfpathlineto{\pgfqpoint{3.423613in}{0.454343in}}%
\pgfpathlineto{\pgfqpoint{3.425858in}{0.452068in}}%
\pgfpathlineto{\pgfqpoint{3.430348in}{0.453279in}}%
\pgfpathlineto{\pgfqpoint{3.432593in}{0.451633in}}%
\pgfpathlineto{\pgfqpoint{3.434838in}{0.454005in}}%
\pgfpathlineto{\pgfqpoint{3.437082in}{0.451633in}}%
\pgfpathlineto{\pgfqpoint{3.439327in}{0.453569in}}%
\pgfpathlineto{\pgfqpoint{3.441572in}{0.451004in}}%
\pgfpathlineto{\pgfqpoint{3.443817in}{0.452988in}}%
\pgfpathlineto{\pgfqpoint{3.446062in}{0.453569in}}%
\pgfpathlineto{\pgfqpoint{3.448306in}{0.452504in}}%
\pgfpathlineto{\pgfqpoint{3.450551in}{0.453714in}}%
\pgfpathlineto{\pgfqpoint{3.455041in}{0.452843in}}%
\pgfpathlineto{\pgfqpoint{3.457286in}{0.455360in}}%
\pgfpathlineto{\pgfqpoint{3.459530in}{0.454005in}}%
\pgfpathlineto{\pgfqpoint{3.461775in}{0.449697in}}%
\pgfpathlineto{\pgfqpoint{3.464020in}{0.453424in}}%
\pgfpathlineto{\pgfqpoint{3.466265in}{0.454779in}}%
\pgfpathlineto{\pgfqpoint{3.468510in}{0.453859in}}%
\pgfpathlineto{\pgfqpoint{3.470754in}{0.454489in}}%
\pgfpathlineto{\pgfqpoint{3.472999in}{0.449697in}}%
\pgfpathlineto{\pgfqpoint{3.475244in}{0.454198in}}%
\pgfpathlineto{\pgfqpoint{3.477489in}{0.452698in}}%
\pgfpathlineto{\pgfqpoint{3.479734in}{0.453714in}}%
\pgfpathlineto{\pgfqpoint{3.481979in}{0.453714in}}%
\pgfpathlineto{\pgfqpoint{3.484223in}{0.454489in}}%
\pgfpathlineto{\pgfqpoint{3.486468in}{0.451923in}}%
\pgfpathlineto{\pgfqpoint{3.488713in}{0.455215in}}%
\pgfpathlineto{\pgfqpoint{3.490958in}{0.453279in}}%
\pgfpathlineto{\pgfqpoint{3.493203in}{0.453714in}}%
\pgfpathlineto{\pgfqpoint{3.495447in}{0.450858in}}%
\pgfpathlineto{\pgfqpoint{3.497692in}{0.452214in}}%
\pgfpathlineto{\pgfqpoint{3.499937in}{0.452359in}}%
\pgfpathlineto{\pgfqpoint{3.502182in}{0.451488in}}%
\pgfpathlineto{\pgfqpoint{3.513406in}{0.453714in}}%
\pgfpathlineto{\pgfqpoint{3.515651in}{0.451342in}}%
\pgfpathlineto{\pgfqpoint{3.517895in}{0.452504in}}%
\pgfpathlineto{\pgfqpoint{3.520140in}{0.450278in}}%
\pgfpathlineto{\pgfqpoint{3.522385in}{0.453569in}}%
\pgfpathlineto{\pgfqpoint{3.526875in}{0.453424in}}%
\pgfpathlineto{\pgfqpoint{3.531364in}{0.454005in}}%
\pgfpathlineto{\pgfqpoint{3.533609in}{0.451633in}}%
\pgfpathlineto{\pgfqpoint{3.542588in}{0.452359in}}%
\pgfpathlineto{\pgfqpoint{3.544833in}{0.448825in}}%
\pgfpathlineto{\pgfqpoint{3.551568in}{0.454489in}}%
\pgfpathlineto{\pgfqpoint{3.553812in}{0.453279in}}%
\pgfpathlineto{\pgfqpoint{3.556057in}{0.454634in}}%
\pgfpathlineto{\pgfqpoint{3.558302in}{0.453569in}}%
\pgfpathlineto{\pgfqpoint{3.560547in}{0.454634in}}%
\pgfpathlineto{\pgfqpoint{3.562792in}{0.454634in}}%
\pgfpathlineto{\pgfqpoint{3.565037in}{0.449987in}}%
\pgfpathlineto{\pgfqpoint{3.569526in}{0.453424in}}%
\pgfpathlineto{\pgfqpoint{3.574016in}{0.451923in}}%
\pgfpathlineto{\pgfqpoint{3.580750in}{0.453714in}}%
\pgfpathlineto{\pgfqpoint{3.585240in}{0.453279in}}%
\pgfpathlineto{\pgfqpoint{3.587485in}{0.453424in}}%
\pgfpathlineto{\pgfqpoint{3.589729in}{0.450858in}}%
\pgfpathlineto{\pgfqpoint{3.591974in}{0.451778in}}%
\pgfpathlineto{\pgfqpoint{3.594219in}{0.449987in}}%
\pgfpathlineto{\pgfqpoint{3.596464in}{0.452504in}}%
\pgfpathlineto{\pgfqpoint{3.598709in}{0.453859in}}%
\pgfpathlineto{\pgfqpoint{3.600953in}{0.451923in}}%
\pgfpathlineto{\pgfqpoint{3.603198in}{0.452698in}}%
\pgfpathlineto{\pgfqpoint{3.605443in}{0.451197in}}%
\pgfpathlineto{\pgfqpoint{3.607688in}{0.456570in}}%
\pgfpathlineto{\pgfqpoint{3.609933in}{0.455215in}}%
\pgfpathlineto{\pgfqpoint{3.612178in}{0.451004in}}%
\pgfpathlineto{\pgfqpoint{3.614422in}{0.454634in}}%
\pgfpathlineto{\pgfqpoint{3.616667in}{0.455360in}}%
\pgfpathlineto{\pgfqpoint{3.618912in}{0.454005in}}%
\pgfpathlineto{\pgfqpoint{3.621157in}{0.451004in}}%
\pgfpathlineto{\pgfqpoint{3.627891in}{0.455360in}}%
\pgfpathlineto{\pgfqpoint{3.632381in}{0.452359in}}%
\pgfpathlineto{\pgfqpoint{3.634626in}{0.456280in}}%
\pgfpathlineto{\pgfqpoint{3.636870in}{0.452359in}}%
\pgfpathlineto{\pgfqpoint{3.639115in}{0.455699in}}%
\pgfpathlineto{\pgfqpoint{3.641360in}{0.454634in}}%
\pgfpathlineto{\pgfqpoint{3.643605in}{0.455989in}}%
\pgfpathlineto{\pgfqpoint{3.645850in}{0.454198in}}%
\pgfpathlineto{\pgfqpoint{3.648094in}{0.454198in}}%
\pgfpathlineto{\pgfqpoint{3.650339in}{0.453424in}}%
\pgfpathlineto{\pgfqpoint{3.652584in}{0.451004in}}%
\pgfpathlineto{\pgfqpoint{3.654829in}{0.454198in}}%
\pgfpathlineto{\pgfqpoint{3.657074in}{0.451342in}}%
\pgfpathlineto{\pgfqpoint{3.659319in}{0.452359in}}%
\pgfpathlineto{\pgfqpoint{3.661563in}{0.454489in}}%
\pgfpathlineto{\pgfqpoint{3.663808in}{0.454198in}}%
\pgfpathlineto{\pgfqpoint{3.666053in}{0.455215in}}%
\pgfpathlineto{\pgfqpoint{3.668298in}{0.451004in}}%
\pgfpathlineto{\pgfqpoint{3.670543in}{0.454198in}}%
\pgfpathlineto{\pgfqpoint{3.672787in}{0.453859in}}%
\pgfpathlineto{\pgfqpoint{3.677277in}{0.450568in}}%
\pgfpathlineto{\pgfqpoint{3.679522in}{0.453424in}}%
\pgfpathlineto{\pgfqpoint{3.686256in}{0.453279in}}%
\pgfpathlineto{\pgfqpoint{3.688501in}{0.455505in}}%
\pgfpathlineto{\pgfqpoint{3.690746in}{0.455360in}}%
\pgfpathlineto{\pgfqpoint{3.692991in}{0.451004in}}%
\pgfpathlineto{\pgfqpoint{3.695236in}{0.455844in}}%
\pgfpathlineto{\pgfqpoint{3.697480in}{0.455505in}}%
\pgfpathlineto{\pgfqpoint{3.699725in}{0.452068in}}%
\pgfpathlineto{\pgfqpoint{3.701970in}{0.453714in}}%
\pgfpathlineto{\pgfqpoint{3.704215in}{0.450278in}}%
\pgfpathlineto{\pgfqpoint{3.706460in}{0.452698in}}%
\pgfpathlineto{\pgfqpoint{3.708704in}{0.453859in}}%
\pgfpathlineto{\pgfqpoint{3.710949in}{0.452988in}}%
\pgfpathlineto{\pgfqpoint{3.713194in}{0.453569in}}%
\pgfpathlineto{\pgfqpoint{3.717684in}{0.452698in}}%
\pgfpathlineto{\pgfqpoint{3.722173in}{0.454198in}}%
\pgfpathlineto{\pgfqpoint{3.724418in}{0.450568in}}%
\pgfpathlineto{\pgfqpoint{3.726663in}{0.453859in}}%
\pgfpathlineto{\pgfqpoint{3.731152in}{0.454779in}}%
\pgfpathlineto{\pgfqpoint{3.733397in}{0.455360in}}%
\pgfpathlineto{\pgfqpoint{3.735642in}{0.454489in}}%
\pgfpathlineto{\pgfqpoint{3.737887in}{0.452214in}}%
\pgfpathlineto{\pgfqpoint{3.740132in}{0.452214in}}%
\pgfpathlineto{\pgfqpoint{3.742377in}{0.454489in}}%
\pgfpathlineto{\pgfqpoint{3.744621in}{0.451778in}}%
\pgfpathlineto{\pgfqpoint{3.746866in}{0.453714in}}%
\pgfpathlineto{\pgfqpoint{3.751356in}{0.451488in}}%
\pgfpathlineto{\pgfqpoint{3.753601in}{0.450568in}}%
\pgfpathlineto{\pgfqpoint{3.755845in}{0.453569in}}%
\pgfpathlineto{\pgfqpoint{3.758090in}{0.454634in}}%
\pgfpathlineto{\pgfqpoint{3.762580in}{0.451633in}}%
\pgfpathlineto{\pgfqpoint{3.764825in}{0.454005in}}%
\pgfpathlineto{\pgfqpoint{3.767069in}{0.454489in}}%
\pgfpathlineto{\pgfqpoint{3.769314in}{0.450568in}}%
\pgfpathlineto{\pgfqpoint{3.771559in}{0.453714in}}%
\pgfpathlineto{\pgfqpoint{3.773804in}{0.452843in}}%
\pgfpathlineto{\pgfqpoint{3.776049in}{0.451004in}}%
\pgfpathlineto{\pgfqpoint{3.778293in}{0.453133in}}%
\pgfpathlineto{\pgfqpoint{3.780538in}{0.452359in}}%
\pgfpathlineto{\pgfqpoint{3.785028in}{0.454005in}}%
\pgfpathlineto{\pgfqpoint{3.787273in}{0.452068in}}%
\pgfpathlineto{\pgfqpoint{3.789518in}{0.453279in}}%
\pgfpathlineto{\pgfqpoint{3.791762in}{0.450858in}}%
\pgfpathlineto{\pgfqpoint{3.794007in}{0.452214in}}%
\pgfpathlineto{\pgfqpoint{3.796252in}{0.454779in}}%
\pgfpathlineto{\pgfqpoint{3.798497in}{0.452504in}}%
\pgfpathlineto{\pgfqpoint{3.800742in}{0.452068in}}%
\pgfpathlineto{\pgfqpoint{3.802986in}{0.453569in}}%
\pgfpathlineto{\pgfqpoint{3.805231in}{0.452214in}}%
\pgfpathlineto{\pgfqpoint{3.807476in}{0.454489in}}%
\pgfpathlineto{\pgfqpoint{3.811966in}{0.451342in}}%
\pgfpathlineto{\pgfqpoint{3.814210in}{0.452504in}}%
\pgfpathlineto{\pgfqpoint{3.816455in}{0.455505in}}%
\pgfpathlineto{\pgfqpoint{3.818700in}{0.452988in}}%
\pgfpathlineto{\pgfqpoint{3.823190in}{0.452359in}}%
\pgfpathlineto{\pgfqpoint{3.825435in}{0.453569in}}%
\pgfpathlineto{\pgfqpoint{3.827679in}{0.452068in}}%
\pgfpathlineto{\pgfqpoint{3.832169in}{0.452504in}}%
\pgfpathlineto{\pgfqpoint{3.834414in}{0.453859in}}%
\pgfpathlineto{\pgfqpoint{3.836659in}{0.451778in}}%
\pgfpathlineto{\pgfqpoint{3.838903in}{0.453714in}}%
\pgfpathlineto{\pgfqpoint{3.843393in}{0.455215in}}%
\pgfpathlineto{\pgfqpoint{3.847883in}{0.453133in}}%
\pgfpathlineto{\pgfqpoint{3.850127in}{0.450858in}}%
\pgfpathlineto{\pgfqpoint{3.852372in}{0.454779in}}%
\pgfpathlineto{\pgfqpoint{3.856862in}{0.451923in}}%
\pgfpathlineto{\pgfqpoint{3.861351in}{0.454489in}}%
\pgfpathlineto{\pgfqpoint{3.865841in}{0.457345in}}%
\pgfpathlineto{\pgfqpoint{3.868086in}{0.454489in}}%
\pgfpathlineto{\pgfqpoint{3.870331in}{0.448341in}}%
\pgfpathlineto{\pgfqpoint{3.872576in}{0.457345in}}%
\pgfpathlineto{\pgfqpoint{3.874820in}{0.452843in}}%
\pgfpathlineto{\pgfqpoint{3.877065in}{0.452359in}}%
\pgfpathlineto{\pgfqpoint{3.879310in}{0.454198in}}%
\pgfpathlineto{\pgfqpoint{3.881555in}{0.455070in}}%
\pgfpathlineto{\pgfqpoint{3.883800in}{0.454005in}}%
\pgfpathlineto{\pgfqpoint{3.886044in}{0.455360in}}%
\pgfpathlineto{\pgfqpoint{3.888289in}{0.452068in}}%
\pgfpathlineto{\pgfqpoint{3.890534in}{0.453714in}}%
\pgfpathlineto{\pgfqpoint{3.892779in}{0.454198in}}%
\pgfpathlineto{\pgfqpoint{3.897268in}{0.452504in}}%
\pgfpathlineto{\pgfqpoint{3.899513in}{0.455699in}}%
\pgfpathlineto{\pgfqpoint{3.904003in}{0.454343in}}%
\pgfpathlineto{\pgfqpoint{3.906248in}{0.456570in}}%
\pgfpathlineto{\pgfqpoint{3.908492in}{0.450858in}}%
\pgfpathlineto{\pgfqpoint{3.910737in}{0.453424in}}%
\pgfpathlineto{\pgfqpoint{3.912982in}{0.449987in}}%
\pgfpathlineto{\pgfqpoint{3.915227in}{0.454779in}}%
\pgfpathlineto{\pgfqpoint{3.917472in}{0.453279in}}%
\pgfpathlineto{\pgfqpoint{3.919717in}{0.455215in}}%
\pgfpathlineto{\pgfqpoint{3.921961in}{0.451778in}}%
\pgfpathlineto{\pgfqpoint{3.924206in}{0.454005in}}%
\pgfpathlineto{\pgfqpoint{3.926451in}{0.453424in}}%
\pgfpathlineto{\pgfqpoint{3.928696in}{0.455070in}}%
\pgfpathlineto{\pgfqpoint{3.930941in}{0.453714in}}%
\pgfpathlineto{\pgfqpoint{3.933185in}{0.448680in}}%
\pgfpathlineto{\pgfqpoint{3.935430in}{0.453424in}}%
\pgfpathlineto{\pgfqpoint{3.937675in}{0.454779in}}%
\pgfpathlineto{\pgfqpoint{3.942165in}{0.454198in}}%
\pgfpathlineto{\pgfqpoint{3.944409in}{0.451778in}}%
\pgfpathlineto{\pgfqpoint{3.948899in}{0.452988in}}%
\pgfpathlineto{\pgfqpoint{3.951144in}{0.450568in}}%
\pgfpathlineto{\pgfqpoint{3.953389in}{0.452359in}}%
\pgfpathlineto{\pgfqpoint{3.955634in}{0.450278in}}%
\pgfpathlineto{\pgfqpoint{3.957878in}{0.456570in}}%
\pgfpathlineto{\pgfqpoint{3.960123in}{0.452698in}}%
\pgfpathlineto{\pgfqpoint{3.964613in}{0.454198in}}%
\pgfpathlineto{\pgfqpoint{3.966858in}{0.453859in}}%
\pgfpathlineto{\pgfqpoint{3.969102in}{0.451004in}}%
\pgfpathlineto{\pgfqpoint{3.971347in}{0.455360in}}%
\pgfpathlineto{\pgfqpoint{3.975837in}{0.454634in}}%
\pgfpathlineto{\pgfqpoint{3.978082in}{0.451488in}}%
\pgfpathlineto{\pgfqpoint{3.980326in}{0.452698in}}%
\pgfpathlineto{\pgfqpoint{3.982571in}{0.452504in}}%
\pgfpathlineto{\pgfqpoint{3.984816in}{0.453569in}}%
\pgfpathlineto{\pgfqpoint{3.987061in}{0.452698in}}%
\pgfpathlineto{\pgfqpoint{3.989306in}{0.450568in}}%
\pgfpathlineto{\pgfqpoint{3.991550in}{0.454924in}}%
\pgfpathlineto{\pgfqpoint{3.993795in}{0.453424in}}%
\pgfpathlineto{\pgfqpoint{3.996040in}{0.452843in}}%
\pgfpathlineto{\pgfqpoint{3.998285in}{0.454489in}}%
\pgfpathlineto{\pgfqpoint{4.000530in}{0.452359in}}%
\pgfpathlineto{\pgfqpoint{4.002775in}{0.453424in}}%
\pgfpathlineto{\pgfqpoint{4.005019in}{0.455699in}}%
\pgfpathlineto{\pgfqpoint{4.007264in}{0.455070in}}%
\pgfpathlineto{\pgfqpoint{4.009509in}{0.453569in}}%
\pgfpathlineto{\pgfqpoint{4.011754in}{0.450423in}}%
\pgfpathlineto{\pgfqpoint{4.013999in}{0.454198in}}%
\pgfpathlineto{\pgfqpoint{4.016243in}{0.451488in}}%
\pgfpathlineto{\pgfqpoint{4.018488in}{0.452698in}}%
\pgfpathlineto{\pgfqpoint{4.020733in}{0.452068in}}%
\pgfpathlineto{\pgfqpoint{4.022978in}{0.454198in}}%
\pgfpathlineto{\pgfqpoint{4.027467in}{0.454779in}}%
\pgfpathlineto{\pgfqpoint{4.029712in}{0.451633in}}%
\pgfpathlineto{\pgfqpoint{4.031957in}{0.454343in}}%
\pgfpathlineto{\pgfqpoint{4.034202in}{0.454343in}}%
\pgfpathlineto{\pgfqpoint{4.036447in}{0.453279in}}%
\pgfpathlineto{\pgfqpoint{4.038691in}{0.451197in}}%
\pgfpathlineto{\pgfqpoint{4.040936in}{0.453569in}}%
\pgfpathlineto{\pgfqpoint{4.043181in}{0.451778in}}%
\pgfpathlineto{\pgfqpoint{4.047671in}{0.454343in}}%
\pgfpathlineto{\pgfqpoint{4.049916in}{0.452068in}}%
\pgfpathlineto{\pgfqpoint{4.052160in}{0.452214in}}%
\pgfpathlineto{\pgfqpoint{4.054405in}{0.454343in}}%
\pgfpathlineto{\pgfqpoint{4.056650in}{0.451778in}}%
\pgfpathlineto{\pgfqpoint{4.058895in}{0.455699in}}%
\pgfpathlineto{\pgfqpoint{4.061140in}{0.451004in}}%
\pgfpathlineto{\pgfqpoint{4.063384in}{0.453424in}}%
\pgfpathlineto{\pgfqpoint{4.065629in}{0.453279in}}%
\pgfpathlineto{\pgfqpoint{4.067874in}{0.451197in}}%
\pgfpathlineto{\pgfqpoint{4.074608in}{0.454343in}}%
\pgfpathlineto{\pgfqpoint{4.076853in}{0.454343in}}%
\pgfpathlineto{\pgfqpoint{4.079098in}{0.452843in}}%
\pgfpathlineto{\pgfqpoint{4.081343in}{0.453424in}}%
\pgfpathlineto{\pgfqpoint{4.083588in}{0.452843in}}%
\pgfpathlineto{\pgfqpoint{4.085833in}{0.454489in}}%
\pgfpathlineto{\pgfqpoint{4.088077in}{0.452843in}}%
\pgfpathlineto{\pgfqpoint{4.090322in}{0.454198in}}%
\pgfpathlineto{\pgfqpoint{4.092567in}{0.453569in}}%
\pgfpathlineto{\pgfqpoint{4.097057in}{0.454005in}}%
\pgfpathlineto{\pgfqpoint{4.099301in}{0.451342in}}%
\pgfpathlineto{\pgfqpoint{4.101546in}{0.457490in}}%
\pgfpathlineto{\pgfqpoint{4.103791in}{0.453714in}}%
\pgfpathlineto{\pgfqpoint{4.106036in}{0.453133in}}%
\pgfpathlineto{\pgfqpoint{4.108281in}{0.454198in}}%
\pgfpathlineto{\pgfqpoint{4.112770in}{0.454005in}}%
\pgfpathlineto{\pgfqpoint{4.115015in}{0.455215in}}%
\pgfpathlineto{\pgfqpoint{4.117260in}{0.454634in}}%
\pgfpathlineto{\pgfqpoint{4.119505in}{0.452988in}}%
\pgfpathlineto{\pgfqpoint{4.121749in}{0.453279in}}%
\pgfpathlineto{\pgfqpoint{4.123994in}{0.456134in}}%
\pgfpathlineto{\pgfqpoint{4.126239in}{0.452359in}}%
\pgfpathlineto{\pgfqpoint{4.130729in}{0.451923in}}%
\pgfpathlineto{\pgfqpoint{4.132974in}{0.453859in}}%
\pgfpathlineto{\pgfqpoint{4.135218in}{0.451197in}}%
\pgfpathlineto{\pgfqpoint{4.137463in}{0.457345in}}%
\pgfpathlineto{\pgfqpoint{4.139708in}{0.454198in}}%
\pgfpathlineto{\pgfqpoint{4.141953in}{0.454779in}}%
\pgfpathlineto{\pgfqpoint{4.144198in}{0.451488in}}%
\pgfpathlineto{\pgfqpoint{4.146442in}{0.453133in}}%
\pgfpathlineto{\pgfqpoint{4.148687in}{0.452068in}}%
\pgfpathlineto{\pgfqpoint{4.150932in}{0.453714in}}%
\pgfpathlineto{\pgfqpoint{4.153177in}{0.452359in}}%
\pgfpathlineto{\pgfqpoint{4.155422in}{0.454924in}}%
\pgfpathlineto{\pgfqpoint{4.157666in}{0.452988in}}%
\pgfpathlineto{\pgfqpoint{4.159911in}{0.455505in}}%
\pgfpathlineto{\pgfqpoint{4.164401in}{0.455505in}}%
\pgfpathlineto{\pgfqpoint{4.166646in}{0.453133in}}%
\pgfpathlineto{\pgfqpoint{4.168890in}{0.454779in}}%
\pgfpathlineto{\pgfqpoint{4.171135in}{0.452359in}}%
\pgfpathlineto{\pgfqpoint{4.173380in}{0.452359in}}%
\pgfpathlineto{\pgfqpoint{4.175625in}{0.456280in}}%
\pgfpathlineto{\pgfqpoint{4.182359in}{0.451923in}}%
\pgfpathlineto{\pgfqpoint{4.184604in}{0.451923in}}%
\pgfpathlineto{\pgfqpoint{4.186849in}{0.456570in}}%
\pgfpathlineto{\pgfqpoint{4.189094in}{0.451633in}}%
\pgfpathlineto{\pgfqpoint{4.191339in}{0.454343in}}%
\pgfpathlineto{\pgfqpoint{4.193583in}{0.450423in}}%
\pgfpathlineto{\pgfqpoint{4.198073in}{0.454924in}}%
\pgfpathlineto{\pgfqpoint{4.202563in}{0.452843in}}%
\pgfpathlineto{\pgfqpoint{4.209297in}{0.451197in}}%
\pgfpathlineto{\pgfqpoint{4.211542in}{0.455215in}}%
\pgfpathlineto{\pgfqpoint{4.213787in}{0.450278in}}%
\pgfpathlineto{\pgfqpoint{4.216032in}{0.455699in}}%
\pgfpathlineto{\pgfqpoint{4.218276in}{0.453279in}}%
\pgfpathlineto{\pgfqpoint{4.220521in}{0.453279in}}%
\pgfpathlineto{\pgfqpoint{4.222766in}{0.454489in}}%
\pgfpathlineto{\pgfqpoint{4.227256in}{0.450278in}}%
\pgfpathlineto{\pgfqpoint{4.229500in}{0.450132in}}%
\pgfpathlineto{\pgfqpoint{4.231745in}{0.454489in}}%
\pgfpathlineto{\pgfqpoint{4.233990in}{0.452698in}}%
\pgfpathlineto{\pgfqpoint{4.236235in}{0.454005in}}%
\pgfpathlineto{\pgfqpoint{4.240724in}{0.453424in}}%
\pgfpathlineto{\pgfqpoint{4.242969in}{0.452698in}}%
\pgfpathlineto{\pgfqpoint{4.245214in}{0.454005in}}%
\pgfpathlineto{\pgfqpoint{4.247459in}{0.452359in}}%
\pgfpathlineto{\pgfqpoint{4.249704in}{0.454198in}}%
\pgfpathlineto{\pgfqpoint{4.251948in}{0.454924in}}%
\pgfpathlineto{\pgfqpoint{4.254193in}{0.451923in}}%
\pgfpathlineto{\pgfqpoint{4.256438in}{0.453133in}}%
\pgfpathlineto{\pgfqpoint{4.260928in}{0.452504in}}%
\pgfpathlineto{\pgfqpoint{4.263173in}{0.456134in}}%
\pgfpathlineto{\pgfqpoint{4.265417in}{0.455699in}}%
\pgfpathlineto{\pgfqpoint{4.267662in}{0.452359in}}%
\pgfpathlineto{\pgfqpoint{4.269907in}{0.455215in}}%
\pgfpathlineto{\pgfqpoint{4.272152in}{0.455215in}}%
\pgfpathlineto{\pgfqpoint{4.274397in}{0.449842in}}%
\pgfpathlineto{\pgfqpoint{4.278886in}{0.454779in}}%
\pgfpathlineto{\pgfqpoint{4.283376in}{0.451633in}}%
\pgfpathlineto{\pgfqpoint{4.285621in}{0.454005in}}%
\pgfpathlineto{\pgfqpoint{4.287865in}{0.453424in}}%
\pgfpathlineto{\pgfqpoint{4.290110in}{0.454198in}}%
\pgfpathlineto{\pgfqpoint{4.292355in}{0.455989in}}%
\pgfpathlineto{\pgfqpoint{4.294600in}{0.456280in}}%
\pgfpathlineto{\pgfqpoint{4.296845in}{0.450713in}}%
\pgfpathlineto{\pgfqpoint{4.299089in}{0.456134in}}%
\pgfpathlineto{\pgfqpoint{4.301334in}{0.454489in}}%
\pgfpathlineto{\pgfqpoint{4.303579in}{0.455360in}}%
\pgfpathlineto{\pgfqpoint{4.305824in}{0.451197in}}%
\pgfpathlineto{\pgfqpoint{4.308069in}{0.454005in}}%
\pgfpathlineto{\pgfqpoint{4.312558in}{0.457199in}}%
\pgfpathlineto{\pgfqpoint{4.314803in}{0.453859in}}%
\pgfpathlineto{\pgfqpoint{4.317048in}{0.454924in}}%
\pgfpathlineto{\pgfqpoint{4.319293in}{0.451633in}}%
\pgfpathlineto{\pgfqpoint{4.321538in}{0.456715in}}%
\pgfpathlineto{\pgfqpoint{4.323782in}{0.456861in}}%
\pgfpathlineto{\pgfqpoint{4.326027in}{0.453714in}}%
\pgfpathlineto{\pgfqpoint{4.330517in}{0.455844in}}%
\pgfpathlineto{\pgfqpoint{4.332762in}{0.454198in}}%
\pgfpathlineto{\pgfqpoint{4.335006in}{0.455699in}}%
\pgfpathlineto{\pgfqpoint{4.341741in}{0.453279in}}%
\pgfpathlineto{\pgfqpoint{4.343986in}{0.456425in}}%
\pgfpathlineto{\pgfqpoint{4.346231in}{0.453424in}}%
\pgfpathlineto{\pgfqpoint{4.348475in}{0.451923in}}%
\pgfpathlineto{\pgfqpoint{4.352965in}{0.452359in}}%
\pgfpathlineto{\pgfqpoint{4.355210in}{0.453279in}}%
\pgfpathlineto{\pgfqpoint{4.357455in}{0.455070in}}%
\pgfpathlineto{\pgfqpoint{4.359699in}{0.454198in}}%
\pgfpathlineto{\pgfqpoint{4.361944in}{0.451342in}}%
\pgfpathlineto{\pgfqpoint{4.364189in}{0.453714in}}%
\pgfpathlineto{\pgfqpoint{4.366434in}{0.454924in}}%
\pgfpathlineto{\pgfqpoint{4.368679in}{0.454779in}}%
\pgfpathlineto{\pgfqpoint{4.370923in}{0.451923in}}%
\pgfpathlineto{\pgfqpoint{4.373168in}{0.451778in}}%
\pgfpathlineto{\pgfqpoint{4.377658in}{0.457006in}}%
\pgfpathlineto{\pgfqpoint{4.379903in}{0.451488in}}%
\pgfpathlineto{\pgfqpoint{4.382147in}{0.453133in}}%
\pgfpathlineto{\pgfqpoint{4.384392in}{0.452214in}}%
\pgfpathlineto{\pgfqpoint{4.386637in}{0.454634in}}%
\pgfpathlineto{\pgfqpoint{4.391127in}{0.450132in}}%
\pgfpathlineto{\pgfqpoint{4.393372in}{0.454343in}}%
\pgfpathlineto{\pgfqpoint{4.395616in}{0.451633in}}%
\pgfpathlineto{\pgfqpoint{4.397861in}{0.454634in}}%
\pgfpathlineto{\pgfqpoint{4.400106in}{0.451923in}}%
\pgfpathlineto{\pgfqpoint{4.402351in}{0.455989in}}%
\pgfpathlineto{\pgfqpoint{4.404596in}{0.455215in}}%
\pgfpathlineto{\pgfqpoint{4.409085in}{0.451197in}}%
\pgfpathlineto{\pgfqpoint{4.411330in}{0.454198in}}%
\pgfpathlineto{\pgfqpoint{4.418064in}{0.451004in}}%
\pgfpathlineto{\pgfqpoint{4.420309in}{0.453859in}}%
\pgfpathlineto{\pgfqpoint{4.424799in}{0.452068in}}%
\pgfpathlineto{\pgfqpoint{4.427044in}{0.452843in}}%
\pgfpathlineto{\pgfqpoint{4.429288in}{0.456425in}}%
\pgfpathlineto{\pgfqpoint{4.431533in}{0.454005in}}%
\pgfpathlineto{\pgfqpoint{4.433778in}{0.454634in}}%
\pgfpathlineto{\pgfqpoint{4.436023in}{0.451778in}}%
\pgfpathlineto{\pgfqpoint{4.438268in}{0.450858in}}%
\pgfpathlineto{\pgfqpoint{4.440513in}{0.453714in}}%
\pgfpathlineto{\pgfqpoint{4.442757in}{0.451778in}}%
\pgfpathlineto{\pgfqpoint{4.447247in}{0.454343in}}%
\pgfpathlineto{\pgfqpoint{4.451737in}{0.451488in}}%
\pgfpathlineto{\pgfqpoint{4.453981in}{0.453133in}}%
\pgfpathlineto{\pgfqpoint{4.458471in}{0.451197in}}%
\pgfpathlineto{\pgfqpoint{4.460716in}{0.453279in}}%
\pgfpathlineto{\pgfqpoint{4.462961in}{0.453279in}}%
\pgfpathlineto{\pgfqpoint{4.465205in}{0.454489in}}%
\pgfpathlineto{\pgfqpoint{4.469695in}{0.451633in}}%
\pgfpathlineto{\pgfqpoint{4.471940in}{0.455505in}}%
\pgfpathlineto{\pgfqpoint{4.474185in}{0.454005in}}%
\pgfpathlineto{\pgfqpoint{4.476430in}{0.455215in}}%
\pgfpathlineto{\pgfqpoint{4.478674in}{0.454343in}}%
\pgfpathlineto{\pgfqpoint{4.480919in}{0.452504in}}%
\pgfpathlineto{\pgfqpoint{4.485409in}{0.451342in}}%
\pgfpathlineto{\pgfqpoint{4.487654in}{0.451923in}}%
\pgfpathlineto{\pgfqpoint{4.489898in}{0.453714in}}%
\pgfpathlineto{\pgfqpoint{4.492143in}{0.453859in}}%
\pgfpathlineto{\pgfqpoint{4.494388in}{0.452068in}}%
\pgfpathlineto{\pgfqpoint{4.496633in}{0.453133in}}%
\pgfpathlineto{\pgfqpoint{4.501122in}{0.453714in}}%
\pgfpathlineto{\pgfqpoint{4.503367in}{0.455699in}}%
\pgfpathlineto{\pgfqpoint{4.505612in}{0.454924in}}%
\pgfpathlineto{\pgfqpoint{4.507857in}{0.455699in}}%
\pgfpathlineto{\pgfqpoint{4.510102in}{0.453569in}}%
\pgfpathlineto{\pgfqpoint{4.512346in}{0.452504in}}%
\pgfpathlineto{\pgfqpoint{4.514591in}{0.452359in}}%
\pgfpathlineto{\pgfqpoint{4.516836in}{0.453133in}}%
\pgfpathlineto{\pgfqpoint{4.519081in}{0.451923in}}%
\pgfpathlineto{\pgfqpoint{4.521326in}{0.453279in}}%
\pgfpathlineto{\pgfqpoint{4.523571in}{0.451342in}}%
\pgfpathlineto{\pgfqpoint{4.525815in}{0.450713in}}%
\pgfpathlineto{\pgfqpoint{4.528060in}{0.474577in}}%
\pgfpathlineto{\pgfqpoint{4.530305in}{0.664806in}}%
\pgfpathlineto{\pgfqpoint{4.532550in}{0.950538in}}%
\pgfpathlineto{\pgfqpoint{4.534795in}{1.070630in}}%
\pgfpathlineto{\pgfqpoint{4.537039in}{1.041200in}}%
\pgfpathlineto{\pgfqpoint{4.546019in}{0.711904in}}%
\pgfpathlineto{\pgfqpoint{4.548263in}{0.721778in}}%
\pgfpathlineto{\pgfqpoint{4.550508in}{0.696221in}}%
\pgfpathlineto{\pgfqpoint{4.554998in}{0.499650in}}%
\pgfpathlineto{\pgfqpoint{4.557243in}{0.461701in}}%
\pgfpathlineto{\pgfqpoint{4.559487in}{0.457006in}}%
\pgfpathlineto{\pgfqpoint{4.561732in}{0.478497in}}%
\pgfpathlineto{\pgfqpoint{4.563977in}{0.459716in}}%
\pgfpathlineto{\pgfqpoint{4.566222in}{0.476368in}}%
\pgfpathlineto{\pgfqpoint{4.568467in}{0.470075in}}%
\pgfpathlineto{\pgfqpoint{4.570712in}{0.456861in}}%
\pgfpathlineto{\pgfqpoint{4.572956in}{0.459571in}}%
\pgfpathlineto{\pgfqpoint{4.575201in}{0.457345in}}%
\pgfpathlineto{\pgfqpoint{4.577446in}{0.458506in}}%
\pgfpathlineto{\pgfqpoint{4.579691in}{0.460927in}}%
\pgfpathlineto{\pgfqpoint{4.581936in}{0.458361in}}%
\pgfpathlineto{\pgfqpoint{4.584180in}{0.457780in}}%
\pgfpathlineto{\pgfqpoint{4.588670in}{0.466493in}}%
\pgfpathlineto{\pgfqpoint{4.590915in}{0.459716in}}%
\pgfpathlineto{\pgfqpoint{4.593160in}{0.449551in}}%
\pgfpathlineto{\pgfqpoint{4.595404in}{0.445389in}}%
\pgfpathlineto{\pgfqpoint{4.599894in}{0.463347in}}%
\pgfpathlineto{\pgfqpoint{4.602139in}{0.454198in}}%
\pgfpathlineto{\pgfqpoint{4.606629in}{0.452988in}}%
\pgfpathlineto{\pgfqpoint{4.611118in}{0.444905in}}%
\pgfpathlineto{\pgfqpoint{4.615608in}{0.461991in}}%
\pgfpathlineto{\pgfqpoint{4.617853in}{0.459716in}}%
\pgfpathlineto{\pgfqpoint{4.622342in}{0.451778in}}%
\pgfpathlineto{\pgfqpoint{4.624587in}{0.455070in}}%
\pgfpathlineto{\pgfqpoint{4.626832in}{0.455215in}}%
\pgfpathlineto{\pgfqpoint{4.629077in}{0.454343in}}%
\pgfpathlineto{\pgfqpoint{4.631321in}{0.455699in}}%
\pgfpathlineto{\pgfqpoint{4.633566in}{0.452359in}}%
\pgfpathlineto{\pgfqpoint{4.635811in}{0.457345in}}%
\pgfpathlineto{\pgfqpoint{4.638056in}{0.455844in}}%
\pgfpathlineto{\pgfqpoint{4.640301in}{0.456861in}}%
\pgfpathlineto{\pgfqpoint{4.642545in}{0.451004in}}%
\pgfpathlineto{\pgfqpoint{4.644790in}{0.453133in}}%
\pgfpathlineto{\pgfqpoint{4.647035in}{0.453424in}}%
\pgfpathlineto{\pgfqpoint{4.649280in}{0.455844in}}%
\pgfpathlineto{\pgfqpoint{4.651525in}{0.454924in}}%
\pgfpathlineto{\pgfqpoint{4.656014in}{0.455360in}}%
\pgfpathlineto{\pgfqpoint{4.658259in}{0.457635in}}%
\pgfpathlineto{\pgfqpoint{4.662749in}{0.455215in}}%
\pgfpathlineto{\pgfqpoint{4.664994in}{0.455215in}}%
\pgfpathlineto{\pgfqpoint{4.667238in}{0.456280in}}%
\pgfpathlineto{\pgfqpoint{4.669483in}{0.455360in}}%
\pgfpathlineto{\pgfqpoint{4.671728in}{0.456134in}}%
\pgfpathlineto{\pgfqpoint{4.673973in}{0.454005in}}%
\pgfpathlineto{\pgfqpoint{4.676218in}{0.458845in}}%
\pgfpathlineto{\pgfqpoint{4.678462in}{0.456570in}}%
\pgfpathlineto{\pgfqpoint{4.680707in}{0.458506in}}%
\pgfpathlineto{\pgfqpoint{4.682952in}{0.457345in}}%
\pgfpathlineto{\pgfqpoint{4.687442in}{0.461362in}}%
\pgfpathlineto{\pgfqpoint{4.689686in}{0.457490in}}%
\pgfpathlineto{\pgfqpoint{4.691931in}{0.459426in}}%
\pgfpathlineto{\pgfqpoint{4.694176in}{0.452504in}}%
\pgfpathlineto{\pgfqpoint{4.696421in}{0.430432in}}%
\pgfpathlineto{\pgfqpoint{4.698666in}{0.424139in}}%
\pgfpathlineto{\pgfqpoint{4.700911in}{0.428011in}}%
\pgfpathlineto{\pgfqpoint{4.703155in}{0.428786in}}%
\pgfpathlineto{\pgfqpoint{4.705400in}{0.437886in}}%
\pgfpathlineto{\pgfqpoint{4.707645in}{0.435078in}}%
\pgfpathlineto{\pgfqpoint{4.709890in}{0.438515in}}%
\pgfpathlineto{\pgfqpoint{4.712135in}{0.444179in}}%
\pgfpathlineto{\pgfqpoint{4.714379in}{0.455844in}}%
\pgfpathlineto{\pgfqpoint{4.716624in}{0.474141in}}%
\pgfpathlineto{\pgfqpoint{4.718869in}{0.473366in}}%
\pgfpathlineto{\pgfqpoint{4.725603in}{0.461507in}}%
\pgfpathlineto{\pgfqpoint{4.727848in}{0.453424in}}%
\pgfpathlineto{\pgfqpoint{4.730093in}{0.458990in}}%
\pgfpathlineto{\pgfqpoint{4.732338in}{0.457006in}}%
\pgfpathlineto{\pgfqpoint{4.739072in}{0.454489in}}%
\pgfpathlineto{\pgfqpoint{4.741317in}{0.461362in}}%
\pgfpathlineto{\pgfqpoint{4.743562in}{0.455070in}}%
\pgfpathlineto{\pgfqpoint{4.745807in}{0.456280in}}%
\pgfpathlineto{\pgfqpoint{4.748052in}{0.453279in}}%
\pgfpathlineto{\pgfqpoint{4.750296in}{0.456134in}}%
\pgfpathlineto{\pgfqpoint{4.752541in}{0.452214in}}%
\pgfpathlineto{\pgfqpoint{4.754786in}{0.456570in}}%
\pgfpathlineto{\pgfqpoint{4.757031in}{0.457345in}}%
\pgfpathlineto{\pgfqpoint{4.759276in}{0.450568in}}%
\pgfpathlineto{\pgfqpoint{4.761520in}{0.453569in}}%
\pgfpathlineto{\pgfqpoint{4.763765in}{0.453279in}}%
\pgfpathlineto{\pgfqpoint{4.766010in}{0.456715in}}%
\pgfpathlineto{\pgfqpoint{4.770500in}{0.453569in}}%
\pgfpathlineto{\pgfqpoint{4.772744in}{0.460491in}}%
\pgfpathlineto{\pgfqpoint{4.774989in}{0.450423in}}%
\pgfpathlineto{\pgfqpoint{4.777234in}{0.449987in}}%
\pgfpathlineto{\pgfqpoint{4.779479in}{0.452988in}}%
\pgfpathlineto{\pgfqpoint{4.783969in}{0.455505in}}%
\pgfpathlineto{\pgfqpoint{4.786213in}{0.454489in}}%
\pgfpathlineto{\pgfqpoint{4.788458in}{0.451342in}}%
\pgfpathlineto{\pgfqpoint{4.792948in}{0.452843in}}%
\pgfpathlineto{\pgfqpoint{4.795193in}{0.451197in}}%
\pgfpathlineto{\pgfqpoint{4.797437in}{0.458990in}}%
\pgfpathlineto{\pgfqpoint{4.799682in}{0.457490in}}%
\pgfpathlineto{\pgfqpoint{4.804172in}{0.444905in}}%
\pgfpathlineto{\pgfqpoint{4.806417in}{0.445824in}}%
\pgfpathlineto{\pgfqpoint{4.808661in}{0.453569in}}%
\pgfpathlineto{\pgfqpoint{4.810906in}{0.452068in}}%
\pgfpathlineto{\pgfqpoint{4.813151in}{0.434159in}}%
\pgfpathlineto{\pgfqpoint{4.815396in}{0.431932in}}%
\pgfpathlineto{\pgfqpoint{4.819885in}{0.469494in}}%
\pgfpathlineto{\pgfqpoint{4.822130in}{0.469204in}}%
\pgfpathlineto{\pgfqpoint{4.824375in}{0.467994in}}%
\pgfpathlineto{\pgfqpoint{4.826620in}{0.468720in}}%
\pgfpathlineto{\pgfqpoint{4.828865in}{0.468284in}}%
\pgfpathlineto{\pgfqpoint{4.831110in}{0.458216in}}%
\pgfpathlineto{\pgfqpoint{4.833354in}{0.457780in}}%
\pgfpathlineto{\pgfqpoint{4.837844in}{0.487791in}}%
\pgfpathlineto{\pgfqpoint{4.844578in}{0.448051in}}%
\pgfpathlineto{\pgfqpoint{4.846823in}{0.447325in}}%
\pgfpathlineto{\pgfqpoint{4.849068in}{0.434740in}}%
\pgfpathlineto{\pgfqpoint{4.853558in}{0.444759in}}%
\pgfpathlineto{\pgfqpoint{4.855802in}{0.447906in}}%
\pgfpathlineto{\pgfqpoint{4.858047in}{0.438660in}}%
\pgfpathlineto{\pgfqpoint{4.860292in}{0.440597in}}%
\pgfpathlineto{\pgfqpoint{4.862537in}{0.452214in}}%
\pgfpathlineto{\pgfqpoint{4.864782in}{0.458845in}}%
\pgfpathlineto{\pgfqpoint{4.867027in}{0.457490in}}%
\pgfpathlineto{\pgfqpoint{4.869271in}{0.450423in}}%
\pgfpathlineto{\pgfqpoint{4.871516in}{0.454634in}}%
\pgfpathlineto{\pgfqpoint{4.873761in}{0.449697in}}%
\pgfpathlineto{\pgfqpoint{4.876006in}{0.450568in}}%
\pgfpathlineto{\pgfqpoint{4.878251in}{0.452988in}}%
\pgfpathlineto{\pgfqpoint{4.882740in}{0.458990in}}%
\pgfpathlineto{\pgfqpoint{4.884985in}{0.454343in}}%
\pgfpathlineto{\pgfqpoint{4.887230in}{0.452698in}}%
\pgfpathlineto{\pgfqpoint{4.889475in}{0.455989in}}%
\pgfpathlineto{\pgfqpoint{4.891719in}{0.452504in}}%
\pgfpathlineto{\pgfqpoint{4.896209in}{0.458990in}}%
\pgfpathlineto{\pgfqpoint{4.898454in}{0.453133in}}%
\pgfpathlineto{\pgfqpoint{4.900699in}{0.453569in}}%
\pgfpathlineto{\pgfqpoint{4.902943in}{0.450568in}}%
\pgfpathlineto{\pgfqpoint{4.905188in}{0.452988in}}%
\pgfpathlineto{\pgfqpoint{4.911923in}{0.451004in}}%
\pgfpathlineto{\pgfqpoint{4.914168in}{0.453859in}}%
\pgfpathlineto{\pgfqpoint{4.916412in}{0.452843in}}%
\pgfpathlineto{\pgfqpoint{4.920902in}{0.455989in}}%
\pgfpathlineto{\pgfqpoint{4.923147in}{0.453859in}}%
\pgfpathlineto{\pgfqpoint{4.925392in}{0.454198in}}%
\pgfpathlineto{\pgfqpoint{4.927636in}{0.452214in}}%
\pgfpathlineto{\pgfqpoint{4.929881in}{0.455215in}}%
\pgfpathlineto{\pgfqpoint{4.932126in}{0.453714in}}%
\pgfpathlineto{\pgfqpoint{4.936616in}{0.455989in}}%
\pgfpathlineto{\pgfqpoint{4.938860in}{0.452504in}}%
\pgfpathlineto{\pgfqpoint{4.941105in}{0.453133in}}%
\pgfpathlineto{\pgfqpoint{4.945595in}{0.452988in}}%
\pgfpathlineto{\pgfqpoint{4.947840in}{0.454779in}}%
\pgfpathlineto{\pgfqpoint{4.950084in}{0.452214in}}%
\pgfpathlineto{\pgfqpoint{4.954574in}{0.454924in}}%
\pgfpathlineto{\pgfqpoint{4.956819in}{0.452359in}}%
\pgfpathlineto{\pgfqpoint{4.959064in}{0.454005in}}%
\pgfpathlineto{\pgfqpoint{4.961309in}{0.453569in}}%
\pgfpathlineto{\pgfqpoint{4.963553in}{0.454198in}}%
\pgfpathlineto{\pgfqpoint{4.965798in}{0.451004in}}%
\pgfpathlineto{\pgfqpoint{4.968043in}{0.457006in}}%
\pgfpathlineto{\pgfqpoint{4.970288in}{0.454779in}}%
\pgfpathlineto{\pgfqpoint{4.972533in}{0.451488in}}%
\pgfpathlineto{\pgfqpoint{4.974777in}{0.451197in}}%
\pgfpathlineto{\pgfqpoint{4.977022in}{0.453714in}}%
\pgfpathlineto{\pgfqpoint{4.979267in}{0.454489in}}%
\pgfpathlineto{\pgfqpoint{4.981512in}{0.453424in}}%
\pgfpathlineto{\pgfqpoint{4.983757in}{0.450132in}}%
\pgfpathlineto{\pgfqpoint{4.986001in}{0.451633in}}%
\pgfpathlineto{\pgfqpoint{4.990491in}{0.451342in}}%
\pgfpathlineto{\pgfqpoint{4.992736in}{0.450858in}}%
\pgfpathlineto{\pgfqpoint{4.994981in}{0.452068in}}%
\pgfpathlineto{\pgfqpoint{4.997226in}{0.455505in}}%
\pgfpathlineto{\pgfqpoint{4.999470in}{0.454343in}}%
\pgfpathlineto{\pgfqpoint{5.001715in}{0.459136in}}%
\pgfpathlineto{\pgfqpoint{5.003960in}{0.454489in}}%
\pgfpathlineto{\pgfqpoint{5.008450in}{0.452843in}}%
\pgfpathlineto{\pgfqpoint{5.010694in}{0.451633in}}%
\pgfpathlineto{\pgfqpoint{5.012939in}{0.453859in}}%
\pgfpathlineto{\pgfqpoint{5.015184in}{0.451197in}}%
\pgfpathlineto{\pgfqpoint{5.019674in}{0.452214in}}%
\pgfpathlineto{\pgfqpoint{5.021918in}{0.451004in}}%
\pgfpathlineto{\pgfqpoint{5.028653in}{0.455989in}}%
\pgfpathlineto{\pgfqpoint{5.030898in}{0.452698in}}%
\pgfpathlineto{\pgfqpoint{5.035387in}{0.452988in}}%
\pgfpathlineto{\pgfqpoint{5.037632in}{0.452504in}}%
\pgfpathlineto{\pgfqpoint{5.039877in}{0.453133in}}%
\pgfpathlineto{\pgfqpoint{5.042122in}{0.455215in}}%
\pgfpathlineto{\pgfqpoint{5.044367in}{0.450278in}}%
\pgfpathlineto{\pgfqpoint{5.046611in}{0.454343in}}%
\pgfpathlineto{\pgfqpoint{5.048856in}{0.453424in}}%
\pgfpathlineto{\pgfqpoint{5.051101in}{0.453859in}}%
\pgfpathlineto{\pgfqpoint{5.051101in}{0.453859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561480in}{0.390696in}}{\pgfqpoint{4.487427in}{0.712311in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.561480in}{0.451488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563725in}{0.454198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565970in}{0.453133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.568215in}{0.455844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.570460in}{0.451778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572704in}{0.453859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.574949in}{0.455360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577194in}{0.452359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579439in}{0.450568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581684in}{0.450713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.583928in}{0.452214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586173in}{0.454343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.588418in}{0.453133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.590663in}{0.452843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592908in}{0.454198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595152in}{0.451004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.597397in}{0.453859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.599642in}{0.453859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.601887in}{0.454005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.604132in}{0.453714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.606376in}{0.452698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608621in}{0.453279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.610866in}{0.452359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.613111in}{0.454343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.615356in}{0.454005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.617601in}{0.452843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619845in}{0.453133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622090in}{0.453859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624335in}{0.453859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.626580in}{0.454198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.628825in}{0.454005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631069in}{0.451488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633314in}{0.454198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635559in}{0.452068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.637804in}{0.451633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640049in}{0.455989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642293in}{0.452698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644538in}{0.452988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.646783in}{0.454005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649028in}{0.453714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.651273in}{0.454198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.653518in}{0.455505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.655762in}{0.451633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658007in}{0.453569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.660252in}{0.452068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662497in}{0.451923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664742in}{0.452988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.666986in}{0.454634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.669231in}{0.450278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671476in}{0.455844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673721in}{0.454489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675966in}{0.449261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.678210in}{0.452843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680455in}{0.452504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.682700in}{0.453424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684945in}{0.453133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.687190in}{0.454779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689434in}{0.455844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.691679in}{0.455989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.693924in}{0.454198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.696169in}{0.452068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.698414in}{0.454005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700659in}{0.453859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702903in}{0.453714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705148in}{0.454198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707393in}{0.454779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709638in}{0.452214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711883in}{0.455844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714127in}{0.454634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716372in}{0.453859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718617in}{0.451923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720862in}{0.454634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723107in}{0.451342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725351in}{0.452359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727596in}{0.455844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729841in}{0.456280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732086in}{0.451488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734331in}{0.453133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736575in}{0.452698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.738820in}{0.453424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.741065in}{0.452504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.743310in}{0.451778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.745555in}{0.452214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.747800in}{0.452698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750044in}{0.451778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.752289in}{0.453279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.754534in}{0.452214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756779in}{0.454634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.759024in}{0.451778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.761268in}{0.454489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.763513in}{0.455699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765758in}{0.451488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.768003in}{0.455215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770248in}{0.451923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772492in}{0.449261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774737in}{0.455989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776982in}{0.450568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.779227in}{0.454924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781472in}{0.453279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.783717in}{0.454489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785961in}{0.454005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.788206in}{0.452698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.790451in}{0.452214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792696in}{0.456861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.794941in}{0.452068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.797185in}{0.451488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.799430in}{0.452068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801675in}{0.452988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.803920in}{0.454489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.806165in}{0.454005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808409in}{0.451778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810654in}{0.452504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812899in}{0.454779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.815144in}{0.452068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817389in}{0.452214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819633in}{0.452698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.821878in}{0.455505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.824123in}{0.451923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826368in}{0.454343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.828613in}{0.453133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830858in}{0.455699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.833102in}{0.452214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835347in}{0.455505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837592in}{0.454634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.839837in}{0.454198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842082in}{0.455699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.844326in}{0.453714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.846571in}{0.452698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.848816in}{0.454005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.851061in}{0.451633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853306in}{0.453133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.855550in}{0.455215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.857795in}{0.452843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.860040in}{0.453133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.862285in}{0.454634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.864530in}{0.454198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866774in}{0.452698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.869019in}{0.452843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871264in}{0.453424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873509in}{0.451342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875754in}{0.453569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.877999in}{0.454924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880243in}{0.452843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.882488in}{0.454779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884733in}{0.456425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.886978in}{0.454634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.889223in}{0.453279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.891467in}{0.454634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.893712in}{0.450858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.895957in}{0.452359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.898202in}{0.455699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.900447in}{0.452698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.902691in}{0.454634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.904936in}{0.454634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907181in}{0.456425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.909426in}{0.455699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.911671in}{0.453714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.913916in}{0.451197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.916160in}{0.451197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.918405in}{0.454343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920650in}{0.450278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922895in}{0.451633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.925140in}{0.454005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.927384in}{0.452214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.929629in}{0.454924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.931874in}{0.453133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.934119in}{0.450713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.936364in}{0.452214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.938608in}{0.456280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.940853in}{0.452504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.943098in}{0.450858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945343in}{0.450713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.947588in}{0.453569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.949832in}{0.453424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952077in}{0.450858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.954322in}{0.454198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.956567in}{0.452068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.958812in}{0.452698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.961057in}{0.453859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.963301in}{0.450423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.965546in}{0.452988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.967791in}{0.453279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970036in}{0.454343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.972281in}{0.453424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974525in}{0.452504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.976770in}{0.452359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.979015in}{0.455844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.981260in}{0.452504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.983505in}{0.452698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.985749in}{0.451923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987994in}{0.452068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.990239in}{0.451342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.992484in}{0.451004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.994729in}{0.456280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.996973in}{0.453133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999218in}{0.453569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.001463in}{0.453279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.003708in}{0.454489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005953in}{0.449697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.008198in}{0.452359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.010442in}{0.451778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.012687in}{0.455844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.014932in}{0.453133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.017177in}{0.454779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019422in}{0.453424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.021666in}{0.455505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023911in}{0.455360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.026156in}{0.453279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.028401in}{0.453133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030646in}{0.456280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.032890in}{0.452988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.035135in}{0.452214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.037380in}{0.452698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039625in}{0.451923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.041870in}{0.454924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.044115in}{0.454343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.046359in}{0.450713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.048604in}{0.456715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.050849in}{0.453714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.053094in}{0.452214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.055339in}{0.455844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.057583in}{0.454005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.059828in}{0.457490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062073in}{0.455070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.064318in}{0.454779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066563in}{0.452504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.068807in}{0.451197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.071052in}{0.452988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.073297in}{0.453714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.075542in}{0.455505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.077787in}{0.454005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.080031in}{0.455505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.082276in}{0.452068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.084521in}{0.454343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086766in}{0.454489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089011in}{0.455360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091256in}{0.452698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.093500in}{0.454924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.095745in}{0.454343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.097990in}{0.455844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100235in}{0.456715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102480in}{0.455505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104724in}{0.453279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.106969in}{0.452843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.109214in}{0.455505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.111459in}{0.451778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113704in}{0.454198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.115948in}{0.451778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118193in}{0.453859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120438in}{0.450132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122683in}{0.449987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124928in}{0.457006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127172in}{0.453279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.129417in}{0.452504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.131662in}{0.452504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133907in}{0.452359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.136152in}{0.454924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138397in}{0.455989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140641in}{0.452214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142886in}{0.451488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.145131in}{0.451197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.147376in}{0.453714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.149621in}{0.455360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.151865in}{0.449697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154110in}{0.453133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156355in}{0.454343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158600in}{0.450278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.160845in}{0.452068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.163089in}{0.453424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.165334in}{0.452504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167579in}{0.453859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169824in}{0.451778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.172069in}{0.454005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.174314in}{0.454005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.176558in}{0.454005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178803in}{0.453279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.181048in}{0.451778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.183293in}{0.455215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.185538in}{0.452843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.187782in}{0.451633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.190027in}{0.453569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.192272in}{0.451633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.194517in}{0.450858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.196762in}{0.454198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.199006in}{0.451633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201251in}{0.453569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.203496in}{0.455070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.205741in}{0.453569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.207986in}{0.452214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210230in}{0.449406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.212475in}{0.452504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.214720in}{0.453424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.216965in}{0.453714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.219210in}{0.453133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.221455in}{0.456570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.223699in}{0.455070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.225944in}{0.452843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.228189in}{0.452214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.230434in}{0.455215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232679in}{0.452214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.234923in}{0.452359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.237168in}{0.455070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.239413in}{0.453133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.241658in}{0.453424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.243903in}{0.454198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.246147in}{0.455360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.248392in}{0.453859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250637in}{0.455989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252882in}{0.452698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.255127in}{0.451197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.257371in}{0.451633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.259616in}{0.453714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261861in}{0.453859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.264106in}{0.456570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.266351in}{0.454198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268596in}{0.453859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.270840in}{0.455699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.273085in}{0.453133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.275330in}{0.452698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.277575in}{0.453714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.279820in}{0.454005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.282064in}{0.454634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.284309in}{0.452843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286554in}{0.452359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288799in}{0.454343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.291044in}{0.455505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.293288in}{0.453424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.295533in}{0.451633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.297778in}{0.453424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.300023in}{0.454779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.302268in}{0.451923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.304513in}{0.454005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.306757in}{0.452843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.309002in}{0.455505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.311247in}{0.452359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.313492in}{0.453424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.315737in}{0.453279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.317981in}{0.454634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.320226in}{0.452698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.322471in}{0.455699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.324716in}{0.453714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.326961in}{0.453133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.329205in}{0.453714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.331450in}{0.455070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.333695in}{0.454779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.335940in}{0.454005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.338185in}{0.453424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.340429in}{0.451488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.342674in}{0.454634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.344919in}{0.452843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347164in}{0.455360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.349409in}{0.451342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.351654in}{0.453569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353898in}{0.453279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.356143in}{0.455360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.358388in}{0.453714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.360633in}{0.452214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.362878in}{0.452698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.365122in}{0.454489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.367367in}{0.454489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.369612in}{0.455699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.371857in}{0.453859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.374102in}{0.451197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.376346in}{0.451342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.378591in}{0.454634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.380836in}{0.456134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.383081in}{0.455844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385326in}{0.452068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.387570in}{0.452698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389815in}{0.452988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.392060in}{0.454634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.394305in}{0.451778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.396550in}{0.450423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.398795in}{0.450568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.401039in}{0.451342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.403284in}{0.455505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.405529in}{0.450858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.407774in}{0.454005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.410019in}{0.453424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.412263in}{0.453279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.414508in}{0.455505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.416753in}{0.452214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.418998in}{0.453424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.421243in}{0.452843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.423487in}{0.452214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.425732in}{0.453424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.427977in}{0.453859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.430222in}{0.453569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.432467in}{0.468865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.434711in}{0.609480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.436956in}{0.931176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.439201in}{1.061433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.441446in}{1.048799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.443691in}{0.962252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.445936in}{0.878028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448180in}{0.781461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.450425in}{0.718003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.452670in}{0.723666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.454915in}{0.702949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.457160in}{0.617612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.459404in}{0.504055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.461649in}{0.461507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.463894in}{0.453714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.466139in}{0.477868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.468384in}{0.458506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.470628in}{0.474867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472873in}{0.470220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.475118in}{0.455699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.477363in}{0.456570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.479608in}{0.453859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481853in}{0.456134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.484097in}{0.462572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.486342in}{0.458216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.488587in}{0.459571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.490832in}{0.460781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.493077in}{0.467074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.495321in}{0.462427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497566in}{0.453859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499811in}{0.446405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.502056in}{0.454198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.504301in}{0.463928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.506545in}{0.456715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.508790in}{0.453714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.511035in}{0.452698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.513280in}{0.451633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.515525in}{0.450132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.517769in}{0.452068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520014in}{0.458361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522259in}{0.460636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.524504in}{0.456134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.526749in}{0.453424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528994in}{0.455844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.531238in}{0.459281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.533483in}{0.454489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.535728in}{0.457006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537973in}{0.453569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.540218in}{0.452698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.542462in}{0.454779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.544707in}{0.454924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.546952in}{0.455989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549197in}{0.452988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.551442in}{0.454634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.553686in}{0.455360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.555931in}{0.453859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.558176in}{0.456570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.560421in}{0.456570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.562666in}{0.457635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.564910in}{0.455699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.567155in}{0.454343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.569400in}{0.459136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.571645in}{0.457345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.573890in}{0.459281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.576135in}{0.455989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578379in}{0.453714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.580624in}{0.457490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.582869in}{0.457780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.585114in}{0.456425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587359in}{0.460346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589603in}{0.459281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.591848in}{0.458361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.594093in}{0.459136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.596338in}{0.456425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.598583in}{0.453424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600827in}{0.429222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.603072in}{0.423074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.605317in}{0.426995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607562in}{0.424575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.609807in}{0.439677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.612052in}{0.439677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.614296in}{0.438806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.616541in}{0.441032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.618786in}{0.454779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.621031in}{0.472350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.623276in}{0.472640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.625520in}{0.469494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.627765in}{0.464847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.630010in}{0.463928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.632255in}{0.454779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.634500in}{0.458361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.636744in}{0.457006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.638989in}{0.456280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.641234in}{0.451342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.643479in}{0.453714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.645724in}{0.458361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647968in}{0.455844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.650213in}{0.456861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.652458in}{0.452988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.654703in}{0.455360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.656948in}{0.452214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.659193in}{0.455215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.661437in}{0.458071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.663682in}{0.453569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.665927in}{0.449697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.668172in}{0.453859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.670417in}{0.453714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.672661in}{0.455505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674906in}{0.450278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.677151in}{0.455215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.679396in}{0.452359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.681641in}{0.448680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.683885in}{0.453279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.686130in}{0.454198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.688375in}{0.453714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690620in}{0.454924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.692865in}{0.452359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.695109in}{0.452988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.697354in}{0.455360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.699599in}{0.455505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701844in}{0.455505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.704089in}{0.458700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.706334in}{0.452698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.708578in}{0.444614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.710823in}{0.444179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.713068in}{0.453569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.715313in}{0.456425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.717558in}{0.437450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.719802in}{0.431448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.722047in}{0.451197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.724292in}{0.469058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.726537in}{0.468284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.728782in}{0.467074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.731026in}{0.467994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.733271in}{0.472640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.735516in}{0.460636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737761in}{0.455505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.740006in}{0.467510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.742251in}{0.488420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744495in}{0.479369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.746740in}{0.463782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.748985in}{0.449842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.751230in}{0.445243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.753475in}{0.435369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.755719in}{0.437450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.757964in}{0.446889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.760209in}{0.443888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.762454in}{0.441032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.764699in}{0.439096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.766943in}{0.450423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.769188in}{0.460200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.771433in}{0.457199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.773678in}{0.453859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.775923in}{0.455844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.778167in}{0.449697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780412in}{0.447906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.782657in}{0.454924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784902in}{0.458845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787147in}{0.460491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.789392in}{0.452359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.791636in}{0.454005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.793881in}{0.455360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.796126in}{0.452214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.798371in}{0.455505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.800616in}{0.453569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.802860in}{0.454634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805105in}{0.450423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.807350in}{0.445389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.809595in}{0.455215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.811840in}{0.451778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.814084in}{0.452988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.816329in}{0.455070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.818574in}{0.452988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.820819in}{0.454489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.823064in}{0.452843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.825308in}{0.453424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.827553in}{0.452988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.829798in}{0.451488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.832043in}{0.454924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.834288in}{0.452988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.836533in}{0.454489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.838777in}{0.453714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.841022in}{0.457345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.843267in}{0.450423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.845512in}{0.452843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.847757in}{0.451342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.850001in}{0.452504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.852246in}{0.453279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854491in}{0.452214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.856736in}{0.454489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.858981in}{0.453424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.861225in}{0.453133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.863470in}{0.452068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.865715in}{0.452068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.867960in}{0.453569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.870205in}{0.455505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.872450in}{0.452988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.874694in}{0.454634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.876939in}{0.454005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879184in}{0.451633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.881429in}{0.452988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.883674in}{0.454634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.885918in}{0.456570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.888163in}{0.453424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.890408in}{0.451342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.892653in}{0.448825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.894898in}{0.452214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.897142in}{0.453279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.899387in}{0.454343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.901632in}{0.451923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.903877in}{0.452504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.906122in}{0.456861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.908366in}{0.454005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.910611in}{0.452359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.912856in}{0.453133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.915101in}{0.454489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.917346in}{0.453424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.919591in}{0.451778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.921835in}{0.455989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924080in}{0.451778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.926325in}{0.451633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.928570in}{0.452214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.930815in}{0.452698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.933059in}{0.454489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.935304in}{0.453859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.937549in}{0.455070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.939794in}{0.453424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942039in}{0.452988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.944283in}{0.456715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.946528in}{0.455844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.948773in}{0.452698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.951018in}{0.451004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.953263in}{0.451923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.955507in}{0.454634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.957752in}{0.452698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.959997in}{0.454489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.962242in}{0.450858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.964487in}{0.451923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.966732in}{0.450858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.968976in}{0.453714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971221in}{0.454634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.973466in}{0.454005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.975711in}{0.452988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.977956in}{0.451004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.980200in}{0.453859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.982445in}{0.453279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.984690in}{0.457490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.986935in}{0.454198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.989180in}{0.452698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.991424in}{0.455360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.993669in}{0.454489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.995914in}{0.453133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.998159in}{0.451342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.000404in}{0.456280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.002649in}{0.454343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.004893in}{0.449697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.007138in}{0.450423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.009383in}{0.456280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.011628in}{0.453424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.013873in}{0.451342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.016117in}{0.453279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.018362in}{0.454198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.020607in}{0.456134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.022852in}{0.452504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.025097in}{0.448341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.027341in}{0.453569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.029586in}{0.456425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.031831in}{0.457006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.034076in}{0.451778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036321in}{0.452068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.038565in}{0.452698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.040810in}{0.448825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.043055in}{0.452843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.045300in}{0.453424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.047545in}{0.452214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.049790in}{0.452068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052034in}{0.452359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054279in}{0.453133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056524in}{0.453133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.058769in}{0.450423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.061014in}{0.456134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.063258in}{0.453859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.065503in}{0.455070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.067748in}{0.452843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.069993in}{0.454198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.072238in}{0.454198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.074482in}{0.455989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.076727in}{0.455699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078972in}{0.454343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.081217in}{0.454198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.083462in}{0.450713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.085706in}{0.450568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.087951in}{0.454779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.090196in}{0.454005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092441in}{0.455070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.094686in}{0.453279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.096931in}{0.451923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.099175in}{0.452843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.101420in}{0.453569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.103665in}{0.452698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.105910in}{0.451197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.108155in}{0.454005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110399in}{0.453859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.112644in}{0.455360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.114889in}{0.453714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.117134in}{0.454779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.119379in}{0.453133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.121623in}{0.451923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.123868in}{0.453133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.126113in}{0.454779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.128358in}{0.455215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.130603in}{0.454489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.132848in}{0.452698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.135092in}{0.454634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.137337in}{0.452843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.139582in}{0.450132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.141827in}{0.449406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.144072in}{0.452359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.146316in}{0.454779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148561in}{0.454634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.150806in}{0.454005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.153051in}{0.454198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.155296in}{0.454198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.157540in}{0.453714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.159785in}{0.449842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.162030in}{0.454489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.164275in}{0.450568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.166520in}{0.453714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.168764in}{0.450713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.171009in}{0.453714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.173254in}{0.453424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.175499in}{0.452068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.177744in}{0.451488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.179989in}{0.452698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.182233in}{0.454343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.184478in}{0.455989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.186723in}{0.453569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.188968in}{0.453424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.191213in}{0.453424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.193457in}{0.456134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.195702in}{0.457199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.197947in}{0.451923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.200192in}{0.450423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.202437in}{0.454005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.204681in}{0.452359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.206926in}{0.456570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.209171in}{0.452214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.211416in}{0.452359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.213661in}{0.451197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.215905in}{0.452843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.218150in}{0.454343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.220395in}{0.453714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.222640in}{0.451923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.224885in}{0.448535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.227130in}{0.448971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.229374in}{0.452359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.231619in}{0.451342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.233864in}{0.452359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236109in}{0.456134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.238354in}{0.449842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.240598in}{0.453859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.242843in}{0.455505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.245088in}{0.452698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.247333in}{0.449987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.249578in}{0.452843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.251822in}{0.451633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.254067in}{0.452843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.256312in}{0.452068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.258557in}{0.455215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.260802in}{0.452068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.263047in}{0.454489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.265291in}{0.451197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.267536in}{0.455070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.269781in}{0.455215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.272026in}{0.453714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274271in}{0.456425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.276515in}{0.455360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.278760in}{0.452214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281005in}{0.453569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.283250in}{0.451488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.285495in}{0.454343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.287739in}{0.454634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289984in}{0.453279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.292229in}{0.450568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.294474in}{0.449116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.296719in}{0.455699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.298963in}{0.452988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.301208in}{0.452068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.303453in}{0.453569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.305698in}{0.455215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.307943in}{0.455360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.310188in}{0.452504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.312432in}{0.450713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.314677in}{0.453714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.316922in}{0.454489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.319167in}{0.454634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.321412in}{0.453133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.323656in}{0.454779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.325901in}{0.456134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.328146in}{0.453569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.330391in}{0.452843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.332636in}{0.452843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.334880in}{0.453424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.337125in}{0.451342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.339370in}{0.451778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.341615in}{0.451923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.343860in}{0.450713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.346104in}{0.450713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.348349in}{0.453424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.350594in}{0.454924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.352839in}{0.455215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.355084in}{0.454005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.357329in}{0.454924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.359573in}{0.454924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.361818in}{0.454924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.364063in}{0.455215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.366308in}{0.453133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.368553in}{0.453424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.370797in}{0.452068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.373042in}{0.451488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.375287in}{0.451778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.377532in}{0.453859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.379777in}{0.451197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.382021in}{0.455360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.384266in}{0.452359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.386511in}{0.453714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.388756in}{0.451488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.391001in}{0.453714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.393246in}{0.452988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.395490in}{0.452504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.397735in}{0.453279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.399980in}{0.456134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.402225in}{0.454198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.404470in}{0.454198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.406714in}{0.452843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.408959in}{0.452214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.411204in}{0.450713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.413449in}{0.452698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.415694in}{0.451342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.417938in}{0.455360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.420183in}{0.453279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.422428in}{0.451342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.424673in}{0.450858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.426918in}{0.451488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.429162in}{0.452504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.431407in}{0.449406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.433652in}{0.453279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.435897in}{0.451778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.438142in}{0.453279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.440387in}{0.453133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.442631in}{0.449697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.444876in}{0.455360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.447121in}{0.452698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.449366in}{0.456425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.451611in}{0.453569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.453855in}{0.452359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.456100in}{0.451778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.458345in}{0.452504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.460590in}{0.455699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.462835in}{0.449406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.465079in}{0.450713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.467324in}{0.454634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.469569in}{0.452359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.471814in}{0.452843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.474059in}{0.454779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476303in}{0.453279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.478548in}{0.451923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.480793in}{0.456715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.483038in}{0.453714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.485283in}{0.453714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.487528in}{0.452214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.489772in}{0.452698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.492017in}{0.453424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.494262in}{0.456861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.496507in}{0.454779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.498752in}{0.453133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.500996in}{0.450568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.503241in}{0.451923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.505486in}{0.451923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.507731in}{0.454343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.509976in}{0.451633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.512220in}{0.452504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.514465in}{0.452214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.516710in}{0.449842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.518955in}{0.452698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.521200in}{0.453714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.523445in}{0.452359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.525689in}{0.452843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.527934in}{0.452504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.530179in}{0.452698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532424in}{0.454343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.534669in}{0.454924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.536913in}{0.453133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.539158in}{0.452359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.541403in}{0.454924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.543648in}{0.453133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.545893in}{0.453279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.548137in}{0.451778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550382in}{0.455070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.552627in}{0.455215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.554872in}{0.452698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557117in}{0.454005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.559361in}{0.452359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.561606in}{0.454634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.563851in}{0.452988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.566096in}{0.454343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.568341in}{0.451633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.570586in}{0.454779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.572830in}{0.456570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.575075in}{0.451197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.577320in}{0.450423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.579565in}{0.453859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.581810in}{0.455360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.584054in}{0.456861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.586299in}{0.452359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.588544in}{0.455699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.590789in}{0.453424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.593034in}{0.452988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.595278in}{0.453133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.597523in}{0.455699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.599768in}{0.451197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.602013in}{0.453859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.604258in}{0.454779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.606502in}{0.450132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.608747in}{0.452359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.610992in}{0.455215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.613237in}{0.452068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615482in}{0.452988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.617727in}{0.453569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.619971in}{0.454634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.622216in}{0.451633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.624461in}{0.456280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626706in}{0.452359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.628951in}{0.452359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.631195in}{0.454779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.633440in}{0.453133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.635685in}{0.454489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.637930in}{0.453279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.640175in}{0.450423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.642419in}{0.452068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644664in}{0.450713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.646909in}{0.452698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.649154in}{0.452359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.651399in}{0.454924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.653644in}{0.452988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.655888in}{0.451004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.658133in}{0.453859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.660378in}{0.452068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.662623in}{0.451633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.664868in}{0.453279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.667112in}{0.454343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.669357in}{0.449551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.671602in}{0.453279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.673847in}{0.453424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.676092in}{0.453859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.678336in}{0.452359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.680581in}{0.452698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.682826in}{0.451923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.685071in}{0.453133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.687316in}{0.450568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689560in}{0.452214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.691805in}{0.450858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.694050in}{0.449697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.696295in}{0.453279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.698540in}{0.453859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.700785in}{0.452698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.703029in}{0.455070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.705274in}{0.454198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.707519in}{0.450858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.709764in}{0.451923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.712009in}{0.452988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.714253in}{0.452504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.716498in}{0.450278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.718743in}{0.452843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.720988in}{0.452988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.723233in}{0.452504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.725477in}{0.452698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.727722in}{0.452698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.729967in}{0.451488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.732212in}{0.453714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.734457in}{0.452359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.736701in}{0.454779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.738946in}{0.448971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.741191in}{0.451633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.743436in}{0.455505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.745681in}{0.453279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.747926in}{0.451923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.750170in}{0.453714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.752415in}{0.450568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.754660in}{0.453279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.756905in}{0.452214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.759150in}{0.454343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.761394in}{0.452214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.763639in}{0.454198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.765884in}{0.453859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.768129in}{0.450713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.770374in}{0.452698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.772618in}{0.455360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.774863in}{0.452068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.777108in}{0.451197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.779353in}{0.455070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.781598in}{0.454343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.783843in}{0.450278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786087in}{0.451633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.788332in}{0.452359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.790577in}{0.452068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.792822in}{0.452359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.795067in}{0.449987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.797311in}{0.452068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.799556in}{0.453424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.801801in}{0.455844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.804046in}{0.452698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.806291in}{0.453133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.808535in}{0.451197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.810780in}{0.452214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.813025in}{0.452068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.815270in}{0.452214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.817515in}{0.454779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.819759in}{0.457199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.822004in}{0.455505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.824249in}{0.451488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.826494in}{0.455360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.828739in}{0.455844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.830984in}{0.451342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833228in}{0.453424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.835473in}{0.451778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.837718in}{0.453424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.839963in}{0.452214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.842208in}{0.452504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.844452in}{0.451004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846697in}{0.453424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.848942in}{0.454198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.851187in}{0.450278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.853432in}{0.451197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.855676in}{0.451004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.857921in}{0.454343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.860166in}{0.452504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862411in}{0.452698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.864656in}{0.452988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.866900in}{0.454489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.869145in}{0.450713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.871390in}{0.455070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.873635in}{0.451778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875880in}{0.453714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.878125in}{0.452068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.880369in}{0.453133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.882614in}{0.450858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.884859in}{0.452359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.887104in}{0.450858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.889349in}{0.450858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.891593in}{0.448680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.893838in}{0.454005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.896083in}{0.451342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.898328in}{0.453424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.900573in}{0.452988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.902817in}{0.453279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.905062in}{0.451342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.907307in}{0.452843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.909552in}{0.453859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.911797in}{0.452988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.914042in}{0.451197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.916286in}{0.453859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.918531in}{0.451004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.920776in}{0.453859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.923021in}{0.454343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.925266in}{0.450858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.927510in}{0.453279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.929755in}{0.452214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.932000in}{0.454005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.934245in}{0.454489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.936490in}{0.454489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.938734in}{0.451778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.940979in}{0.452843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.943224in}{0.453859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.945469in}{0.452843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.947714in}{0.450858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.949958in}{0.451633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952203in}{0.453279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.954448in}{0.452068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.956693in}{0.454343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.958938in}{0.452698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.961183in}{0.453279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.963427in}{0.451342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.965672in}{0.451923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.967917in}{0.454924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.970162in}{0.452698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972407in}{0.455360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.974651in}{0.451778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.976896in}{0.450713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.979141in}{0.454489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.981386in}{0.451778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.983631in}{0.452843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.985875in}{0.451633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.988120in}{0.453424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.990365in}{0.451778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.992610in}{0.452214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.994855in}{0.448825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.997099in}{0.449987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.999344in}{0.453714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.001589in}{0.453859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.003834in}{0.452504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.006079in}{0.452214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008324in}{0.452988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.010568in}{0.452214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.012813in}{0.451633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.015058in}{0.453714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.017303in}{0.453714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.019548in}{0.453279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.021792in}{0.452068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.024037in}{0.454005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.026282in}{0.453133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.028527in}{0.456570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.030772in}{0.453714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.033016in}{0.451197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.035261in}{0.452068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037506in}{0.453279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039751in}{0.454634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.041996in}{0.452359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.044241in}{0.452698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.046485in}{0.452698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.048730in}{0.454198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.050975in}{0.452988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.053220in}{0.450568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.055465in}{0.452214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.057709in}{0.454779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.059954in}{0.451197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.062199in}{0.455215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.064444in}{0.452359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.066689in}{0.452988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.068933in}{0.452504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.071178in}{0.452504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.073423in}{0.453424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075668in}{0.454005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.077913in}{0.453569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.080157in}{0.452504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.082402in}{0.450568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.084647in}{0.451488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.086892in}{0.450713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.089137in}{0.452359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.091382in}{0.450278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.093626in}{0.450568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.095871in}{0.452214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.098116in}{0.453133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.100361in}{0.451633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.102606in}{0.454634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.104850in}{0.451923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.107095in}{0.450858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.109340in}{0.453714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.111585in}{0.454005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.113830in}{0.454005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.116074in}{0.453279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.118319in}{0.454634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.120564in}{0.451778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.122809in}{0.455844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125054in}{0.451342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.127298in}{0.450568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.129543in}{0.451197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131788in}{0.453133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.134033in}{0.452843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.136278in}{0.453133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.138523in}{0.451342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.140767in}{0.451197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.143012in}{0.451923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.145257in}{0.449551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.147502in}{0.452068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.149747in}{0.452698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.151991in}{0.453714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.154236in}{0.451342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.156481in}{0.451778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.158726in}{0.451488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.160971in}{0.457199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.163215in}{0.451778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.165460in}{0.452214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.167705in}{0.453133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.169950in}{0.451197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.172195in}{0.452698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.174440in}{0.453714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.176684in}{0.452504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.178929in}{0.454489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.181174in}{0.448680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.183419in}{0.455505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.185664in}{0.453859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.187908in}{0.452843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.190153in}{0.456425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.192398in}{0.453424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.194643in}{0.452214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.196888in}{0.451778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.199132in}{0.453424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.201377in}{0.452698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.203622in}{0.451778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.205867in}{0.455505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.208112in}{0.453859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.210356in}{0.453133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.212601in}{0.452214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.214846in}{0.454924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.217091in}{0.453424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.219336in}{0.453714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.221581in}{0.452068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.223825in}{0.454924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226070in}{0.454198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.228315in}{0.451488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.230560in}{0.454198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.232805in}{0.452988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.235049in}{0.453133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.237294in}{0.452359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239539in}{0.454198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.241784in}{0.453424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.244029in}{0.454005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.246273in}{0.452988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.248518in}{0.453714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.250763in}{0.453133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.253008in}{0.452988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.255253in}{0.452359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.257497in}{0.454634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.259742in}{0.450713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.261987in}{0.452504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.264232in}{0.452214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.266477in}{0.453133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.268722in}{0.455360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.270966in}{0.452988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.273211in}{0.453279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.275456in}{0.454779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.277701in}{0.450858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.279946in}{0.452988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.282190in}{0.453133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.284435in}{0.452843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.286680in}{0.452988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.288925in}{0.453424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.291170in}{0.449697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.293414in}{0.454198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.295659in}{0.452843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.297904in}{0.455215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.300149in}{0.450423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.302394in}{0.452843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.304639in}{0.453424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.306883in}{0.453133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.309128in}{0.451923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.311373in}{0.454924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.313618in}{0.451633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.315863in}{0.455844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.318107in}{0.452843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.320352in}{0.452068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.322597in}{0.453133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.324842in}{0.453133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.327087in}{0.451342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.329331in}{0.451004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.331576in}{0.456134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.333821in}{0.452504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.336066in}{0.448971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.338311in}{0.453859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.340555in}{0.452843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.342800in}{0.452843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.345045in}{0.453714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.347290in}{0.452698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.349535in}{0.453279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.351780in}{0.454005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.354024in}{0.454779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.356269in}{0.452214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.358514in}{0.452988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.360759in}{0.452214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.363004in}{0.451633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.365248in}{0.450423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.367493in}{0.451923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.369738in}{0.452504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.371983in}{0.453859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.374228in}{0.450713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.376472in}{0.454779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.378717in}{0.454924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.380962in}{0.453133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.383207in}{0.452359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.385452in}{0.452988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.387696in}{0.455215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.389941in}{0.453424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.392186in}{0.454198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.394431in}{0.452988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.396676in}{0.450568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.398921in}{0.451923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.401165in}{0.453714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.403410in}{0.454198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.405655in}{0.451342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.407900in}{0.454343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.410145in}{0.454924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.412389in}{0.454198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.414634in}{0.453569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.416879in}{0.452359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.419124in}{0.455699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.421369in}{0.453714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.423613in}{0.454343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.425858in}{0.452068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.428103in}{0.452988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.430348in}{0.453279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.432593in}{0.451633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.434838in}{0.454005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.437082in}{0.451633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.439327in}{0.453569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.441572in}{0.451004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.443817in}{0.452988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.446062in}{0.453569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.448306in}{0.452504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.450551in}{0.453714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.452796in}{0.453424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.455041in}{0.452843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.457286in}{0.455360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.459530in}{0.454005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.461775in}{0.449697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464020in}{0.453424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.466265in}{0.454779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.468510in}{0.453859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.470754in}{0.454489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.472999in}{0.449697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.475244in}{0.454198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.477489in}{0.452698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.479734in}{0.453714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.481979in}{0.453714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.484223in}{0.454489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.486468in}{0.451923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.488713in}{0.455215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.490958in}{0.453279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.493203in}{0.453714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.495447in}{0.450858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.497692in}{0.452214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.499937in}{0.452359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.502182in}{0.451488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.504427in}{0.452068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.506671in}{0.452843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.508916in}{0.452988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.511161in}{0.453859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.513406in}{0.453714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.515651in}{0.451342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.517895in}{0.452504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.520140in}{0.450278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.522385in}{0.453569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.524630in}{0.453279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.526875in}{0.453424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.529120in}{0.453859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.531364in}{0.454005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.533609in}{0.451633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.535854in}{0.451923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.538099in}{0.452698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.540344in}{0.452504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.542588in}{0.452359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.544833in}{0.448825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.547078in}{0.451004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549323in}{0.453569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.551568in}{0.454489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.553812in}{0.453279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556057in}{0.454634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.558302in}{0.453569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.560547in}{0.454634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.562792in}{0.454634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.565037in}{0.449987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.567281in}{0.452214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569526in}{0.453424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.571771in}{0.452843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574016in}{0.451923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.576261in}{0.452504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.578505in}{0.452504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.580750in}{0.453714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.582995in}{0.453279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.585240in}{0.453279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.587485in}{0.453424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.589729in}{0.450858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591974in}{0.451778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.594219in}{0.449987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.596464in}{0.452504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.598709in}{0.453859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600953in}{0.451923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.603198in}{0.452698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.605443in}{0.451197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.607688in}{0.456570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.609933in}{0.455215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.612178in}{0.451004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.614422in}{0.454634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.616667in}{0.455360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.618912in}{0.454005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.621157in}{0.451004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.623402in}{0.452359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.625646in}{0.454005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.627891in}{0.455360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.630136in}{0.453424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.632381in}{0.452359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634626in}{0.456280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.636870in}{0.452359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.639115in}{0.455699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641360in}{0.454634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.643605in}{0.455989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.645850in}{0.454198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.648094in}{0.454198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.650339in}{0.453424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.652584in}{0.451004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.654829in}{0.454198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.657074in}{0.451342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.659319in}{0.452359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.661563in}{0.454489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663808in}{0.454198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.666053in}{0.455215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.668298in}{0.451004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.670543in}{0.454198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.672787in}{0.453859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.675032in}{0.451923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.677277in}{0.450568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.679522in}{0.453424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.681767in}{0.453424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.684011in}{0.452988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.686256in}{0.453279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.688501in}{0.455505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.690746in}{0.455360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.692991in}{0.451004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.695236in}{0.455844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.697480in}{0.455505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.699725in}{0.452068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.701970in}{0.453714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.704215in}{0.450278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.706460in}{0.452698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.708704in}{0.453859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.710949in}{0.452988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.713194in}{0.453569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.715439in}{0.452988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.717684in}{0.452698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.719928in}{0.453714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722173in}{0.454198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.724418in}{0.450568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.726663in}{0.453859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.728908in}{0.454005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.731152in}{0.454779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.733397in}{0.455360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.735642in}{0.454489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.737887in}{0.452214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.740132in}{0.452214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.742377in}{0.454489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.744621in}{0.451778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.746866in}{0.453714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.749111in}{0.452214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.751356in}{0.451488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.753601in}{0.450568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.755845in}{0.453569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.758090in}{0.454634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.760335in}{0.452988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.762580in}{0.451633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.764825in}{0.454005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.767069in}{0.454489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.769314in}{0.450568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.771559in}{0.453714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.773804in}{0.452843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.776049in}{0.451004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.778293in}{0.453133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.780538in}{0.452359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.782783in}{0.453569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.785028in}{0.454005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.787273in}{0.452068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.789518in}{0.453279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791762in}{0.450858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.794007in}{0.452214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.796252in}{0.454779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.798497in}{0.452504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.800742in}{0.452068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.802986in}{0.453569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.805231in}{0.452214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.807476in}{0.454489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.809721in}{0.452698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.811966in}{0.451342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.814210in}{0.452504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.816455in}{0.455505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.818700in}{0.452988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.820945in}{0.452843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.823190in}{0.452359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.825435in}{0.453569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.827679in}{0.452068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.829924in}{0.451923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.832169in}{0.452504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.834414in}{0.453859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.836659in}{0.451778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.838903in}{0.453714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841148in}{0.454634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.843393in}{0.455215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.845638in}{0.454489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.847883in}{0.453133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.850127in}{0.450858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852372in}{0.454779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.854617in}{0.452988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.856862in}{0.451923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.859107in}{0.452843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.861351in}{0.454489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.863596in}{0.455989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.865841in}{0.457345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.868086in}{0.454489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.870331in}{0.448341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.872576in}{0.457345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.874820in}{0.452843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.877065in}{0.452359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.879310in}{0.454198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.881555in}{0.455070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.883800in}{0.454005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.886044in}{0.455360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.888289in}{0.452068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.890534in}{0.453714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.892779in}{0.454198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.895024in}{0.453133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.897268in}{0.452504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.899513in}{0.455699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.901758in}{0.454924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.904003in}{0.454343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.906248in}{0.456570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.908492in}{0.450858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.910737in}{0.453424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.912982in}{0.449987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.915227in}{0.454779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.917472in}{0.453279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.919717in}{0.455215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.921961in}{0.451778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.924206in}{0.454005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.926451in}{0.453424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.928696in}{0.455070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930941in}{0.453714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.933185in}{0.448680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.935430in}{0.453424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.937675in}{0.454779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.939920in}{0.454198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.942165in}{0.454198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.944409in}{0.451778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.946654in}{0.452214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.948899in}{0.452988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.951144in}{0.450568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.953389in}{0.452359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.955634in}{0.450278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.957878in}{0.456570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.960123in}{0.452698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.962368in}{0.453569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.964613in}{0.454198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.966858in}{0.453859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.969102in}{0.451004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.971347in}{0.455360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.973592in}{0.455070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.975837in}{0.454634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.978082in}{0.451488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.980326in}{0.452698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.982571in}{0.452504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.984816in}{0.453569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.987061in}{0.452698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.989306in}{0.450568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.991550in}{0.454924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.993795in}{0.453424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.996040in}{0.452843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.998285in}{0.454489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.000530in}{0.452359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.002775in}{0.453424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005019in}{0.455699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.007264in}{0.455070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.009509in}{0.453569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.011754in}{0.450423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.013999in}{0.454198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.016243in}{0.451488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.018488in}{0.452698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020733in}{0.452068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.022978in}{0.454198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.025223in}{0.454343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.027467in}{0.454779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.029712in}{0.451633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.031957in}{0.454343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.034202in}{0.454343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.036447in}{0.453279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.038691in}{0.451197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.040936in}{0.453569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.043181in}{0.451778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.045426in}{0.453279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.047671in}{0.454343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.049916in}{0.452068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.052160in}{0.452214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.054405in}{0.454343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.056650in}{0.451778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.058895in}{0.455699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.061140in}{0.451004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.063384in}{0.453424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.065629in}{0.453279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.067874in}{0.451197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.070119in}{0.452359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.072364in}{0.452988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.074608in}{0.454343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.076853in}{0.454343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.079098in}{0.452843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.081343in}{0.453424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.083588in}{0.452843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.085833in}{0.454489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.088077in}{0.452843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.090322in}{0.454198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.092567in}{0.453569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.094812in}{0.453714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.097057in}{0.454005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.099301in}{0.451342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.101546in}{0.457490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.103791in}{0.453714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106036in}{0.453133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.108281in}{0.454198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.110525in}{0.454005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.112770in}{0.454005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.115015in}{0.455215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.117260in}{0.454634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119505in}{0.452988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.121749in}{0.453279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.123994in}{0.456134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.126239in}{0.452359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.128484in}{0.451923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.130729in}{0.451923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.132974in}{0.453859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.135218in}{0.451197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.137463in}{0.457345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.139708in}{0.454198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.141953in}{0.454779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.144198in}{0.451488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.146442in}{0.453133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.148687in}{0.452068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.150932in}{0.453714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.153177in}{0.452359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.155422in}{0.454924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.157666in}{0.452988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.159911in}{0.455505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.162156in}{0.455215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.164401in}{0.455505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.166646in}{0.453133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.168890in}{0.454779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.171135in}{0.452359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.173380in}{0.452359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.175625in}{0.456280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.177870in}{0.454924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.180115in}{0.454198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.182359in}{0.451923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.184604in}{0.451923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.186849in}{0.456570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.189094in}{0.451633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.191339in}{0.454343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.193583in}{0.450423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.195828in}{0.452698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198073in}{0.454924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.200318in}{0.453569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.202563in}{0.452843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.204807in}{0.452504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.207052in}{0.451923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.209297in}{0.451197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.211542in}{0.455215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.213787in}{0.450278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216032in}{0.455699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.218276in}{0.453279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.220521in}{0.453279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.222766in}{0.454489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.225011in}{0.452214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.227256in}{0.450278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.229500in}{0.450132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.231745in}{0.454489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.233990in}{0.452698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.236235in}{0.454005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238480in}{0.453859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.240724in}{0.453424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.242969in}{0.452698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.245214in}{0.454005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.247459in}{0.452359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.249704in}{0.454198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.251948in}{0.454924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.254193in}{0.451923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256438in}{0.453133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258683in}{0.452988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260928in}{0.452504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.263173in}{0.456134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.265417in}{0.455699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.267662in}{0.452359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.269907in}{0.455215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.272152in}{0.455215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.274397in}{0.449842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.276641in}{0.451923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.278886in}{0.454779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.281131in}{0.452843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.283376in}{0.451633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.285621in}{0.454005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287865in}{0.453424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.290110in}{0.454198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.292355in}{0.455989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.294600in}{0.456280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.296845in}{0.450713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.299089in}{0.456134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.301334in}{0.454489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.303579in}{0.455360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.305824in}{0.451197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.308069in}{0.454005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.310314in}{0.455360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.312558in}{0.457199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.314803in}{0.453859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.317048in}{0.454924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.319293in}{0.451633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.321538in}{0.456715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.323782in}{0.456861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.326027in}{0.453714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.328272in}{0.454489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.330517in}{0.455844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.332762in}{0.454198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.335006in}{0.455699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.337251in}{0.454634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.339496in}{0.453569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.341741in}{0.453279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.343986in}{0.456425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.346231in}{0.453424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.348475in}{0.451923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.350720in}{0.451923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.352965in}{0.452359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.355210in}{0.453279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.357455in}{0.455070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.359699in}{0.454198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.361944in}{0.451342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.364189in}{0.453714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.366434in}{0.454924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.368679in}{0.454779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.370923in}{0.451923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.373168in}{0.451778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.375413in}{0.454343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.377658in}{0.457006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.379903in}{0.451488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.382147in}{0.453133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.384392in}{0.452214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.386637in}{0.454634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.388882in}{0.452504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.391127in}{0.450132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.393372in}{0.454343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.395616in}{0.451633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.397861in}{0.454634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.400106in}{0.451923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.402351in}{0.455989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.404596in}{0.455215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.406840in}{0.453424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.409085in}{0.451197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.411330in}{0.454198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.413575in}{0.453133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.415820in}{0.452504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.418064in}{0.451004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.420309in}{0.453859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.422554in}{0.452843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.424799in}{0.452068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.427044in}{0.452843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.429288in}{0.456425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.431533in}{0.454005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.433778in}{0.454634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.436023in}{0.451778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.438268in}{0.450858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.440513in}{0.453714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.442757in}{0.451778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.445002in}{0.453279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.447247in}{0.454343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.449492in}{0.453279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.451737in}{0.451488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.453981in}{0.453133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.456226in}{0.452214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.458471in}{0.451197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.460716in}{0.453279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.462961in}{0.453279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.465205in}{0.454489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467450in}{0.452698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469695in}{0.451633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.471940in}{0.455505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.474185in}{0.454005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.476430in}{0.455215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.478674in}{0.454343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.480919in}{0.452504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.483164in}{0.451923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.485409in}{0.451342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.487654in}{0.451923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.489898in}{0.453714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492143in}{0.453859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.494388in}{0.452068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.496633in}{0.453133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.498878in}{0.453279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.501122in}{0.453714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.503367in}{0.455699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.505612in}{0.454924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.507857in}{0.455699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.510102in}{0.453569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.512346in}{0.452504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.514591in}{0.452359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.516836in}{0.453133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.519081in}{0.451923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.521326in}{0.453279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.523571in}{0.451342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.525815in}{0.450713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.528060in}{0.474577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.530305in}{0.664806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.532550in}{0.950538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.534795in}{1.070630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.537039in}{1.041200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.539284in}{0.959203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.541529in}{0.874495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.543774in}{0.773716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.546019in}{0.711904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.548263in}{0.721778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.550508in}{0.696221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.552753in}{0.598879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.554998in}{0.499650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.557243in}{0.461701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.559487in}{0.457006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.561732in}{0.478497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.563977in}{0.459716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.566222in}{0.476368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.568467in}{0.470075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.570712in}{0.456861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.572956in}{0.459571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.575201in}{0.457345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.577446in}{0.458506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579691in}{0.460927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.581936in}{0.458361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.584180in}{0.457780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.586425in}{0.462717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.588670in}{0.466493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.590915in}{0.459716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.593160in}{0.449551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.595404in}{0.445389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.597649in}{0.455844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.599894in}{0.463347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.602139in}{0.454198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.604384in}{0.453424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.606629in}{0.452988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.608873in}{0.448535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.611118in}{0.444905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.613363in}{0.454489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.615608in}{0.461991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.617853in}{0.459716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.620097in}{0.455215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.622342in}{0.451778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.624587in}{0.455070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.626832in}{0.455215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.629077in}{0.454343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.631321in}{0.455699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.633566in}{0.452359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.635811in}{0.457345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.638056in}{0.455844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.640301in}{0.456861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.642545in}{0.451004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644790in}{0.453133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.647035in}{0.453424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.649280in}{0.455844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.651525in}{0.454924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.653770in}{0.455215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.656014in}{0.455360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.658259in}{0.457635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.660504in}{0.455989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.662749in}{0.455215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.664994in}{0.455215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.667238in}{0.456280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.669483in}{0.455360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.671728in}{0.456134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.673973in}{0.454005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.676218in}{0.458845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.678462in}{0.456570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.680707in}{0.458506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.682952in}{0.457345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.685197in}{0.459716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.687442in}{0.461362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.689686in}{0.457490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.691931in}{0.459426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.694176in}{0.452504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.696421in}{0.430432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.698666in}{0.424139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.700911in}{0.428011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.703155in}{0.428786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.705400in}{0.437886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.707645in}{0.435078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.709890in}{0.438515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.712135in}{0.444179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.714379in}{0.455844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.716624in}{0.474141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.718869in}{0.473366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.721114in}{0.469639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.723359in}{0.467219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.725603in}{0.461507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.727848in}{0.453424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.730093in}{0.458990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.732338in}{0.457006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.734583in}{0.456134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736828in}{0.454489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.739072in}{0.454489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.741317in}{0.461362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.743562in}{0.455070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.745807in}{0.456280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.748052in}{0.453279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.750296in}{0.456134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.752541in}{0.452214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.754786in}{0.456570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.757031in}{0.457345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.759276in}{0.450568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.761520in}{0.453569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.763765in}{0.453279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.766010in}{0.456715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.768255in}{0.455070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.770500in}{0.453569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.772744in}{0.460491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.774989in}{0.450423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.777234in}{0.449987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.779479in}{0.452988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.781724in}{0.454634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.783969in}{0.455505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.786213in}{0.454489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.788458in}{0.451342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.790703in}{0.451923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.792948in}{0.452843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.795193in}{0.451197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.797437in}{0.458990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.799682in}{0.457490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.801927in}{0.451633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.804172in}{0.444905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.806417in}{0.445824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.808661in}{0.453569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.810906in}{0.452068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.813151in}{0.434159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.815396in}{0.431932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.817641in}{0.450713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.819885in}{0.469494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.822130in}{0.469204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.824375in}{0.467994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.826620in}{0.468720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.828865in}{0.468284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.831110in}{0.458216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.833354in}{0.457780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.835599in}{0.470704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.837844in}{0.487791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.840089in}{0.473996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.842334in}{0.457490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.844578in}{0.448051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.846823in}{0.447325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.849068in}{0.434740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.851313in}{0.440451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.853558in}{0.444759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.855802in}{0.447906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.858047in}{0.438660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.860292in}{0.440597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.862537in}{0.452214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.864782in}{0.458845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.867027in}{0.457490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.869271in}{0.450423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.871516in}{0.454634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.873761in}{0.449697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.876006in}{0.450568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.878251in}{0.452988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.880495in}{0.456570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.882740in}{0.458990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.884985in}{0.454343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.887230in}{0.452698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.889475in}{0.455989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.891719in}{0.452504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893964in}{0.455699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.896209in}{0.458990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.898454in}{0.453133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.900699in}{0.453569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.902943in}{0.450568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.905188in}{0.452988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.907433in}{0.452068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.909678in}{0.451342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.911923in}{0.451004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.914168in}{0.453859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.916412in}{0.452843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.918657in}{0.454198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.920902in}{0.455989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.923147in}{0.453859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.925392in}{0.454198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.927636in}{0.452214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.929881in}{0.455215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.932126in}{0.453714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.934371in}{0.454634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.936616in}{0.455989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.938860in}{0.452504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.941105in}{0.453133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.943350in}{0.452843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.945595in}{0.452988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.947840in}{0.454779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.950084in}{0.452214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.952329in}{0.453424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.954574in}{0.454924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.956819in}{0.452359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.959064in}{0.454005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.961309in}{0.453569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.963553in}{0.454198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.965798in}{0.451004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.968043in}{0.457006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.970288in}{0.454779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.972533in}{0.451488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.974777in}{0.451197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.977022in}{0.453714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.979267in}{0.454489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.981512in}{0.453424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.983757in}{0.450132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.986001in}{0.451633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.988246in}{0.451778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.990491in}{0.451342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.992736in}{0.450858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.994981in}{0.452068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.997226in}{0.455505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.999470in}{0.454343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.001715in}{0.459136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.003960in}{0.454489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.006205in}{0.453859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.008450in}{0.452843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.010694in}{0.451633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.012939in}{0.453859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.015184in}{0.451197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.017429in}{0.451778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.019674in}{0.452214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.021918in}{0.451004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.024163in}{0.452698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.026408in}{0.453714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.028653in}{0.455989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.030898in}{0.452698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.033142in}{0.453133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.035387in}{0.452988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.037632in}{0.452504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.039877in}{0.453133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.042122in}{0.455215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.044367in}{0.450278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.046611in}{0.454343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.048856in}{0.453424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051101in}{0.453859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561480in}{0.390696in}}%
\pgfpathlineto{\pgfqpoint{0.561480in}{1.103008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.048908in}{0.390696in}}%
\pgfpathlineto{\pgfqpoint{5.048908in}{1.103008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561480in}{0.390696in}}%
\pgfpathlineto{\pgfqpoint{5.048908in}{0.390696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561480in}{1.103008in}}%
\pgfpathlineto{\pgfqpoint{5.048908in}{1.103008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.619383in,y=1.071555in,left,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textbf{e)}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.574803in,y=3.636620in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}14-W, 0.48-\textmu J, 29-MHz KLM cavity}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/f42plates.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage[detect-all,locale=DE]{siunitx}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSans.ttf}[Path=\detokenize{/usr/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/usr/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSans.ttf}[Path=\detokenize{/usr/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.149606in}{3.182699in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.149606in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.149606in}{3.182699in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.182699in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488790in}{2.000920in}}%
\pgfpathlineto{\pgfqpoint{2.455995in}{2.000920in}}%
\pgfpathlineto{\pgfqpoint{2.455995in}{2.902493in}}%
\pgfpathlineto{\pgfqpoint{0.488790in}{2.902493in}}%
\pgfpathlineto{\pgfqpoint{0.488790in}{2.000920in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488790in}{2.000920in}}{\pgfqpoint{1.967205in}{0.901573in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.769820in}{2.000920in}}%
\pgfpathlineto{\pgfqpoint{0.769820in}{2.902493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769820in}{2.000920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.769820in,y=1.903698in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488790in}{2.000920in}}{\pgfqpoint{1.967205in}{0.901573in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.331878in}{2.000920in}}%
\pgfpathlineto{\pgfqpoint{1.331878in}{2.902493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.331878in}{2.000920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.331878in,y=1.903698in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488790in}{2.000920in}}{\pgfqpoint{1.967205in}{0.901573in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.893937in}{2.000920in}}%
\pgfpathlineto{\pgfqpoint{1.893937in}{2.902493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.893937in}{2.000920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.893937in,y=1.903698in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488790in}{2.000920in}}{\pgfqpoint{1.967205in}{0.901573in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455995in}{2.000920in}}%
\pgfpathlineto{\pgfqpoint{2.455995in}{2.902493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.455995in}{2.000920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.455995in,y=1.903698in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{80}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.472393in,y=1.750018in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Incident pump power, W}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488790in}{2.000920in}}{\pgfqpoint{1.967205in}{0.901573in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488790in}{2.000920in}}%
\pgfpathlineto{\pgfqpoint{2.455995in}{2.000920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.488790in}{2.000920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.332540in, y=1.962658in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488790in}{2.000920in}}{\pgfqpoint{1.967205in}{0.901573in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488790in}{2.274124in}}%
\pgfpathlineto{\pgfqpoint{2.455995in}{2.274124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.488790in}{2.274124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.332540in, y=2.235862in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488790in}{2.000920in}}{\pgfqpoint{1.967205in}{0.901573in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488790in}{2.547328in}}%
\pgfpathlineto{\pgfqpoint{2.455995in}{2.547328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.488790in}{2.547328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273511in, y=2.509066in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488790in}{2.000920in}}{\pgfqpoint{1.967205in}{0.901573in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488790in}{2.820532in}}%
\pgfpathlineto{\pgfqpoint{2.455995in}{2.820532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.488790in}{2.820532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273511in, y=2.782270in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{15}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.217955in,y=2.451707in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Output power, W}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488790in}{2.000920in}}{\pgfqpoint{1.967205in}{0.901573in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.693247in}{2.043418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.824372in}{2.055561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.955497in}{2.061632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086622in}{2.068917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488790in}{2.000920in}}{\pgfqpoint{1.967205in}{0.901573in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.021060in}{2.117487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.217747in}{2.124772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.348872in}{2.128415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488790in}{2.000920in}}{\pgfqpoint{1.967205in}{0.901573in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.283310in}{2.160593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.611122in}{2.170914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.611122in}{2.201270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.135622in}{2.225554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488790in}{2.000920in}}{\pgfqpoint{1.967205in}{0.901573in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.676684in}{2.219483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.873372in}{2.243768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488790in}{2.000920in}}%
\pgfpathlineto{\pgfqpoint{0.488790in}{2.902493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455995in}{2.000920in}}%
\pgfpathlineto{\pgfqpoint{2.455995in}{2.902493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488790in}{2.000920in}}%
\pgfpathlineto{\pgfqpoint{2.455995in}{2.000920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488790in}{2.902493in}}%
\pgfpathlineto{\pgfqpoint{2.455995in}{2.902493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.472393in,y=2.985826in,,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4-mm YAG}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547124in}{2.371027in}}%
\pgfpathlineto{\pgfqpoint{1.167870in}{2.371027in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.184537in}{2.371027in}}{\pgfqpoint{1.184537in}{2.387694in}}%
\pgfpathlineto{\pgfqpoint{1.184537in}{2.844160in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.184537in}{2.860826in}}{\pgfqpoint{1.167870in}{2.860826in}}%
\pgfpathlineto{\pgfqpoint{0.547124in}{2.860826in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.530457in}{2.860826in}}{\pgfqpoint{0.530457in}{2.844160in}}%
\pgfpathlineto{\pgfqpoint{0.530457in}{2.387694in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.530457in}{2.371027in}}{\pgfqpoint{0.547124in}{2.371027in}}%
\pgfpathlineto{\pgfqpoint{0.547124in}{2.371027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.647124in}{2.798326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.797124in,y=2.769160in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1-\% OC}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.647124in}{2.682127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.797124in,y=2.652960in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2-\% OC}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.647124in}{2.565927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.797124in,y=2.536760in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3-\% OC}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.647124in}{2.449727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.797124in,y=2.420560in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4-\% OC}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003594in}{2.000920in}}%
\pgfpathlineto{\pgfqpoint{4.970798in}{2.000920in}}%
\pgfpathlineto{\pgfqpoint{4.970798in}{2.902493in}}%
\pgfpathlineto{\pgfqpoint{3.003594in}{2.902493in}}%
\pgfpathlineto{\pgfqpoint{3.003594in}{2.000920in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.003594in}{2.000920in}}{\pgfqpoint{1.967205in}{0.901573in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.284623in}{2.000920in}}%
\pgfpathlineto{\pgfqpoint{3.284623in}{2.902493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.284623in}{2.000920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.284623in,y=1.903698in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.003594in}{2.000920in}}{\pgfqpoint{1.967205in}{0.901573in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.846681in}{2.000920in}}%
\pgfpathlineto{\pgfqpoint{3.846681in}{2.902493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.846681in}{2.000920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.846681in,y=1.903698in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.003594in}{2.000920in}}{\pgfqpoint{1.967205in}{0.901573in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.408740in}{2.000920in}}%
\pgfpathlineto{\pgfqpoint{4.408740in}{2.902493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.408740in}{2.000920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.408740in,y=1.903698in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.003594in}{2.000920in}}{\pgfqpoint{1.967205in}{0.901573in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.970798in}{2.000920in}}%
\pgfpathlineto{\pgfqpoint{4.970798in}{2.902493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.970798in}{2.000920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.970798in,y=1.903698in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{80}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.987196in,y=1.750018in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Incident pump power, W}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.003594in}{2.000920in}}{\pgfqpoint{1.967205in}{0.901573in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003594in}{2.000920in}}%
\pgfpathlineto{\pgfqpoint{4.970798in}{2.000920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.003594in}{2.000920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.847343in, y=1.962658in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.003594in}{2.000920in}}{\pgfqpoint{1.967205in}{0.901573in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003594in}{2.274124in}}%
\pgfpathlineto{\pgfqpoint{4.970798in}{2.274124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.003594in}{2.274124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.847343in, y=2.235862in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.003594in}{2.000920in}}{\pgfqpoint{1.967205in}{0.901573in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003594in}{2.547328in}}%
\pgfpathlineto{\pgfqpoint{4.970798in}{2.547328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.003594in}{2.547328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.788314in, y=2.509066in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.003594in}{2.000920in}}{\pgfqpoint{1.967205in}{0.901573in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003594in}{2.820532in}}%
\pgfpathlineto{\pgfqpoint{4.970798in}{2.820532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.003594in}{2.820532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.788314in, y=2.782270in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{15}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.732759in,y=2.451707in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Output power, W}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.003594in}{2.000920in}}{\pgfqpoint{1.967205in}{0.901573in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.470301in}{2.122344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.273613in}{2.095024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.732550in}{2.134486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.003594in}{2.000920in}}{\pgfqpoint{1.967205in}{0.901573in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.601425in}{2.216448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.798113in}{2.261982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.003594in}{2.000920in}}{\pgfqpoint{1.967205in}{0.901573in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.994800in}{2.295980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.388175in}{2.373085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.003594in}{2.000920in}}{\pgfqpoint{1.967205in}{0.901573in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.650425in}{2.462331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003594in}{2.000920in}}%
\pgfpathlineto{\pgfqpoint{3.003594in}{2.902493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.970798in}{2.000920in}}%
\pgfpathlineto{\pgfqpoint{4.970798in}{2.902493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003594in}{2.000920in}}%
\pgfpathlineto{\pgfqpoint{4.970798in}{2.000920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003594in}{2.902493in}}%
\pgfpathlineto{\pgfqpoint{4.970798in}{2.902493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.987196in,y=2.985826in,,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4-mm sapphire}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.061927in}{2.371027in}}%
\pgfpathlineto{\pgfqpoint{3.682674in}{2.371027in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.699340in}{2.371027in}}{\pgfqpoint{3.699340in}{2.387694in}}%
\pgfpathlineto{\pgfqpoint{3.699340in}{2.844160in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.699340in}{2.860826in}}{\pgfqpoint{3.682674in}{2.860826in}}%
\pgfpathlineto{\pgfqpoint{3.061927in}{2.860826in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.045260in}{2.860826in}}{\pgfqpoint{3.045260in}{2.844160in}}%
\pgfpathlineto{\pgfqpoint{3.045260in}{2.387694in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.045260in}{2.371027in}}{\pgfqpoint{3.061927in}{2.371027in}}%
\pgfpathlineto{\pgfqpoint{3.061927in}{2.371027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161927in}{2.798326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.311927in,y=2.769160in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1-\% OC}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161927in}{2.682127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.311927in,y=2.652960in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2-\% OC}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161927in}{2.565927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.311927in,y=2.536760in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3-\% OC}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161927in}{2.449727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.311927in,y=2.420560in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4-\% OC}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488790in}{0.469571in}}%
\pgfpathlineto{\pgfqpoint{2.455995in}{0.469571in}}%
\pgfpathlineto{\pgfqpoint{2.455995in}{1.371144in}}%
\pgfpathlineto{\pgfqpoint{0.488790in}{1.371144in}}%
\pgfpathlineto{\pgfqpoint{0.488790in}{0.469571in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488790in}{0.469571in}}{\pgfqpoint{1.967205in}{0.901573in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.769820in}{0.469571in}}%
\pgfpathlineto{\pgfqpoint{0.769820in}{1.371144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769820in}{0.469571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.769820in,y=0.372349in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488790in}{0.469571in}}{\pgfqpoint{1.967205in}{0.901573in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.331878in}{0.469571in}}%
\pgfpathlineto{\pgfqpoint{1.331878in}{1.371144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.331878in}{0.469571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.331878in,y=0.372349in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488790in}{0.469571in}}{\pgfqpoint{1.967205in}{0.901573in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.893937in}{0.469571in}}%
\pgfpathlineto{\pgfqpoint{1.893937in}{1.371144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.893937in}{0.469571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.893937in,y=0.372349in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488790in}{0.469571in}}{\pgfqpoint{1.967205in}{0.901573in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455995in}{0.469571in}}%
\pgfpathlineto{\pgfqpoint{2.455995in}{1.371144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.455995in}{0.469571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.455995in,y=0.372349in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{80}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.472393in,y=0.218669in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Incident pump power, W}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488790in}{0.469571in}}{\pgfqpoint{1.967205in}{0.901573in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488790in}{0.469571in}}%
\pgfpathlineto{\pgfqpoint{2.455995in}{0.469571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.488790in}{0.469571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.332540in, y=0.431308in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488790in}{0.469571in}}{\pgfqpoint{1.967205in}{0.901573in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488790in}{0.742775in}}%
\pgfpathlineto{\pgfqpoint{2.455995in}{0.742775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.488790in}{0.742775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.332540in, y=0.704512in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488790in}{0.469571in}}{\pgfqpoint{1.967205in}{0.901573in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488790in}{1.015979in}}%
\pgfpathlineto{\pgfqpoint{2.455995in}{1.015979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.488790in}{1.015979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273511in, y=0.977716in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488790in}{0.469571in}}{\pgfqpoint{1.967205in}{0.901573in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488790in}{1.289183in}}%
\pgfpathlineto{\pgfqpoint{2.455995in}{1.289183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.488790in}{1.289183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273511in, y=1.250920in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{15}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.217955in,y=0.920357in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Output power, W}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488790in}{0.469571in}}{\pgfqpoint{1.967205in}{0.901573in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.217747in}{0.627422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.611122in}{0.643814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488790in}{0.469571in}}{\pgfqpoint{1.967205in}{0.901573in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086622in}{0.736703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.348872in}{0.779202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.611122in}{0.809558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488790in}{0.469571in}}{\pgfqpoint{1.967205in}{0.901573in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.873372in}{0.912768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086622in}{0.797415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488790in}{0.469571in}}{\pgfqpoint{1.967205in}{0.901573in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.135622in}{1.028121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488790in}{0.469571in}}%
\pgfpathlineto{\pgfqpoint{0.488790in}{1.371144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455995in}{0.469571in}}%
\pgfpathlineto{\pgfqpoint{2.455995in}{1.371144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488790in}{0.469571in}}%
\pgfpathlineto{\pgfqpoint{2.455995in}{0.469571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488790in}{1.371144in}}%
\pgfpathlineto{\pgfqpoint{2.455995in}{1.371144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.472393in,y=1.454477in,,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3-mm sapphire}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547124in}{0.839678in}}%
\pgfpathlineto{\pgfqpoint{1.167870in}{0.839678in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.184537in}{0.839678in}}{\pgfqpoint{1.184537in}{0.856345in}}%
\pgfpathlineto{\pgfqpoint{1.184537in}{1.312810in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.184537in}{1.329477in}}{\pgfqpoint{1.167870in}{1.329477in}}%
\pgfpathlineto{\pgfqpoint{0.547124in}{1.329477in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.530457in}{1.329477in}}{\pgfqpoint{0.530457in}{1.312810in}}%
\pgfpathlineto{\pgfqpoint{0.530457in}{0.856345in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.530457in}{0.839678in}}{\pgfqpoint{0.547124in}{0.839678in}}%
\pgfpathlineto{\pgfqpoint{0.547124in}{0.839678in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.647124in}{1.266977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.797124in,y=1.237810in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1-\% OC}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.647124in}{1.150777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.797124in,y=1.121611in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2-\% OC}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.647124in}{1.034578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.797124in,y=1.005411in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3-\% OC}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.647124in}{0.918378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.797124in,y=0.889211in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4-\% OC}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003594in}{0.469571in}}%
\pgfpathlineto{\pgfqpoint{4.970798in}{0.469571in}}%
\pgfpathlineto{\pgfqpoint{4.970798in}{1.371144in}}%
\pgfpathlineto{\pgfqpoint{3.003594in}{1.371144in}}%
\pgfpathlineto{\pgfqpoint{3.003594in}{0.469571in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.003594in}{0.469571in}}{\pgfqpoint{1.967205in}{0.901573in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.284623in}{0.469571in}}%
\pgfpathlineto{\pgfqpoint{3.284623in}{1.371144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.284623in}{0.469571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.284623in,y=0.372349in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.003594in}{0.469571in}}{\pgfqpoint{1.967205in}{0.901573in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.846681in}{0.469571in}}%
\pgfpathlineto{\pgfqpoint{3.846681in}{1.371144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.846681in}{0.469571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.846681in,y=0.372349in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.003594in}{0.469571in}}{\pgfqpoint{1.967205in}{0.901573in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.408740in}{0.469571in}}%
\pgfpathlineto{\pgfqpoint{4.408740in}{1.371144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.408740in}{0.469571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.408740in,y=0.372349in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.003594in}{0.469571in}}{\pgfqpoint{1.967205in}{0.901573in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.970798in}{0.469571in}}%
\pgfpathlineto{\pgfqpoint{4.970798in}{1.371144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.970798in}{0.469571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.970798in,y=0.372349in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{80}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.987196in,y=0.218669in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Incident pump power, W}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.003594in}{0.469571in}}{\pgfqpoint{1.967205in}{0.901573in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003594in}{0.469571in}}%
\pgfpathlineto{\pgfqpoint{4.970798in}{0.469571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.003594in}{0.469571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.847343in, y=0.431308in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.003594in}{0.469571in}}{\pgfqpoint{1.967205in}{0.901573in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003594in}{0.742775in}}%
\pgfpathlineto{\pgfqpoint{4.970798in}{0.742775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.003594in}{0.742775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.847343in, y=0.704512in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.003594in}{0.469571in}}{\pgfqpoint{1.967205in}{0.901573in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003594in}{1.015979in}}%
\pgfpathlineto{\pgfqpoint{4.970798in}{1.015979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.003594in}{1.015979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.788314in, y=0.977716in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.003594in}{0.469571in}}{\pgfqpoint{1.967205in}{0.901573in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003594in}{1.289183in}}%
\pgfpathlineto{\pgfqpoint{4.970798in}{1.289183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.003594in}{1.289183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.788314in, y=1.250920in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{15}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.732759in,y=0.920357in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Output power, W}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.003594in}{0.469571in}}{\pgfqpoint{1.967205in}{0.901573in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.863675in}{0.671742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.003594in}{0.469571in}}{\pgfqpoint{1.967205in}{0.901573in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.785000in}{0.821700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.093144in}{0.888483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.355394in}{0.918839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.003594in}{0.469571in}}{\pgfqpoint{1.967205in}{0.901573in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.125925in}{0.967409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.388175in}{1.034192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.003594in}{0.469571in}}{\pgfqpoint{1.967205in}{0.901573in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.781550in}{1.161687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912675in}{1.198115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003594in}{0.469571in}}%
\pgfpathlineto{\pgfqpoint{3.003594in}{1.371144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.970798in}{0.469571in}}%
\pgfpathlineto{\pgfqpoint{4.970798in}{1.371144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003594in}{0.469571in}}%
\pgfpathlineto{\pgfqpoint{4.970798in}{0.469571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003594in}{1.371144in}}%
\pgfpathlineto{\pgfqpoint{4.970798in}{1.371144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.987196in,y=1.454477in,,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2-mm sapphire}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.061927in}{0.839678in}}%
\pgfpathlineto{\pgfqpoint{3.682674in}{0.839678in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.699340in}{0.839678in}}{\pgfqpoint{3.699340in}{0.856345in}}%
\pgfpathlineto{\pgfqpoint{3.699340in}{1.312810in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.699340in}{1.329477in}}{\pgfqpoint{3.682674in}{1.329477in}}%
\pgfpathlineto{\pgfqpoint{3.061927in}{1.329477in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.045260in}{1.329477in}}{\pgfqpoint{3.045260in}{1.312810in}}%
\pgfpathlineto{\pgfqpoint{3.045260in}{0.856345in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.045260in}{0.839678in}}{\pgfqpoint{3.061927in}{0.839678in}}%
\pgfpathlineto{\pgfqpoint{3.061927in}{0.839678in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161927in}{1.266977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.311927in,y=1.237810in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1-\% OC}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161927in}{1.150777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.311927in,y=1.121611in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2-\% OC}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161927in}{1.034578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.311927in,y=1.005411in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3-\% OC}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161927in}{0.918378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.311927in,y=0.889211in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4-\% OC}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/f43charMLT4f4f.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=8.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{8.000000}{9.600000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage[detect-all,locale=DE]{siunitx}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSans.ttf}[Path=\detokenize{/usr/lib/python3.13/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/usr/lib/python3.13/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSans.ttf}[Path=\detokenize{/usr/lib/python3.13/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.149606in}{3.678290in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.149606in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.149606in}{3.678290in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.678290in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561480in}{2.705560in}}%
\pgfpathlineto{\pgfqpoint{2.432435in}{2.705560in}}%
\pgfpathlineto{\pgfqpoint{2.432435in}{3.430625in}}%
\pgfpathlineto{\pgfqpoint{0.561480in}{3.430625in}}%
\pgfpathlineto{\pgfqpoint{0.561480in}{2.705560in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731567in}{2.705560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.731567in,y=2.608338in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2050}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156784in}{2.705560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.156784in,y=2.608338in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2075}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.582001in}{2.705560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.582001in,y=2.608338in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.007218in}{2.705560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.007218in,y=2.608338in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2125}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.432435in}{2.705560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.432435in,y=2.608338in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2150}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.496957in,y=2.454658in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Wavelength, nm}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.561480in}{2.705560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313407in, y=2.667297in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.561480in}{3.035135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313407in, y=2.996873in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.561480in}{3.364710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313407in, y=3.326448in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.257852in,y=3.068092in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Intensity, a.u.}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561480in}{2.705560in}}{\pgfqpoint{1.870954in}{0.725065in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646524in}{2.706204in}}%
\pgfpathlineto{\pgfqpoint{0.651507in}{2.705757in}}%
\pgfpathlineto{\pgfqpoint{0.654841in}{2.706204in}}%
\pgfpathlineto{\pgfqpoint{0.656508in}{2.705775in}}%
\pgfpathlineto{\pgfqpoint{0.658158in}{2.706330in}}%
\pgfpathlineto{\pgfqpoint{0.664808in}{2.705793in}}%
\pgfpathlineto{\pgfqpoint{0.666475in}{2.706204in}}%
\pgfpathlineto{\pgfqpoint{0.668142in}{2.705757in}}%
\pgfpathlineto{\pgfqpoint{0.669809in}{2.706294in}}%
\pgfpathlineto{\pgfqpoint{0.676459in}{2.705810in}}%
\pgfpathlineto{\pgfqpoint{0.679776in}{2.706169in}}%
\pgfpathlineto{\pgfqpoint{0.681442in}{2.705775in}}%
\pgfpathlineto{\pgfqpoint{0.683109in}{2.706222in}}%
\pgfpathlineto{\pgfqpoint{0.686426in}{2.705918in}}%
\pgfpathlineto{\pgfqpoint{0.701394in}{2.705775in}}%
\pgfpathlineto{\pgfqpoint{0.703060in}{2.706276in}}%
\pgfpathlineto{\pgfqpoint{0.706377in}{2.706133in}}%
\pgfpathlineto{\pgfqpoint{0.708044in}{2.706348in}}%
\pgfpathlineto{\pgfqpoint{0.709711in}{2.705667in}}%
\pgfpathlineto{\pgfqpoint{0.713028in}{2.705864in}}%
\pgfpathlineto{\pgfqpoint{0.716361in}{2.706294in}}%
\pgfpathlineto{\pgfqpoint{0.719678in}{2.706258in}}%
\pgfpathlineto{\pgfqpoint{0.747946in}{2.706133in}}%
\pgfpathlineto{\pgfqpoint{0.754597in}{2.706598in}}%
\pgfpathlineto{\pgfqpoint{0.761247in}{2.706777in}}%
\pgfpathlineto{\pgfqpoint{0.769564in}{2.708228in}}%
\pgfpathlineto{\pgfqpoint{0.777865in}{2.715157in}}%
\pgfpathlineto{\pgfqpoint{0.779531in}{2.722390in}}%
\pgfpathlineto{\pgfqpoint{0.782865in}{2.727189in}}%
\pgfpathlineto{\pgfqpoint{0.784515in}{2.726347in}}%
\pgfpathlineto{\pgfqpoint{0.787849in}{2.720797in}}%
\pgfpathlineto{\pgfqpoint{0.789516in}{2.714817in}}%
\pgfpathlineto{\pgfqpoint{0.792832in}{2.711719in}}%
\pgfpathlineto{\pgfqpoint{0.797816in}{2.709123in}}%
\pgfpathlineto{\pgfqpoint{0.801150in}{2.708102in}}%
\pgfpathlineto{\pgfqpoint{0.824417in}{2.706759in}}%
\pgfpathlineto{\pgfqpoint{0.836068in}{2.706598in}}%
\pgfpathlineto{\pgfqpoint{0.839385in}{2.706312in}}%
\pgfpathlineto{\pgfqpoint{0.842719in}{2.706383in}}%
\pgfpathlineto{\pgfqpoint{0.849369in}{2.706169in}}%
\pgfpathlineto{\pgfqpoint{0.851019in}{2.706652in}}%
\pgfpathlineto{\pgfqpoint{0.856020in}{2.706276in}}%
\pgfpathlineto{\pgfqpoint{1.008979in}{2.706849in}}%
\pgfpathlineto{\pgfqpoint{1.015629in}{2.707350in}}%
\pgfpathlineto{\pgfqpoint{1.017296in}{2.706867in}}%
\pgfpathlineto{\pgfqpoint{1.018946in}{2.707529in}}%
\pgfpathlineto{\pgfqpoint{1.025596in}{2.707046in}}%
\pgfpathlineto{\pgfqpoint{1.030597in}{2.707225in}}%
\pgfpathlineto{\pgfqpoint{1.050548in}{2.707726in}}%
\pgfpathlineto{\pgfqpoint{1.052198in}{2.708353in}}%
\pgfpathlineto{\pgfqpoint{1.053864in}{2.707708in}}%
\pgfpathlineto{\pgfqpoint{1.060515in}{2.708568in}}%
\pgfpathlineto{\pgfqpoint{1.063849in}{2.708228in}}%
\pgfpathlineto{\pgfqpoint{1.070499in}{2.707995in}}%
\pgfpathlineto{\pgfqpoint{1.073816in}{2.708818in}}%
\pgfpathlineto{\pgfqpoint{1.078799in}{2.708532in}}%
\pgfpathlineto{\pgfqpoint{1.082133in}{2.708926in}}%
\pgfpathlineto{\pgfqpoint{1.085450in}{2.708980in}}%
\pgfpathlineto{\pgfqpoint{1.090450in}{2.709105in}}%
\pgfpathlineto{\pgfqpoint{1.100417in}{2.709159in}}%
\pgfpathlineto{\pgfqpoint{1.107068in}{2.709946in}}%
\pgfpathlineto{\pgfqpoint{1.112051in}{2.709821in}}%
\pgfpathlineto{\pgfqpoint{1.115385in}{2.709929in}}%
\pgfpathlineto{\pgfqpoint{1.123702in}{2.710108in}}%
\pgfpathlineto{\pgfqpoint{1.135336in}{2.710322in}}%
\pgfpathlineto{\pgfqpoint{1.137003in}{2.709893in}}%
\pgfpathlineto{\pgfqpoint{1.140320in}{2.709929in}}%
\pgfpathlineto{\pgfqpoint{1.178572in}{2.711254in}}%
\pgfpathlineto{\pgfqpoint{1.216808in}{2.719758in}}%
\pgfpathlineto{\pgfqpoint{1.228441in}{2.724217in}}%
\pgfpathlineto{\pgfqpoint{1.233425in}{2.726150in}}%
\pgfpathlineto{\pgfqpoint{1.235092in}{2.726616in}}%
\pgfpathlineto{\pgfqpoint{1.238426in}{2.728818in}}%
\pgfpathlineto{\pgfqpoint{1.243409in}{2.730358in}}%
\pgfpathlineto{\pgfqpoint{1.246726in}{2.733151in}}%
\pgfpathlineto{\pgfqpoint{1.251726in}{2.735407in}}%
\pgfpathlineto{\pgfqpoint{1.253376in}{2.737789in}}%
\pgfpathlineto{\pgfqpoint{1.261693in}{2.743178in}}%
\pgfpathlineto{\pgfqpoint{1.263360in}{2.745631in}}%
\pgfpathlineto{\pgfqpoint{1.270011in}{2.750322in}}%
\pgfpathlineto{\pgfqpoint{1.273327in}{2.753527in}}%
\pgfpathlineto{\pgfqpoint{1.278328in}{2.756947in}}%
\pgfpathlineto{\pgfqpoint{1.281645in}{2.761441in}}%
\pgfpathlineto{\pgfqpoint{1.284978in}{2.764377in}}%
\pgfpathlineto{\pgfqpoint{1.291629in}{2.774852in}}%
\pgfpathlineto{\pgfqpoint{1.294945in}{2.779829in}}%
\pgfpathlineto{\pgfqpoint{1.296612in}{2.784234in}}%
\pgfpathlineto{\pgfqpoint{1.299929in}{2.788316in}}%
\pgfpathlineto{\pgfqpoint{1.308246in}{2.802747in}}%
\pgfpathlineto{\pgfqpoint{1.311580in}{2.807242in}}%
\pgfpathlineto{\pgfqpoint{1.314897in}{2.814314in}}%
\pgfpathlineto{\pgfqpoint{1.319880in}{2.822085in}}%
\pgfpathlineto{\pgfqpoint{1.323214in}{2.831342in}}%
\pgfpathlineto{\pgfqpoint{1.326530in}{2.838521in}}%
\pgfpathlineto{\pgfqpoint{1.343165in}{2.881762in}}%
\pgfpathlineto{\pgfqpoint{1.344832in}{2.884591in}}%
\pgfpathlineto{\pgfqpoint{1.351482in}{2.904411in}}%
\pgfpathlineto{\pgfqpoint{1.354799in}{2.914510in}}%
\pgfpathlineto{\pgfqpoint{1.358133in}{2.929228in}}%
\pgfpathlineto{\pgfqpoint{1.376417in}{3.005986in}}%
\pgfpathlineto{\pgfqpoint{1.388051in}{3.043246in}}%
\pgfpathlineto{\pgfqpoint{1.391385in}{3.059987in}}%
\pgfpathlineto{\pgfqpoint{1.396368in}{3.081920in}}%
\pgfpathlineto{\pgfqpoint{1.399702in}{3.105071in}}%
\pgfpathlineto{\pgfqpoint{1.408002in}{3.142940in}}%
\pgfpathlineto{\pgfqpoint{1.411336in}{3.153253in}}%
\pgfpathlineto{\pgfqpoint{1.413003in}{3.156870in}}%
\pgfpathlineto{\pgfqpoint{1.416319in}{3.167918in}}%
\pgfpathlineto{\pgfqpoint{1.417986in}{3.171212in}}%
\pgfpathlineto{\pgfqpoint{1.427953in}{3.201722in}}%
\pgfpathlineto{\pgfqpoint{1.429620in}{3.208186in}}%
\pgfpathlineto{\pgfqpoint{1.431287in}{3.210227in}}%
\pgfpathlineto{\pgfqpoint{1.434604in}{3.228400in}}%
\pgfpathlineto{\pgfqpoint{1.437937in}{3.239465in}}%
\pgfpathlineto{\pgfqpoint{1.439604in}{3.243548in}}%
\pgfpathlineto{\pgfqpoint{1.441254in}{3.253091in}}%
\pgfpathlineto{\pgfqpoint{1.444588in}{3.262115in}}%
\pgfpathlineto{\pgfqpoint{1.446255in}{3.264228in}}%
\pgfpathlineto{\pgfqpoint{1.447904in}{3.264120in}}%
\pgfpathlineto{\pgfqpoint{1.451238in}{3.273019in}}%
\pgfpathlineto{\pgfqpoint{1.452905in}{3.272661in}}%
\pgfpathlineto{\pgfqpoint{1.454555in}{3.275418in}}%
\pgfpathlineto{\pgfqpoint{1.456222in}{3.276600in}}%
\pgfpathlineto{\pgfqpoint{1.457888in}{3.283082in}}%
\pgfpathlineto{\pgfqpoint{1.459555in}{3.286090in}}%
\pgfpathlineto{\pgfqpoint{1.461205in}{3.291766in}}%
\pgfpathlineto{\pgfqpoint{1.462872in}{3.294057in}}%
\pgfpathlineto{\pgfqpoint{1.464539in}{3.298534in}}%
\pgfpathlineto{\pgfqpoint{1.467856in}{3.316474in}}%
\pgfpathlineto{\pgfqpoint{1.472856in}{3.330297in}}%
\pgfpathlineto{\pgfqpoint{1.474506in}{3.342401in}}%
\pgfpathlineto{\pgfqpoint{1.477840in}{3.353197in}}%
\pgfpathlineto{\pgfqpoint{1.481156in}{3.357405in}}%
\pgfpathlineto{\pgfqpoint{1.482823in}{3.362382in}}%
\pgfpathlineto{\pgfqpoint{1.484490in}{3.362902in}}%
\pgfpathlineto{\pgfqpoint{1.486157in}{3.364710in}}%
\pgfpathlineto{\pgfqpoint{1.489474in}{3.361702in}}%
\pgfpathlineto{\pgfqpoint{1.492807in}{3.361559in}}%
\pgfpathlineto{\pgfqpoint{1.494457in}{3.358372in}}%
\pgfpathlineto{\pgfqpoint{1.496124in}{3.358766in}}%
\pgfpathlineto{\pgfqpoint{1.497791in}{3.355382in}}%
\pgfpathlineto{\pgfqpoint{1.501108in}{3.352302in}}%
\pgfpathlineto{\pgfqpoint{1.502774in}{3.353860in}}%
\pgfpathlineto{\pgfqpoint{1.504441in}{3.350905in}}%
\pgfpathlineto{\pgfqpoint{1.506108in}{3.350332in}}%
\pgfpathlineto{\pgfqpoint{1.507758in}{3.348542in}}%
\pgfpathlineto{\pgfqpoint{1.511092in}{3.349831in}}%
\pgfpathlineto{\pgfqpoint{1.512758in}{3.349133in}}%
\pgfpathlineto{\pgfqpoint{1.514408in}{3.343672in}}%
\pgfpathlineto{\pgfqpoint{1.516075in}{3.341917in}}%
\pgfpathlineto{\pgfqpoint{1.521059in}{3.326537in}}%
\pgfpathlineto{\pgfqpoint{1.524392in}{3.312177in}}%
\pgfpathlineto{\pgfqpoint{1.526059in}{3.299662in}}%
\pgfpathlineto{\pgfqpoint{1.527709in}{3.294577in}}%
\pgfpathlineto{\pgfqpoint{1.536026in}{3.253933in}}%
\pgfpathlineto{\pgfqpoint{1.537693in}{3.249241in}}%
\pgfpathlineto{\pgfqpoint{1.541010in}{3.235097in}}%
\pgfpathlineto{\pgfqpoint{1.546010in}{3.216690in}}%
\pgfpathlineto{\pgfqpoint{1.549327in}{3.203906in}}%
\pgfpathlineto{\pgfqpoint{1.552661in}{3.190191in}}%
\pgfpathlineto{\pgfqpoint{1.557644in}{3.168061in}}%
\pgfpathlineto{\pgfqpoint{1.560961in}{3.144874in}}%
\pgfpathlineto{\pgfqpoint{1.565962in}{3.121884in}}%
\pgfpathlineto{\pgfqpoint{1.567611in}{3.108115in}}%
\pgfpathlineto{\pgfqpoint{1.574262in}{3.083962in}}%
\pgfpathlineto{\pgfqpoint{1.575929in}{3.075278in}}%
\pgfpathlineto{\pgfqpoint{1.590896in}{3.036245in}}%
\pgfpathlineto{\pgfqpoint{1.592563in}{3.026433in}}%
\pgfpathlineto{\pgfqpoint{1.594213in}{3.022512in}}%
\pgfpathlineto{\pgfqpoint{1.599214in}{3.004034in}}%
\pgfpathlineto{\pgfqpoint{1.600863in}{2.992718in}}%
\pgfpathlineto{\pgfqpoint{1.605864in}{2.975601in}}%
\pgfpathlineto{\pgfqpoint{1.607514in}{2.965521in}}%
\pgfpathlineto{\pgfqpoint{1.614164in}{2.949926in}}%
\pgfpathlineto{\pgfqpoint{1.615831in}{2.942746in}}%
\pgfpathlineto{\pgfqpoint{1.622481in}{2.930499in}}%
\pgfpathlineto{\pgfqpoint{1.624148in}{2.923605in}}%
\pgfpathlineto{\pgfqpoint{1.627482in}{2.917894in}}%
\pgfpathlineto{\pgfqpoint{1.630799in}{2.909335in}}%
\pgfpathlineto{\pgfqpoint{1.632466in}{2.900436in}}%
\pgfpathlineto{\pgfqpoint{1.639116in}{2.884161in}}%
\pgfpathlineto{\pgfqpoint{1.640783in}{2.876086in}}%
\pgfpathlineto{\pgfqpoint{1.644099in}{2.869622in}}%
\pgfpathlineto{\pgfqpoint{1.647433in}{2.863015in}}%
\pgfpathlineto{\pgfqpoint{1.649083in}{2.856605in}}%
\pgfpathlineto{\pgfqpoint{1.655733in}{2.847116in}}%
\pgfpathlineto{\pgfqpoint{1.657400in}{2.841386in}}%
\pgfpathlineto{\pgfqpoint{1.664051in}{2.830178in}}%
\pgfpathlineto{\pgfqpoint{1.665717in}{2.823660in}}%
\pgfpathlineto{\pgfqpoint{1.672368in}{2.812004in}}%
\pgfpathlineto{\pgfqpoint{1.674035in}{2.805988in}}%
\pgfpathlineto{\pgfqpoint{1.679018in}{2.798164in}}%
\pgfpathlineto{\pgfqpoint{1.680685in}{2.796230in}}%
\pgfpathlineto{\pgfqpoint{1.682335in}{2.791485in}}%
\pgfpathlineto{\pgfqpoint{1.688985in}{2.783876in}}%
\pgfpathlineto{\pgfqpoint{1.690652in}{2.780169in}}%
\pgfpathlineto{\pgfqpoint{1.697303in}{2.774207in}}%
\pgfpathlineto{\pgfqpoint{1.700636in}{2.768209in}}%
\pgfpathlineto{\pgfqpoint{1.705620in}{2.763464in}}%
\pgfpathlineto{\pgfqpoint{1.707287in}{2.759525in}}%
\pgfpathlineto{\pgfqpoint{1.712270in}{2.755103in}}%
\pgfpathlineto{\pgfqpoint{1.715587in}{2.750232in}}%
\pgfpathlineto{\pgfqpoint{1.733888in}{2.737019in}}%
\pgfpathlineto{\pgfqpoint{1.737205in}{2.735336in}}%
\pgfpathlineto{\pgfqpoint{1.740539in}{2.733151in}}%
\pgfpathlineto{\pgfqpoint{1.742188in}{2.731880in}}%
\pgfpathlineto{\pgfqpoint{1.743855in}{2.731665in}}%
\pgfpathlineto{\pgfqpoint{1.750506in}{2.727368in}}%
\pgfpathlineto{\pgfqpoint{1.753839in}{2.725900in}}%
\pgfpathlineto{\pgfqpoint{1.755489in}{2.724628in}}%
\pgfpathlineto{\pgfqpoint{1.758823in}{2.723787in}}%
\pgfpathlineto{\pgfqpoint{1.768790in}{2.720564in}}%
\pgfpathlineto{\pgfqpoint{1.773791in}{2.719687in}}%
\pgfpathlineto{\pgfqpoint{1.777107in}{2.718236in}}%
\pgfpathlineto{\pgfqpoint{1.783758in}{2.716285in}}%
\pgfpathlineto{\pgfqpoint{1.787091in}{2.715533in}}%
\pgfpathlineto{\pgfqpoint{1.800392in}{2.712238in}}%
\pgfpathlineto{\pgfqpoint{1.802042in}{2.712543in}}%
\pgfpathlineto{\pgfqpoint{1.805376in}{2.711433in}}%
\pgfpathlineto{\pgfqpoint{1.807043in}{2.711934in}}%
\pgfpathlineto{\pgfqpoint{1.808692in}{2.711021in}}%
\pgfpathlineto{\pgfqpoint{1.812026in}{2.710734in}}%
\pgfpathlineto{\pgfqpoint{1.813693in}{2.710036in}}%
\pgfpathlineto{\pgfqpoint{1.815343in}{2.710502in}}%
\pgfpathlineto{\pgfqpoint{1.817010in}{2.709714in}}%
\pgfpathlineto{\pgfqpoint{1.823660in}{2.709696in}}%
\pgfpathlineto{\pgfqpoint{1.830310in}{2.708550in}}%
\pgfpathlineto{\pgfqpoint{1.833644in}{2.708783in}}%
\pgfpathlineto{\pgfqpoint{1.840295in}{2.708550in}}%
\pgfpathlineto{\pgfqpoint{1.850262in}{2.708801in}}%
\pgfpathlineto{\pgfqpoint{1.855245in}{2.708729in}}%
\pgfpathlineto{\pgfqpoint{1.858579in}{2.709033in}}%
\pgfpathlineto{\pgfqpoint{1.861913in}{2.708890in}}%
\pgfpathlineto{\pgfqpoint{1.866896in}{2.709123in}}%
\pgfpathlineto{\pgfqpoint{1.876863in}{2.708890in}}%
\pgfpathlineto{\pgfqpoint{1.880197in}{2.709141in}}%
\pgfpathlineto{\pgfqpoint{1.886847in}{2.709141in}}%
\pgfpathlineto{\pgfqpoint{1.890164in}{2.708801in}}%
\pgfpathlineto{\pgfqpoint{1.901815in}{2.708783in}}%
\pgfpathlineto{\pgfqpoint{1.906798in}{2.708586in}}%
\pgfpathlineto{\pgfqpoint{1.911782in}{2.708747in}}%
\pgfpathlineto{\pgfqpoint{1.916766in}{2.708371in}}%
\pgfpathlineto{\pgfqpoint{1.923416in}{2.707887in}}%
\pgfpathlineto{\pgfqpoint{1.926750in}{2.708246in}}%
\pgfpathlineto{\pgfqpoint{1.931733in}{2.708013in}}%
\pgfpathlineto{\pgfqpoint{1.933400in}{2.708335in}}%
\pgfpathlineto{\pgfqpoint{1.936717in}{2.707780in}}%
\pgfpathlineto{\pgfqpoint{1.941717in}{2.707816in}}%
\pgfpathlineto{\pgfqpoint{1.943367in}{2.707279in}}%
\pgfpathlineto{\pgfqpoint{1.945034in}{2.708156in}}%
\pgfpathlineto{\pgfqpoint{1.948368in}{2.707511in}}%
\pgfpathlineto{\pgfqpoint{1.951684in}{2.707368in}}%
\pgfpathlineto{\pgfqpoint{1.958335in}{2.707350in}}%
\pgfpathlineto{\pgfqpoint{1.996570in}{2.706831in}}%
\pgfpathlineto{\pgfqpoint{1.999904in}{2.706849in}}%
\pgfpathlineto{\pgfqpoint{2.019855in}{2.706652in}}%
\pgfpathlineto{\pgfqpoint{2.026505in}{2.706706in}}%
\pgfpathlineto{\pgfqpoint{2.031489in}{2.706491in}}%
\pgfpathlineto{\pgfqpoint{2.041473in}{2.706634in}}%
\pgfpathlineto{\pgfqpoint{2.043123in}{2.706348in}}%
\pgfpathlineto{\pgfqpoint{2.044790in}{2.706813in}}%
\pgfpathlineto{\pgfqpoint{2.046457in}{2.706401in}}%
\pgfpathlineto{\pgfqpoint{2.048124in}{2.706921in}}%
\pgfpathlineto{\pgfqpoint{2.053107in}{2.706562in}}%
\pgfpathlineto{\pgfqpoint{2.109644in}{2.706419in}}%
\pgfpathlineto{\pgfqpoint{2.112961in}{2.706562in}}%
\pgfpathlineto{\pgfqpoint{2.124595in}{2.706401in}}%
\pgfpathlineto{\pgfqpoint{2.204399in}{2.707887in}}%
\pgfpathlineto{\pgfqpoint{2.209400in}{2.708604in}}%
\pgfpathlineto{\pgfqpoint{2.217700in}{2.713742in}}%
\pgfpathlineto{\pgfqpoint{2.219367in}{2.717538in}}%
\pgfpathlineto{\pgfqpoint{2.222701in}{2.720618in}}%
\pgfpathlineto{\pgfqpoint{2.226017in}{2.719812in}}%
\pgfpathlineto{\pgfqpoint{2.227684in}{2.717932in}}%
\pgfpathlineto{\pgfqpoint{2.229351in}{2.713850in}}%
\pgfpathlineto{\pgfqpoint{2.231001in}{2.712686in}}%
\pgfpathlineto{\pgfqpoint{2.232668in}{2.710591in}}%
\pgfpathlineto{\pgfqpoint{2.234334in}{2.710054in}}%
\pgfpathlineto{\pgfqpoint{2.237651in}{2.708013in}}%
\pgfpathlineto{\pgfqpoint{2.242652in}{2.707350in}}%
\pgfpathlineto{\pgfqpoint{2.327440in}{2.706204in}}%
\pgfpathlineto{\pgfqpoint{2.330757in}{2.706133in}}%
\pgfpathlineto{\pgfqpoint{2.335757in}{2.705989in}}%
\pgfpathlineto{\pgfqpoint{2.344057in}{2.706133in}}%
\pgfpathlineto{\pgfqpoint{2.347391in}{2.706097in}}%
\pgfpathlineto{\pgfqpoint{2.347391in}{2.706097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561480in}{2.705560in}}{\pgfqpoint{1.870954in}{0.725065in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.646524in}{2.705352in}}%
\pgfpathlineto{\pgfqpoint{1.015629in}{2.706082in}}%
\pgfpathlineto{\pgfqpoint{1.082133in}{2.707653in}}%
\pgfpathlineto{\pgfqpoint{1.123702in}{2.710064in}}%
\pgfpathlineto{\pgfqpoint{1.153620in}{2.713234in}}%
\pgfpathlineto{\pgfqpoint{1.176905in}{2.717102in}}%
\pgfpathlineto{\pgfqpoint{1.196856in}{2.721877in}}%
\pgfpathlineto{\pgfqpoint{1.213474in}{2.727279in}}%
\pgfpathlineto{\pgfqpoint{1.228441in}{2.733608in}}%
\pgfpathlineto{\pgfqpoint{1.241742in}{2.740707in}}%
\pgfpathlineto{\pgfqpoint{1.255043in}{2.749526in}}%
\pgfpathlineto{\pgfqpoint{1.266677in}{2.758947in}}%
\pgfpathlineto{\pgfqpoint{1.278328in}{2.770288in}}%
\pgfpathlineto{\pgfqpoint{1.289962in}{2.783846in}}%
\pgfpathlineto{\pgfqpoint{1.301596in}{2.800004in}}%
\pgfpathlineto{\pgfqpoint{1.313230in}{2.819153in}}%
\pgfpathlineto{\pgfqpoint{1.324881in}{2.841727in}}%
\pgfpathlineto{\pgfqpoint{1.336515in}{2.868044in}}%
\pgfpathlineto{\pgfqpoint{1.348149in}{2.898459in}}%
\pgfpathlineto{\pgfqpoint{1.359782in}{2.933188in}}%
\pgfpathlineto{\pgfqpoint{1.373083in}{2.978211in}}%
\pgfpathlineto{\pgfqpoint{1.386401in}{3.028594in}}%
\pgfpathlineto{\pgfqpoint{1.404685in}{3.104428in}}%
\pgfpathlineto{\pgfqpoint{1.437937in}{3.244369in}}%
\pgfpathlineto{\pgfqpoint{1.449571in}{3.286163in}}%
\pgfpathlineto{\pgfqpoint{1.457888in}{3.311327in}}%
\pgfpathlineto{\pgfqpoint{1.466206in}{3.331537in}}%
\pgfpathlineto{\pgfqpoint{1.472856in}{3.343613in}}%
\pgfpathlineto{\pgfqpoint{1.477840in}{3.350078in}}%
\pgfpathlineto{\pgfqpoint{1.482823in}{3.354221in}}%
\pgfpathlineto{\pgfqpoint{1.487807in}{3.355983in}}%
\pgfpathlineto{\pgfqpoint{1.491140in}{3.355817in}}%
\pgfpathlineto{\pgfqpoint{1.494457in}{3.354584in}}%
\pgfpathlineto{\pgfqpoint{1.499458in}{3.350728in}}%
\pgfpathlineto{\pgfqpoint{1.504441in}{3.344551in}}%
\pgfpathlineto{\pgfqpoint{1.509425in}{3.336133in}}%
\pgfpathlineto{\pgfqpoint{1.516075in}{3.321620in}}%
\pgfpathlineto{\pgfqpoint{1.522726in}{3.303691in}}%
\pgfpathlineto{\pgfqpoint{1.531043in}{3.277111in}}%
\pgfpathlineto{\pgfqpoint{1.541010in}{3.240403in}}%
\pgfpathlineto{\pgfqpoint{1.555978in}{3.178835in}}%
\pgfpathlineto{\pgfqpoint{1.594213in}{3.018030in}}%
\pgfpathlineto{\pgfqpoint{1.609181in}{2.962911in}}%
\pgfpathlineto{\pgfqpoint{1.622481in}{2.919723in}}%
\pgfpathlineto{\pgfqpoint{1.634132in}{2.886573in}}%
\pgfpathlineto{\pgfqpoint{1.645766in}{2.857725in}}%
\pgfpathlineto{\pgfqpoint{1.657400in}{2.832863in}}%
\pgfpathlineto{\pgfqpoint{1.669034in}{2.811636in}}%
\pgfpathlineto{\pgfqpoint{1.680685in}{2.793625in}}%
\pgfpathlineto{\pgfqpoint{1.692319in}{2.778485in}}%
\pgfpathlineto{\pgfqpoint{1.703953in}{2.765804in}}%
\pgfpathlineto{\pgfqpoint{1.715587in}{2.755228in}}%
\pgfpathlineto{\pgfqpoint{1.728888in}{2.745308in}}%
\pgfpathlineto{\pgfqpoint{1.742188in}{2.737309in}}%
\pgfpathlineto{\pgfqpoint{1.757156in}{2.730167in}}%
\pgfpathlineto{\pgfqpoint{1.773791in}{2.724059in}}%
\pgfpathlineto{\pgfqpoint{1.792075in}{2.719045in}}%
\pgfpathlineto{\pgfqpoint{1.813693in}{2.714808in}}%
\pgfpathlineto{\pgfqpoint{1.838628in}{2.711514in}}%
\pgfpathlineto{\pgfqpoint{1.870213in}{2.708929in}}%
\pgfpathlineto{\pgfqpoint{1.911782in}{2.707098in}}%
\pgfpathlineto{\pgfqpoint{1.974969in}{2.705938in}}%
\pgfpathlineto{\pgfqpoint{2.099660in}{2.705419in}}%
\pgfpathlineto{\pgfqpoint{2.347391in}{2.705352in}}%
\pgfpathlineto{\pgfqpoint{2.347391in}{2.705352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561480in}{2.705560in}}%
\pgfpathlineto{\pgfqpoint{0.561480in}{3.430625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.432435in}{2.705560in}}%
\pgfpathlineto{\pgfqpoint{2.432435in}{3.430625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561480in}{2.705560in}}%
\pgfpathlineto{\pgfqpoint{2.432435in}{2.705560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561480in}{3.430625in}}%
\pgfpathlineto{\pgfqpoint{2.432435in}{3.430625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.731567in,y=3.101050in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\Delta\lambda$ = 12.0 nm}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.609787in,y=3.398609in,left,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textbf{a)}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.613554in}{3.119425in}}%
\pgfpathlineto{\pgfqpoint{2.374101in}{3.119425in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.390768in}{3.119425in}}{\pgfqpoint{2.390768in}{3.136092in}}%
\pgfpathlineto{\pgfqpoint{2.390768in}{3.372292in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.390768in}{3.388958in}}{\pgfqpoint{2.374101in}{3.388958in}}%
\pgfpathlineto{\pgfqpoint{1.613554in}{3.388958in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.596887in}{3.388958in}}{\pgfqpoint{1.596887in}{3.372292in}}%
\pgfpathlineto{\pgfqpoint{1.596887in}{3.136092in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.596887in}{3.119425in}}{\pgfqpoint{1.613554in}{3.119425in}}%
\pgfpathlineto{\pgfqpoint{1.613554in}{3.119425in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630221in}{3.326458in}}%
\pgfpathlineto{\pgfqpoint{1.755221in}{3.326458in}}%
\pgfpathlineto{\pgfqpoint{1.880221in}{3.326458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.946887in,y=3.297292in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}spectrum}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.630221in}{3.198125in}}%
\pgfpathlineto{\pgfqpoint{1.755221in}{3.198125in}}%
\pgfpathlineto{\pgfqpoint{1.880221in}{3.198125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.946887in,y=3.168958in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}sech$^{2}$ fit}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.177953in}{2.705560in}}%
\pgfpathlineto{\pgfqpoint{5.048908in}{2.705560in}}%
\pgfpathlineto{\pgfqpoint{5.048908in}{3.430625in}}%
\pgfpathlineto{\pgfqpoint{3.177953in}{3.430625in}}%
\pgfpathlineto{\pgfqpoint{3.177953in}{2.705560in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.365049in}{2.705560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.365049in,y=2.608338in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.739240in}{2.705560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.739240in,y=2.608338in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.113431in}{2.705560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.113431in,y=2.608338in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.487621in}{2.705560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.487621in,y=2.608338in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.861812in}{2.705560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.861812in,y=2.608338in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.113431in,y=2.454658in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Delay, ps}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.177953in}{2.705560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.929880in, y=2.667297in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.177953in}{3.035135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.929880in, y=2.996873in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.177953in}{3.364710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.929880in, y=3.326448in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.874325in,y=3.068092in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Intensity, a.u.}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.177953in}{2.705560in}}{\pgfqpoint{1.870954in}{0.725065in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.055574in}{2.704741in}}%
\pgfpathlineto{\pgfqpoint{5.054595in}{2.704909in}}%
\pgfpathlineto{\pgfqpoint{5.050960in}{2.704841in}}%
\pgfpathlineto{\pgfqpoint{5.043478in}{2.704909in}}%
\pgfpathlineto{\pgfqpoint{5.038897in}{2.704739in}}%
\pgfpathlineto{\pgfqpoint{5.037120in}{2.704875in}}%
\pgfpathlineto{\pgfqpoint{5.034245in}{2.704773in}}%
\pgfpathlineto{\pgfqpoint{5.032788in}{2.704739in}}%
\pgfpathlineto{\pgfqpoint{5.024610in}{2.704841in}}%
\pgfpathlineto{\pgfqpoint{5.022718in}{2.704636in}}%
\pgfpathlineto{\pgfqpoint{5.017739in}{2.704909in}}%
\pgfpathlineto{\pgfqpoint{5.016962in}{2.704841in}}%
\pgfpathlineto{\pgfqpoint{5.014239in}{2.705011in}}%
\pgfpathlineto{\pgfqpoint{5.013052in}{2.704670in}}%
\pgfpathlineto{\pgfqpoint{5.011473in}{2.704875in}}%
\pgfpathlineto{\pgfqpoint{5.009493in}{2.704909in}}%
\pgfpathlineto{\pgfqpoint{5.001031in}{2.704841in}}%
\pgfpathlineto{\pgfqpoint{4.998978in}{2.704875in}}%
\pgfpathlineto{\pgfqpoint{4.996917in}{2.704943in}}%
\pgfpathlineto{\pgfqpoint{4.993176in}{2.704739in}}%
\pgfpathlineto{\pgfqpoint{4.988550in}{2.705011in}}%
\pgfpathlineto{\pgfqpoint{4.987282in}{2.704807in}}%
\pgfpathlineto{\pgfqpoint{4.983435in}{2.704773in}}%
\pgfpathlineto{\pgfqpoint{4.981714in}{2.704739in}}%
\pgfpathlineto{\pgfqpoint{4.979979in}{2.704841in}}%
\pgfpathlineto{\pgfqpoint{4.976495in}{2.704773in}}%
\pgfpathlineto{\pgfqpoint{4.681636in}{2.705318in}}%
\pgfpathlineto{\pgfqpoint{4.678933in}{2.705624in}}%
\pgfpathlineto{\pgfqpoint{4.674185in}{2.705420in}}%
\pgfpathlineto{\pgfqpoint{4.640389in}{2.705999in}}%
\pgfpathlineto{\pgfqpoint{4.638300in}{2.706101in}}%
\pgfpathlineto{\pgfqpoint{4.633397in}{2.705897in}}%
\pgfpathlineto{\pgfqpoint{4.630593in}{2.706101in}}%
\pgfpathlineto{\pgfqpoint{4.601596in}{2.706783in}}%
\pgfpathlineto{\pgfqpoint{4.593019in}{2.707021in}}%
\pgfpathlineto{\pgfqpoint{4.587997in}{2.707226in}}%
\pgfpathlineto{\pgfqpoint{4.534022in}{2.710394in}}%
\pgfpathlineto{\pgfqpoint{4.530324in}{2.710769in}}%
\pgfpathlineto{\pgfqpoint{4.525132in}{2.710837in}}%
\pgfpathlineto{\pgfqpoint{4.518445in}{2.711723in}}%
\pgfpathlineto{\pgfqpoint{4.516952in}{2.711859in}}%
\pgfpathlineto{\pgfqpoint{4.505000in}{2.712915in}}%
\pgfpathlineto{\pgfqpoint{4.501998in}{2.713051in}}%
\pgfpathlineto{\pgfqpoint{4.491452in}{2.714244in}}%
\pgfpathlineto{\pgfqpoint{4.484663in}{2.714925in}}%
\pgfpathlineto{\pgfqpoint{4.474056in}{2.716390in}}%
\pgfpathlineto{\pgfqpoint{4.471778in}{2.716935in}}%
\pgfpathlineto{\pgfqpoint{4.463405in}{2.718127in}}%
\pgfpathlineto{\pgfqpoint{4.458072in}{2.718809in}}%
\pgfpathlineto{\pgfqpoint{4.455011in}{2.719456in}}%
\pgfpathlineto{\pgfqpoint{4.449660in}{2.720546in}}%
\pgfpathlineto{\pgfqpoint{4.445819in}{2.721194in}}%
\pgfpathlineto{\pgfqpoint{4.442745in}{2.721807in}}%
\pgfpathlineto{\pgfqpoint{4.438896in}{2.722624in}}%
\pgfpathlineto{\pgfqpoint{4.427356in}{2.725554in}}%
\pgfpathlineto{\pgfqpoint{4.422726in}{2.726576in}}%
\pgfpathlineto{\pgfqpoint{4.420405in}{2.727258in}}%
\pgfpathlineto{\pgfqpoint{4.412648in}{2.729677in}}%
\pgfpathlineto{\pgfqpoint{4.398660in}{2.734719in}}%
\pgfpathlineto{\pgfqpoint{4.395545in}{2.735945in}}%
\pgfpathlineto{\pgfqpoint{4.393985in}{2.736490in}}%
\pgfpathlineto{\pgfqpoint{4.365788in}{2.751991in}}%
\pgfpathlineto{\pgfqpoint{4.342102in}{2.772330in}}%
\pgfpathlineto{\pgfqpoint{4.322260in}{2.796416in}}%
\pgfpathlineto{\pgfqpoint{4.315903in}{2.805751in}}%
\pgfpathlineto{\pgfqpoint{4.304751in}{2.823978in}}%
\pgfpathlineto{\pgfqpoint{4.299160in}{2.834641in}}%
\pgfpathlineto{\pgfqpoint{4.287978in}{2.857501in}}%
\pgfpathlineto{\pgfqpoint{4.273588in}{2.891671in}}%
\pgfpathlineto{\pgfqpoint{4.263173in}{2.919982in}}%
\pgfpathlineto{\pgfqpoint{4.249546in}{2.961546in}}%
\pgfpathlineto{\pgfqpoint{4.239911in}{2.994149in}}%
\pgfpathlineto{\pgfqpoint{4.227831in}{3.038063in}}%
\pgfpathlineto{\pgfqpoint{4.203627in}{3.134885in}}%
\pgfpathlineto{\pgfqpoint{4.182580in}{3.220703in}}%
\pgfpathlineto{\pgfqpoint{4.163924in}{3.288533in}}%
\pgfpathlineto{\pgfqpoint{4.154982in}{3.315413in}}%
\pgfpathlineto{\pgfqpoint{4.145228in}{3.339057in}}%
\pgfpathlineto{\pgfqpoint{4.137906in}{3.351798in}}%
\pgfpathlineto{\pgfqpoint{4.133032in}{3.358033in}}%
\pgfpathlineto{\pgfqpoint{4.130594in}{3.360520in}}%
\pgfpathlineto{\pgfqpoint{4.124092in}{3.364097in}}%
\pgfpathlineto{\pgfqpoint{4.119209in}{3.364608in}}%
\pgfpathlineto{\pgfqpoint{4.115951in}{3.363518in}}%
\pgfpathlineto{\pgfqpoint{4.109447in}{3.358612in}}%
\pgfpathlineto{\pgfqpoint{4.105385in}{3.353672in}}%
\pgfpathlineto{\pgfqpoint{4.095633in}{3.336604in}}%
\pgfpathlineto{\pgfqpoint{4.088328in}{3.319161in}}%
\pgfpathlineto{\pgfqpoint{4.076942in}{3.285126in}}%
\pgfpathlineto{\pgfqpoint{4.064751in}{3.241553in}}%
\pgfpathlineto{\pgfqpoint{4.042028in}{3.150216in}}%
\pgfpathlineto{\pgfqpoint{4.000812in}{2.988630in}}%
\pgfpathlineto{\pgfqpoint{3.987915in}{2.945431in}}%
\pgfpathlineto{\pgfqpoint{3.978260in}{2.916133in}}%
\pgfpathlineto{\pgfqpoint{3.954992in}{2.855661in}}%
\pgfpathlineto{\pgfqpoint{3.931823in}{2.809635in}}%
\pgfpathlineto{\pgfqpoint{3.910268in}{2.777713in}}%
\pgfpathlineto{\pgfqpoint{3.893605in}{2.758907in}}%
\pgfpathlineto{\pgfqpoint{3.876220in}{2.743985in}}%
\pgfpathlineto{\pgfqpoint{3.867546in}{2.738364in}}%
\pgfpathlineto{\pgfqpoint{3.860455in}{2.734003in}}%
\pgfpathlineto{\pgfqpoint{3.842389in}{2.725452in}}%
\pgfpathlineto{\pgfqpoint{3.837682in}{2.723578in}}%
\pgfpathlineto{\pgfqpoint{3.835330in}{2.722795in}}%
\pgfpathlineto{\pgfqpoint{3.828301in}{2.720512in}}%
\pgfpathlineto{\pgfqpoint{3.810410in}{2.715777in}}%
\pgfpathlineto{\pgfqpoint{3.802668in}{2.714073in}}%
\pgfpathlineto{\pgfqpoint{3.799569in}{2.713630in}}%
\pgfpathlineto{\pgfqpoint{3.777978in}{2.710462in}}%
\pgfpathlineto{\pgfqpoint{3.773366in}{2.710053in}}%
\pgfpathlineto{\pgfqpoint{3.771833in}{2.709747in}}%
\pgfpathlineto{\pgfqpoint{3.766478in}{2.709338in}}%
\pgfpathlineto{\pgfqpoint{3.736079in}{2.707328in}}%
\pgfpathlineto{\pgfqpoint{3.733053in}{2.707157in}}%
\pgfpathlineto{\pgfqpoint{3.723257in}{2.706817in}}%
\pgfpathlineto{\pgfqpoint{3.720250in}{2.706953in}}%
\pgfpathlineto{\pgfqpoint{3.676339in}{2.705692in}}%
\pgfpathlineto{\pgfqpoint{3.668969in}{2.705692in}}%
\pgfpathlineto{\pgfqpoint{3.588572in}{2.705079in}}%
\pgfpathlineto{\pgfqpoint{3.585773in}{2.704875in}}%
\pgfpathlineto{\pgfqpoint{3.583676in}{2.705147in}}%
\pgfpathlineto{\pgfqpoint{3.579492in}{2.704841in}}%
\pgfpathlineto{\pgfqpoint{3.576711in}{2.705147in}}%
\pgfpathlineto{\pgfqpoint{3.318589in}{2.704500in}}%
\pgfpathlineto{\pgfqpoint{3.315993in}{2.704568in}}%
\pgfpathlineto{\pgfqpoint{3.312376in}{2.704602in}}%
\pgfpathlineto{\pgfqpoint{3.309288in}{2.704568in}}%
\pgfpathlineto{\pgfqpoint{3.306733in}{2.704534in}}%
\pgfpathlineto{\pgfqpoint{3.300648in}{2.704670in}}%
\pgfpathlineto{\pgfqpoint{3.287725in}{2.704466in}}%
\pgfpathlineto{\pgfqpoint{3.281872in}{2.704636in}}%
\pgfpathlineto{\pgfqpoint{3.280905in}{2.704534in}}%
\pgfpathlineto{\pgfqpoint{3.279456in}{2.704602in}}%
\pgfpathlineto{\pgfqpoint{3.171287in}{2.704419in}}%
\pgfpathlineto{\pgfqpoint{3.171287in}{2.704419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.177953in}{2.705560in}}{\pgfqpoint{1.870954in}{0.725065in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.055574in}{2.704696in}}%
\pgfpathlineto{\pgfqpoint{4.546569in}{2.705426in}}%
\pgfpathlineto{\pgfqpoint{4.494477in}{2.707017in}}%
\pgfpathlineto{\pgfqpoint{4.461881in}{2.709410in}}%
\pgfpathlineto{\pgfqpoint{4.437360in}{2.712652in}}%
\pgfpathlineto{\pgfqpoint{4.418076in}{2.716620in}}%
\pgfpathlineto{\pgfqpoint{4.401765in}{2.721392in}}%
\pgfpathlineto{\pgfqpoint{4.386967in}{2.727241in}}%
\pgfpathlineto{\pgfqpoint{4.373648in}{2.734104in}}%
\pgfpathlineto{\pgfqpoint{4.361063in}{2.742330in}}%
\pgfpathlineto{\pgfqpoint{4.349229in}{2.751945in}}%
\pgfpathlineto{\pgfqpoint{4.338137in}{2.762928in}}%
\pgfpathlineto{\pgfqpoint{4.327029in}{2.776158in}}%
\pgfpathlineto{\pgfqpoint{4.316700in}{2.790759in}}%
\pgfpathlineto{\pgfqpoint{4.306345in}{2.807903in}}%
\pgfpathlineto{\pgfqpoint{4.295967in}{2.827871in}}%
\pgfpathlineto{\pgfqpoint{4.284784in}{2.852792in}}%
\pgfpathlineto{\pgfqpoint{4.273588in}{2.881517in}}%
\pgfpathlineto{\pgfqpoint{4.261568in}{2.916710in}}%
\pgfpathlineto{\pgfqpoint{4.248744in}{2.959195in}}%
\pgfpathlineto{\pgfqpoint{4.234284in}{3.012731in}}%
\pgfpathlineto{\pgfqpoint{4.216549in}{3.084697in}}%
\pgfpathlineto{\pgfqpoint{4.176912in}{3.248074in}}%
\pgfpathlineto{\pgfqpoint{4.165550in}{3.287809in}}%
\pgfpathlineto{\pgfqpoint{4.155798in}{3.316663in}}%
\pgfpathlineto{\pgfqpoint{4.147670in}{3.336145in}}%
\pgfpathlineto{\pgfqpoint{4.141159in}{3.348354in}}%
\pgfpathlineto{\pgfqpoint{4.135471in}{3.356349in}}%
\pgfpathlineto{\pgfqpoint{4.130594in}{3.361127in}}%
\pgfpathlineto{\pgfqpoint{4.125719in}{3.363931in}}%
\pgfpathlineto{\pgfqpoint{4.121651in}{3.364739in}}%
\pgfpathlineto{\pgfqpoint{4.117579in}{3.364145in}}%
\pgfpathlineto{\pgfqpoint{4.113512in}{3.362155in}}%
\pgfpathlineto{\pgfqpoint{4.108637in}{3.357955in}}%
\pgfpathlineto{\pgfqpoint{4.103758in}{3.351810in}}%
\pgfpathlineto{\pgfqpoint{4.098069in}{3.342284in}}%
\pgfpathlineto{\pgfqpoint{4.091569in}{3.328457in}}%
\pgfpathlineto{\pgfqpoint{4.084267in}{3.309488in}}%
\pgfpathlineto{\pgfqpoint{4.075314in}{3.281872in}}%
\pgfpathlineto{\pgfqpoint{4.064751in}{3.244274in}}%
\pgfpathlineto{\pgfqpoint{4.050136in}{3.186072in}}%
\pgfpathlineto{\pgfqpoint{4.000007in}{2.981011in}}%
\pgfpathlineto{\pgfqpoint{3.986302in}{2.933320in}}%
\pgfpathlineto{\pgfqpoint{3.973438in}{2.893731in}}%
\pgfpathlineto{\pgfqpoint{3.961392in}{2.861358in}}%
\pgfpathlineto{\pgfqpoint{3.950196in}{2.835253in}}%
\pgfpathlineto{\pgfqpoint{3.939005in}{2.812772in}}%
\pgfpathlineto{\pgfqpoint{3.927825in}{2.793629in}}%
\pgfpathlineto{\pgfqpoint{3.916640in}{2.777462in}}%
\pgfpathlineto{\pgfqpoint{3.905499in}{2.763979in}}%
\pgfpathlineto{\pgfqpoint{3.894396in}{2.752806in}}%
\pgfpathlineto{\pgfqpoint{3.882532in}{2.743007in}}%
\pgfpathlineto{\pgfqpoint{3.870697in}{2.735090in}}%
\pgfpathlineto{\pgfqpoint{3.857308in}{2.727978in}}%
\pgfpathlineto{\pgfqpoint{3.843172in}{2.722182in}}%
\pgfpathlineto{\pgfqpoint{3.827522in}{2.717366in}}%
\pgfpathlineto{\pgfqpoint{3.809632in}{2.713411in}}%
\pgfpathlineto{\pgfqpoint{3.787983in}{2.710197in}}%
\pgfpathlineto{\pgfqpoint{3.761132in}{2.707776in}}%
\pgfpathlineto{\pgfqpoint{3.724760in}{2.706080in}}%
\pgfpathlineto{\pgfqpoint{3.668235in}{2.705086in}}%
\pgfpathlineto{\pgfqpoint{3.541734in}{2.704717in}}%
\pgfpathlineto{\pgfqpoint{3.171287in}{2.704696in}}%
\pgfpathlineto{\pgfqpoint{3.171287in}{2.704696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.177953in}{2.705560in}}%
\pgfpathlineto{\pgfqpoint{3.177953in}{3.430625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.048908in}{2.705560in}}%
\pgfpathlineto{\pgfqpoint{5.048908in}{3.430625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.177953in}{2.705560in}}%
\pgfpathlineto{\pgfqpoint{5.048908in}{2.705560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.177953in}{3.430625in}}%
\pgfpathlineto{\pgfqpoint{5.048908in}{3.430625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.365049in,y=3.101050in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau_{\mathrm{p}}$ = 373 fs}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.226260in,y=3.398609in,left,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textbf{b)}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.239207in}{3.119425in}}%
\pgfpathlineto{\pgfqpoint{4.990574in}{3.119425in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.007241in}{3.119425in}}{\pgfqpoint{5.007241in}{3.136092in}}%
\pgfpathlineto{\pgfqpoint{5.007241in}{3.372292in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.007241in}{3.388958in}}{\pgfqpoint{4.990574in}{3.388958in}}%
\pgfpathlineto{\pgfqpoint{4.239207in}{3.388958in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.222540in}{3.388958in}}{\pgfqpoint{4.222540in}{3.372292in}}%
\pgfpathlineto{\pgfqpoint{4.222540in}{3.136092in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.222540in}{3.119425in}}{\pgfqpoint{4.239207in}{3.119425in}}%
\pgfpathlineto{\pgfqpoint{4.239207in}{3.119425in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.255874in}{3.326458in}}%
\pgfpathlineto{\pgfqpoint{4.380874in}{3.326458in}}%
\pgfpathlineto{\pgfqpoint{4.505874in}{3.326458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.572540in,y=3.297292in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}AC trace}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.255874in}{3.198125in}}%
\pgfpathlineto{\pgfqpoint{4.380874in}{3.198125in}}%
\pgfpathlineto{\pgfqpoint{4.505874in}{3.198125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.572540in,y=3.168958in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}sech$^{2}$ fit}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561480in}{1.548128in}}%
\pgfpathlineto{\pgfqpoint{2.432435in}{1.548128in}}%
\pgfpathlineto{\pgfqpoint{2.432435in}{2.273193in}}%
\pgfpathlineto{\pgfqpoint{0.561480in}{2.273193in}}%
\pgfpathlineto{\pgfqpoint{0.561480in}{1.548128in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561480in}{1.548128in}}{\pgfqpoint{1.870954in}{0.725065in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935671in}{1.548128in}}%
\pgfpathlineto{\pgfqpoint{0.935671in}{2.273193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935671in}{1.548128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.935671in,y=1.450906in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{16.50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561480in}{1.548128in}}{\pgfqpoint{1.870954in}{0.725065in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.403410in}{1.548128in}}%
\pgfpathlineto{\pgfqpoint{1.403410in}{2.273193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.403410in}{1.548128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.403410in,y=1.450906in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{16.55}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561480in}{1.548128in}}{\pgfqpoint{1.870954in}{0.725065in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.871148in}{1.548128in}}%
\pgfpathlineto{\pgfqpoint{1.871148in}{2.273193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.871148in}{1.548128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.871148in,y=1.450906in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{16.60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561480in}{1.548128in}}{\pgfqpoint{1.870954in}{0.725065in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.338887in}{1.548128in}}%
\pgfpathlineto{\pgfqpoint{2.338887in}{2.273193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.338887in}{1.548128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.338887in,y=1.450906in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{16.65}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.496957in,y=1.297226in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Radio frequency, MHz}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561480in}{1.548128in}}{\pgfqpoint{1.870954in}{0.725065in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561480in}{1.548128in}}%
\pgfpathlineto{\pgfqpoint{2.432435in}{1.548128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.561480in}{1.548128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.195350in, y=1.509866in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}120}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561480in}{1.548128in}}{\pgfqpoint{1.870954in}{0.725065in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561480in}{1.745873in}}%
\pgfpathlineto{\pgfqpoint{2.432435in}{1.745873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.561480in}{1.745873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254378in, y=1.707611in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}90}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561480in}{1.548128in}}{\pgfqpoint{1.870954in}{0.725065in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561480in}{1.943618in}}%
\pgfpathlineto{\pgfqpoint{2.432435in}{1.943618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.561480in}{1.943618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254378in, y=1.905356in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561480in}{1.548128in}}{\pgfqpoint{1.870954in}{0.725065in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561480in}{2.141363in}}%
\pgfpathlineto{\pgfqpoint{2.432435in}{2.141363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.561480in}{2.141363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254378in, y=2.103101in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}30}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.139794in,y=1.910661in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Power, dB}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561480in}{1.548128in}}{\pgfqpoint{1.870954in}{0.725065in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568403in}{1.572874in}}%
\pgfpathlineto{\pgfqpoint{0.569993in}{1.569173in}}%
\pgfpathlineto{\pgfqpoint{0.570844in}{1.541461in}}%
\pgfpathmoveto{\pgfqpoint{0.575552in}{1.541461in}}%
\pgfpathlineto{\pgfqpoint{0.576354in}{1.544549in}}%
\pgfpathlineto{\pgfqpoint{0.577945in}{1.561291in}}%
\pgfpathlineto{\pgfqpoint{0.579535in}{1.562523in}}%
\pgfpathlineto{\pgfqpoint{0.582716in}{1.545413in}}%
\pgfpathlineto{\pgfqpoint{0.584493in}{1.541461in}}%
\pgfpathmoveto{\pgfqpoint{0.595104in}{1.541461in}}%
\pgfpathlineto{\pgfqpoint{0.595345in}{1.547242in}}%
\pgfpathlineto{\pgfqpoint{0.596935in}{1.546193in}}%
\pgfpathlineto{\pgfqpoint{0.598525in}{1.546123in}}%
\pgfpathlineto{\pgfqpoint{0.598637in}{1.541461in}}%
\pgfpathmoveto{\pgfqpoint{0.601270in}{1.541461in}}%
\pgfpathlineto{\pgfqpoint{0.601706in}{1.564758in}}%
\pgfpathlineto{\pgfqpoint{0.603296in}{1.574873in}}%
\pgfpathlineto{\pgfqpoint{0.606477in}{1.558800in}}%
\pgfpathlineto{\pgfqpoint{0.609564in}{1.574787in}}%
\pgfpathlineto{\pgfqpoint{0.610620in}{1.541461in}}%
\pgfpathmoveto{\pgfqpoint{0.613140in}{1.541461in}}%
\pgfpathlineto{\pgfqpoint{0.614335in}{1.580368in}}%
\pgfpathlineto{\pgfqpoint{0.615925in}{1.569922in}}%
\pgfpathlineto{\pgfqpoint{0.616766in}{1.541461in}}%
\pgfpathmoveto{\pgfqpoint{0.619006in}{1.541461in}}%
\pgfpathlineto{\pgfqpoint{0.619106in}{1.543153in}}%
\pgfpathlineto{\pgfqpoint{0.620696in}{1.542555in}}%
\pgfpathlineto{\pgfqpoint{0.622286in}{1.553777in}}%
\pgfpathlineto{\pgfqpoint{0.623562in}{1.541461in}}%
\pgfpathmoveto{\pgfqpoint{0.624914in}{1.541461in}}%
\pgfpathlineto{\pgfqpoint{0.625467in}{1.543078in}}%
\pgfpathlineto{\pgfqpoint{0.625705in}{1.541461in}}%
\pgfpathmoveto{\pgfqpoint{0.627439in}{1.541461in}}%
\pgfpathlineto{\pgfqpoint{0.628554in}{1.568268in}}%
\pgfpathlineto{\pgfqpoint{0.630144in}{1.569875in}}%
\pgfpathlineto{\pgfqpoint{0.631654in}{1.541461in}}%
\pgfpathmoveto{\pgfqpoint{0.634092in}{1.541461in}}%
\pgfpathlineto{\pgfqpoint{0.634915in}{1.548744in}}%
\pgfpathlineto{\pgfqpoint{0.638096in}{1.561453in}}%
\pgfpathlineto{\pgfqpoint{0.639686in}{1.549415in}}%
\pgfpathlineto{\pgfqpoint{0.641276in}{1.575043in}}%
\pgfpathlineto{\pgfqpoint{0.642867in}{1.553093in}}%
\pgfpathlineto{\pgfqpoint{0.644457in}{1.560746in}}%
\pgfpathlineto{\pgfqpoint{0.646047in}{1.548066in}}%
\pgfpathlineto{\pgfqpoint{0.647638in}{1.557251in}}%
\pgfpathlineto{\pgfqpoint{0.649134in}{1.573445in}}%
\pgfpathlineto{\pgfqpoint{0.650725in}{1.545555in}}%
\pgfpathlineto{\pgfqpoint{0.652315in}{1.545697in}}%
\pgfpathlineto{\pgfqpoint{0.653905in}{1.547860in}}%
\pgfpathlineto{\pgfqpoint{0.655496in}{1.553900in}}%
\pgfpathlineto{\pgfqpoint{0.657086in}{1.568268in}}%
\pgfpathlineto{\pgfqpoint{0.658676in}{1.567786in}}%
\pgfpathlineto{\pgfqpoint{0.660267in}{1.545981in}}%
\pgfpathlineto{\pgfqpoint{0.661857in}{1.569360in}}%
\pgfpathlineto{\pgfqpoint{0.665998in}{1.541461in}}%
\pgfpathmoveto{\pgfqpoint{0.667757in}{1.541461in}}%
\pgfpathlineto{\pgfqpoint{0.668125in}{1.542929in}}%
\pgfpathlineto{\pgfqpoint{0.668380in}{1.541461in}}%
\pgfpathmoveto{\pgfqpoint{0.674901in}{1.541461in}}%
\pgfpathlineto{\pgfqpoint{0.676076in}{1.569501in}}%
\pgfpathlineto{\pgfqpoint{0.679257in}{1.547723in}}%
\pgfpathlineto{\pgfqpoint{0.680836in}{1.541461in}}%
\pgfpathmoveto{\pgfqpoint{0.680850in}{1.541461in}}%
\pgfpathlineto{\pgfqpoint{0.682437in}{1.564039in}}%
\pgfpathlineto{\pgfqpoint{0.684028in}{1.551250in}}%
\pgfpathlineto{\pgfqpoint{0.685618in}{1.575594in}}%
\pgfpathlineto{\pgfqpoint{0.687208in}{1.576182in}}%
\pgfpathlineto{\pgfqpoint{0.687945in}{1.541461in}}%
\pgfpathmoveto{\pgfqpoint{0.697548in}{1.541461in}}%
\pgfpathlineto{\pgfqpoint{0.698247in}{1.549013in}}%
\pgfpathlineto{\pgfqpoint{0.698796in}{1.541461in}}%
\pgfpathmoveto{\pgfqpoint{0.702638in}{1.541461in}}%
\pgfpathlineto{\pgfqpoint{0.703018in}{1.543596in}}%
\pgfpathlineto{\pgfqpoint{0.704608in}{1.546893in}}%
\pgfpathlineto{\pgfqpoint{0.707789in}{1.560526in}}%
\pgfpathlineto{\pgfqpoint{0.709286in}{1.554145in}}%
\pgfpathlineto{\pgfqpoint{0.710876in}{1.542177in}}%
\pgfpathlineto{\pgfqpoint{0.714057in}{1.553217in}}%
\pgfpathlineto{\pgfqpoint{0.716476in}{1.541461in}}%
\pgfpathmoveto{\pgfqpoint{0.719221in}{1.541461in}}%
\pgfpathlineto{\pgfqpoint{0.720418in}{1.555659in}}%
\pgfpathlineto{\pgfqpoint{0.722008in}{1.554084in}}%
\pgfpathlineto{\pgfqpoint{0.723598in}{1.585346in}}%
\pgfpathlineto{\pgfqpoint{0.725189in}{1.581824in}}%
\pgfpathlineto{\pgfqpoint{0.726459in}{1.541461in}}%
\pgfpathmoveto{\pgfqpoint{0.727418in}{1.541461in}}%
\pgfpathlineto{\pgfqpoint{0.728276in}{1.555118in}}%
\pgfpathlineto{\pgfqpoint{0.729866in}{1.543300in}}%
\pgfpathlineto{\pgfqpoint{0.733047in}{1.580600in}}%
\pgfpathlineto{\pgfqpoint{0.734637in}{1.578634in}}%
\pgfpathlineto{\pgfqpoint{0.736227in}{1.554937in}}%
\pgfpathlineto{\pgfqpoint{0.737818in}{1.551828in}}%
\pgfpathlineto{\pgfqpoint{0.738370in}{1.541461in}}%
\pgfpathmoveto{\pgfqpoint{0.744655in}{1.541461in}}%
\pgfpathlineto{\pgfqpoint{0.745769in}{1.580212in}}%
\pgfpathlineto{\pgfqpoint{0.747360in}{1.581558in}}%
\pgfpathlineto{\pgfqpoint{0.748856in}{1.576139in}}%
\pgfpathlineto{\pgfqpoint{0.750447in}{1.545411in}}%
\pgfpathlineto{\pgfqpoint{0.752037in}{1.543522in}}%
\pgfpathlineto{\pgfqpoint{0.753627in}{1.559752in}}%
\pgfpathlineto{\pgfqpoint{0.755218in}{1.564296in}}%
\pgfpathlineto{\pgfqpoint{0.755832in}{1.541461in}}%
\pgfpathmoveto{\pgfqpoint{0.758324in}{1.541461in}}%
\pgfpathlineto{\pgfqpoint{0.758398in}{1.543225in}}%
\pgfpathlineto{\pgfqpoint{0.759989in}{1.547101in}}%
\pgfpathlineto{\pgfqpoint{0.761579in}{1.547032in}}%
\pgfpathlineto{\pgfqpoint{0.762035in}{1.541461in}}%
\pgfpathmoveto{\pgfqpoint{0.764819in}{1.541461in}}%
\pgfpathlineto{\pgfqpoint{0.766350in}{1.546613in}}%
\pgfpathlineto{\pgfqpoint{0.767505in}{1.541461in}}%
\pgfpathmoveto{\pgfqpoint{0.767968in}{1.541461in}}%
\pgfpathlineto{\pgfqpoint{0.769437in}{1.559863in}}%
\pgfpathlineto{\pgfqpoint{0.771027in}{1.560854in}}%
\pgfpathlineto{\pgfqpoint{0.772617in}{1.551764in}}%
\pgfpathlineto{\pgfqpoint{0.774208in}{1.567397in}}%
\pgfpathlineto{\pgfqpoint{0.775798in}{1.567445in}}%
\pgfpathlineto{\pgfqpoint{0.777746in}{1.541461in}}%
\pgfpathmoveto{\pgfqpoint{0.779738in}{1.541461in}}%
\pgfpathlineto{\pgfqpoint{0.780569in}{1.572472in}}%
\pgfpathlineto{\pgfqpoint{0.782159in}{1.581329in}}%
\pgfpathlineto{\pgfqpoint{0.782682in}{1.541461in}}%
\pgfpathmoveto{\pgfqpoint{0.784986in}{1.541461in}}%
\pgfpathlineto{\pgfqpoint{0.785340in}{1.564807in}}%
\pgfpathlineto{\pgfqpoint{0.786558in}{1.541461in}}%
\pgfpathmoveto{\pgfqpoint{0.787345in}{1.541461in}}%
\pgfpathlineto{\pgfqpoint{0.790017in}{1.581974in}}%
\pgfpathlineto{\pgfqpoint{0.791585in}{1.541461in}}%
\pgfpathmoveto{\pgfqpoint{0.793935in}{1.541461in}}%
\pgfpathlineto{\pgfqpoint{0.794788in}{1.567978in}}%
\pgfpathlineto{\pgfqpoint{0.796379in}{1.562149in}}%
\pgfpathlineto{\pgfqpoint{0.798174in}{1.541461in}}%
\pgfpathmoveto{\pgfqpoint{0.801406in}{1.541461in}}%
\pgfpathlineto{\pgfqpoint{0.802740in}{1.581672in}}%
\pgfpathlineto{\pgfqpoint{0.803692in}{1.541461in}}%
\pgfpathmoveto{\pgfqpoint{0.805875in}{1.541461in}}%
\pgfpathlineto{\pgfqpoint{0.805920in}{1.542252in}}%
\pgfpathlineto{\pgfqpoint{0.807417in}{1.554572in}}%
\pgfpathlineto{\pgfqpoint{0.809008in}{1.553527in}}%
\pgfpathlineto{\pgfqpoint{0.810598in}{1.550796in}}%
\pgfpathlineto{\pgfqpoint{0.812188in}{1.555897in}}%
\pgfpathlineto{\pgfqpoint{0.813374in}{1.541461in}}%
\pgfpathmoveto{\pgfqpoint{0.814450in}{1.541461in}}%
\pgfpathlineto{\pgfqpoint{0.815369in}{1.548201in}}%
\pgfpathlineto{\pgfqpoint{0.816959in}{1.585309in}}%
\pgfpathlineto{\pgfqpoint{0.818549in}{1.586332in}}%
\pgfpathlineto{\pgfqpoint{0.820140in}{1.551507in}}%
\pgfpathlineto{\pgfqpoint{0.821730in}{1.555718in}}%
\pgfpathlineto{\pgfqpoint{0.823320in}{1.565061in}}%
\pgfpathlineto{\pgfqpoint{0.824911in}{1.563675in}}%
\pgfpathlineto{\pgfqpoint{0.826501in}{1.561017in}}%
\pgfpathlineto{\pgfqpoint{0.827998in}{1.580211in}}%
\pgfpathlineto{\pgfqpoint{0.831220in}{1.541461in}}%
\pgfpathmoveto{\pgfqpoint{0.837546in}{1.541461in}}%
\pgfpathlineto{\pgfqpoint{0.839130in}{1.552463in}}%
\pgfpathlineto{\pgfqpoint{0.839909in}{1.541461in}}%
\pgfpathmoveto{\pgfqpoint{0.841464in}{1.541461in}}%
\pgfpathlineto{\pgfqpoint{0.842311in}{1.554511in}}%
\pgfpathlineto{\pgfqpoint{0.843901in}{1.564909in}}%
\pgfpathlineto{\pgfqpoint{0.845001in}{1.541461in}}%
\pgfpathmoveto{\pgfqpoint{0.845802in}{1.541461in}}%
\pgfpathlineto{\pgfqpoint{0.847081in}{1.584484in}}%
\pgfpathlineto{\pgfqpoint{0.848578in}{1.576555in}}%
\pgfpathlineto{\pgfqpoint{0.850169in}{1.555718in}}%
\pgfpathlineto{\pgfqpoint{0.851759in}{1.555358in}}%
\pgfpathlineto{\pgfqpoint{0.853349in}{1.563205in}}%
\pgfpathlineto{\pgfqpoint{0.856530in}{1.554143in}}%
\pgfpathlineto{\pgfqpoint{0.859710in}{1.569966in}}%
\pgfpathlineto{\pgfqpoint{0.861301in}{1.569264in}}%
\pgfpathlineto{\pgfqpoint{0.862891in}{1.555658in}}%
\pgfpathlineto{\pgfqpoint{0.864481in}{1.555538in}}%
\pgfpathlineto{\pgfqpoint{0.866072in}{1.562573in}}%
\pgfpathlineto{\pgfqpoint{0.867568in}{1.557481in}}%
\pgfpathlineto{\pgfqpoint{0.869159in}{1.557769in}}%
\pgfpathlineto{\pgfqpoint{0.870749in}{1.564756in}}%
\pgfpathlineto{\pgfqpoint{0.872228in}{1.541461in}}%
\pgfpathmoveto{\pgfqpoint{0.872654in}{1.541461in}}%
\pgfpathlineto{\pgfqpoint{0.873930in}{1.548607in}}%
\pgfpathlineto{\pgfqpoint{0.874955in}{1.541461in}}%
\pgfpathmoveto{\pgfqpoint{0.875718in}{1.541461in}}%
\pgfpathlineto{\pgfqpoint{0.877110in}{1.569169in}}%
\pgfpathlineto{\pgfqpoint{0.878701in}{1.563519in}}%
\pgfpathlineto{\pgfqpoint{0.880291in}{1.569311in}}%
\pgfpathlineto{\pgfqpoint{0.881881in}{1.548876in}}%
\pgfpathlineto{\pgfqpoint{0.883472in}{1.554754in}}%
\pgfpathlineto{\pgfqpoint{0.885062in}{1.571163in}}%
\pgfpathlineto{\pgfqpoint{0.886652in}{1.559079in}}%
\pgfpathlineto{\pgfqpoint{0.888149in}{1.557481in}}%
\pgfpathlineto{\pgfqpoint{0.889739in}{1.576926in}}%
\pgfpathlineto{\pgfqpoint{0.891330in}{1.549678in}}%
\pgfpathlineto{\pgfqpoint{0.892920in}{1.557249in}}%
\pgfpathlineto{\pgfqpoint{0.894510in}{1.574052in}}%
\pgfpathlineto{\pgfqpoint{0.897691in}{1.560579in}}%
\pgfpathlineto{\pgfqpoint{0.899281in}{1.560689in}}%
\pgfpathlineto{\pgfqpoint{0.900812in}{1.541461in}}%
\pgfpathmoveto{\pgfqpoint{0.900964in}{1.541461in}}%
\pgfpathlineto{\pgfqpoint{0.902462in}{1.553402in}}%
\pgfpathlineto{\pgfqpoint{0.904052in}{1.558456in}}%
\pgfpathlineto{\pgfqpoint{0.905396in}{1.541461in}}%
\pgfpathmoveto{\pgfqpoint{0.905816in}{1.541461in}}%
\pgfpathlineto{\pgfqpoint{0.907139in}{1.565263in}}%
\pgfpathlineto{\pgfqpoint{0.908342in}{1.541461in}}%
\pgfpathmoveto{\pgfqpoint{0.911224in}{1.541461in}}%
\pgfpathlineto{\pgfqpoint{0.911910in}{1.564755in}}%
\pgfpathlineto{\pgfqpoint{0.913500in}{1.563414in}}%
\pgfpathlineto{\pgfqpoint{0.915091in}{1.551377in}}%
\pgfpathlineto{\pgfqpoint{0.916681in}{1.587918in}}%
\pgfpathlineto{\pgfqpoint{0.918271in}{1.567395in}}%
\pgfpathlineto{\pgfqpoint{0.919862in}{1.588662in}}%
\pgfpathlineto{\pgfqpoint{0.921452in}{1.585058in}}%
\pgfpathlineto{\pgfqpoint{0.923042in}{1.541719in}}%
\pgfpathlineto{\pgfqpoint{0.924632in}{1.580867in}}%
\pgfpathlineto{\pgfqpoint{0.927720in}{1.550140in}}%
\pgfpathlineto{\pgfqpoint{0.929310in}{1.573573in}}%
\pgfpathlineto{\pgfqpoint{0.930900in}{1.561070in}}%
\pgfpathlineto{\pgfqpoint{0.932491in}{1.560138in}}%
\pgfpathlineto{\pgfqpoint{0.934081in}{1.568408in}}%
\pgfpathlineto{\pgfqpoint{0.935671in}{1.566660in}}%
\pgfpathlineto{\pgfqpoint{0.937261in}{1.547169in}}%
\pgfpathlineto{\pgfqpoint{0.938852in}{1.587302in}}%
\pgfpathlineto{\pgfqpoint{0.940442in}{1.567589in}}%
\pgfpathlineto{\pgfqpoint{0.942032in}{1.581021in}}%
\pgfpathlineto{\pgfqpoint{0.943623in}{1.580829in}}%
\pgfpathlineto{\pgfqpoint{0.944494in}{1.541461in}}%
\pgfpathmoveto{\pgfqpoint{0.946312in}{1.541461in}}%
\pgfpathlineto{\pgfqpoint{0.948300in}{1.585344in}}%
\pgfpathlineto{\pgfqpoint{0.949890in}{1.600016in}}%
\pgfpathlineto{\pgfqpoint{0.953071in}{1.555417in}}%
\pgfpathlineto{\pgfqpoint{0.954661in}{1.567638in}}%
\pgfpathlineto{\pgfqpoint{0.956252in}{1.566413in}}%
\pgfpathlineto{\pgfqpoint{0.957842in}{1.547789in}}%
\pgfpathlineto{\pgfqpoint{0.959432in}{1.547857in}}%
\pgfpathlineto{\pgfqpoint{0.959864in}{1.541461in}}%
\pgfpathmoveto{\pgfqpoint{0.962202in}{1.541461in}}%
\pgfpathlineto{\pgfqpoint{0.962613in}{1.547445in}}%
\pgfpathlineto{\pgfqpoint{0.964203in}{1.541566in}}%
\pgfpathlineto{\pgfqpoint{0.965793in}{1.556310in}}%
\pgfpathlineto{\pgfqpoint{0.967290in}{1.543888in}}%
\pgfpathlineto{\pgfqpoint{0.968881in}{1.542851in}}%
\pgfpathlineto{\pgfqpoint{0.970471in}{1.555056in}}%
\pgfpathlineto{\pgfqpoint{0.972061in}{1.556839in}}%
\pgfpathlineto{\pgfqpoint{0.973652in}{1.586888in}}%
\pgfpathlineto{\pgfqpoint{0.975242in}{1.544762in}}%
\pgfpathlineto{\pgfqpoint{0.978422in}{1.590836in}}%
\pgfpathlineto{\pgfqpoint{0.980013in}{1.581935in}}%
\pgfpathlineto{\pgfqpoint{0.981603in}{1.577825in}}%
\pgfpathlineto{\pgfqpoint{0.983193in}{1.561772in}}%
\pgfpathlineto{\pgfqpoint{0.984044in}{1.541461in}}%
\pgfpathmoveto{\pgfqpoint{0.986408in}{1.541461in}}%
\pgfpathlineto{\pgfqpoint{0.987871in}{1.593827in}}%
\pgfpathlineto{\pgfqpoint{0.989461in}{1.587371in}}%
\pgfpathlineto{\pgfqpoint{0.991051in}{1.573266in}}%
\pgfpathlineto{\pgfqpoint{0.992642in}{1.572824in}}%
\pgfpathlineto{\pgfqpoint{0.994232in}{1.567589in}}%
\pgfpathlineto{\pgfqpoint{0.997413in}{1.589395in}}%
\pgfpathlineto{\pgfqpoint{0.999003in}{1.561772in}}%
\pgfpathlineto{\pgfqpoint{1.000593in}{1.549743in}}%
\pgfpathlineto{\pgfqpoint{1.002184in}{1.550728in}}%
\pgfpathlineto{\pgfqpoint{1.003774in}{1.583901in}}%
\pgfpathlineto{\pgfqpoint{1.005364in}{1.557768in}}%
\pgfpathlineto{\pgfqpoint{1.006861in}{1.555894in}}%
\pgfpathlineto{\pgfqpoint{1.008451in}{1.585093in}}%
\pgfpathlineto{\pgfqpoint{1.011632in}{1.567102in}}%
\pgfpathlineto{\pgfqpoint{1.013222in}{1.576719in}}%
\pgfpathlineto{\pgfqpoint{1.014812in}{1.550858in}}%
\pgfpathlineto{\pgfqpoint{1.016403in}{1.568789in}}%
\pgfpathlineto{\pgfqpoint{1.017993in}{1.571389in}}%
\pgfpathlineto{\pgfqpoint{1.019583in}{1.590054in}}%
\pgfpathlineto{\pgfqpoint{1.021174in}{1.593085in}}%
\pgfpathlineto{\pgfqpoint{1.022764in}{1.587541in}}%
\pgfpathlineto{\pgfqpoint{1.024354in}{1.595311in}}%
\pgfpathlineto{\pgfqpoint{1.025945in}{1.546681in}}%
\pgfpathlineto{\pgfqpoint{1.027441in}{1.593949in}}%
\pgfpathlineto{\pgfqpoint{1.029032in}{1.583791in}}%
\pgfpathlineto{\pgfqpoint{1.030622in}{1.559638in}}%
\pgfpathlineto{\pgfqpoint{1.032212in}{1.577089in}}%
\pgfpathlineto{\pgfqpoint{1.033803in}{1.569356in}}%
\pgfpathlineto{\pgfqpoint{1.034465in}{1.541461in}}%
\pgfpathmoveto{\pgfqpoint{1.036090in}{1.541461in}}%
\pgfpathlineto{\pgfqpoint{1.036983in}{1.591542in}}%
\pgfpathlineto{\pgfqpoint{1.038574in}{1.608687in}}%
\pgfpathlineto{\pgfqpoint{1.040164in}{1.582460in}}%
\pgfpathlineto{\pgfqpoint{1.043345in}{1.570658in}}%
\pgfpathlineto{\pgfqpoint{1.044935in}{1.553151in}}%
\pgfpathlineto{\pgfqpoint{1.046432in}{1.581745in}}%
\pgfpathlineto{\pgfqpoint{1.048022in}{1.577212in}}%
\pgfpathlineto{\pgfqpoint{1.049612in}{1.566510in}}%
\pgfpathlineto{\pgfqpoint{1.051203in}{1.547788in}}%
\pgfpathlineto{\pgfqpoint{1.052793in}{1.553648in}}%
\pgfpathlineto{\pgfqpoint{1.054137in}{1.541461in}}%
\pgfpathmoveto{\pgfqpoint{1.054681in}{1.541461in}}%
\pgfpathlineto{\pgfqpoint{1.055973in}{1.551182in}}%
\pgfpathlineto{\pgfqpoint{1.057564in}{1.595787in}}%
\pgfpathlineto{\pgfqpoint{1.059154in}{1.566609in}}%
\pgfpathlineto{\pgfqpoint{1.060744in}{1.574697in}}%
\pgfpathlineto{\pgfqpoint{1.062335in}{1.569871in}}%
\pgfpathlineto{\pgfqpoint{1.063925in}{1.592586in}}%
\pgfpathlineto{\pgfqpoint{1.065515in}{1.558055in}}%
\pgfpathlineto{\pgfqpoint{1.067012in}{1.558112in}}%
\pgfpathlineto{\pgfqpoint{1.071783in}{1.598564in}}%
\pgfpathlineto{\pgfqpoint{1.073373in}{1.583424in}}%
\pgfpathlineto{\pgfqpoint{1.076554in}{1.589823in}}%
\pgfpathlineto{\pgfqpoint{1.078144in}{1.610389in}}%
\pgfpathlineto{\pgfqpoint{1.079735in}{1.598508in}}%
\pgfpathlineto{\pgfqpoint{1.081325in}{1.572380in}}%
\pgfpathlineto{\pgfqpoint{1.082915in}{1.602229in}}%
\pgfpathlineto{\pgfqpoint{1.086002in}{1.585873in}}%
\pgfpathlineto{\pgfqpoint{1.087593in}{1.559413in}}%
\pgfpathlineto{\pgfqpoint{1.089183in}{1.551117in}}%
\pgfpathlineto{\pgfqpoint{1.092364in}{1.574868in}}%
\pgfpathlineto{\pgfqpoint{1.093954in}{1.573615in}}%
\pgfpathlineto{\pgfqpoint{1.095847in}{1.541461in}}%
\pgfpathmoveto{\pgfqpoint{1.098303in}{1.541461in}}%
\pgfpathlineto{\pgfqpoint{1.098725in}{1.557130in}}%
\pgfpathlineto{\pgfqpoint{1.100315in}{1.564549in}}%
\pgfpathlineto{\pgfqpoint{1.101905in}{1.593054in}}%
\pgfpathlineto{\pgfqpoint{1.105086in}{1.564138in}}%
\pgfpathlineto{\pgfqpoint{1.106583in}{1.570381in}}%
\pgfpathlineto{\pgfqpoint{1.108173in}{1.552963in}}%
\pgfpathlineto{\pgfqpoint{1.109763in}{1.596435in}}%
\pgfpathlineto{\pgfqpoint{1.111354in}{1.584733in}}%
\pgfpathlineto{\pgfqpoint{1.112944in}{1.590769in}}%
\pgfpathlineto{\pgfqpoint{1.114534in}{1.551504in}}%
\pgfpathlineto{\pgfqpoint{1.116125in}{1.583864in}}%
\pgfpathlineto{\pgfqpoint{1.117715in}{1.578549in}}%
\pgfpathlineto{\pgfqpoint{1.119305in}{1.581173in}}%
\pgfpathlineto{\pgfqpoint{1.120896in}{1.578709in}}%
\pgfpathlineto{\pgfqpoint{1.122486in}{1.579503in}}%
\pgfpathlineto{\pgfqpoint{1.124076in}{1.562252in}}%
\pgfpathlineto{\pgfqpoint{1.125667in}{1.607995in}}%
\pgfpathlineto{\pgfqpoint{1.127163in}{1.604717in}}%
\pgfpathlineto{\pgfqpoint{1.128754in}{1.610641in}}%
\pgfpathlineto{\pgfqpoint{1.130344in}{1.576800in}}%
\pgfpathlineto{\pgfqpoint{1.131934in}{1.586013in}}%
\pgfpathlineto{\pgfqpoint{1.133525in}{1.586364in}}%
\pgfpathlineto{\pgfqpoint{1.135115in}{1.607947in}}%
\pgfpathlineto{\pgfqpoint{1.136705in}{1.565311in}}%
\pgfpathlineto{\pgfqpoint{1.139886in}{1.584337in}}%
\pgfpathlineto{\pgfqpoint{1.141476in}{1.576758in}}%
\pgfpathlineto{\pgfqpoint{1.143066in}{1.541488in}}%
\pgfpathlineto{\pgfqpoint{1.144657in}{1.594497in}}%
\pgfpathlineto{\pgfqpoint{1.146153in}{1.551246in}}%
\pgfpathlineto{\pgfqpoint{1.147744in}{1.548333in}}%
\pgfpathlineto{\pgfqpoint{1.149334in}{1.588424in}}%
\pgfpathlineto{\pgfqpoint{1.150924in}{1.576468in}}%
\pgfpathlineto{\pgfqpoint{1.152248in}{1.541461in}}%
\pgfpathmoveto{\pgfqpoint{1.152728in}{1.541461in}}%
\pgfpathlineto{\pgfqpoint{1.154105in}{1.587093in}}%
\pgfpathlineto{\pgfqpoint{1.157286in}{1.597710in}}%
\pgfpathlineto{\pgfqpoint{1.160466in}{1.616173in}}%
\pgfpathlineto{\pgfqpoint{1.162057in}{1.577497in}}%
\pgfpathlineto{\pgfqpoint{1.163647in}{1.571569in}}%
\pgfpathlineto{\pgfqpoint{1.165237in}{1.609345in}}%
\pgfpathlineto{\pgfqpoint{1.166734in}{1.608543in}}%
\pgfpathlineto{\pgfqpoint{1.168974in}{1.541461in}}%
\pgfpathmoveto{\pgfqpoint{1.170302in}{1.541461in}}%
\pgfpathlineto{\pgfqpoint{1.171505in}{1.570519in}}%
\pgfpathlineto{\pgfqpoint{1.173095in}{1.587847in}}%
\pgfpathlineto{\pgfqpoint{1.174686in}{1.582421in}}%
\pgfpathlineto{\pgfqpoint{1.176276in}{1.550922in}}%
\pgfpathlineto{\pgfqpoint{1.177866in}{1.586154in}}%
\pgfpathlineto{\pgfqpoint{1.179456in}{1.597191in}}%
\pgfpathlineto{\pgfqpoint{1.184227in}{1.579581in}}%
\pgfpathlineto{\pgfqpoint{1.185724in}{1.604691in}}%
\pgfpathlineto{\pgfqpoint{1.187314in}{1.602175in}}%
\pgfpathlineto{\pgfqpoint{1.188905in}{1.619049in}}%
\pgfpathlineto{\pgfqpoint{1.190495in}{1.573526in}}%
\pgfpathlineto{\pgfqpoint{1.192085in}{1.573701in}}%
\pgfpathlineto{\pgfqpoint{1.193676in}{1.572867in}}%
\pgfpathlineto{\pgfqpoint{1.195266in}{1.595009in}}%
\pgfpathlineto{\pgfqpoint{1.196856in}{1.605045in}}%
\pgfpathlineto{\pgfqpoint{1.200037in}{1.582083in}}%
\pgfpathlineto{\pgfqpoint{1.201627in}{1.596404in}}%
\pgfpathlineto{\pgfqpoint{1.203218in}{1.598280in}}%
\pgfpathlineto{\pgfqpoint{1.204808in}{1.568406in}}%
\pgfpathlineto{\pgfqpoint{1.206305in}{1.580749in}}%
\pgfpathlineto{\pgfqpoint{1.207895in}{1.581286in}}%
\pgfpathlineto{\pgfqpoint{1.209485in}{1.603485in}}%
\pgfpathlineto{\pgfqpoint{1.211076in}{1.593145in}}%
\pgfpathlineto{\pgfqpoint{1.212666in}{1.592584in}}%
\pgfpathlineto{\pgfqpoint{1.214256in}{1.617386in}}%
\pgfpathlineto{\pgfqpoint{1.215847in}{1.625504in}}%
\pgfpathlineto{\pgfqpoint{1.217437in}{1.604893in}}%
\pgfpathlineto{\pgfqpoint{1.219027in}{1.605921in}}%
\pgfpathlineto{\pgfqpoint{1.220617in}{1.576385in}}%
\pgfpathlineto{\pgfqpoint{1.222208in}{1.565057in}}%
\pgfpathlineto{\pgfqpoint{1.223798in}{1.619521in}}%
\pgfpathlineto{\pgfqpoint{1.225295in}{1.606637in}}%
\pgfpathlineto{\pgfqpoint{1.226885in}{1.602545in}}%
\pgfpathlineto{\pgfqpoint{1.228475in}{1.582045in}}%
\pgfpathlineto{\pgfqpoint{1.230066in}{1.592772in}}%
\pgfpathlineto{\pgfqpoint{1.231656in}{1.631718in}}%
\pgfpathlineto{\pgfqpoint{1.233246in}{1.620818in}}%
\pgfpathlineto{\pgfqpoint{1.234837in}{1.604258in}}%
\pgfpathlineto{\pgfqpoint{1.236427in}{1.598788in}}%
\pgfpathlineto{\pgfqpoint{1.238017in}{1.578428in}}%
\pgfpathlineto{\pgfqpoint{1.239608in}{1.579423in}}%
\pgfpathlineto{\pgfqpoint{1.241198in}{1.585055in}}%
\pgfpathlineto{\pgfqpoint{1.242788in}{1.627651in}}%
\pgfpathlineto{\pgfqpoint{1.245875in}{1.595398in}}%
\pgfpathlineto{\pgfqpoint{1.247466in}{1.612196in}}%
\pgfpathlineto{\pgfqpoint{1.249056in}{1.567925in}}%
\pgfpathlineto{\pgfqpoint{1.252237in}{1.600479in}}%
\pgfpathlineto{\pgfqpoint{1.253827in}{1.633800in}}%
\pgfpathlineto{\pgfqpoint{1.255417in}{1.633216in}}%
\pgfpathlineto{\pgfqpoint{1.257008in}{1.557070in}}%
\pgfpathlineto{\pgfqpoint{1.260188in}{1.589788in}}%
\pgfpathlineto{\pgfqpoint{1.261778in}{1.588220in}}%
\pgfpathlineto{\pgfqpoint{1.263369in}{1.577333in}}%
\pgfpathlineto{\pgfqpoint{1.264959in}{1.583606in}}%
\pgfpathlineto{\pgfqpoint{1.266456in}{1.575714in}}%
\pgfpathlineto{\pgfqpoint{1.268046in}{1.577210in}}%
\pgfpathlineto{\pgfqpoint{1.269636in}{1.582793in}}%
\pgfpathlineto{\pgfqpoint{1.271227in}{1.592989in}}%
\pgfpathlineto{\pgfqpoint{1.272817in}{1.598165in}}%
\pgfpathlineto{\pgfqpoint{1.274407in}{1.609460in}}%
\pgfpathlineto{\pgfqpoint{1.275998in}{1.580941in}}%
\pgfpathlineto{\pgfqpoint{1.277588in}{1.580864in}}%
\pgfpathlineto{\pgfqpoint{1.279178in}{1.611749in}}%
\pgfpathlineto{\pgfqpoint{1.280769in}{1.578867in}}%
\pgfpathlineto{\pgfqpoint{1.283949in}{1.627428in}}%
\pgfpathlineto{\pgfqpoint{1.287036in}{1.587367in}}%
\pgfpathlineto{\pgfqpoint{1.288627in}{1.580478in}}%
\pgfpathlineto{\pgfqpoint{1.290217in}{1.593145in}}%
\pgfpathlineto{\pgfqpoint{1.291807in}{1.590508in}}%
\pgfpathlineto{\pgfqpoint{1.293398in}{1.603563in}}%
\pgfpathlineto{\pgfqpoint{1.294988in}{1.626465in}}%
\pgfpathlineto{\pgfqpoint{1.296578in}{1.635276in}}%
\pgfpathlineto{\pgfqpoint{1.298169in}{1.637379in}}%
\pgfpathlineto{\pgfqpoint{1.299759in}{1.643363in}}%
\pgfpathlineto{\pgfqpoint{1.301349in}{1.614035in}}%
\pgfpathlineto{\pgfqpoint{1.302939in}{1.622029in}}%
\pgfpathlineto{\pgfqpoint{1.304530in}{1.621313in}}%
\pgfpathlineto{\pgfqpoint{1.306027in}{1.580283in}}%
\pgfpathlineto{\pgfqpoint{1.307617in}{1.571250in}}%
\pgfpathlineto{\pgfqpoint{1.310797in}{1.606218in}}%
\pgfpathlineto{\pgfqpoint{1.312388in}{1.604155in}}%
\pgfpathlineto{\pgfqpoint{1.313978in}{1.553335in}}%
\pgfpathlineto{\pgfqpoint{1.315568in}{1.609320in}}%
\pgfpathlineto{\pgfqpoint{1.317159in}{1.607729in}}%
\pgfpathlineto{\pgfqpoint{1.318749in}{1.593145in}}%
\pgfpathlineto{\pgfqpoint{1.320339in}{1.600451in}}%
\pgfpathlineto{\pgfqpoint{1.321930in}{1.602990in}}%
\pgfpathlineto{\pgfqpoint{1.323520in}{1.613863in}}%
\pgfpathlineto{\pgfqpoint{1.325017in}{1.606587in}}%
\pgfpathlineto{\pgfqpoint{1.326607in}{1.615630in}}%
\pgfpathlineto{\pgfqpoint{1.328197in}{1.584767in}}%
\pgfpathlineto{\pgfqpoint{1.329788in}{1.617991in}}%
\pgfpathlineto{\pgfqpoint{1.331378in}{1.600751in}}%
\pgfpathlineto{\pgfqpoint{1.332968in}{1.617099in}}%
\pgfpathlineto{\pgfqpoint{1.334559in}{1.617119in}}%
\pgfpathlineto{\pgfqpoint{1.336149in}{1.620855in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.622366in}}%
\pgfpathlineto{\pgfqpoint{1.339330in}{1.626291in}}%
\pgfpathlineto{\pgfqpoint{1.340920in}{1.626862in}}%
\pgfpathlineto{\pgfqpoint{1.342510in}{1.606709in}}%
\pgfpathlineto{\pgfqpoint{1.344100in}{1.609506in}}%
\pgfpathlineto{\pgfqpoint{1.345597in}{1.619734in}}%
\pgfpathlineto{\pgfqpoint{1.347188in}{1.620006in}}%
\pgfpathlineto{\pgfqpoint{1.348778in}{1.630468in}}%
\pgfpathlineto{\pgfqpoint{1.350368in}{1.614228in}}%
\pgfpathlineto{\pgfqpoint{1.351958in}{1.620045in}}%
\pgfpathlineto{\pgfqpoint{1.353549in}{1.620432in}}%
\pgfpathlineto{\pgfqpoint{1.355139in}{1.619007in}}%
\pgfpathlineto{\pgfqpoint{1.356729in}{1.622477in}}%
\pgfpathlineto{\pgfqpoint{1.358320in}{1.636190in}}%
\pgfpathlineto{\pgfqpoint{1.359910in}{1.608731in}}%
\pgfpathlineto{\pgfqpoint{1.363091in}{1.646906in}}%
\pgfpathlineto{\pgfqpoint{1.364587in}{1.638444in}}%
\pgfpathlineto{\pgfqpoint{1.366178in}{1.643543in}}%
\pgfpathlineto{\pgfqpoint{1.367768in}{1.658196in}}%
\pgfpathlineto{\pgfqpoint{1.369358in}{1.663740in}}%
\pgfpathlineto{\pgfqpoint{1.370949in}{1.633369in}}%
\pgfpathlineto{\pgfqpoint{1.372539in}{1.625872in}}%
\pgfpathlineto{\pgfqpoint{1.374129in}{1.638766in}}%
\pgfpathlineto{\pgfqpoint{1.375720in}{1.641845in}}%
\pgfpathlineto{\pgfqpoint{1.377310in}{1.622718in}}%
\pgfpathlineto{\pgfqpoint{1.378900in}{1.647063in}}%
\pgfpathlineto{\pgfqpoint{1.380491in}{1.648047in}}%
\pgfpathlineto{\pgfqpoint{1.382081in}{1.639710in}}%
\pgfpathlineto{\pgfqpoint{1.383671in}{1.617627in}}%
\pgfpathlineto{\pgfqpoint{1.385168in}{1.634511in}}%
\pgfpathlineto{\pgfqpoint{1.386758in}{1.642504in}}%
\pgfpathlineto{\pgfqpoint{1.388349in}{1.639045in}}%
\pgfpathlineto{\pgfqpoint{1.389939in}{1.658702in}}%
\pgfpathlineto{\pgfqpoint{1.391529in}{1.621274in}}%
\pgfpathlineto{\pgfqpoint{1.394710in}{1.652301in}}%
\pgfpathlineto{\pgfqpoint{1.396300in}{1.687595in}}%
\pgfpathlineto{\pgfqpoint{1.397890in}{1.655846in}}%
\pgfpathlineto{\pgfqpoint{1.399481in}{1.642674in}}%
\pgfpathlineto{\pgfqpoint{1.401071in}{1.657585in}}%
\pgfpathlineto{\pgfqpoint{1.402661in}{1.652422in}}%
\pgfpathlineto{\pgfqpoint{1.404252in}{1.676225in}}%
\pgfpathlineto{\pgfqpoint{1.405748in}{1.665301in}}%
\pgfpathlineto{\pgfqpoint{1.407339in}{1.666701in}}%
\pgfpathlineto{\pgfqpoint{1.408929in}{1.640190in}}%
\pgfpathlineto{\pgfqpoint{1.410519in}{1.660558in}}%
\pgfpathlineto{\pgfqpoint{1.413700in}{1.605695in}}%
\pgfpathlineto{\pgfqpoint{1.415290in}{1.598589in}}%
\pgfpathlineto{\pgfqpoint{1.416881in}{1.620451in}}%
\pgfpathlineto{\pgfqpoint{1.418471in}{1.655313in}}%
\pgfpathlineto{\pgfqpoint{1.420061in}{1.659301in}}%
\pgfpathlineto{\pgfqpoint{1.421651in}{1.658315in}}%
\pgfpathlineto{\pgfqpoint{1.423242in}{1.668244in}}%
\pgfpathlineto{\pgfqpoint{1.424739in}{1.667095in}}%
\pgfpathlineto{\pgfqpoint{1.426329in}{1.669567in}}%
\pgfpathlineto{\pgfqpoint{1.427919in}{1.649283in}}%
\pgfpathlineto{\pgfqpoint{1.431100in}{1.682827in}}%
\pgfpathlineto{\pgfqpoint{1.437461in}{1.643466in}}%
\pgfpathlineto{\pgfqpoint{1.439051in}{1.662873in}}%
\pgfpathlineto{\pgfqpoint{1.440642in}{1.649608in}}%
\pgfpathlineto{\pgfqpoint{1.442232in}{1.599150in}}%
\pgfpathlineto{\pgfqpoint{1.445319in}{1.619596in}}%
\pgfpathlineto{\pgfqpoint{1.446909in}{1.676890in}}%
\pgfpathlineto{\pgfqpoint{1.448500in}{1.686359in}}%
\pgfpathlineto{\pgfqpoint{1.450090in}{1.630515in}}%
\pgfpathlineto{\pgfqpoint{1.451680in}{1.676767in}}%
\pgfpathlineto{\pgfqpoint{1.454861in}{1.629946in}}%
\pgfpathlineto{\pgfqpoint{1.456451in}{1.667197in}}%
\pgfpathlineto{\pgfqpoint{1.458042in}{1.660777in}}%
\pgfpathlineto{\pgfqpoint{1.461222in}{1.669876in}}%
\pgfpathlineto{\pgfqpoint{1.462812in}{1.652707in}}%
\pgfpathlineto{\pgfqpoint{1.465900in}{1.664770in}}%
\pgfpathlineto{\pgfqpoint{1.467490in}{1.639929in}}%
\pgfpathlineto{\pgfqpoint{1.469080in}{1.646807in}}%
\pgfpathlineto{\pgfqpoint{1.472261in}{1.685014in}}%
\pgfpathlineto{\pgfqpoint{1.473851in}{1.671400in}}%
\pgfpathlineto{\pgfqpoint{1.475441in}{1.668327in}}%
\pgfpathlineto{\pgfqpoint{1.477032in}{1.657402in}}%
\pgfpathlineto{\pgfqpoint{1.478622in}{1.670963in}}%
\pgfpathlineto{\pgfqpoint{1.480212in}{1.696451in}}%
\pgfpathlineto{\pgfqpoint{1.481803in}{1.684007in}}%
\pgfpathlineto{\pgfqpoint{1.483393in}{1.656720in}}%
\pgfpathlineto{\pgfqpoint{1.484890in}{1.682703in}}%
\pgfpathlineto{\pgfqpoint{1.488070in}{1.624755in}}%
\pgfpathlineto{\pgfqpoint{1.491251in}{1.644042in}}%
\pgfpathlineto{\pgfqpoint{1.492841in}{1.667273in}}%
\pgfpathlineto{\pgfqpoint{1.494432in}{1.667162in}}%
\pgfpathlineto{\pgfqpoint{1.496022in}{1.623288in}}%
\pgfpathlineto{\pgfqpoint{1.497612in}{1.643477in}}%
\pgfpathlineto{\pgfqpoint{1.499203in}{1.629140in}}%
\pgfpathlineto{\pgfqpoint{1.500793in}{1.660106in}}%
\pgfpathlineto{\pgfqpoint{1.502383in}{1.665000in}}%
\pgfpathlineto{\pgfqpoint{1.503880in}{1.665511in}}%
\pgfpathlineto{\pgfqpoint{1.505470in}{1.639529in}}%
\pgfpathlineto{\pgfqpoint{1.507061in}{1.666450in}}%
\pgfpathlineto{\pgfqpoint{1.508651in}{1.663247in}}%
\pgfpathlineto{\pgfqpoint{1.510241in}{1.646710in}}%
\pgfpathlineto{\pgfqpoint{1.511831in}{1.649931in}}%
\pgfpathlineto{\pgfqpoint{1.513422in}{1.640677in}}%
\pgfpathlineto{\pgfqpoint{1.515012in}{1.639488in}}%
\pgfpathlineto{\pgfqpoint{1.516602in}{1.637175in}}%
\pgfpathlineto{\pgfqpoint{1.518193in}{1.668891in}}%
\pgfpathlineto{\pgfqpoint{1.519783in}{1.678393in}}%
\pgfpathlineto{\pgfqpoint{1.522964in}{1.646171in}}%
\pgfpathlineto{\pgfqpoint{1.524460in}{1.656995in}}%
\pgfpathlineto{\pgfqpoint{1.526051in}{1.676070in}}%
\pgfpathlineto{\pgfqpoint{1.527641in}{1.667764in}}%
\pgfpathlineto{\pgfqpoint{1.529231in}{1.668025in}}%
\pgfpathlineto{\pgfqpoint{1.530822in}{1.588823in}}%
\pgfpathlineto{\pgfqpoint{1.532412in}{1.697654in}}%
\pgfpathlineto{\pgfqpoint{1.534002in}{1.697864in}}%
\pgfpathlineto{\pgfqpoint{1.535593in}{1.670029in}}%
\pgfpathlineto{\pgfqpoint{1.538773in}{1.657290in}}%
\pgfpathlineto{\pgfqpoint{1.540364in}{1.659172in}}%
\pgfpathlineto{\pgfqpoint{1.541954in}{1.665123in}}%
\pgfpathlineto{\pgfqpoint{1.543544in}{1.783672in}}%
\pgfpathlineto{\pgfqpoint{1.545041in}{2.013827in}}%
\pgfpathlineto{\pgfqpoint{1.546631in}{2.037532in}}%
\pgfpathlineto{\pgfqpoint{1.548222in}{1.992316in}}%
\pgfpathlineto{\pgfqpoint{1.549812in}{1.733041in}}%
\pgfpathlineto{\pgfqpoint{1.552992in}{1.657904in}}%
\pgfpathlineto{\pgfqpoint{1.554583in}{1.679585in}}%
\pgfpathlineto{\pgfqpoint{1.557763in}{1.630901in}}%
\pgfpathlineto{\pgfqpoint{1.559354in}{1.635154in}}%
\pgfpathlineto{\pgfqpoint{1.560944in}{1.646831in}}%
\pgfpathlineto{\pgfqpoint{1.562534in}{1.623067in}}%
\pgfpathlineto{\pgfqpoint{1.564031in}{1.660899in}}%
\pgfpathlineto{\pgfqpoint{1.565621in}{1.663156in}}%
\pgfpathlineto{\pgfqpoint{1.567212in}{1.670617in}}%
\pgfpathlineto{\pgfqpoint{1.568802in}{1.650855in}}%
\pgfpathlineto{\pgfqpoint{1.571983in}{1.673397in}}%
\pgfpathlineto{\pgfqpoint{1.573573in}{1.661052in}}%
\pgfpathlineto{\pgfqpoint{1.575163in}{1.620178in}}%
\pgfpathlineto{\pgfqpoint{1.576754in}{1.666905in}}%
\pgfpathlineto{\pgfqpoint{1.578344in}{1.675129in}}%
\pgfpathlineto{\pgfqpoint{1.579934in}{1.633259in}}%
\pgfpathlineto{\pgfqpoint{1.581525in}{1.661137in}}%
\pgfpathlineto{\pgfqpoint{1.584612in}{1.633964in}}%
\pgfpathlineto{\pgfqpoint{1.586202in}{1.662484in}}%
\pgfpathlineto{\pgfqpoint{1.587792in}{1.666363in}}%
\pgfpathlineto{\pgfqpoint{1.589383in}{1.643244in}}%
\pgfpathlineto{\pgfqpoint{1.590973in}{1.643322in}}%
\pgfpathlineto{\pgfqpoint{1.592563in}{1.641229in}}%
\pgfpathlineto{\pgfqpoint{1.594153in}{1.649130in}}%
\pgfpathlineto{\pgfqpoint{1.595744in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{1.597334in}{1.629057in}}%
\pgfpathlineto{\pgfqpoint{1.598924in}{1.612481in}}%
\pgfpathlineto{\pgfqpoint{1.600515in}{1.671973in}}%
\pgfpathlineto{\pgfqpoint{1.602105in}{1.673823in}}%
\pgfpathlineto{\pgfqpoint{1.603602in}{1.678372in}}%
\pgfpathlineto{\pgfqpoint{1.605192in}{1.678393in}}%
\pgfpathlineto{\pgfqpoint{1.606782in}{1.671001in}}%
\pgfpathlineto{\pgfqpoint{1.608373in}{1.656206in}}%
\pgfpathlineto{\pgfqpoint{1.609963in}{1.674359in}}%
\pgfpathlineto{\pgfqpoint{1.613144in}{1.618529in}}%
\pgfpathlineto{\pgfqpoint{1.614734in}{1.640432in}}%
\pgfpathlineto{\pgfqpoint{1.616324in}{1.641749in}}%
\pgfpathlineto{\pgfqpoint{1.617915in}{1.657612in}}%
\pgfpathlineto{\pgfqpoint{1.619505in}{1.685075in}}%
\pgfpathlineto{\pgfqpoint{1.621095in}{1.689947in}}%
\pgfpathlineto{\pgfqpoint{1.624182in}{1.630562in}}%
\pgfpathlineto{\pgfqpoint{1.625773in}{1.654562in}}%
\pgfpathlineto{\pgfqpoint{1.627363in}{1.655968in}}%
\pgfpathlineto{\pgfqpoint{1.628953in}{1.623379in}}%
\pgfpathlineto{\pgfqpoint{1.630544in}{1.632857in}}%
\pgfpathlineto{\pgfqpoint{1.632134in}{1.619770in}}%
\pgfpathlineto{\pgfqpoint{1.635314in}{1.665903in}}%
\pgfpathlineto{\pgfqpoint{1.636905in}{1.660211in}}%
\pgfpathlineto{\pgfqpoint{1.638495in}{1.651306in}}%
\pgfpathlineto{\pgfqpoint{1.640085in}{1.650934in}}%
\pgfpathlineto{\pgfqpoint{1.641676in}{1.688826in}}%
\pgfpathlineto{\pgfqpoint{1.643266in}{1.676657in}}%
\pgfpathlineto{\pgfqpoint{1.644763in}{1.674359in}}%
\pgfpathlineto{\pgfqpoint{1.646353in}{1.654135in}}%
\pgfpathlineto{\pgfqpoint{1.647943in}{1.612878in}}%
\pgfpathlineto{\pgfqpoint{1.649534in}{1.642054in}}%
\pgfpathlineto{\pgfqpoint{1.651124in}{1.633735in}}%
\pgfpathlineto{\pgfqpoint{1.652714in}{1.629814in}}%
\pgfpathlineto{\pgfqpoint{1.654305in}{1.643861in}}%
\pgfpathlineto{\pgfqpoint{1.655895in}{1.642199in}}%
\pgfpathlineto{\pgfqpoint{1.660666in}{1.618448in}}%
\pgfpathlineto{\pgfqpoint{1.662256in}{1.620890in}}%
\pgfpathlineto{\pgfqpoint{1.663753in}{1.656174in}}%
\pgfpathlineto{\pgfqpoint{1.666934in}{1.610863in}}%
\pgfpathlineto{\pgfqpoint{1.668524in}{1.636421in}}%
\pgfpathlineto{\pgfqpoint{1.670114in}{1.633566in}}%
\pgfpathlineto{\pgfqpoint{1.671705in}{1.643579in}}%
\pgfpathlineto{\pgfqpoint{1.673295in}{1.680570in}}%
\pgfpathlineto{\pgfqpoint{1.674885in}{1.686246in}}%
\pgfpathlineto{\pgfqpoint{1.676475in}{1.683437in}}%
\pgfpathlineto{\pgfqpoint{1.678066in}{1.641509in}}%
\pgfpathlineto{\pgfqpoint{1.679656in}{1.653996in}}%
\pgfpathlineto{\pgfqpoint{1.682837in}{1.628322in}}%
\pgfpathlineto{\pgfqpoint{1.685924in}{1.673943in}}%
\pgfpathlineto{\pgfqpoint{1.687514in}{1.672541in}}%
\pgfpathlineto{\pgfqpoint{1.689104in}{1.668832in}}%
\pgfpathlineto{\pgfqpoint{1.690695in}{1.644358in}}%
\pgfpathlineto{\pgfqpoint{1.692285in}{1.648813in}}%
\pgfpathlineto{\pgfqpoint{1.693875in}{1.641575in}}%
\pgfpathlineto{\pgfqpoint{1.695466in}{1.641695in}}%
\pgfpathlineto{\pgfqpoint{1.697056in}{1.653564in}}%
\pgfpathlineto{\pgfqpoint{1.698646in}{1.645972in}}%
\pgfpathlineto{\pgfqpoint{1.700237in}{1.655488in}}%
\pgfpathlineto{\pgfqpoint{1.701827in}{1.645997in}}%
\pgfpathlineto{\pgfqpoint{1.703324in}{1.654017in}}%
\pgfpathlineto{\pgfqpoint{1.704914in}{1.670864in}}%
\pgfpathlineto{\pgfqpoint{1.706504in}{1.611248in}}%
\pgfpathlineto{\pgfqpoint{1.708095in}{1.644282in}}%
\pgfpathlineto{\pgfqpoint{1.709685in}{1.661503in}}%
\pgfpathlineto{\pgfqpoint{1.711275in}{1.655498in}}%
\pgfpathlineto{\pgfqpoint{1.712866in}{1.624627in}}%
\pgfpathlineto{\pgfqpoint{1.714456in}{1.619906in}}%
\pgfpathlineto{\pgfqpoint{1.717636in}{1.641973in}}%
\pgfpathlineto{\pgfqpoint{1.719227in}{1.640594in}}%
\pgfpathlineto{\pgfqpoint{1.720817in}{1.610290in}}%
\pgfpathlineto{\pgfqpoint{1.722407in}{1.608798in}}%
\pgfpathlineto{\pgfqpoint{1.723904in}{1.594611in}}%
\pgfpathlineto{\pgfqpoint{1.725494in}{1.636289in}}%
\pgfpathlineto{\pgfqpoint{1.727085in}{1.632232in}}%
\pgfpathlineto{\pgfqpoint{1.730265in}{1.601395in}}%
\pgfpathlineto{\pgfqpoint{1.731856in}{1.617825in}}%
\pgfpathlineto{\pgfqpoint{1.733446in}{1.625551in}}%
\pgfpathlineto{\pgfqpoint{1.735036in}{1.624949in}}%
\pgfpathlineto{\pgfqpoint{1.738217in}{1.630577in}}%
\pgfpathlineto{\pgfqpoint{1.739807in}{1.629960in}}%
\pgfpathlineto{\pgfqpoint{1.741398in}{1.622584in}}%
\pgfpathlineto{\pgfqpoint{1.742894in}{1.622541in}}%
\pgfpathlineto{\pgfqpoint{1.744485in}{1.602406in}}%
\pgfpathlineto{\pgfqpoint{1.746075in}{1.618012in}}%
\pgfpathlineto{\pgfqpoint{1.747665in}{1.626290in}}%
\pgfpathlineto{\pgfqpoint{1.749256in}{1.643771in}}%
\pgfpathlineto{\pgfqpoint{1.750846in}{1.627504in}}%
\pgfpathlineto{\pgfqpoint{1.752436in}{1.600730in}}%
\pgfpathlineto{\pgfqpoint{1.754027in}{1.619665in}}%
\pgfpathlineto{\pgfqpoint{1.755617in}{1.623238in}}%
\pgfpathlineto{\pgfqpoint{1.757207in}{1.654037in}}%
\pgfpathlineto{\pgfqpoint{1.758797in}{1.622207in}}%
\pgfpathlineto{\pgfqpoint{1.760388in}{1.619859in}}%
\pgfpathlineto{\pgfqpoint{1.761978in}{1.640089in}}%
\pgfpathlineto{\pgfqpoint{1.763475in}{1.640482in}}%
\pgfpathlineto{\pgfqpoint{1.765065in}{1.574079in}}%
\pgfpathlineto{\pgfqpoint{1.766655in}{1.560720in}}%
\pgfpathlineto{\pgfqpoint{1.769836in}{1.590850in}}%
\pgfpathlineto{\pgfqpoint{1.771426in}{1.591106in}}%
\pgfpathlineto{\pgfqpoint{1.773017in}{1.628159in}}%
\pgfpathlineto{\pgfqpoint{1.774607in}{1.629072in}}%
\pgfpathlineto{\pgfqpoint{1.776197in}{1.629072in}}%
\pgfpathlineto{\pgfqpoint{1.777788in}{1.633245in}}%
\pgfpathlineto{\pgfqpoint{1.779378in}{1.630983in}}%
\pgfpathlineto{\pgfqpoint{1.780968in}{1.591234in}}%
\pgfpathlineto{\pgfqpoint{1.782559in}{1.586601in}}%
\pgfpathlineto{\pgfqpoint{1.784055in}{1.558900in}}%
\pgfpathlineto{\pgfqpoint{1.785646in}{1.606336in}}%
\pgfpathlineto{\pgfqpoint{1.787236in}{1.623869in}}%
\pgfpathlineto{\pgfqpoint{1.788826in}{1.607604in}}%
\pgfpathlineto{\pgfqpoint{1.790417in}{1.628000in}}%
\pgfpathlineto{\pgfqpoint{1.792007in}{1.629220in}}%
\pgfpathlineto{\pgfqpoint{1.793597in}{1.608442in}}%
\pgfpathlineto{\pgfqpoint{1.795188in}{1.607916in}}%
\pgfpathlineto{\pgfqpoint{1.798368in}{1.587670in}}%
\pgfpathlineto{\pgfqpoint{1.799958in}{1.566552in}}%
\pgfpathlineto{\pgfqpoint{1.801549in}{1.565354in}}%
\pgfpathlineto{\pgfqpoint{1.803046in}{1.609431in}}%
\pgfpathlineto{\pgfqpoint{1.804636in}{1.608012in}}%
\pgfpathlineto{\pgfqpoint{1.806226in}{1.603193in}}%
\pgfpathlineto{\pgfqpoint{1.807816in}{1.633946in}}%
\pgfpathlineto{\pgfqpoint{1.810997in}{1.591947in}}%
\pgfpathlineto{\pgfqpoint{1.812587in}{1.599453in}}%
\pgfpathlineto{\pgfqpoint{1.814178in}{1.643603in}}%
\pgfpathlineto{\pgfqpoint{1.815768in}{1.641986in}}%
\pgfpathlineto{\pgfqpoint{1.817358in}{1.605566in}}%
\pgfpathlineto{\pgfqpoint{1.818949in}{1.591565in}}%
\pgfpathlineto{\pgfqpoint{1.820539in}{1.613358in}}%
\pgfpathlineto{\pgfqpoint{1.822129in}{1.620869in}}%
\pgfpathlineto{\pgfqpoint{1.823626in}{1.589585in}}%
\pgfpathlineto{\pgfqpoint{1.825216in}{1.608107in}}%
\pgfpathlineto{\pgfqpoint{1.826807in}{1.587498in}}%
\pgfpathlineto{\pgfqpoint{1.828397in}{1.596192in}}%
\pgfpathlineto{\pgfqpoint{1.829987in}{1.586112in}}%
\pgfpathlineto{\pgfqpoint{1.831578in}{1.614352in}}%
\pgfpathlineto{\pgfqpoint{1.833168in}{1.625779in}}%
\pgfpathlineto{\pgfqpoint{1.834758in}{1.611450in}}%
\pgfpathlineto{\pgfqpoint{1.836349in}{1.608488in}}%
\pgfpathlineto{\pgfqpoint{1.837939in}{1.562722in}}%
\pgfpathlineto{\pgfqpoint{1.839529in}{1.608820in}}%
\pgfpathlineto{\pgfqpoint{1.841119in}{1.614073in}}%
\pgfpathlineto{\pgfqpoint{1.842616in}{1.625249in}}%
\pgfpathlineto{\pgfqpoint{1.844207in}{1.616786in}}%
\pgfpathlineto{\pgfqpoint{1.847387in}{1.586531in}}%
\pgfpathlineto{\pgfqpoint{1.848977in}{1.599730in}}%
\pgfpathlineto{\pgfqpoint{1.850568in}{1.597788in}}%
\pgfpathlineto{\pgfqpoint{1.852158in}{1.607313in}}%
\pgfpathlineto{\pgfqpoint{1.853748in}{1.602379in}}%
\pgfpathlineto{\pgfqpoint{1.855339in}{1.555587in}}%
\pgfpathlineto{\pgfqpoint{1.856929in}{1.568303in}}%
\pgfpathlineto{\pgfqpoint{1.858519in}{1.549335in}}%
\pgfpathlineto{\pgfqpoint{1.860110in}{1.595689in}}%
\pgfpathlineto{\pgfqpoint{1.861700in}{1.605390in}}%
\pgfpathlineto{\pgfqpoint{1.863197in}{1.551303in}}%
\pgfpathlineto{\pgfqpoint{1.864787in}{1.591946in}}%
\pgfpathlineto{\pgfqpoint{1.866377in}{1.562350in}}%
\pgfpathlineto{\pgfqpoint{1.867968in}{1.559068in}}%
\pgfpathlineto{\pgfqpoint{1.869558in}{1.626666in}}%
\pgfpathlineto{\pgfqpoint{1.871148in}{1.627423in}}%
\pgfpathlineto{\pgfqpoint{1.872739in}{1.593756in}}%
\pgfpathlineto{\pgfqpoint{1.874329in}{1.597212in}}%
\pgfpathlineto{\pgfqpoint{1.875919in}{1.564898in}}%
\pgfpathlineto{\pgfqpoint{1.877510in}{1.558502in}}%
\pgfpathlineto{\pgfqpoint{1.879100in}{1.589650in}}%
\pgfpathlineto{\pgfqpoint{1.880690in}{1.580742in}}%
\pgfpathlineto{\pgfqpoint{1.882187in}{1.565805in}}%
\pgfpathlineto{\pgfqpoint{1.883777in}{1.596980in}}%
\pgfpathlineto{\pgfqpoint{1.885368in}{1.594971in}}%
\pgfpathlineto{\pgfqpoint{1.886958in}{1.574215in}}%
\pgfpathlineto{\pgfqpoint{1.888548in}{1.567628in}}%
\pgfpathlineto{\pgfqpoint{1.890138in}{1.585617in}}%
\pgfpathlineto{\pgfqpoint{1.891729in}{1.584617in}}%
\pgfpathlineto{\pgfqpoint{1.893319in}{1.593756in}}%
\pgfpathlineto{\pgfqpoint{1.894909in}{1.587120in}}%
\pgfpathlineto{\pgfqpoint{1.896500in}{1.618266in}}%
\pgfpathlineto{\pgfqpoint{1.898090in}{1.626163in}}%
\pgfpathlineto{\pgfqpoint{1.899680in}{1.615937in}}%
\pgfpathlineto{\pgfqpoint{1.901139in}{1.541461in}}%
\pgfpathmoveto{\pgfqpoint{1.901437in}{1.541461in}}%
\pgfpathlineto{\pgfqpoint{1.902767in}{1.595002in}}%
\pgfpathlineto{\pgfqpoint{1.904358in}{1.590922in}}%
\pgfpathlineto{\pgfqpoint{1.905948in}{1.590077in}}%
\pgfpathlineto{\pgfqpoint{1.907538in}{1.610951in}}%
\pgfpathlineto{\pgfqpoint{1.909129in}{1.611020in}}%
\pgfpathlineto{\pgfqpoint{1.910719in}{1.614137in}}%
\pgfpathlineto{\pgfqpoint{1.912309in}{1.603892in}}%
\pgfpathlineto{\pgfqpoint{1.913900in}{1.605540in}}%
\pgfpathlineto{\pgfqpoint{1.915490in}{1.597038in}}%
\pgfpathlineto{\pgfqpoint{1.917080in}{1.608724in}}%
\pgfpathlineto{\pgfqpoint{1.918670in}{1.586390in}}%
\pgfpathlineto{\pgfqpoint{1.920261in}{1.607867in}}%
\pgfpathlineto{\pgfqpoint{1.921851in}{1.600280in}}%
\pgfpathlineto{\pgfqpoint{1.923348in}{1.552828in}}%
\pgfpathlineto{\pgfqpoint{1.924938in}{1.597270in}}%
\pgfpathlineto{\pgfqpoint{1.926529in}{1.604987in}}%
\pgfpathlineto{\pgfqpoint{1.928119in}{1.600061in}}%
\pgfpathlineto{\pgfqpoint{1.929709in}{1.557063in}}%
\pgfpathlineto{\pgfqpoint{1.931299in}{1.588952in}}%
\pgfpathlineto{\pgfqpoint{1.932890in}{1.573168in}}%
\pgfpathlineto{\pgfqpoint{1.934480in}{1.595211in}}%
\pgfpathlineto{\pgfqpoint{1.935943in}{1.541461in}}%
\pgfpathmoveto{\pgfqpoint{1.936324in}{1.541461in}}%
\pgfpathlineto{\pgfqpoint{1.939251in}{1.585970in}}%
\pgfpathlineto{\pgfqpoint{1.940841in}{1.578299in}}%
\pgfpathlineto{\pgfqpoint{1.942338in}{1.588111in}}%
\pgfpathlineto{\pgfqpoint{1.943928in}{1.579454in}}%
\pgfpathlineto{\pgfqpoint{1.945519in}{1.586634in}}%
\pgfpathlineto{\pgfqpoint{1.947109in}{1.568921in}}%
\pgfpathlineto{\pgfqpoint{1.948699in}{1.589715in}}%
\pgfpathlineto{\pgfqpoint{1.950290in}{1.570923in}}%
\pgfpathlineto{\pgfqpoint{1.951880in}{1.608630in}}%
\pgfpathlineto{\pgfqpoint{1.953470in}{1.598949in}}%
\pgfpathlineto{\pgfqpoint{1.955061in}{1.594851in}}%
\pgfpathlineto{\pgfqpoint{1.956651in}{1.581431in}}%
\pgfpathlineto{\pgfqpoint{1.958241in}{1.597730in}}%
\pgfpathlineto{\pgfqpoint{1.959831in}{1.592513in}}%
\pgfpathlineto{\pgfqpoint{1.961422in}{1.597701in}}%
\pgfpathlineto{\pgfqpoint{1.962919in}{1.567675in}}%
\pgfpathlineto{\pgfqpoint{1.964509in}{1.595420in}}%
\pgfpathlineto{\pgfqpoint{1.966099in}{1.597125in}}%
\pgfpathlineto{\pgfqpoint{1.967690in}{1.566303in}}%
\pgfpathlineto{\pgfqpoint{1.969280in}{1.610859in}}%
\pgfpathlineto{\pgfqpoint{1.970870in}{1.607650in}}%
\pgfpathlineto{\pgfqpoint{1.972460in}{1.577284in}}%
\pgfpathlineto{\pgfqpoint{1.974051in}{1.577733in}}%
\pgfpathlineto{\pgfqpoint{1.975641in}{1.577120in}}%
\pgfpathlineto{\pgfqpoint{1.977231in}{1.583045in}}%
\pgfpathlineto{\pgfqpoint{1.978822in}{1.598808in}}%
\pgfpathlineto{\pgfqpoint{1.981121in}{1.541461in}}%
\pgfpathmoveto{\pgfqpoint{1.982223in}{1.541461in}}%
\pgfpathlineto{\pgfqpoint{1.983499in}{1.573387in}}%
\pgfpathlineto{\pgfqpoint{1.985089in}{1.583782in}}%
\pgfpathlineto{\pgfqpoint{1.986680in}{1.576334in}}%
\pgfpathlineto{\pgfqpoint{1.988270in}{1.576209in}}%
\pgfpathlineto{\pgfqpoint{1.989860in}{1.577202in}}%
\pgfpathlineto{\pgfqpoint{1.991451in}{1.597240in}}%
\pgfpathlineto{\pgfqpoint{1.994631in}{1.605213in}}%
\pgfpathlineto{\pgfqpoint{1.996222in}{1.558216in}}%
\pgfpathlineto{\pgfqpoint{1.997812in}{1.563088in}}%
\pgfpathlineto{\pgfqpoint{1.999402in}{1.579296in}}%
\pgfpathlineto{\pgfqpoint{2.000992in}{1.560347in}}%
\pgfpathlineto{\pgfqpoint{2.002489in}{1.571379in}}%
\pgfpathlineto{\pgfqpoint{2.004080in}{1.593754in}}%
\pgfpathlineto{\pgfqpoint{2.005670in}{1.596776in}}%
\pgfpathlineto{\pgfqpoint{2.007260in}{1.594910in}}%
\pgfpathlineto{\pgfqpoint{2.008850in}{1.567530in}}%
\pgfpathlineto{\pgfqpoint{2.012031in}{1.546460in}}%
\pgfpathlineto{\pgfqpoint{2.013621in}{1.552890in}}%
\pgfpathlineto{\pgfqpoint{2.015212in}{1.575156in}}%
\pgfpathlineto{\pgfqpoint{2.016802in}{1.580663in}}%
\pgfpathlineto{\pgfqpoint{2.018347in}{1.541461in}}%
\pgfpathmoveto{\pgfqpoint{2.018469in}{1.541461in}}%
\pgfpathlineto{\pgfqpoint{2.021479in}{1.583304in}}%
\pgfpathlineto{\pgfqpoint{2.023070in}{1.580856in}}%
\pgfpathlineto{\pgfqpoint{2.024660in}{1.592008in}}%
\pgfpathlineto{\pgfqpoint{2.026250in}{1.580624in}}%
\pgfpathlineto{\pgfqpoint{2.027841in}{1.583561in}}%
\pgfpathlineto{\pgfqpoint{2.029431in}{1.598639in}}%
\pgfpathlineto{\pgfqpoint{2.031021in}{1.572902in}}%
\pgfpathlineto{\pgfqpoint{2.032612in}{1.571060in}}%
\pgfpathlineto{\pgfqpoint{2.034202in}{1.590630in}}%
\pgfpathlineto{\pgfqpoint{2.037383in}{1.590533in}}%
\pgfpathlineto{\pgfqpoint{2.038973in}{1.577570in}}%
\pgfpathlineto{\pgfqpoint{2.040563in}{1.604961in}}%
\pgfpathlineto{\pgfqpoint{2.043650in}{1.582896in}}%
\pgfpathlineto{\pgfqpoint{2.045241in}{1.548662in}}%
\pgfpathlineto{\pgfqpoint{2.046831in}{1.589483in}}%
\pgfpathlineto{\pgfqpoint{2.048421in}{1.575874in}}%
\pgfpathlineto{\pgfqpoint{2.050011in}{1.588750in}}%
\pgfpathlineto{\pgfqpoint{2.051602in}{1.553946in}}%
\pgfpathlineto{\pgfqpoint{2.053192in}{1.580120in}}%
\pgfpathlineto{\pgfqpoint{2.054782in}{1.579335in}}%
\pgfpathlineto{\pgfqpoint{2.056373in}{1.573996in}}%
\pgfpathlineto{\pgfqpoint{2.057963in}{1.586004in}}%
\pgfpathlineto{\pgfqpoint{2.059553in}{1.576624in}}%
\pgfpathlineto{\pgfqpoint{2.061144in}{1.577975in}}%
\pgfpathlineto{\pgfqpoint{2.062640in}{1.564692in}}%
\pgfpathlineto{\pgfqpoint{2.064231in}{1.578819in}}%
\pgfpathlineto{\pgfqpoint{2.065821in}{1.581239in}}%
\pgfpathlineto{\pgfqpoint{2.067411in}{1.547156in}}%
\pgfpathlineto{\pgfqpoint{2.069002in}{1.544460in}}%
\pgfpathlineto{\pgfqpoint{2.070592in}{1.559066in}}%
\pgfpathlineto{\pgfqpoint{2.072182in}{1.552827in}}%
\pgfpathlineto{\pgfqpoint{2.073645in}{1.541461in}}%
\pgfpathmoveto{\pgfqpoint{2.073820in}{1.541461in}}%
\pgfpathlineto{\pgfqpoint{2.075363in}{1.573779in}}%
\pgfpathlineto{\pgfqpoint{2.076953in}{1.582859in}}%
\pgfpathlineto{\pgfqpoint{2.078544in}{1.585615in}}%
\pgfpathlineto{\pgfqpoint{2.080134in}{1.552765in}}%
\pgfpathlineto{\pgfqpoint{2.081631in}{1.557352in}}%
\pgfpathlineto{\pgfqpoint{2.083221in}{1.554801in}}%
\pgfpathlineto{\pgfqpoint{2.084811in}{1.570968in}}%
\pgfpathlineto{\pgfqpoint{2.086402in}{1.570370in}}%
\pgfpathlineto{\pgfqpoint{2.087992in}{1.547087in}}%
\pgfpathlineto{\pgfqpoint{2.089582in}{1.546739in}}%
\pgfpathlineto{\pgfqpoint{2.092763in}{1.569673in}}%
\pgfpathlineto{\pgfqpoint{2.094353in}{1.586073in}}%
\pgfpathlineto{\pgfqpoint{2.095943in}{1.583155in}}%
\pgfpathlineto{\pgfqpoint{2.097534in}{1.571196in}}%
\pgfpathlineto{\pgfqpoint{2.099124in}{1.571695in}}%
\pgfpathlineto{\pgfqpoint{2.100714in}{1.573473in}}%
\pgfpathlineto{\pgfqpoint{2.102211in}{1.571423in}}%
\pgfpathlineto{\pgfqpoint{2.103801in}{1.551813in}}%
\pgfpathlineto{\pgfqpoint{2.105392in}{1.589250in}}%
\pgfpathlineto{\pgfqpoint{2.106982in}{1.599422in}}%
\pgfpathlineto{\pgfqpoint{2.108405in}{1.541461in}}%
\pgfpathmoveto{\pgfqpoint{2.109144in}{1.541461in}}%
\pgfpathlineto{\pgfqpoint{2.110163in}{1.553575in}}%
\pgfpathlineto{\pgfqpoint{2.111753in}{1.555344in}}%
\pgfpathlineto{\pgfqpoint{2.112816in}{1.541461in}}%
\pgfpathmoveto{\pgfqpoint{2.113529in}{1.541461in}}%
\pgfpathlineto{\pgfqpoint{2.114934in}{1.593569in}}%
\pgfpathlineto{\pgfqpoint{2.116524in}{1.590173in}}%
\pgfpathlineto{\pgfqpoint{2.118114in}{1.547225in}}%
\pgfpathlineto{\pgfqpoint{2.119705in}{1.590009in}}%
\pgfpathlineto{\pgfqpoint{2.122707in}{1.541461in}}%
\pgfpathmoveto{\pgfqpoint{2.124977in}{1.541461in}}%
\pgfpathlineto{\pgfqpoint{2.125972in}{1.559570in}}%
\pgfpathlineto{\pgfqpoint{2.127563in}{1.545824in}}%
\pgfpathlineto{\pgfqpoint{2.129153in}{1.553884in}}%
\pgfpathlineto{\pgfqpoint{2.130743in}{1.566746in}}%
\pgfpathlineto{\pgfqpoint{2.132333in}{1.572279in}}%
\pgfpathlineto{\pgfqpoint{2.133924in}{1.571378in}}%
\pgfpathlineto{\pgfqpoint{2.135514in}{1.550127in}}%
\pgfpathlineto{\pgfqpoint{2.137104in}{1.588481in}}%
\pgfpathlineto{\pgfqpoint{2.138695in}{1.593692in}}%
\pgfpathlineto{\pgfqpoint{2.141782in}{1.595626in}}%
\pgfpathlineto{\pgfqpoint{2.143372in}{1.548863in}}%
\pgfpathlineto{\pgfqpoint{2.146553in}{1.579136in}}%
\pgfpathlineto{\pgfqpoint{2.148143in}{1.547708in}}%
\pgfpathlineto{\pgfqpoint{2.151324in}{1.550324in}}%
\pgfpathlineto{\pgfqpoint{2.152914in}{1.556885in}}%
\pgfpathlineto{\pgfqpoint{2.154504in}{1.570600in}}%
\pgfpathlineto{\pgfqpoint{2.156095in}{1.559290in}}%
\pgfpathlineto{\pgfqpoint{2.156694in}{1.541461in}}%
\pgfpathmoveto{\pgfqpoint{2.158783in}{1.541461in}}%
\pgfpathlineto{\pgfqpoint{2.160772in}{1.582486in}}%
\pgfpathlineto{\pgfqpoint{2.162362in}{1.545037in}}%
\pgfpathlineto{\pgfqpoint{2.163953in}{1.545965in}}%
\pgfpathlineto{\pgfqpoint{2.165543in}{1.549929in}}%
\pgfpathlineto{\pgfqpoint{2.166642in}{1.541461in}}%
\pgfpathmoveto{\pgfqpoint{2.167429in}{1.541461in}}%
\pgfpathlineto{\pgfqpoint{2.168724in}{1.557986in}}%
\pgfpathlineto{\pgfqpoint{2.170314in}{1.565752in}}%
\pgfpathlineto{\pgfqpoint{2.173101in}{1.541461in}}%
\pgfpathmoveto{\pgfqpoint{2.173805in}{1.541461in}}%
\pgfpathlineto{\pgfqpoint{2.175085in}{1.555043in}}%
\pgfpathlineto{\pgfqpoint{2.176675in}{1.556885in}}%
\pgfpathlineto{\pgfqpoint{2.177257in}{1.541461in}}%
\pgfpathmoveto{\pgfqpoint{2.179085in}{1.541461in}}%
\pgfpathlineto{\pgfqpoint{2.179856in}{1.566597in}}%
\pgfpathlineto{\pgfqpoint{2.181352in}{1.584253in}}%
\pgfpathlineto{\pgfqpoint{2.182943in}{1.592354in}}%
\pgfpathlineto{\pgfqpoint{2.184533in}{1.591305in}}%
\pgfpathlineto{\pgfqpoint{2.185954in}{1.541461in}}%
\pgfpathmoveto{\pgfqpoint{2.188285in}{1.541461in}}%
\pgfpathlineto{\pgfqpoint{2.189304in}{1.575324in}}%
\pgfpathlineto{\pgfqpoint{2.190894in}{1.583006in}}%
\pgfpathlineto{\pgfqpoint{2.194075in}{1.568634in}}%
\pgfpathlineto{\pgfqpoint{2.195665in}{1.557928in}}%
\pgfpathlineto{\pgfqpoint{2.197256in}{1.567866in}}%
\pgfpathlineto{\pgfqpoint{2.198846in}{1.568491in}}%
\pgfpathlineto{\pgfqpoint{2.200436in}{1.559233in}}%
\pgfpathlineto{\pgfqpoint{2.201177in}{1.541461in}}%
\pgfpathmoveto{\pgfqpoint{2.202551in}{1.541461in}}%
\pgfpathlineto{\pgfqpoint{2.203523in}{1.569952in}}%
\pgfpathlineto{\pgfqpoint{2.205114in}{1.564434in}}%
\pgfpathlineto{\pgfqpoint{2.206704in}{1.543284in}}%
\pgfpathlineto{\pgfqpoint{2.208294in}{1.547363in}}%
\pgfpathlineto{\pgfqpoint{2.209885in}{1.563504in}}%
\pgfpathlineto{\pgfqpoint{2.211475in}{1.562080in}}%
\pgfpathlineto{\pgfqpoint{2.213065in}{1.580776in}}%
\pgfpathlineto{\pgfqpoint{2.214655in}{1.574856in}}%
\pgfpathlineto{\pgfqpoint{2.216246in}{1.545609in}}%
\pgfpathlineto{\pgfqpoint{2.217836in}{1.573252in}}%
\pgfpathlineto{\pgfqpoint{2.219426in}{1.569437in}}%
\pgfpathlineto{\pgfqpoint{2.220213in}{1.541461in}}%
\pgfpathmoveto{\pgfqpoint{2.222367in}{1.541461in}}%
\pgfpathlineto{\pgfqpoint{2.224104in}{1.575026in}}%
\pgfpathlineto{\pgfqpoint{2.225694in}{1.576124in}}%
\pgfpathlineto{\pgfqpoint{2.227284in}{1.573778in}}%
\pgfpathlineto{\pgfqpoint{2.228875in}{1.552067in}}%
\pgfpathlineto{\pgfqpoint{2.230465in}{1.581352in}}%
\pgfpathlineto{\pgfqpoint{2.232055in}{1.570230in}}%
\pgfpathlineto{\pgfqpoint{2.233646in}{1.553450in}}%
\pgfpathlineto{\pgfqpoint{2.235236in}{1.561597in}}%
\pgfpathlineto{\pgfqpoint{2.235962in}{1.541461in}}%
\pgfpathmoveto{\pgfqpoint{2.237762in}{1.541461in}}%
\pgfpathlineto{\pgfqpoint{2.238417in}{1.558214in}}%
\pgfpathlineto{\pgfqpoint{2.240007in}{1.569671in}}%
\pgfpathlineto{\pgfqpoint{2.241504in}{1.569624in}}%
\pgfpathlineto{\pgfqpoint{2.242218in}{1.541461in}}%
\pgfpathmoveto{\pgfqpoint{2.244312in}{1.541461in}}%
\pgfpathlineto{\pgfqpoint{2.244684in}{1.552003in}}%
\pgfpathlineto{\pgfqpoint{2.246275in}{1.570230in}}%
\pgfpathlineto{\pgfqpoint{2.247865in}{1.561489in}}%
\pgfpathlineto{\pgfqpoint{2.249455in}{1.577199in}}%
\pgfpathlineto{\pgfqpoint{2.250486in}{1.541461in}}%
\pgfpathmoveto{\pgfqpoint{2.252085in}{1.541461in}}%
\pgfpathlineto{\pgfqpoint{2.252636in}{1.551748in}}%
\pgfpathlineto{\pgfqpoint{2.254226in}{1.563660in}}%
\pgfpathlineto{\pgfqpoint{2.255816in}{1.563712in}}%
\pgfpathlineto{\pgfqpoint{2.258529in}{1.541461in}}%
\pgfpathmoveto{\pgfqpoint{2.259119in}{1.541461in}}%
\pgfpathlineto{\pgfqpoint{2.260494in}{1.569624in}}%
\pgfpathlineto{\pgfqpoint{2.262084in}{1.557176in}}%
\pgfpathlineto{\pgfqpoint{2.262754in}{1.541461in}}%
\pgfpathmoveto{\pgfqpoint{2.264790in}{1.541461in}}%
\pgfpathlineto{\pgfqpoint{2.265265in}{1.550650in}}%
\pgfpathlineto{\pgfqpoint{2.268445in}{1.554981in}}%
\pgfpathlineto{\pgfqpoint{2.268828in}{1.541461in}}%
\pgfpathmoveto{\pgfqpoint{2.272537in}{1.541461in}}%
\pgfpathlineto{\pgfqpoint{2.273216in}{1.558156in}}%
\pgfpathlineto{\pgfqpoint{2.274807in}{1.558441in}}%
\pgfpathlineto{\pgfqpoint{2.276397in}{1.562293in}}%
\pgfpathlineto{\pgfqpoint{2.277987in}{1.556942in}}%
\pgfpathlineto{\pgfqpoint{2.278789in}{1.541461in}}%
\pgfpathmoveto{\pgfqpoint{2.280119in}{1.541461in}}%
\pgfpathlineto{\pgfqpoint{2.281074in}{1.568394in}}%
\pgfpathlineto{\pgfqpoint{2.282665in}{1.542537in}}%
\pgfpathlineto{\pgfqpoint{2.285845in}{1.584649in}}%
\pgfpathlineto{\pgfqpoint{2.287720in}{1.541461in}}%
\pgfpathmoveto{\pgfqpoint{2.291169in}{1.541461in}}%
\pgfpathlineto{\pgfqpoint{2.292207in}{1.561110in}}%
\pgfpathlineto{\pgfqpoint{2.295387in}{1.569530in}}%
\pgfpathlineto{\pgfqpoint{2.296977in}{1.553511in}}%
\pgfpathlineto{\pgfqpoint{2.298568in}{1.569951in}}%
\pgfpathlineto{\pgfqpoint{2.300065in}{1.570136in}}%
\pgfpathlineto{\pgfqpoint{2.301216in}{1.541461in}}%
\pgfpathmoveto{\pgfqpoint{2.302450in}{1.541461in}}%
\pgfpathlineto{\pgfqpoint{2.303245in}{1.552384in}}%
\pgfpathlineto{\pgfqpoint{2.304835in}{1.547431in}}%
\pgfpathlineto{\pgfqpoint{2.306426in}{1.554739in}}%
\pgfpathlineto{\pgfqpoint{2.308016in}{1.555041in}}%
\pgfpathlineto{\pgfqpoint{2.309606in}{1.557812in}}%
\pgfpathlineto{\pgfqpoint{2.311197in}{1.556236in}}%
\pgfpathlineto{\pgfqpoint{2.312787in}{1.559120in}}%
\pgfpathlineto{\pgfqpoint{2.314377in}{1.547015in}}%
\pgfpathlineto{\pgfqpoint{2.316016in}{1.541461in}}%
\pgfpathmoveto{\pgfqpoint{2.319855in}{1.541461in}}%
\pgfpathlineto{\pgfqpoint{2.320645in}{1.555342in}}%
\pgfpathlineto{\pgfqpoint{2.322240in}{1.541461in}}%
\pgfpathmoveto{\pgfqpoint{2.325369in}{1.541461in}}%
\pgfpathlineto{\pgfqpoint{2.327006in}{1.560509in}}%
\pgfpathlineto{\pgfqpoint{2.328597in}{1.577239in}}%
\pgfpathlineto{\pgfqpoint{2.330187in}{1.577729in}}%
\pgfpathlineto{\pgfqpoint{2.331777in}{1.543946in}}%
\pgfpathlineto{\pgfqpoint{2.333368in}{1.567671in}}%
\pgfpathlineto{\pgfqpoint{2.335241in}{1.541461in}}%
\pgfpathmoveto{\pgfqpoint{2.337592in}{1.541461in}}%
\pgfpathlineto{\pgfqpoint{2.338138in}{1.558326in}}%
\pgfpathlineto{\pgfqpoint{2.339729in}{1.544238in}}%
\pgfpathlineto{\pgfqpoint{2.341226in}{1.544385in}}%
\pgfpathlineto{\pgfqpoint{2.342816in}{1.541704in}}%
\pgfpathlineto{\pgfqpoint{2.344406in}{1.564330in}}%
\pgfpathlineto{\pgfqpoint{2.345996in}{1.576164in}}%
\pgfpathlineto{\pgfqpoint{2.349873in}{1.541461in}}%
\pgfpathmoveto{\pgfqpoint{2.352805in}{1.541461in}}%
\pgfpathlineto{\pgfqpoint{2.353948in}{1.565650in}}%
\pgfpathlineto{\pgfqpoint{2.355538in}{1.569248in}}%
\pgfpathlineto{\pgfqpoint{2.357013in}{1.541461in}}%
\pgfpathmoveto{\pgfqpoint{2.357244in}{1.541461in}}%
\pgfpathlineto{\pgfqpoint{2.358719in}{1.569200in}}%
\pgfpathlineto{\pgfqpoint{2.359874in}{1.541461in}}%
\pgfpathmoveto{\pgfqpoint{2.363557in}{1.541461in}}%
\pgfpathlineto{\pgfqpoint{2.364987in}{1.578093in}}%
\pgfpathlineto{\pgfqpoint{2.366577in}{1.575025in}}%
\pgfpathlineto{\pgfqpoint{2.368167in}{1.551875in}}%
\pgfpathlineto{\pgfqpoint{2.369758in}{1.580736in}}%
\pgfpathlineto{\pgfqpoint{2.371348in}{1.583923in}}%
\pgfpathlineto{\pgfqpoint{2.372707in}{1.541461in}}%
\pgfpathmoveto{\pgfqpoint{2.373355in}{1.541461in}}%
\pgfpathlineto{\pgfqpoint{2.374529in}{1.561864in}}%
\pgfpathlineto{\pgfqpoint{2.376090in}{1.541461in}}%
\pgfpathmoveto{\pgfqpoint{2.376149in}{1.541461in}}%
\pgfpathlineto{\pgfqpoint{2.377709in}{1.560672in}}%
\pgfpathlineto{\pgfqpoint{2.379347in}{1.541461in}}%
\pgfpathmoveto{\pgfqpoint{2.384596in}{1.541461in}}%
\pgfpathlineto{\pgfqpoint{2.387157in}{1.570136in}}%
\pgfpathlineto{\pgfqpoint{2.388748in}{1.571556in}}%
\pgfpathlineto{\pgfqpoint{2.390338in}{1.560945in}}%
\pgfpathlineto{\pgfqpoint{2.391928in}{1.562557in}}%
\pgfpathlineto{\pgfqpoint{2.393519in}{1.561272in}}%
\pgfpathlineto{\pgfqpoint{2.395109in}{1.567961in}}%
\pgfpathlineto{\pgfqpoint{2.396927in}{1.541461in}}%
\pgfpathmoveto{\pgfqpoint{2.399104in}{1.541461in}}%
\pgfpathlineto{\pgfqpoint{2.399786in}{1.553572in}}%
\pgfpathlineto{\pgfqpoint{2.401377in}{1.549993in}}%
\pgfpathlineto{\pgfqpoint{2.402967in}{1.549061in}}%
\pgfpathlineto{\pgfqpoint{2.405060in}{1.541461in}}%
\pgfpathmoveto{\pgfqpoint{2.406409in}{1.541461in}}%
\pgfpathlineto{\pgfqpoint{2.407738in}{1.559845in}}%
\pgfpathlineto{\pgfqpoint{2.409328in}{1.554859in}}%
\pgfpathlineto{\pgfqpoint{2.410919in}{1.574079in}}%
\pgfpathlineto{\pgfqpoint{2.412509in}{1.562131in}}%
\pgfpathlineto{\pgfqpoint{2.415689in}{1.567525in}}%
\pgfpathlineto{\pgfqpoint{2.416845in}{1.541461in}}%
\pgfpathmoveto{\pgfqpoint{2.418404in}{1.541461in}}%
\pgfpathlineto{\pgfqpoint{2.420367in}{1.552761in}}%
\pgfpathlineto{\pgfqpoint{2.421957in}{1.554004in}}%
\pgfpathlineto{\pgfqpoint{2.423548in}{1.553572in}}%
\pgfpathlineto{\pgfqpoint{2.424543in}{1.541461in}}%
\pgfpathmoveto{\pgfqpoint{2.427092in}{1.541461in}}%
\pgfpathlineto{\pgfqpoint{2.428318in}{1.558667in}}%
\pgfpathlineto{\pgfqpoint{2.429909in}{1.548860in}}%
\pgfpathlineto{\pgfqpoint{2.431499in}{1.553324in}}%
\pgfpathlineto{\pgfqpoint{2.433089in}{1.548046in}}%
\pgfpathlineto{\pgfqpoint{2.433089in}{1.548046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561480in}{1.548128in}}%
\pgfpathlineto{\pgfqpoint{0.561480in}{2.273193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.432435in}{1.548128in}}%
\pgfpathlineto{\pgfqpoint{2.432435in}{2.273193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561480in}{1.548128in}}%
\pgfpathlineto{\pgfqpoint{2.432435in}{1.548128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561480in}{2.273193in}}%
\pgfpathlineto{\pgfqpoint{2.432435in}{2.273193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.609787in,y=2.241178in,left,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textbf{c)}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.457208in}{2.090327in}}%
\pgfpathlineto{\pgfqpoint{2.374101in}{2.090327in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.390768in}{2.090327in}}{\pgfqpoint{2.390768in}{2.106994in}}%
\pgfpathlineto{\pgfqpoint{2.390768in}{2.214860in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.390768in}{2.231527in}}{\pgfqpoint{2.374101in}{2.231527in}}%
\pgfpathlineto{\pgfqpoint{1.457208in}{2.231527in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.440541in}{2.231527in}}{\pgfqpoint{1.440541in}{2.214860in}}%
\pgfpathlineto{\pgfqpoint{1.440541in}{2.106994in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.440541in}{2.090327in}}{\pgfqpoint{1.457208in}{2.090327in}}%
\pgfpathlineto{\pgfqpoint{1.457208in}{2.090327in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.473875in}{2.169027in}}%
\pgfpathlineto{\pgfqpoint{1.557208in}{2.169027in}}%
\pgfpathlineto{\pgfqpoint{1.640541in}{2.169027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.707208in,y=2.139860in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}RBW = 30 Hz}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.177953in}{1.548128in}}%
\pgfpathlineto{\pgfqpoint{5.048908in}{1.548128in}}%
\pgfpathlineto{\pgfqpoint{5.048908in}{2.273193in}}%
\pgfpathlineto{\pgfqpoint{3.177953in}{2.273193in}}%
\pgfpathlineto{\pgfqpoint{3.177953in}{1.548128in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.177953in}{1.548128in}}{\pgfqpoint{1.870954in}{0.725065in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.411823in}{1.548128in}}%
\pgfpathlineto{\pgfqpoint{3.411823in}{2.273193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.411823in}{1.548128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.411823in,y=1.450906in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.177953in}{1.548128in}}{\pgfqpoint{1.870954in}{0.725065in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.879561in}{1.548128in}}%
\pgfpathlineto{\pgfqpoint{3.879561in}{2.273193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.879561in}{1.548128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.879561in,y=1.450906in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.177953in}{1.548128in}}{\pgfqpoint{1.870954in}{0.725065in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347300in}{1.548128in}}%
\pgfpathlineto{\pgfqpoint{4.347300in}{2.273193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.347300in}{1.548128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.347300in,y=1.450906in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.177953in}{1.548128in}}{\pgfqpoint{1.870954in}{0.725065in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.815038in}{1.548128in}}%
\pgfpathlineto{\pgfqpoint{4.815038in}{2.273193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.815038in}{1.548128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.815038in,y=1.450906in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.113431in,y=1.297226in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Radio frequency, GHz}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.177953in}{1.548128in}}{\pgfqpoint{1.870954in}{0.725065in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.177953in}{1.698446in}}%
\pgfpathlineto{\pgfqpoint{5.048908in}{1.698446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.177953in}{1.698446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.870852in, y=1.660184in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.177953in}{1.548128in}}{\pgfqpoint{1.870954in}{0.725065in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.177953in}{1.919503in}}%
\pgfpathlineto{\pgfqpoint{5.048908in}{1.919503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.177953in}{1.919503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.870852in, y=1.881241in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.177953in}{1.548128in}}{\pgfqpoint{1.870954in}{0.725065in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.177953in}{2.140559in}}%
\pgfpathlineto{\pgfqpoint{5.048908in}{2.140559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.177953in}{2.140559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.870852in, y=2.102297in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.815296in,y=1.910661in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Power, dB}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.177953in}{1.548128in}}{\pgfqpoint{1.870954in}{0.725065in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.176826in}{1.949057in}}%
\pgfpathlineto{\pgfqpoint{3.178666in}{1.566558in}}%
\pgfpathlineto{\pgfqpoint{3.180506in}{1.560464in}}%
\pgfpathlineto{\pgfqpoint{3.182346in}{1.547945in}}%
\pgfpathlineto{\pgfqpoint{3.184186in}{1.562678in}}%
\pgfpathlineto{\pgfqpoint{3.189706in}{1.575702in}}%
\pgfpathlineto{\pgfqpoint{3.191546in}{1.558435in}}%
\pgfpathlineto{\pgfqpoint{3.193386in}{1.551091in}}%
\pgfpathlineto{\pgfqpoint{3.195227in}{1.575945in}}%
\pgfpathlineto{\pgfqpoint{3.197067in}{1.571391in}}%
\pgfpathlineto{\pgfqpoint{3.198907in}{1.572659in}}%
\pgfpathlineto{\pgfqpoint{3.200747in}{1.557307in}}%
\pgfpathlineto{\pgfqpoint{3.202587in}{1.560838in}}%
\pgfpathlineto{\pgfqpoint{3.204427in}{1.556357in}}%
\pgfpathlineto{\pgfqpoint{3.206267in}{1.568085in}}%
\pgfpathlineto{\pgfqpoint{3.208107in}{1.568475in}}%
\pgfpathlineto{\pgfqpoint{3.209947in}{1.560235in}}%
\pgfpathlineto{\pgfqpoint{3.211787in}{1.567269in}}%
\pgfpathlineto{\pgfqpoint{3.213627in}{1.964253in}}%
\pgfpathlineto{\pgfqpoint{3.215467in}{1.967443in}}%
\pgfpathlineto{\pgfqpoint{3.217308in}{1.573656in}}%
\pgfpathlineto{\pgfqpoint{3.219148in}{1.603228in}}%
\pgfpathlineto{\pgfqpoint{3.220988in}{1.560090in}}%
\pgfpathlineto{\pgfqpoint{3.222828in}{1.559747in}}%
\pgfpathlineto{\pgfqpoint{3.224668in}{1.570391in}}%
\pgfpathlineto{\pgfqpoint{3.226508in}{1.555465in}}%
\pgfpathlineto{\pgfqpoint{3.228348in}{1.553812in}}%
\pgfpathlineto{\pgfqpoint{3.230188in}{1.570118in}}%
\pgfpathlineto{\pgfqpoint{3.232028in}{1.572221in}}%
\pgfpathlineto{\pgfqpoint{3.233868in}{1.571409in}}%
\pgfpathlineto{\pgfqpoint{3.235708in}{1.572135in}}%
\pgfpathlineto{\pgfqpoint{3.237548in}{1.563924in}}%
\pgfpathlineto{\pgfqpoint{3.239389in}{1.563897in}}%
\pgfpathlineto{\pgfqpoint{3.241229in}{1.564816in}}%
\pgfpathlineto{\pgfqpoint{3.243069in}{1.557656in}}%
\pgfpathlineto{\pgfqpoint{3.244909in}{1.578460in}}%
\pgfpathlineto{\pgfqpoint{3.246749in}{1.568427in}}%
\pgfpathlineto{\pgfqpoint{3.248589in}{1.584986in}}%
\pgfpathlineto{\pgfqpoint{3.250429in}{1.565314in}}%
\pgfpathlineto{\pgfqpoint{3.252269in}{1.909959in}}%
\pgfpathlineto{\pgfqpoint{3.254109in}{1.967308in}}%
\pgfpathlineto{\pgfqpoint{3.255950in}{1.556032in}}%
\pgfpathlineto{\pgfqpoint{3.257790in}{1.559893in}}%
\pgfpathlineto{\pgfqpoint{3.259630in}{1.579550in}}%
\pgfpathlineto{\pgfqpoint{3.261470in}{1.561608in}}%
\pgfpathlineto{\pgfqpoint{3.263310in}{1.560168in}}%
\pgfpathlineto{\pgfqpoint{3.265150in}{1.556353in}}%
\pgfpathlineto{\pgfqpoint{3.268830in}{1.588685in}}%
\pgfpathlineto{\pgfqpoint{3.272510in}{1.556652in}}%
\pgfpathlineto{\pgfqpoint{3.274350in}{1.578920in}}%
\pgfpathlineto{\pgfqpoint{3.276190in}{1.565939in}}%
\pgfpathlineto{\pgfqpoint{3.278031in}{1.564133in}}%
\pgfpathlineto{\pgfqpoint{3.279871in}{1.560139in}}%
\pgfpathlineto{\pgfqpoint{3.281711in}{1.567471in}}%
\pgfpathlineto{\pgfqpoint{3.283551in}{1.566845in}}%
\pgfpathlineto{\pgfqpoint{3.285391in}{1.564596in}}%
\pgfpathlineto{\pgfqpoint{3.287231in}{1.576812in}}%
\pgfpathlineto{\pgfqpoint{3.289071in}{1.559695in}}%
\pgfpathlineto{\pgfqpoint{3.292751in}{1.967536in}}%
\pgfpathlineto{\pgfqpoint{3.294591in}{1.558289in}}%
\pgfpathlineto{\pgfqpoint{3.296431in}{1.557577in}}%
\pgfpathlineto{\pgfqpoint{3.298271in}{1.564193in}}%
\pgfpathlineto{\pgfqpoint{3.300112in}{1.577862in}}%
\pgfpathlineto{\pgfqpoint{3.301952in}{1.573512in}}%
\pgfpathlineto{\pgfqpoint{3.303792in}{1.560715in}}%
\pgfpathlineto{\pgfqpoint{3.305632in}{1.561366in}}%
\pgfpathlineto{\pgfqpoint{3.307472in}{1.557492in}}%
\pgfpathlineto{\pgfqpoint{3.309312in}{1.570186in}}%
\pgfpathlineto{\pgfqpoint{3.311152in}{1.549086in}}%
\pgfpathlineto{\pgfqpoint{3.312992in}{1.577331in}}%
\pgfpathlineto{\pgfqpoint{3.314832in}{1.578984in}}%
\pgfpathlineto{\pgfqpoint{3.316672in}{1.572602in}}%
\pgfpathlineto{\pgfqpoint{3.318512in}{1.552559in}}%
\pgfpathlineto{\pgfqpoint{3.320352in}{1.572425in}}%
\pgfpathlineto{\pgfqpoint{3.322193in}{1.549997in}}%
\pgfpathlineto{\pgfqpoint{3.324033in}{1.569380in}}%
\pgfpathlineto{\pgfqpoint{3.327713in}{1.562184in}}%
\pgfpathlineto{\pgfqpoint{3.329553in}{1.608715in}}%
\pgfpathlineto{\pgfqpoint{3.331393in}{1.967796in}}%
\pgfpathlineto{\pgfqpoint{3.333233in}{1.556578in}}%
\pgfpathlineto{\pgfqpoint{3.335073in}{1.584705in}}%
\pgfpathlineto{\pgfqpoint{3.340593in}{1.554357in}}%
\pgfpathlineto{\pgfqpoint{3.342433in}{1.548230in}}%
\pgfpathlineto{\pgfqpoint{3.344274in}{1.563643in}}%
\pgfpathlineto{\pgfqpoint{3.346114in}{1.550317in}}%
\pgfpathlineto{\pgfqpoint{3.347954in}{1.567747in}}%
\pgfpathlineto{\pgfqpoint{3.351634in}{1.557717in}}%
\pgfpathlineto{\pgfqpoint{3.353474in}{1.581242in}}%
\pgfpathlineto{\pgfqpoint{3.357154in}{1.569355in}}%
\pgfpathlineto{\pgfqpoint{3.358994in}{1.565352in}}%
\pgfpathlineto{\pgfqpoint{3.362675in}{1.564257in}}%
\pgfpathlineto{\pgfqpoint{3.364515in}{1.568657in}}%
\pgfpathlineto{\pgfqpoint{3.366355in}{1.562887in}}%
\pgfpathlineto{\pgfqpoint{3.368195in}{1.566685in}}%
\pgfpathlineto{\pgfqpoint{3.370035in}{1.967178in}}%
\pgfpathlineto{\pgfqpoint{3.371875in}{1.554398in}}%
\pgfpathlineto{\pgfqpoint{3.373715in}{1.574788in}}%
\pgfpathlineto{\pgfqpoint{3.375555in}{1.575352in}}%
\pgfpathlineto{\pgfqpoint{3.379235in}{1.550097in}}%
\pgfpathlineto{\pgfqpoint{3.381075in}{1.573896in}}%
\pgfpathlineto{\pgfqpoint{3.382916in}{1.570797in}}%
\pgfpathlineto{\pgfqpoint{3.384756in}{1.552372in}}%
\pgfpathlineto{\pgfqpoint{3.388436in}{1.561524in}}%
\pgfpathlineto{\pgfqpoint{3.390276in}{1.570812in}}%
\pgfpathlineto{\pgfqpoint{3.392116in}{1.562192in}}%
\pgfpathlineto{\pgfqpoint{3.393956in}{1.561860in}}%
\pgfpathlineto{\pgfqpoint{3.395796in}{1.558599in}}%
\pgfpathlineto{\pgfqpoint{3.397636in}{1.552285in}}%
\pgfpathlineto{\pgfqpoint{3.399476in}{1.552350in}}%
\pgfpathlineto{\pgfqpoint{3.401316in}{1.560672in}}%
\pgfpathlineto{\pgfqpoint{3.403156in}{1.577829in}}%
\pgfpathlineto{\pgfqpoint{3.404997in}{1.574303in}}%
\pgfpathlineto{\pgfqpoint{3.406837in}{1.564853in}}%
\pgfpathlineto{\pgfqpoint{3.408677in}{1.966800in}}%
\pgfpathlineto{\pgfqpoint{3.410517in}{1.555595in}}%
\pgfpathlineto{\pgfqpoint{3.412357in}{1.584127in}}%
\pgfpathlineto{\pgfqpoint{3.414197in}{1.556515in}}%
\pgfpathlineto{\pgfqpoint{3.416037in}{1.568059in}}%
\pgfpathlineto{\pgfqpoint{3.417877in}{1.558726in}}%
\pgfpathlineto{\pgfqpoint{3.419717in}{1.553792in}}%
\pgfpathlineto{\pgfqpoint{3.421557in}{1.566289in}}%
\pgfpathlineto{\pgfqpoint{3.423397in}{1.560385in}}%
\pgfpathlineto{\pgfqpoint{3.425237in}{1.571533in}}%
\pgfpathlineto{\pgfqpoint{3.427078in}{1.565216in}}%
\pgfpathlineto{\pgfqpoint{3.430758in}{1.572873in}}%
\pgfpathlineto{\pgfqpoint{3.434438in}{1.560870in}}%
\pgfpathlineto{\pgfqpoint{3.436278in}{1.599937in}}%
\pgfpathlineto{\pgfqpoint{3.438118in}{1.551636in}}%
\pgfpathlineto{\pgfqpoint{3.439958in}{1.557085in}}%
\pgfpathlineto{\pgfqpoint{3.441798in}{1.566273in}}%
\pgfpathlineto{\pgfqpoint{3.443639in}{1.552093in}}%
\pgfpathlineto{\pgfqpoint{3.445479in}{1.578978in}}%
\pgfpathlineto{\pgfqpoint{3.447319in}{1.965941in}}%
\pgfpathlineto{\pgfqpoint{3.449159in}{1.558950in}}%
\pgfpathlineto{\pgfqpoint{3.452839in}{1.588545in}}%
\pgfpathlineto{\pgfqpoint{3.454679in}{1.562158in}}%
\pgfpathlineto{\pgfqpoint{3.456519in}{1.560406in}}%
\pgfpathlineto{\pgfqpoint{3.458359in}{1.570689in}}%
\pgfpathlineto{\pgfqpoint{3.460199in}{1.576504in}}%
\pgfpathlineto{\pgfqpoint{3.462039in}{1.553106in}}%
\pgfpathlineto{\pgfqpoint{3.463879in}{1.549413in}}%
\pgfpathlineto{\pgfqpoint{3.465720in}{1.565451in}}%
\pgfpathlineto{\pgfqpoint{3.467560in}{1.566959in}}%
\pgfpathlineto{\pgfqpoint{3.469400in}{1.581587in}}%
\pgfpathlineto{\pgfqpoint{3.471240in}{1.564688in}}%
\pgfpathlineto{\pgfqpoint{3.473080in}{1.563161in}}%
\pgfpathlineto{\pgfqpoint{3.474920in}{1.554528in}}%
\pgfpathlineto{\pgfqpoint{3.476760in}{1.575700in}}%
\pgfpathlineto{\pgfqpoint{3.478600in}{1.576469in}}%
\pgfpathlineto{\pgfqpoint{3.480440in}{1.554304in}}%
\pgfpathlineto{\pgfqpoint{3.482280in}{1.561221in}}%
\pgfpathlineto{\pgfqpoint{3.484120in}{1.563471in}}%
\pgfpathlineto{\pgfqpoint{3.485960in}{1.965584in}}%
\pgfpathlineto{\pgfqpoint{3.487801in}{1.548668in}}%
\pgfpathlineto{\pgfqpoint{3.489641in}{1.567393in}}%
\pgfpathlineto{\pgfqpoint{3.491481in}{1.552965in}}%
\pgfpathlineto{\pgfqpoint{3.493321in}{1.562350in}}%
\pgfpathlineto{\pgfqpoint{3.495161in}{1.577078in}}%
\pgfpathlineto{\pgfqpoint{3.497001in}{1.584399in}}%
\pgfpathlineto{\pgfqpoint{3.498841in}{1.563923in}}%
\pgfpathlineto{\pgfqpoint{3.500681in}{1.586794in}}%
\pgfpathlineto{\pgfqpoint{3.502521in}{1.545799in}}%
\pgfpathlineto{\pgfqpoint{3.504361in}{1.578325in}}%
\pgfpathlineto{\pgfqpoint{3.506201in}{1.569685in}}%
\pgfpathlineto{\pgfqpoint{3.508041in}{1.579590in}}%
\pgfpathlineto{\pgfqpoint{3.509882in}{1.566732in}}%
\pgfpathlineto{\pgfqpoint{3.511722in}{1.568536in}}%
\pgfpathlineto{\pgfqpoint{3.513562in}{1.594825in}}%
\pgfpathlineto{\pgfqpoint{3.515402in}{1.556660in}}%
\pgfpathlineto{\pgfqpoint{3.517242in}{1.569288in}}%
\pgfpathlineto{\pgfqpoint{3.519082in}{1.560113in}}%
\pgfpathlineto{\pgfqpoint{3.522762in}{1.564971in}}%
\pgfpathlineto{\pgfqpoint{3.524602in}{1.964981in}}%
\pgfpathlineto{\pgfqpoint{3.526443in}{1.570438in}}%
\pgfpathlineto{\pgfqpoint{3.528283in}{1.561166in}}%
\pgfpathlineto{\pgfqpoint{3.530123in}{1.547115in}}%
\pgfpathlineto{\pgfqpoint{3.531963in}{1.569269in}}%
\pgfpathlineto{\pgfqpoint{3.533803in}{1.572013in}}%
\pgfpathlineto{\pgfqpoint{3.535643in}{1.585851in}}%
\pgfpathlineto{\pgfqpoint{3.537483in}{1.564025in}}%
\pgfpathlineto{\pgfqpoint{3.539323in}{1.571246in}}%
\pgfpathlineto{\pgfqpoint{3.541163in}{1.572136in}}%
\pgfpathlineto{\pgfqpoint{3.543003in}{1.580777in}}%
\pgfpathlineto{\pgfqpoint{3.544843in}{1.573171in}}%
\pgfpathlineto{\pgfqpoint{3.546683in}{1.561708in}}%
\pgfpathlineto{\pgfqpoint{3.548524in}{1.559715in}}%
\pgfpathlineto{\pgfqpoint{3.550364in}{1.574154in}}%
\pgfpathlineto{\pgfqpoint{3.552204in}{1.579987in}}%
\pgfpathlineto{\pgfqpoint{3.554044in}{1.559550in}}%
\pgfpathlineto{\pgfqpoint{3.555884in}{1.558021in}}%
\pgfpathlineto{\pgfqpoint{3.557724in}{1.565910in}}%
\pgfpathlineto{\pgfqpoint{3.559564in}{1.559971in}}%
\pgfpathlineto{\pgfqpoint{3.561404in}{1.559685in}}%
\pgfpathlineto{\pgfqpoint{3.563244in}{1.965049in}}%
\pgfpathlineto{\pgfqpoint{3.565084in}{1.577455in}}%
\pgfpathlineto{\pgfqpoint{3.568764in}{1.563692in}}%
\pgfpathlineto{\pgfqpoint{3.570605in}{1.583485in}}%
\pgfpathlineto{\pgfqpoint{3.572445in}{1.565282in}}%
\pgfpathlineto{\pgfqpoint{3.574285in}{1.573398in}}%
\pgfpathlineto{\pgfqpoint{3.576125in}{1.565723in}}%
\pgfpathlineto{\pgfqpoint{3.577965in}{1.588562in}}%
\pgfpathlineto{\pgfqpoint{3.579805in}{1.563168in}}%
\pgfpathlineto{\pgfqpoint{3.581645in}{1.579002in}}%
\pgfpathlineto{\pgfqpoint{3.583485in}{1.568430in}}%
\pgfpathlineto{\pgfqpoint{3.585325in}{1.575448in}}%
\pgfpathlineto{\pgfqpoint{3.587165in}{1.573057in}}%
\pgfpathlineto{\pgfqpoint{3.590845in}{1.586696in}}%
\pgfpathlineto{\pgfqpoint{3.592686in}{1.569700in}}%
\pgfpathlineto{\pgfqpoint{3.594526in}{1.573229in}}%
\pgfpathlineto{\pgfqpoint{3.596366in}{1.571316in}}%
\pgfpathlineto{\pgfqpoint{3.598206in}{1.558647in}}%
\pgfpathlineto{\pgfqpoint{3.600046in}{1.565539in}}%
\pgfpathlineto{\pgfqpoint{3.601886in}{1.964616in}}%
\pgfpathlineto{\pgfqpoint{3.603726in}{1.590245in}}%
\pgfpathlineto{\pgfqpoint{3.605566in}{1.560079in}}%
\pgfpathlineto{\pgfqpoint{3.607406in}{1.549389in}}%
\pgfpathlineto{\pgfqpoint{3.609246in}{1.586884in}}%
\pgfpathlineto{\pgfqpoint{3.611086in}{1.567100in}}%
\pgfpathlineto{\pgfqpoint{3.612926in}{1.580227in}}%
\pgfpathlineto{\pgfqpoint{3.614767in}{1.571207in}}%
\pgfpathlineto{\pgfqpoint{3.616607in}{1.570339in}}%
\pgfpathlineto{\pgfqpoint{3.618447in}{1.564258in}}%
\pgfpathlineto{\pgfqpoint{3.620287in}{1.565174in}}%
\pgfpathlineto{\pgfqpoint{3.622127in}{1.570799in}}%
\pgfpathlineto{\pgfqpoint{3.623967in}{1.566110in}}%
\pgfpathlineto{\pgfqpoint{3.627647in}{1.569716in}}%
\pgfpathlineto{\pgfqpoint{3.629487in}{1.560990in}}%
\pgfpathlineto{\pgfqpoint{3.631328in}{1.589122in}}%
\pgfpathlineto{\pgfqpoint{3.633168in}{1.562163in}}%
\pgfpathlineto{\pgfqpoint{3.636848in}{1.577334in}}%
\pgfpathlineto{\pgfqpoint{3.638688in}{1.576883in}}%
\pgfpathlineto{\pgfqpoint{3.640528in}{1.965170in}}%
\pgfpathlineto{\pgfqpoint{3.644208in}{1.571740in}}%
\pgfpathlineto{\pgfqpoint{3.646048in}{1.580778in}}%
\pgfpathlineto{\pgfqpoint{3.647888in}{1.575515in}}%
\pgfpathlineto{\pgfqpoint{3.649728in}{1.567622in}}%
\pgfpathlineto{\pgfqpoint{3.653409in}{1.580260in}}%
\pgfpathlineto{\pgfqpoint{3.655249in}{1.576675in}}%
\pgfpathlineto{\pgfqpoint{3.657089in}{1.578980in}}%
\pgfpathlineto{\pgfqpoint{3.658929in}{1.578636in}}%
\pgfpathlineto{\pgfqpoint{3.660769in}{1.568421in}}%
\pgfpathlineto{\pgfqpoint{3.662609in}{1.570458in}}%
\pgfpathlineto{\pgfqpoint{3.664449in}{1.570709in}}%
\pgfpathlineto{\pgfqpoint{3.666289in}{1.572393in}}%
\pgfpathlineto{\pgfqpoint{3.668129in}{1.576083in}}%
\pgfpathlineto{\pgfqpoint{3.669969in}{1.567046in}}%
\pgfpathlineto{\pgfqpoint{3.671809in}{1.571598in}}%
\pgfpathlineto{\pgfqpoint{3.673649in}{1.569596in}}%
\pgfpathlineto{\pgfqpoint{3.675490in}{1.580418in}}%
\pgfpathlineto{\pgfqpoint{3.677330in}{1.562796in}}%
\pgfpathlineto{\pgfqpoint{3.679170in}{1.965649in}}%
\pgfpathlineto{\pgfqpoint{3.681010in}{1.876405in}}%
\pgfpathlineto{\pgfqpoint{3.682850in}{1.582247in}}%
\pgfpathlineto{\pgfqpoint{3.684690in}{1.562498in}}%
\pgfpathlineto{\pgfqpoint{3.686530in}{1.561713in}}%
\pgfpathlineto{\pgfqpoint{3.688370in}{1.570586in}}%
\pgfpathlineto{\pgfqpoint{3.690210in}{1.575521in}}%
\pgfpathlineto{\pgfqpoint{3.692050in}{1.575468in}}%
\pgfpathlineto{\pgfqpoint{3.693890in}{1.565459in}}%
\pgfpathlineto{\pgfqpoint{3.695730in}{1.582418in}}%
\pgfpathlineto{\pgfqpoint{3.697571in}{1.575347in}}%
\pgfpathlineto{\pgfqpoint{3.699411in}{1.560718in}}%
\pgfpathlineto{\pgfqpoint{3.703091in}{1.568851in}}%
\pgfpathlineto{\pgfqpoint{3.704931in}{1.560142in}}%
\pgfpathlineto{\pgfqpoint{3.706771in}{1.561527in}}%
\pgfpathlineto{\pgfqpoint{3.708611in}{1.577868in}}%
\pgfpathlineto{\pgfqpoint{3.710451in}{1.548378in}}%
\pgfpathlineto{\pgfqpoint{3.712291in}{1.568947in}}%
\pgfpathlineto{\pgfqpoint{3.714131in}{1.568697in}}%
\pgfpathlineto{\pgfqpoint{3.715972in}{1.564068in}}%
\pgfpathlineto{\pgfqpoint{3.717812in}{1.965428in}}%
\pgfpathlineto{\pgfqpoint{3.719652in}{1.952920in}}%
\pgfpathlineto{\pgfqpoint{3.721492in}{1.556810in}}%
\pgfpathlineto{\pgfqpoint{3.723332in}{1.548383in}}%
\pgfpathlineto{\pgfqpoint{3.725172in}{1.558242in}}%
\pgfpathlineto{\pgfqpoint{3.727012in}{1.560518in}}%
\pgfpathlineto{\pgfqpoint{3.728852in}{1.564313in}}%
\pgfpathlineto{\pgfqpoint{3.730692in}{1.576948in}}%
\pgfpathlineto{\pgfqpoint{3.732532in}{1.572955in}}%
\pgfpathlineto{\pgfqpoint{3.734372in}{1.573874in}}%
\pgfpathlineto{\pgfqpoint{3.736213in}{1.584982in}}%
\pgfpathlineto{\pgfqpoint{3.741733in}{1.551882in}}%
\pgfpathlineto{\pgfqpoint{3.743573in}{1.586065in}}%
\pgfpathlineto{\pgfqpoint{3.745413in}{1.567623in}}%
\pgfpathlineto{\pgfqpoint{3.747253in}{1.568084in}}%
\pgfpathlineto{\pgfqpoint{3.749093in}{1.559566in}}%
\pgfpathlineto{\pgfqpoint{3.750933in}{1.583351in}}%
\pgfpathlineto{\pgfqpoint{3.752773in}{1.559128in}}%
\pgfpathlineto{\pgfqpoint{3.754613in}{1.558623in}}%
\pgfpathlineto{\pgfqpoint{3.756453in}{1.958439in}}%
\pgfpathlineto{\pgfqpoint{3.758294in}{1.964022in}}%
\pgfpathlineto{\pgfqpoint{3.760134in}{1.577167in}}%
\pgfpathlineto{\pgfqpoint{3.761974in}{1.569361in}}%
\pgfpathlineto{\pgfqpoint{3.763814in}{1.557645in}}%
\pgfpathlineto{\pgfqpoint{3.765654in}{1.563797in}}%
\pgfpathlineto{\pgfqpoint{3.767494in}{1.547999in}}%
\pgfpathlineto{\pgfqpoint{3.769334in}{1.556244in}}%
\pgfpathlineto{\pgfqpoint{3.773014in}{1.559677in}}%
\pgfpathlineto{\pgfqpoint{3.776694in}{1.571606in}}%
\pgfpathlineto{\pgfqpoint{3.782215in}{1.550314in}}%
\pgfpathlineto{\pgfqpoint{3.784055in}{1.558726in}}%
\pgfpathlineto{\pgfqpoint{3.785895in}{1.583465in}}%
\pgfpathlineto{\pgfqpoint{3.787735in}{1.564517in}}%
\pgfpathlineto{\pgfqpoint{3.789575in}{1.562446in}}%
\pgfpathlineto{\pgfqpoint{3.791415in}{1.553071in}}%
\pgfpathlineto{\pgfqpoint{3.793255in}{1.569287in}}%
\pgfpathlineto{\pgfqpoint{3.795095in}{1.548248in}}%
\pgfpathlineto{\pgfqpoint{3.796935in}{1.964390in}}%
\pgfpathlineto{\pgfqpoint{3.798776in}{1.542660in}}%
\pgfpathlineto{\pgfqpoint{3.800616in}{1.558357in}}%
\pgfpathlineto{\pgfqpoint{3.803684in}{1.541461in}}%
\pgfpathmoveto{\pgfqpoint{3.804481in}{1.541461in}}%
\pgfpathlineto{\pgfqpoint{3.806136in}{1.560414in}}%
\pgfpathlineto{\pgfqpoint{3.807976in}{1.569546in}}%
\pgfpathlineto{\pgfqpoint{3.809816in}{1.545655in}}%
\pgfpathlineto{\pgfqpoint{3.811656in}{1.561726in}}%
\pgfpathlineto{\pgfqpoint{3.813496in}{1.551984in}}%
\pgfpathlineto{\pgfqpoint{3.815336in}{1.546981in}}%
\pgfpathlineto{\pgfqpoint{3.817176in}{1.572890in}}%
\pgfpathlineto{\pgfqpoint{3.819016in}{1.562986in}}%
\pgfpathlineto{\pgfqpoint{3.820857in}{1.564178in}}%
\pgfpathlineto{\pgfqpoint{3.822697in}{1.546818in}}%
\pgfpathlineto{\pgfqpoint{3.824537in}{1.559570in}}%
\pgfpathlineto{\pgfqpoint{3.826377in}{1.553618in}}%
\pgfpathlineto{\pgfqpoint{3.828217in}{1.556482in}}%
\pgfpathlineto{\pgfqpoint{3.830057in}{1.564588in}}%
\pgfpathlineto{\pgfqpoint{3.831897in}{1.555178in}}%
\pgfpathlineto{\pgfqpoint{3.835577in}{1.964482in}}%
\pgfpathlineto{\pgfqpoint{3.837417in}{1.559162in}}%
\pgfpathlineto{\pgfqpoint{3.839257in}{1.563300in}}%
\pgfpathlineto{\pgfqpoint{3.841097in}{1.555049in}}%
\pgfpathlineto{\pgfqpoint{3.842938in}{1.579771in}}%
\pgfpathlineto{\pgfqpoint{3.844655in}{1.541461in}}%
\pgfpathmoveto{\pgfqpoint{3.844923in}{1.541461in}}%
\pgfpathlineto{\pgfqpoint{3.846618in}{1.573429in}}%
\pgfpathlineto{\pgfqpoint{3.848458in}{1.567993in}}%
\pgfpathlineto{\pgfqpoint{3.850298in}{1.550915in}}%
\pgfpathlineto{\pgfqpoint{3.852138in}{1.570378in}}%
\pgfpathlineto{\pgfqpoint{3.853978in}{1.563293in}}%
\pgfpathlineto{\pgfqpoint{3.855818in}{1.571138in}}%
\pgfpathlineto{\pgfqpoint{3.857658in}{1.564480in}}%
\pgfpathlineto{\pgfqpoint{3.859498in}{1.551242in}}%
\pgfpathlineto{\pgfqpoint{3.861338in}{1.580957in}}%
\pgfpathlineto{\pgfqpoint{3.863175in}{1.541461in}}%
\pgfpathmoveto{\pgfqpoint{3.863199in}{1.541461in}}%
\pgfpathlineto{\pgfqpoint{3.865019in}{1.548173in}}%
\pgfpathlineto{\pgfqpoint{3.866859in}{1.572881in}}%
\pgfpathlineto{\pgfqpoint{3.870539in}{1.546242in}}%
\pgfpathlineto{\pgfqpoint{3.872379in}{1.583511in}}%
\pgfpathlineto{\pgfqpoint{3.874219in}{1.964267in}}%
\pgfpathlineto{\pgfqpoint{3.876058in}{1.541461in}}%
\pgfpathmoveto{\pgfqpoint{3.876111in}{1.541461in}}%
\pgfpathlineto{\pgfqpoint{3.877899in}{1.552519in}}%
\pgfpathlineto{\pgfqpoint{3.879739in}{1.551566in}}%
\pgfpathlineto{\pgfqpoint{3.881579in}{1.555551in}}%
\pgfpathlineto{\pgfqpoint{3.883419in}{1.548805in}}%
\pgfpathlineto{\pgfqpoint{3.885260in}{1.557645in}}%
\pgfpathlineto{\pgfqpoint{3.887100in}{1.556911in}}%
\pgfpathlineto{\pgfqpoint{3.888940in}{1.558337in}}%
\pgfpathlineto{\pgfqpoint{3.890780in}{1.552571in}}%
\pgfpathlineto{\pgfqpoint{3.892620in}{1.554531in}}%
\pgfpathlineto{\pgfqpoint{3.894460in}{1.545397in}}%
\pgfpathlineto{\pgfqpoint{3.896300in}{1.571672in}}%
\pgfpathlineto{\pgfqpoint{3.898140in}{1.566384in}}%
\pgfpathlineto{\pgfqpoint{3.899980in}{1.555526in}}%
\pgfpathlineto{\pgfqpoint{3.901820in}{1.566496in}}%
\pgfpathlineto{\pgfqpoint{3.903661in}{1.546055in}}%
\pgfpathlineto{\pgfqpoint{3.905501in}{1.547919in}}%
\pgfpathlineto{\pgfqpoint{3.907341in}{1.560074in}}%
\pgfpathlineto{\pgfqpoint{3.911021in}{1.548534in}}%
\pgfpathlineto{\pgfqpoint{3.912861in}{1.964519in}}%
\pgfpathlineto{\pgfqpoint{3.914701in}{1.549600in}}%
\pgfpathlineto{\pgfqpoint{3.916541in}{1.563750in}}%
\pgfpathlineto{\pgfqpoint{3.918381in}{1.570902in}}%
\pgfpathlineto{\pgfqpoint{3.920221in}{1.567216in}}%
\pgfpathlineto{\pgfqpoint{3.922061in}{1.566650in}}%
\pgfpathlineto{\pgfqpoint{3.923901in}{1.576597in}}%
\pgfpathlineto{\pgfqpoint{3.925742in}{1.567001in}}%
\pgfpathlineto{\pgfqpoint{3.927582in}{1.576705in}}%
\pgfpathlineto{\pgfqpoint{3.929422in}{1.556932in}}%
\pgfpathlineto{\pgfqpoint{3.931262in}{1.548342in}}%
\pgfpathlineto{\pgfqpoint{3.933102in}{1.547368in}}%
\pgfpathlineto{\pgfqpoint{3.934942in}{1.549434in}}%
\pgfpathlineto{\pgfqpoint{3.936782in}{1.570480in}}%
\pgfpathlineto{\pgfqpoint{3.938622in}{1.545808in}}%
\pgfpathlineto{\pgfqpoint{3.940462in}{1.553637in}}%
\pgfpathlineto{\pgfqpoint{3.942302in}{1.553230in}}%
\pgfpathlineto{\pgfqpoint{3.944142in}{1.544397in}}%
\pgfpathlineto{\pgfqpoint{3.945982in}{1.552898in}}%
\pgfpathlineto{\pgfqpoint{3.947823in}{1.568268in}}%
\pgfpathlineto{\pgfqpoint{3.949663in}{1.567013in}}%
\pgfpathlineto{\pgfqpoint{3.951503in}{1.964971in}}%
\pgfpathlineto{\pgfqpoint{3.953343in}{1.570492in}}%
\pgfpathlineto{\pgfqpoint{3.955183in}{1.559162in}}%
\pgfpathlineto{\pgfqpoint{3.958863in}{1.559216in}}%
\pgfpathlineto{\pgfqpoint{3.960703in}{1.551342in}}%
\pgfpathlineto{\pgfqpoint{3.962543in}{1.568157in}}%
\pgfpathlineto{\pgfqpoint{3.964383in}{1.545955in}}%
\pgfpathlineto{\pgfqpoint{3.966223in}{1.548487in}}%
\pgfpathlineto{\pgfqpoint{3.968063in}{1.555522in}}%
\pgfpathlineto{\pgfqpoint{3.969904in}{1.574470in}}%
\pgfpathlineto{\pgfqpoint{3.971744in}{1.563283in}}%
\pgfpathlineto{\pgfqpoint{3.973584in}{1.561229in}}%
\pgfpathlineto{\pgfqpoint{3.975424in}{1.561299in}}%
\pgfpathlineto{\pgfqpoint{3.977264in}{1.554556in}}%
\pgfpathlineto{\pgfqpoint{3.979104in}{1.557068in}}%
\pgfpathlineto{\pgfqpoint{3.980944in}{1.552313in}}%
\pgfpathlineto{\pgfqpoint{3.982784in}{1.549876in}}%
\pgfpathlineto{\pgfqpoint{3.984624in}{1.569049in}}%
\pgfpathlineto{\pgfqpoint{3.986465in}{1.547855in}}%
\pgfpathlineto{\pgfqpoint{3.988305in}{1.568086in}}%
\pgfpathlineto{\pgfqpoint{3.990145in}{1.964786in}}%
\pgfpathlineto{\pgfqpoint{3.991985in}{1.558713in}}%
\pgfpathlineto{\pgfqpoint{3.993825in}{1.574977in}}%
\pgfpathlineto{\pgfqpoint{3.995665in}{1.548930in}}%
\pgfpathlineto{\pgfqpoint{3.999345in}{1.561549in}}%
\pgfpathlineto{\pgfqpoint{4.001185in}{1.553153in}}%
\pgfpathlineto{\pgfqpoint{4.003025in}{1.557969in}}%
\pgfpathlineto{\pgfqpoint{4.004865in}{1.552921in}}%
\pgfpathlineto{\pgfqpoint{4.006705in}{1.559930in}}%
\pgfpathlineto{\pgfqpoint{4.008546in}{1.552916in}}%
\pgfpathlineto{\pgfqpoint{4.010386in}{1.554415in}}%
\pgfpathlineto{\pgfqpoint{4.012226in}{1.564588in}}%
\pgfpathlineto{\pgfqpoint{4.014066in}{1.557600in}}%
\pgfpathlineto{\pgfqpoint{4.015501in}{1.541461in}}%
\pgfpathmoveto{\pgfqpoint{4.016483in}{1.541461in}}%
\pgfpathlineto{\pgfqpoint{4.017746in}{1.551417in}}%
\pgfpathlineto{\pgfqpoint{4.019586in}{1.554986in}}%
\pgfpathlineto{\pgfqpoint{4.021426in}{1.567734in}}%
\pgfpathlineto{\pgfqpoint{4.023266in}{1.546739in}}%
\pgfpathlineto{\pgfqpoint{4.025106in}{1.571589in}}%
\pgfpathlineto{\pgfqpoint{4.026946in}{1.560442in}}%
\pgfpathlineto{\pgfqpoint{4.028786in}{1.964267in}}%
\pgfpathlineto{\pgfqpoint{4.030627in}{1.563681in}}%
\pgfpathlineto{\pgfqpoint{4.032467in}{1.562504in}}%
\pgfpathlineto{\pgfqpoint{4.034307in}{1.552984in}}%
\pgfpathlineto{\pgfqpoint{4.036147in}{1.558904in}}%
\pgfpathlineto{\pgfqpoint{4.037987in}{1.553100in}}%
\pgfpathlineto{\pgfqpoint{4.039827in}{1.553068in}}%
\pgfpathlineto{\pgfqpoint{4.041667in}{1.548084in}}%
\pgfpathlineto{\pgfqpoint{4.043507in}{1.549319in}}%
\pgfpathlineto{\pgfqpoint{4.044649in}{1.541461in}}%
\pgfpathmoveto{\pgfqpoint{4.046034in}{1.541461in}}%
\pgfpathlineto{\pgfqpoint{4.049027in}{1.559672in}}%
\pgfpathlineto{\pgfqpoint{4.052708in}{1.545438in}}%
\pgfpathlineto{\pgfqpoint{4.054548in}{1.560492in}}%
\pgfpathlineto{\pgfqpoint{4.056312in}{1.541461in}}%
\pgfpathmoveto{\pgfqpoint{4.056635in}{1.541461in}}%
\pgfpathlineto{\pgfqpoint{4.058228in}{1.546706in}}%
\pgfpathlineto{\pgfqpoint{4.060068in}{1.562536in}}%
\pgfpathlineto{\pgfqpoint{4.061908in}{1.555795in}}%
\pgfpathlineto{\pgfqpoint{4.063748in}{1.557820in}}%
\pgfpathlineto{\pgfqpoint{4.065588in}{1.561112in}}%
\pgfpathlineto{\pgfqpoint{4.067428in}{1.963616in}}%
\pgfpathlineto{\pgfqpoint{4.069269in}{1.559136in}}%
\pgfpathlineto{\pgfqpoint{4.071109in}{1.560654in}}%
\pgfpathlineto{\pgfqpoint{4.072949in}{1.558952in}}%
\pgfpathlineto{\pgfqpoint{4.074789in}{1.559336in}}%
\pgfpathlineto{\pgfqpoint{4.076629in}{1.553999in}}%
\pgfpathlineto{\pgfqpoint{4.078469in}{1.542304in}}%
\pgfpathlineto{\pgfqpoint{4.080309in}{1.557769in}}%
\pgfpathlineto{\pgfqpoint{4.082149in}{1.553130in}}%
\pgfpathlineto{\pgfqpoint{4.083989in}{1.558880in}}%
\pgfpathlineto{\pgfqpoint{4.085829in}{1.570140in}}%
\pgfpathlineto{\pgfqpoint{4.087669in}{1.566431in}}%
\pgfpathlineto{\pgfqpoint{4.089509in}{1.569786in}}%
\pgfpathlineto{\pgfqpoint{4.093190in}{1.556906in}}%
\pgfpathlineto{\pgfqpoint{4.095030in}{1.556809in}}%
\pgfpathlineto{\pgfqpoint{4.096858in}{1.541461in}}%
\pgfpathmoveto{\pgfqpoint{4.096880in}{1.541461in}}%
\pgfpathlineto{\pgfqpoint{4.098710in}{1.559765in}}%
\pgfpathlineto{\pgfqpoint{4.100550in}{1.549581in}}%
\pgfpathlineto{\pgfqpoint{4.102390in}{1.573118in}}%
\pgfpathlineto{\pgfqpoint{4.104230in}{1.563158in}}%
\pgfpathlineto{\pgfqpoint{4.106070in}{1.963397in}}%
\pgfpathlineto{\pgfqpoint{4.107910in}{1.555680in}}%
\pgfpathlineto{\pgfqpoint{4.111590in}{1.569813in}}%
\pgfpathlineto{\pgfqpoint{4.113431in}{1.556301in}}%
\pgfpathlineto{\pgfqpoint{4.115271in}{1.570135in}}%
\pgfpathlineto{\pgfqpoint{4.117111in}{1.551274in}}%
\pgfpathlineto{\pgfqpoint{4.118951in}{1.564157in}}%
\pgfpathlineto{\pgfqpoint{4.120791in}{1.563184in}}%
\pgfpathlineto{\pgfqpoint{4.122631in}{1.572586in}}%
\pgfpathlineto{\pgfqpoint{4.126311in}{1.555641in}}%
\pgfpathlineto{\pgfqpoint{4.128151in}{1.563248in}}%
\pgfpathlineto{\pgfqpoint{4.129991in}{1.574623in}}%
\pgfpathlineto{\pgfqpoint{4.131831in}{1.553302in}}%
\pgfpathlineto{\pgfqpoint{4.133671in}{1.553545in}}%
\pgfpathlineto{\pgfqpoint{4.135512in}{1.550381in}}%
\pgfpathlineto{\pgfqpoint{4.137352in}{1.566834in}}%
\pgfpathlineto{\pgfqpoint{4.139192in}{1.564577in}}%
\pgfpathlineto{\pgfqpoint{4.140604in}{1.541461in}}%
\pgfpathmoveto{\pgfqpoint{4.141062in}{1.541461in}}%
\pgfpathlineto{\pgfqpoint{4.142872in}{1.963265in}}%
\pgfpathlineto{\pgfqpoint{4.144712in}{1.548012in}}%
\pgfpathlineto{\pgfqpoint{4.146552in}{1.571009in}}%
\pgfpathlineto{\pgfqpoint{4.148392in}{1.556528in}}%
\pgfpathlineto{\pgfqpoint{4.150232in}{1.565915in}}%
\pgfpathlineto{\pgfqpoint{4.152072in}{1.564169in}}%
\pgfpathlineto{\pgfqpoint{4.153912in}{1.549180in}}%
\pgfpathlineto{\pgfqpoint{4.155752in}{1.561981in}}%
\pgfpathlineto{\pgfqpoint{4.157593in}{1.557165in}}%
\pgfpathlineto{\pgfqpoint{4.159433in}{1.544650in}}%
\pgfpathlineto{\pgfqpoint{4.161273in}{1.565024in}}%
\pgfpathlineto{\pgfqpoint{4.163113in}{1.543639in}}%
\pgfpathlineto{\pgfqpoint{4.164953in}{1.545599in}}%
\pgfpathlineto{\pgfqpoint{4.166793in}{1.564125in}}%
\pgfpathlineto{\pgfqpoint{4.168633in}{1.563236in}}%
\pgfpathlineto{\pgfqpoint{4.170473in}{1.564601in}}%
\pgfpathlineto{\pgfqpoint{4.172313in}{1.563797in}}%
\pgfpathlineto{\pgfqpoint{4.174154in}{1.564010in}}%
\pgfpathlineto{\pgfqpoint{4.175994in}{1.548600in}}%
\pgfpathlineto{\pgfqpoint{4.177834in}{1.556262in}}%
\pgfpathlineto{\pgfqpoint{4.179674in}{1.559247in}}%
\pgfpathlineto{\pgfqpoint{4.181514in}{1.963527in}}%
\pgfpathlineto{\pgfqpoint{4.185194in}{1.548420in}}%
\pgfpathlineto{\pgfqpoint{4.187034in}{1.555597in}}%
\pgfpathlineto{\pgfqpoint{4.188874in}{1.550937in}}%
\pgfpathlineto{\pgfqpoint{4.190714in}{1.564428in}}%
\pgfpathlineto{\pgfqpoint{4.192554in}{1.550351in}}%
\pgfpathlineto{\pgfqpoint{4.194394in}{1.554918in}}%
\pgfpathlineto{\pgfqpoint{4.196235in}{1.542374in}}%
\pgfpathlineto{\pgfqpoint{4.198075in}{1.553176in}}%
\pgfpathlineto{\pgfqpoint{4.199915in}{1.546732in}}%
\pgfpathlineto{\pgfqpoint{4.201755in}{1.559386in}}%
\pgfpathlineto{\pgfqpoint{4.203595in}{1.549094in}}%
\pgfpathlineto{\pgfqpoint{4.207275in}{1.542748in}}%
\pgfpathlineto{\pgfqpoint{4.210955in}{1.549130in}}%
\pgfpathlineto{\pgfqpoint{4.211906in}{1.541461in}}%
\pgfpathmoveto{\pgfqpoint{4.213328in}{1.541461in}}%
\pgfpathlineto{\pgfqpoint{4.214635in}{1.559058in}}%
\pgfpathlineto{\pgfqpoint{4.216475in}{1.554951in}}%
\pgfpathlineto{\pgfqpoint{4.218316in}{1.567047in}}%
\pgfpathlineto{\pgfqpoint{4.220156in}{1.963442in}}%
\pgfpathlineto{\pgfqpoint{4.221996in}{1.884464in}}%
\pgfpathlineto{\pgfqpoint{4.223836in}{1.548761in}}%
\pgfpathlineto{\pgfqpoint{4.225676in}{1.575757in}}%
\pgfpathlineto{\pgfqpoint{4.227516in}{1.554268in}}%
\pgfpathlineto{\pgfqpoint{4.229356in}{1.542364in}}%
\pgfpathlineto{\pgfqpoint{4.231196in}{1.542894in}}%
\pgfpathlineto{\pgfqpoint{4.233036in}{1.566010in}}%
\pgfpathlineto{\pgfqpoint{4.234876in}{1.576872in}}%
\pgfpathlineto{\pgfqpoint{4.236716in}{1.544781in}}%
\pgfpathlineto{\pgfqpoint{4.238556in}{1.560172in}}%
\pgfpathlineto{\pgfqpoint{4.240397in}{1.544381in}}%
\pgfpathlineto{\pgfqpoint{4.242237in}{1.561239in}}%
\pgfpathlineto{\pgfqpoint{4.244077in}{1.544067in}}%
\pgfpathlineto{\pgfqpoint{4.245917in}{1.568967in}}%
\pgfpathlineto{\pgfqpoint{4.247757in}{1.554390in}}%
\pgfpathlineto{\pgfqpoint{4.249597in}{1.555100in}}%
\pgfpathlineto{\pgfqpoint{4.251437in}{1.549475in}}%
\pgfpathlineto{\pgfqpoint{4.253167in}{1.541461in}}%
\pgfpathmoveto{\pgfqpoint{4.253301in}{1.541461in}}%
\pgfpathlineto{\pgfqpoint{4.255117in}{1.580854in}}%
\pgfpathlineto{\pgfqpoint{4.256958in}{1.566303in}}%
\pgfpathlineto{\pgfqpoint{4.258798in}{1.962740in}}%
\pgfpathlineto{\pgfqpoint{4.260638in}{1.953398in}}%
\pgfpathlineto{\pgfqpoint{4.263001in}{1.541461in}}%
\pgfpathmoveto{\pgfqpoint{4.265547in}{1.541461in}}%
\pgfpathlineto{\pgfqpoint{4.267998in}{1.565990in}}%
\pgfpathlineto{\pgfqpoint{4.269838in}{1.564796in}}%
\pgfpathlineto{\pgfqpoint{4.271678in}{1.552343in}}%
\pgfpathlineto{\pgfqpoint{4.273518in}{1.556094in}}%
\pgfpathlineto{\pgfqpoint{4.275358in}{1.542332in}}%
\pgfpathlineto{\pgfqpoint{4.277198in}{1.558856in}}%
\pgfpathlineto{\pgfqpoint{4.279039in}{1.557836in}}%
\pgfpathlineto{\pgfqpoint{4.280084in}{1.541461in}}%
\pgfpathmoveto{\pgfqpoint{4.282404in}{1.541461in}}%
\pgfpathlineto{\pgfqpoint{4.282719in}{1.544030in}}%
\pgfpathlineto{\pgfqpoint{4.284559in}{1.579863in}}%
\pgfpathlineto{\pgfqpoint{4.286399in}{1.556064in}}%
\pgfpathlineto{\pgfqpoint{4.288239in}{1.546639in}}%
\pgfpathlineto{\pgfqpoint{4.290079in}{1.559653in}}%
\pgfpathlineto{\pgfqpoint{4.291919in}{1.563507in}}%
\pgfpathlineto{\pgfqpoint{4.293759in}{1.547526in}}%
\pgfpathlineto{\pgfqpoint{4.295599in}{1.543990in}}%
\pgfpathlineto{\pgfqpoint{4.297439in}{1.954622in}}%
\pgfpathlineto{\pgfqpoint{4.299279in}{1.963149in}}%
\pgfpathlineto{\pgfqpoint{4.301120in}{1.562182in}}%
\pgfpathlineto{\pgfqpoint{4.302960in}{1.559185in}}%
\pgfpathlineto{\pgfqpoint{4.306640in}{1.546603in}}%
\pgfpathlineto{\pgfqpoint{4.308480in}{1.547068in}}%
\pgfpathlineto{\pgfqpoint{4.310320in}{1.554491in}}%
\pgfpathlineto{\pgfqpoint{4.312160in}{1.556794in}}%
\pgfpathlineto{\pgfqpoint{4.314000in}{1.544860in}}%
\pgfpathlineto{\pgfqpoint{4.315840in}{1.552442in}}%
\pgfpathlineto{\pgfqpoint{4.317680in}{1.549277in}}%
\pgfpathlineto{\pgfqpoint{4.319520in}{1.563967in}}%
\pgfpathlineto{\pgfqpoint{4.321360in}{1.562047in}}%
\pgfpathlineto{\pgfqpoint{4.324633in}{1.541461in}}%
\pgfpathmoveto{\pgfqpoint{4.325316in}{1.541461in}}%
\pgfpathlineto{\pgfqpoint{4.326881in}{1.558896in}}%
\pgfpathlineto{\pgfqpoint{4.328721in}{1.551308in}}%
\pgfpathlineto{\pgfqpoint{4.330561in}{1.568033in}}%
\pgfpathlineto{\pgfqpoint{4.334241in}{1.554903in}}%
\pgfpathlineto{\pgfqpoint{4.336081in}{1.887544in}}%
\pgfpathlineto{\pgfqpoint{4.337921in}{1.962797in}}%
\pgfpathlineto{\pgfqpoint{4.339761in}{1.574586in}}%
\pgfpathlineto{\pgfqpoint{4.341602in}{1.543406in}}%
\pgfpathlineto{\pgfqpoint{4.347122in}{1.570982in}}%
\pgfpathlineto{\pgfqpoint{4.348962in}{1.547404in}}%
\pgfpathlineto{\pgfqpoint{4.350802in}{1.548133in}}%
\pgfpathlineto{\pgfqpoint{4.352642in}{1.570631in}}%
\pgfpathlineto{\pgfqpoint{4.354482in}{1.558446in}}%
\pgfpathlineto{\pgfqpoint{4.356322in}{1.563296in}}%
\pgfpathlineto{\pgfqpoint{4.358162in}{1.546104in}}%
\pgfpathlineto{\pgfqpoint{4.360002in}{1.554587in}}%
\pgfpathlineto{\pgfqpoint{4.361843in}{1.580489in}}%
\pgfpathlineto{\pgfqpoint{4.363683in}{1.558989in}}%
\pgfpathlineto{\pgfqpoint{4.367170in}{1.541461in}}%
\pgfpathmoveto{\pgfqpoint{4.367410in}{1.541461in}}%
\pgfpathlineto{\pgfqpoint{4.369203in}{1.578467in}}%
\pgfpathlineto{\pgfqpoint{4.371043in}{1.542558in}}%
\pgfpathlineto{\pgfqpoint{4.372883in}{1.553134in}}%
\pgfpathlineto{\pgfqpoint{4.376563in}{1.962810in}}%
\pgfpathlineto{\pgfqpoint{4.378374in}{1.541461in}}%
\pgfpathmoveto{\pgfqpoint{4.379655in}{1.541461in}}%
\pgfpathlineto{\pgfqpoint{4.382083in}{1.556438in}}%
\pgfpathlineto{\pgfqpoint{4.383924in}{1.569009in}}%
\pgfpathlineto{\pgfqpoint{4.387403in}{1.541461in}}%
\pgfpathmoveto{\pgfqpoint{4.387877in}{1.541461in}}%
\pgfpathlineto{\pgfqpoint{4.389444in}{1.551055in}}%
\pgfpathlineto{\pgfqpoint{4.390416in}{1.541461in}}%
\pgfpathmoveto{\pgfqpoint{4.391649in}{1.541461in}}%
\pgfpathlineto{\pgfqpoint{4.394964in}{1.627576in}}%
\pgfpathlineto{\pgfqpoint{4.396804in}{1.552106in}}%
\pgfpathlineto{\pgfqpoint{4.398644in}{1.553736in}}%
\pgfpathlineto{\pgfqpoint{4.400484in}{1.552754in}}%
\pgfpathlineto{\pgfqpoint{4.402324in}{1.563431in}}%
\pgfpathlineto{\pgfqpoint{4.404164in}{1.546465in}}%
\pgfpathlineto{\pgfqpoint{4.406005in}{1.559098in}}%
\pgfpathlineto{\pgfqpoint{4.407845in}{1.556029in}}%
\pgfpathlineto{\pgfqpoint{4.409685in}{1.558951in}}%
\pgfpathlineto{\pgfqpoint{4.411525in}{1.550282in}}%
\pgfpathlineto{\pgfqpoint{4.413365in}{1.558342in}}%
\pgfpathlineto{\pgfqpoint{4.415205in}{1.962338in}}%
\pgfpathlineto{\pgfqpoint{4.417045in}{1.551291in}}%
\pgfpathlineto{\pgfqpoint{4.418885in}{1.552514in}}%
\pgfpathlineto{\pgfqpoint{4.422565in}{1.576902in}}%
\pgfpathlineto{\pgfqpoint{4.424405in}{1.578857in}}%
\pgfpathlineto{\pgfqpoint{4.426245in}{1.555713in}}%
\pgfpathlineto{\pgfqpoint{4.428086in}{1.570434in}}%
\pgfpathlineto{\pgfqpoint{4.429926in}{1.555327in}}%
\pgfpathlineto{\pgfqpoint{4.431766in}{1.559791in}}%
\pgfpathlineto{\pgfqpoint{4.433606in}{1.558459in}}%
\pgfpathlineto{\pgfqpoint{4.435243in}{1.541461in}}%
\pgfpathmoveto{\pgfqpoint{4.435620in}{1.541461in}}%
\pgfpathlineto{\pgfqpoint{4.437286in}{1.561709in}}%
\pgfpathlineto{\pgfqpoint{4.439126in}{1.556243in}}%
\pgfpathlineto{\pgfqpoint{4.440966in}{1.555388in}}%
\pgfpathlineto{\pgfqpoint{4.442806in}{1.555610in}}%
\pgfpathlineto{\pgfqpoint{4.444647in}{1.554672in}}%
\pgfpathlineto{\pgfqpoint{4.446487in}{1.569157in}}%
\pgfpathlineto{\pgfqpoint{4.450025in}{1.541461in}}%
\pgfpathmoveto{\pgfqpoint{4.450361in}{1.541461in}}%
\pgfpathlineto{\pgfqpoint{4.452007in}{1.551378in}}%
\pgfpathlineto{\pgfqpoint{4.453847in}{1.962093in}}%
\pgfpathlineto{\pgfqpoint{4.455687in}{1.555987in}}%
\pgfpathlineto{\pgfqpoint{4.457527in}{1.549624in}}%
\pgfpathlineto{\pgfqpoint{4.459367in}{1.550720in}}%
\pgfpathlineto{\pgfqpoint{4.461207in}{1.556382in}}%
\pgfpathlineto{\pgfqpoint{4.463047in}{1.586504in}}%
\pgfpathlineto{\pgfqpoint{4.464887in}{1.554026in}}%
\pgfpathlineto{\pgfqpoint{4.466728in}{1.543564in}}%
\pgfpathlineto{\pgfqpoint{4.470408in}{1.558922in}}%
\pgfpathlineto{\pgfqpoint{4.474088in}{1.555126in}}%
\pgfpathlineto{\pgfqpoint{4.475928in}{1.558035in}}%
\pgfpathlineto{\pgfqpoint{4.477768in}{1.552744in}}%
\pgfpathlineto{\pgfqpoint{4.479608in}{1.556734in}}%
\pgfpathlineto{\pgfqpoint{4.481448in}{1.566704in}}%
\pgfpathlineto{\pgfqpoint{4.483288in}{1.559922in}}%
\pgfpathlineto{\pgfqpoint{4.485128in}{1.564635in}}%
\pgfpathlineto{\pgfqpoint{4.486968in}{1.574542in}}%
\pgfpathlineto{\pgfqpoint{4.488809in}{1.576739in}}%
\pgfpathlineto{\pgfqpoint{4.490649in}{1.551998in}}%
\pgfpathlineto{\pgfqpoint{4.492489in}{1.961826in}}%
\pgfpathlineto{\pgfqpoint{4.494329in}{1.564130in}}%
\pgfpathlineto{\pgfqpoint{4.496169in}{1.568867in}}%
\pgfpathlineto{\pgfqpoint{4.498009in}{1.561897in}}%
\pgfpathlineto{\pgfqpoint{4.499849in}{1.561772in}}%
\pgfpathlineto{\pgfqpoint{4.501689in}{1.553763in}}%
\pgfpathlineto{\pgfqpoint{4.503529in}{1.549437in}}%
\pgfpathlineto{\pgfqpoint{4.505369in}{1.554219in}}%
\pgfpathlineto{\pgfqpoint{4.507209in}{1.580323in}}%
\pgfpathlineto{\pgfqpoint{4.510890in}{1.568170in}}%
\pgfpathlineto{\pgfqpoint{4.512730in}{1.549420in}}%
\pgfpathlineto{\pgfqpoint{4.514570in}{1.571396in}}%
\pgfpathlineto{\pgfqpoint{4.516410in}{1.563411in}}%
\pgfpathlineto{\pgfqpoint{4.518250in}{1.563020in}}%
\pgfpathlineto{\pgfqpoint{4.520090in}{1.545834in}}%
\pgfpathlineto{\pgfqpoint{4.523770in}{1.571938in}}%
\pgfpathlineto{\pgfqpoint{4.525610in}{1.551890in}}%
\pgfpathlineto{\pgfqpoint{4.529291in}{1.557500in}}%
\pgfpathlineto{\pgfqpoint{4.531131in}{1.961548in}}%
\pgfpathlineto{\pgfqpoint{4.532971in}{1.546679in}}%
\pgfpathlineto{\pgfqpoint{4.536651in}{1.578625in}}%
\pgfpathlineto{\pgfqpoint{4.538491in}{1.559783in}}%
\pgfpathlineto{\pgfqpoint{4.540331in}{1.557248in}}%
\pgfpathlineto{\pgfqpoint{4.542171in}{1.571054in}}%
\pgfpathlineto{\pgfqpoint{4.544011in}{1.557395in}}%
\pgfpathlineto{\pgfqpoint{4.545851in}{1.553862in}}%
\pgfpathlineto{\pgfqpoint{4.547691in}{1.571167in}}%
\pgfpathlineto{\pgfqpoint{4.549532in}{1.551163in}}%
\pgfpathlineto{\pgfqpoint{4.551372in}{1.564001in}}%
\pgfpathlineto{\pgfqpoint{4.553212in}{1.563797in}}%
\pgfpathlineto{\pgfqpoint{4.555052in}{1.569676in}}%
\pgfpathlineto{\pgfqpoint{4.556892in}{1.552705in}}%
\pgfpathlineto{\pgfqpoint{4.560572in}{1.552761in}}%
\pgfpathlineto{\pgfqpoint{4.562412in}{1.569984in}}%
\pgfpathlineto{\pgfqpoint{4.566092in}{1.550381in}}%
\pgfpathlineto{\pgfqpoint{4.567932in}{1.570399in}}%
\pgfpathlineto{\pgfqpoint{4.569772in}{1.960781in}}%
\pgfpathlineto{\pgfqpoint{4.571613in}{1.562179in}}%
\pgfpathlineto{\pgfqpoint{4.573453in}{1.548502in}}%
\pgfpathlineto{\pgfqpoint{4.575293in}{1.560320in}}%
\pgfpathlineto{\pgfqpoint{4.577133in}{1.559566in}}%
\pgfpathlineto{\pgfqpoint{4.578973in}{1.553397in}}%
\pgfpathlineto{\pgfqpoint{4.580813in}{1.573330in}}%
\pgfpathlineto{\pgfqpoint{4.582653in}{1.568995in}}%
\pgfpathlineto{\pgfqpoint{4.584493in}{1.574807in}}%
\pgfpathlineto{\pgfqpoint{4.586333in}{1.578104in}}%
\pgfpathlineto{\pgfqpoint{4.590013in}{1.556413in}}%
\pgfpathlineto{\pgfqpoint{4.591853in}{1.577619in}}%
\pgfpathlineto{\pgfqpoint{4.593694in}{1.561088in}}%
\pgfpathlineto{\pgfqpoint{4.595534in}{1.561660in}}%
\pgfpathlineto{\pgfqpoint{4.597374in}{1.571368in}}%
\pgfpathlineto{\pgfqpoint{4.599214in}{1.553653in}}%
\pgfpathlineto{\pgfqpoint{4.601054in}{1.569063in}}%
\pgfpathlineto{\pgfqpoint{4.602894in}{1.563324in}}%
\pgfpathlineto{\pgfqpoint{4.604734in}{1.574786in}}%
\pgfpathlineto{\pgfqpoint{4.606574in}{1.564210in}}%
\pgfpathlineto{\pgfqpoint{4.608414in}{1.959515in}}%
\pgfpathlineto{\pgfqpoint{4.610254in}{1.574697in}}%
\pgfpathlineto{\pgfqpoint{4.612095in}{1.560808in}}%
\pgfpathlineto{\pgfqpoint{4.613935in}{1.590725in}}%
\pgfpathlineto{\pgfqpoint{4.615775in}{1.571260in}}%
\pgfpathlineto{\pgfqpoint{4.617615in}{1.562531in}}%
\pgfpathlineto{\pgfqpoint{4.619455in}{1.565851in}}%
\pgfpathlineto{\pgfqpoint{4.621295in}{1.562713in}}%
\pgfpathlineto{\pgfqpoint{4.623135in}{1.557407in}}%
\pgfpathlineto{\pgfqpoint{4.624975in}{1.567399in}}%
\pgfpathlineto{\pgfqpoint{4.626815in}{1.566102in}}%
\pgfpathlineto{\pgfqpoint{4.628655in}{1.566595in}}%
\pgfpathlineto{\pgfqpoint{4.630495in}{1.557893in}}%
\pgfpathlineto{\pgfqpoint{4.634176in}{1.566101in}}%
\pgfpathlineto{\pgfqpoint{4.636016in}{1.554724in}}%
\pgfpathlineto{\pgfqpoint{4.637856in}{1.564821in}}%
\pgfpathlineto{\pgfqpoint{4.639696in}{1.559328in}}%
\pgfpathlineto{\pgfqpoint{4.641536in}{1.577160in}}%
\pgfpathlineto{\pgfqpoint{4.643376in}{1.549572in}}%
\pgfpathlineto{\pgfqpoint{4.645216in}{1.555610in}}%
\pgfpathlineto{\pgfqpoint{4.647056in}{1.957922in}}%
\pgfpathlineto{\pgfqpoint{4.648896in}{1.563057in}}%
\pgfpathlineto{\pgfqpoint{4.650736in}{1.563748in}}%
\pgfpathlineto{\pgfqpoint{4.652576in}{1.571471in}}%
\pgfpathlineto{\pgfqpoint{4.656257in}{1.567955in}}%
\pgfpathlineto{\pgfqpoint{4.658097in}{1.545925in}}%
\pgfpathlineto{\pgfqpoint{4.659937in}{1.569876in}}%
\pgfpathlineto{\pgfqpoint{4.661777in}{1.555071in}}%
\pgfpathlineto{\pgfqpoint{4.663617in}{1.563895in}}%
\pgfpathlineto{\pgfqpoint{4.665457in}{1.587663in}}%
\pgfpathlineto{\pgfqpoint{4.667297in}{1.562146in}}%
\pgfpathlineto{\pgfqpoint{4.669137in}{1.552540in}}%
\pgfpathlineto{\pgfqpoint{4.674657in}{1.579996in}}%
\pgfpathlineto{\pgfqpoint{4.676498in}{1.560778in}}%
\pgfpathlineto{\pgfqpoint{4.678338in}{1.563091in}}%
\pgfpathlineto{\pgfqpoint{4.682018in}{1.553741in}}%
\pgfpathlineto{\pgfqpoint{4.683858in}{1.570842in}}%
\pgfpathlineto{\pgfqpoint{4.685698in}{1.957224in}}%
\pgfpathlineto{\pgfqpoint{4.687538in}{1.575373in}}%
\pgfpathlineto{\pgfqpoint{4.689378in}{1.555414in}}%
\pgfpathlineto{\pgfqpoint{4.691218in}{1.572576in}}%
\pgfpathlineto{\pgfqpoint{4.693058in}{1.564160in}}%
\pgfpathlineto{\pgfqpoint{4.698579in}{1.587013in}}%
\pgfpathlineto{\pgfqpoint{4.700419in}{1.569719in}}%
\pgfpathlineto{\pgfqpoint{4.702259in}{1.566517in}}%
\pgfpathlineto{\pgfqpoint{4.704099in}{1.572696in}}%
\pgfpathlineto{\pgfqpoint{4.705939in}{1.552895in}}%
\pgfpathlineto{\pgfqpoint{4.707779in}{1.561103in}}%
\pgfpathlineto{\pgfqpoint{4.709619in}{1.590198in}}%
\pgfpathlineto{\pgfqpoint{4.711459in}{1.572650in}}%
\pgfpathlineto{\pgfqpoint{4.713299in}{1.574481in}}%
\pgfpathlineto{\pgfqpoint{4.715140in}{1.563751in}}%
\pgfpathlineto{\pgfqpoint{4.716980in}{1.558801in}}%
\pgfpathlineto{\pgfqpoint{4.720660in}{1.575986in}}%
\pgfpathlineto{\pgfqpoint{4.722500in}{1.573003in}}%
\pgfpathlineto{\pgfqpoint{4.724340in}{1.957621in}}%
\pgfpathlineto{\pgfqpoint{4.728020in}{1.565585in}}%
\pgfpathlineto{\pgfqpoint{4.729860in}{1.575543in}}%
\pgfpathlineto{\pgfqpoint{4.731700in}{1.572966in}}%
\pgfpathlineto{\pgfqpoint{4.733540in}{1.586558in}}%
\pgfpathlineto{\pgfqpoint{4.735380in}{1.563629in}}%
\pgfpathlineto{\pgfqpoint{4.737221in}{1.560242in}}%
\pgfpathlineto{\pgfqpoint{4.739061in}{1.572574in}}%
\pgfpathlineto{\pgfqpoint{4.740901in}{1.600360in}}%
\pgfpathlineto{\pgfqpoint{4.742741in}{1.569086in}}%
\pgfpathlineto{\pgfqpoint{4.744581in}{1.556094in}}%
\pgfpathlineto{\pgfqpoint{4.746421in}{1.577377in}}%
\pgfpathlineto{\pgfqpoint{4.748261in}{1.583495in}}%
\pgfpathlineto{\pgfqpoint{4.750101in}{1.582969in}}%
\pgfpathlineto{\pgfqpoint{4.751941in}{1.584697in}}%
\pgfpathlineto{\pgfqpoint{4.753781in}{1.561255in}}%
\pgfpathlineto{\pgfqpoint{4.755621in}{1.555705in}}%
\pgfpathlineto{\pgfqpoint{4.759302in}{1.574983in}}%
\pgfpathlineto{\pgfqpoint{4.761142in}{1.565819in}}%
\pgfpathlineto{\pgfqpoint{4.762982in}{1.958030in}}%
\pgfpathlineto{\pgfqpoint{4.764822in}{1.889077in}}%
\pgfpathlineto{\pgfqpoint{4.766662in}{1.555676in}}%
\pgfpathlineto{\pgfqpoint{4.768502in}{1.558048in}}%
\pgfpathlineto{\pgfqpoint{4.770342in}{1.562217in}}%
\pgfpathlineto{\pgfqpoint{4.772182in}{1.558261in}}%
\pgfpathlineto{\pgfqpoint{4.774022in}{1.572946in}}%
\pgfpathlineto{\pgfqpoint{4.775862in}{1.565084in}}%
\pgfpathlineto{\pgfqpoint{4.777702in}{1.572743in}}%
\pgfpathlineto{\pgfqpoint{4.779542in}{1.568481in}}%
\pgfpathlineto{\pgfqpoint{4.783223in}{1.582811in}}%
\pgfpathlineto{\pgfqpoint{4.785063in}{1.567731in}}%
\pgfpathlineto{\pgfqpoint{4.786903in}{1.566812in}}%
\pgfpathlineto{\pgfqpoint{4.788743in}{1.561169in}}%
\pgfpathlineto{\pgfqpoint{4.790583in}{1.563983in}}%
\pgfpathlineto{\pgfqpoint{4.792423in}{1.580931in}}%
\pgfpathlineto{\pgfqpoint{4.796103in}{1.568186in}}%
\pgfpathlineto{\pgfqpoint{4.797943in}{1.564154in}}%
\pgfpathlineto{\pgfqpoint{4.799784in}{1.577316in}}%
\pgfpathlineto{\pgfqpoint{4.801624in}{1.958982in}}%
\pgfpathlineto{\pgfqpoint{4.803464in}{1.953046in}}%
\pgfpathlineto{\pgfqpoint{4.805304in}{1.563026in}}%
\pgfpathlineto{\pgfqpoint{4.807144in}{1.589766in}}%
\pgfpathlineto{\pgfqpoint{4.808984in}{1.578263in}}%
\pgfpathlineto{\pgfqpoint{4.810824in}{1.577391in}}%
\pgfpathlineto{\pgfqpoint{4.812664in}{1.564478in}}%
\pgfpathlineto{\pgfqpoint{4.814504in}{1.561598in}}%
\pgfpathlineto{\pgfqpoint{4.816344in}{1.575413in}}%
\pgfpathlineto{\pgfqpoint{4.818184in}{1.562072in}}%
\pgfpathlineto{\pgfqpoint{4.821865in}{1.578186in}}%
\pgfpathlineto{\pgfqpoint{4.823705in}{1.573186in}}%
\pgfpathlineto{\pgfqpoint{4.825545in}{1.578790in}}%
\pgfpathlineto{\pgfqpoint{4.827385in}{1.578471in}}%
\pgfpathlineto{\pgfqpoint{4.829225in}{1.568158in}}%
\pgfpathlineto{\pgfqpoint{4.831065in}{1.578299in}}%
\pgfpathlineto{\pgfqpoint{4.832905in}{1.568430in}}%
\pgfpathlineto{\pgfqpoint{4.834745in}{1.577986in}}%
\pgfpathlineto{\pgfqpoint{4.836585in}{1.564948in}}%
\pgfpathlineto{\pgfqpoint{4.838425in}{1.560418in}}%
\pgfpathlineto{\pgfqpoint{4.840265in}{1.946886in}}%
\pgfpathlineto{\pgfqpoint{4.842106in}{1.959101in}}%
\pgfpathlineto{\pgfqpoint{4.843946in}{1.558728in}}%
\pgfpathlineto{\pgfqpoint{4.845786in}{1.582264in}}%
\pgfpathlineto{\pgfqpoint{4.847626in}{1.558534in}}%
\pgfpathlineto{\pgfqpoint{4.849466in}{1.563320in}}%
\pgfpathlineto{\pgfqpoint{4.851306in}{1.577885in}}%
\pgfpathlineto{\pgfqpoint{4.853146in}{1.560401in}}%
\pgfpathlineto{\pgfqpoint{4.854986in}{1.571960in}}%
\pgfpathlineto{\pgfqpoint{4.856826in}{1.570922in}}%
\pgfpathlineto{\pgfqpoint{4.858666in}{1.564245in}}%
\pgfpathlineto{\pgfqpoint{4.860506in}{1.566875in}}%
\pgfpathlineto{\pgfqpoint{4.862346in}{1.566697in}}%
\pgfpathlineto{\pgfqpoint{4.864187in}{1.590194in}}%
\pgfpathlineto{\pgfqpoint{4.866027in}{1.583021in}}%
\pgfpathlineto{\pgfqpoint{4.867867in}{1.571067in}}%
\pgfpathlineto{\pgfqpoint{4.869707in}{1.566156in}}%
\pgfpathlineto{\pgfqpoint{4.871547in}{1.565873in}}%
\pgfpathlineto{\pgfqpoint{4.873387in}{1.567117in}}%
\pgfpathlineto{\pgfqpoint{4.877067in}{1.574079in}}%
\pgfpathlineto{\pgfqpoint{4.878907in}{1.872201in}}%
\pgfpathlineto{\pgfqpoint{4.880747in}{1.958294in}}%
\pgfpathlineto{\pgfqpoint{4.882587in}{1.577038in}}%
\pgfpathlineto{\pgfqpoint{4.884428in}{1.581335in}}%
\pgfpathlineto{\pgfqpoint{4.886268in}{1.560188in}}%
\pgfpathlineto{\pgfqpoint{4.888108in}{1.560978in}}%
\pgfpathlineto{\pgfqpoint{4.889948in}{1.566417in}}%
\pgfpathlineto{\pgfqpoint{4.891788in}{1.553219in}}%
\pgfpathlineto{\pgfqpoint{4.893628in}{1.553732in}}%
\pgfpathlineto{\pgfqpoint{4.895468in}{1.576709in}}%
\pgfpathlineto{\pgfqpoint{4.897308in}{1.554368in}}%
\pgfpathlineto{\pgfqpoint{4.899148in}{1.574435in}}%
\pgfpathlineto{\pgfqpoint{4.900988in}{1.567917in}}%
\pgfpathlineto{\pgfqpoint{4.902828in}{1.568327in}}%
\pgfpathlineto{\pgfqpoint{4.904669in}{1.571987in}}%
\pgfpathlineto{\pgfqpoint{4.906509in}{1.560844in}}%
\pgfpathlineto{\pgfqpoint{4.908349in}{1.569821in}}%
\pgfpathlineto{\pgfqpoint{4.910189in}{1.571699in}}%
\pgfpathlineto{\pgfqpoint{4.912029in}{1.569264in}}%
\pgfpathlineto{\pgfqpoint{4.913869in}{1.585805in}}%
\pgfpathlineto{\pgfqpoint{4.915709in}{1.557390in}}%
\pgfpathlineto{\pgfqpoint{4.919389in}{1.956780in}}%
\pgfpathlineto{\pgfqpoint{4.921229in}{1.546074in}}%
\pgfpathlineto{\pgfqpoint{4.923069in}{1.581562in}}%
\pgfpathlineto{\pgfqpoint{4.924909in}{1.550059in}}%
\pgfpathlineto{\pgfqpoint{4.926750in}{1.572546in}}%
\pgfpathlineto{\pgfqpoint{4.930430in}{1.564498in}}%
\pgfpathlineto{\pgfqpoint{4.932270in}{1.571968in}}%
\pgfpathlineto{\pgfqpoint{4.934110in}{1.571117in}}%
\pgfpathlineto{\pgfqpoint{4.935950in}{1.559232in}}%
\pgfpathlineto{\pgfqpoint{4.937790in}{1.563034in}}%
\pgfpathlineto{\pgfqpoint{4.939630in}{1.554480in}}%
\pgfpathlineto{\pgfqpoint{4.943310in}{1.583533in}}%
\pgfpathlineto{\pgfqpoint{4.946990in}{1.556293in}}%
\pgfpathlineto{\pgfqpoint{4.948831in}{1.555702in}}%
\pgfpathlineto{\pgfqpoint{4.950671in}{1.586211in}}%
\pgfpathlineto{\pgfqpoint{4.952511in}{1.558327in}}%
\pgfpathlineto{\pgfqpoint{4.954351in}{1.561642in}}%
\pgfpathlineto{\pgfqpoint{4.956191in}{1.554302in}}%
\pgfpathlineto{\pgfqpoint{4.958031in}{1.955937in}}%
\pgfpathlineto{\pgfqpoint{4.959871in}{1.561786in}}%
\pgfpathlineto{\pgfqpoint{4.961711in}{1.560635in}}%
\pgfpathlineto{\pgfqpoint{4.963551in}{1.557809in}}%
\pgfpathlineto{\pgfqpoint{4.965391in}{1.580247in}}%
\pgfpathlineto{\pgfqpoint{4.969071in}{1.564743in}}%
\pgfpathlineto{\pgfqpoint{4.970912in}{1.573905in}}%
\pgfpathlineto{\pgfqpoint{4.972752in}{1.558661in}}%
\pgfpathlineto{\pgfqpoint{4.974592in}{1.562444in}}%
\pgfpathlineto{\pgfqpoint{4.976432in}{1.563544in}}%
\pgfpathlineto{\pgfqpoint{4.980112in}{1.551318in}}%
\pgfpathlineto{\pgfqpoint{4.981952in}{1.554099in}}%
\pgfpathlineto{\pgfqpoint{4.983792in}{1.576552in}}%
\pgfpathlineto{\pgfqpoint{4.985632in}{1.565951in}}%
\pgfpathlineto{\pgfqpoint{4.987473in}{1.563728in}}%
\pgfpathlineto{\pgfqpoint{4.989313in}{1.571326in}}%
\pgfpathlineto{\pgfqpoint{4.991153in}{1.553191in}}%
\pgfpathlineto{\pgfqpoint{4.992993in}{1.576320in}}%
\pgfpathlineto{\pgfqpoint{4.994833in}{1.551517in}}%
\pgfpathlineto{\pgfqpoint{4.996673in}{1.955764in}}%
\pgfpathlineto{\pgfqpoint{4.998513in}{1.560858in}}%
\pgfpathlineto{\pgfqpoint{5.000353in}{1.572092in}}%
\pgfpathlineto{\pgfqpoint{5.002193in}{1.571881in}}%
\pgfpathlineto{\pgfqpoint{5.004033in}{1.542446in}}%
\pgfpathlineto{\pgfqpoint{5.005873in}{1.555067in}}%
\pgfpathlineto{\pgfqpoint{5.007713in}{1.561306in}}%
\pgfpathlineto{\pgfqpoint{5.009554in}{1.576197in}}%
\pgfpathlineto{\pgfqpoint{5.011394in}{1.560102in}}%
\pgfpathlineto{\pgfqpoint{5.013234in}{1.563348in}}%
\pgfpathlineto{\pgfqpoint{5.015074in}{1.560361in}}%
\pgfpathlineto{\pgfqpoint{5.016914in}{1.559061in}}%
\pgfpathlineto{\pgfqpoint{5.020594in}{1.563047in}}%
\pgfpathlineto{\pgfqpoint{5.022434in}{1.559349in}}%
\pgfpathlineto{\pgfqpoint{5.024274in}{1.550606in}}%
\pgfpathlineto{\pgfqpoint{5.026114in}{1.569263in}}%
\pgfpathlineto{\pgfqpoint{5.027954in}{1.560443in}}%
\pgfpathlineto{\pgfqpoint{5.029794in}{1.556565in}}%
\pgfpathlineto{\pgfqpoint{5.031635in}{1.554541in}}%
\pgfpathlineto{\pgfqpoint{5.033475in}{1.568206in}}%
\pgfpathlineto{\pgfqpoint{5.035315in}{1.956498in}}%
\pgfpathlineto{\pgfqpoint{5.037155in}{1.560851in}}%
\pgfpathlineto{\pgfqpoint{5.038995in}{1.563705in}}%
\pgfpathlineto{\pgfqpoint{5.040835in}{1.559435in}}%
\pgfpathlineto{\pgfqpoint{5.042675in}{1.567508in}}%
\pgfpathlineto{\pgfqpoint{5.044515in}{1.549121in}}%
\pgfpathlineto{\pgfqpoint{5.046355in}{1.559678in}}%
\pgfpathlineto{\pgfqpoint{5.048195in}{1.557257in}}%
\pgfpathlineto{\pgfqpoint{5.050035in}{1.562295in}}%
\pgfpathlineto{\pgfqpoint{5.050035in}{1.562295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.177953in}{1.548128in}}%
\pgfpathlineto{\pgfqpoint{3.177953in}{2.273193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.048908in}{1.548128in}}%
\pgfpathlineto{\pgfqpoint{5.048908in}{2.273193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.177953in}{1.548128in}}%
\pgfpathlineto{\pgfqpoint{5.048908in}{1.548128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.177953in}{2.273193in}}%
\pgfpathlineto{\pgfqpoint{5.048908in}{2.273193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.226260in,y=2.241178in,left,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textbf{d)}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.969155in}{2.090327in}}%
\pgfpathlineto{\pgfqpoint{4.990574in}{2.090327in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.007241in}{2.090327in}}{\pgfqpoint{5.007241in}{2.106994in}}%
\pgfpathlineto{\pgfqpoint{5.007241in}{2.214860in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.007241in}{2.231527in}}{\pgfqpoint{4.990574in}{2.231527in}}%
\pgfpathlineto{\pgfqpoint{3.969155in}{2.231527in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.952488in}{2.231527in}}{\pgfqpoint{3.952488in}{2.214860in}}%
\pgfpathlineto{\pgfqpoint{3.952488in}{2.106994in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.952488in}{2.090327in}}{\pgfqpoint{3.969155in}{2.090327in}}%
\pgfpathlineto{\pgfqpoint{3.969155in}{2.090327in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.985821in}{2.169027in}}%
\pgfpathlineto{\pgfqpoint{4.069155in}{2.169027in}}%
\pgfpathlineto{\pgfqpoint{4.152488in}{2.169027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.219155in,y=2.139860in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}RBW = 100 kHz}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561480in}{0.390696in}}%
\pgfpathlineto{\pgfqpoint{5.048908in}{0.390696in}}%
\pgfpathlineto{\pgfqpoint{5.048908in}{1.115762in}}%
\pgfpathlineto{\pgfqpoint{0.561480in}{1.115762in}}%
\pgfpathlineto{\pgfqpoint{0.561480in}{0.390696in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561480in}{0.390696in}}{\pgfqpoint{4.487427in}{0.725065in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561480in}{0.390696in}}%
\pgfpathlineto{\pgfqpoint{0.561480in}{1.115762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.561480in}{0.390696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.561480in,y=0.293474in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561480in}{0.390696in}}{\pgfqpoint{4.487427in}{0.725065in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458966in}{0.390696in}}%
\pgfpathlineto{\pgfqpoint{1.458966in}{1.115762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.458966in}{0.390696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.458966in,y=0.293474in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561480in}{0.390696in}}{\pgfqpoint{4.487427in}{0.725065in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.356451in}{0.390696in}}%
\pgfpathlineto{\pgfqpoint{2.356451in}{1.115762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356451in}{0.390696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.356451in,y=0.293474in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561480in}{0.390696in}}{\pgfqpoint{4.487427in}{0.725065in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.253937in}{0.390696in}}%
\pgfpathlineto{\pgfqpoint{3.253937in}{1.115762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.253937in}{0.390696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.253937in,y=0.293474in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{30}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561480in}{0.390696in}}{\pgfqpoint{4.487427in}{0.725065in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.151422in}{0.390696in}}%
\pgfpathlineto{\pgfqpoint{4.151422in}{1.115762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.151422in}{0.390696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.151422in,y=0.293474in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561480in}{0.390696in}}{\pgfqpoint{4.487427in}{0.725065in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.048908in}{0.390696in}}%
\pgfpathlineto{\pgfqpoint{5.048908in}{1.115762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.048908in}{0.390696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048908in,y=0.293474in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.805194in,y=0.139794in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Time, ns}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561480in}{0.390696in}}{\pgfqpoint{4.487427in}{0.725065in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561480in}{0.445045in}}%
\pgfpathlineto{\pgfqpoint{5.048908in}{0.445045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.561480in}{0.445045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313407in, y=0.406783in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561480in}{0.390696in}}{\pgfqpoint{4.487427in}{0.725065in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561480in}{0.720702in}}%
\pgfpathlineto{\pgfqpoint{5.048908in}{0.720702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.561480in}{0.720702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313407in, y=0.682439in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561480in}{0.390696in}}{\pgfqpoint{4.487427in}{0.725065in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561480in}{0.996358in}}%
\pgfpathlineto{\pgfqpoint{5.048908in}{0.996358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.561480in}{0.996358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313407in, y=0.958096in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.257852in,y=0.753229in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Voltage, V}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561480in}{0.390696in}}{\pgfqpoint{4.487427in}{0.725065in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561480in}{0.469303in}}%
\pgfpathlineto{\pgfqpoint{0.563725in}{0.465113in}}%
\pgfpathlineto{\pgfqpoint{0.565970in}{0.465885in}}%
\pgfpathlineto{\pgfqpoint{0.570460in}{0.463790in}}%
\pgfpathlineto{\pgfqpoint{0.572704in}{0.460702in}}%
\pgfpathlineto{\pgfqpoint{0.574949in}{0.464120in}}%
\pgfpathlineto{\pgfqpoint{0.577194in}{0.465113in}}%
\pgfpathlineto{\pgfqpoint{0.579439in}{0.462466in}}%
\pgfpathlineto{\pgfqpoint{0.581684in}{0.471618in}}%
\pgfpathlineto{\pgfqpoint{0.586173in}{0.465885in}}%
\pgfpathlineto{\pgfqpoint{0.588418in}{0.466215in}}%
\pgfpathlineto{\pgfqpoint{0.590663in}{0.461364in}}%
\pgfpathlineto{\pgfqpoint{0.592908in}{0.465885in}}%
\pgfpathlineto{\pgfqpoint{0.595152in}{0.466877in}}%
\pgfpathlineto{\pgfqpoint{0.597397in}{0.460371in}}%
\pgfpathlineto{\pgfqpoint{0.599642in}{0.466877in}}%
\pgfpathlineto{\pgfqpoint{0.601887in}{0.459048in}}%
\pgfpathlineto{\pgfqpoint{0.604132in}{0.470626in}}%
\pgfpathlineto{\pgfqpoint{0.608621in}{0.464120in}}%
\pgfpathlineto{\pgfqpoint{0.610866in}{0.466215in}}%
\pgfpathlineto{\pgfqpoint{0.613111in}{0.464451in}}%
\pgfpathlineto{\pgfqpoint{0.617601in}{0.463128in}}%
\pgfpathlineto{\pgfqpoint{0.619845in}{0.464782in}}%
\pgfpathlineto{\pgfqpoint{0.622090in}{0.475036in}}%
\pgfpathlineto{\pgfqpoint{0.624335in}{0.457946in}}%
\pgfpathlineto{\pgfqpoint{0.628825in}{0.467869in}}%
\pgfpathlineto{\pgfqpoint{0.631069in}{0.458607in}}%
\pgfpathlineto{\pgfqpoint{0.633314in}{0.465885in}}%
\pgfpathlineto{\pgfqpoint{0.635559in}{0.465113in}}%
\pgfpathlineto{\pgfqpoint{0.637804in}{0.468200in}}%
\pgfpathlineto{\pgfqpoint{0.640049in}{0.463128in}}%
\pgfpathlineto{\pgfqpoint{0.642293in}{0.460371in}}%
\pgfpathlineto{\pgfqpoint{0.644538in}{0.466215in}}%
\pgfpathlineto{\pgfqpoint{0.646783in}{0.462797in}}%
\pgfpathlineto{\pgfqpoint{0.649028in}{0.467869in}}%
\pgfpathlineto{\pgfqpoint{0.651273in}{0.461695in}}%
\pgfpathlineto{\pgfqpoint{0.653518in}{0.459379in}}%
\pgfpathlineto{\pgfqpoint{0.655762in}{0.465885in}}%
\pgfpathlineto{\pgfqpoint{0.658007in}{0.466877in}}%
\pgfpathlineto{\pgfqpoint{0.660252in}{0.460371in}}%
\pgfpathlineto{\pgfqpoint{0.662497in}{0.461695in}}%
\pgfpathlineto{\pgfqpoint{0.664742in}{0.466215in}}%
\pgfpathlineto{\pgfqpoint{0.666986in}{0.465443in}}%
\pgfpathlineto{\pgfqpoint{0.669231in}{0.460041in}}%
\pgfpathlineto{\pgfqpoint{0.671476in}{0.465443in}}%
\pgfpathlineto{\pgfqpoint{0.675966in}{0.465885in}}%
\pgfpathlineto{\pgfqpoint{0.678210in}{0.468531in}}%
\pgfpathlineto{\pgfqpoint{0.680455in}{0.462025in}}%
\pgfpathlineto{\pgfqpoint{0.682700in}{0.464782in}}%
\pgfpathlineto{\pgfqpoint{0.687190in}{0.463790in}}%
\pgfpathlineto{\pgfqpoint{0.689434in}{0.466877in}}%
\pgfpathlineto{\pgfqpoint{0.691679in}{0.457946in}}%
\pgfpathlineto{\pgfqpoint{0.696169in}{0.466546in}}%
\pgfpathlineto{\pgfqpoint{0.698414in}{0.463128in}}%
\pgfpathlineto{\pgfqpoint{0.700659in}{0.461364in}}%
\pgfpathlineto{\pgfqpoint{0.702903in}{0.462025in}}%
\pgfpathlineto{\pgfqpoint{0.707393in}{0.465885in}}%
\pgfpathlineto{\pgfqpoint{0.709638in}{0.463459in}}%
\pgfpathlineto{\pgfqpoint{0.711883in}{0.462797in}}%
\pgfpathlineto{\pgfqpoint{0.714127in}{0.466215in}}%
\pgfpathlineto{\pgfqpoint{0.716372in}{0.462025in}}%
\pgfpathlineto{\pgfqpoint{0.718617in}{0.461695in}}%
\pgfpathlineto{\pgfqpoint{0.720862in}{0.462797in}}%
\pgfpathlineto{\pgfqpoint{0.725351in}{0.460041in}}%
\pgfpathlineto{\pgfqpoint{0.727596in}{0.471287in}}%
\pgfpathlineto{\pgfqpoint{0.729841in}{0.465443in}}%
\pgfpathlineto{\pgfqpoint{0.732086in}{0.466877in}}%
\pgfpathlineto{\pgfqpoint{0.734331in}{0.461695in}}%
\pgfpathlineto{\pgfqpoint{0.736575in}{0.461033in}}%
\pgfpathlineto{\pgfqpoint{0.738820in}{0.459379in}}%
\pgfpathlineto{\pgfqpoint{0.741065in}{0.461033in}}%
\pgfpathlineto{\pgfqpoint{0.743310in}{0.465443in}}%
\pgfpathlineto{\pgfqpoint{0.745555in}{0.465443in}}%
\pgfpathlineto{\pgfqpoint{0.747800in}{0.462797in}}%
\pgfpathlineto{\pgfqpoint{0.750044in}{0.468200in}}%
\pgfpathlineto{\pgfqpoint{0.752289in}{0.467538in}}%
\pgfpathlineto{\pgfqpoint{0.754534in}{0.459710in}}%
\pgfpathlineto{\pgfqpoint{0.756779in}{0.463790in}}%
\pgfpathlineto{\pgfqpoint{0.759024in}{0.463459in}}%
\pgfpathlineto{\pgfqpoint{0.761268in}{0.457946in}}%
\pgfpathlineto{\pgfqpoint{0.763513in}{0.465885in}}%
\pgfpathlineto{\pgfqpoint{0.765758in}{0.466546in}}%
\pgfpathlineto{\pgfqpoint{0.768003in}{0.464120in}}%
\pgfpathlineto{\pgfqpoint{0.770248in}{0.468531in}}%
\pgfpathlineto{\pgfqpoint{0.772492in}{0.461695in}}%
\pgfpathlineto{\pgfqpoint{0.774737in}{0.465113in}}%
\pgfpathlineto{\pgfqpoint{0.776982in}{0.472280in}}%
\pgfpathlineto{\pgfqpoint{0.779227in}{0.465113in}}%
\pgfpathlineto{\pgfqpoint{0.781472in}{0.465885in}}%
\pgfpathlineto{\pgfqpoint{0.783717in}{0.465443in}}%
\pgfpathlineto{\pgfqpoint{0.788206in}{0.468200in}}%
\pgfpathlineto{\pgfqpoint{0.790451in}{0.465113in}}%
\pgfpathlineto{\pgfqpoint{0.792696in}{0.470626in}}%
\pgfpathlineto{\pgfqpoint{0.794941in}{0.462466in}}%
\pgfpathlineto{\pgfqpoint{0.797185in}{0.463459in}}%
\pgfpathlineto{\pgfqpoint{0.799430in}{0.460371in}}%
\pgfpathlineto{\pgfqpoint{0.801675in}{0.460371in}}%
\pgfpathlineto{\pgfqpoint{0.803920in}{0.469303in}}%
\pgfpathlineto{\pgfqpoint{0.806165in}{0.461033in}}%
\pgfpathlineto{\pgfqpoint{0.808409in}{0.456953in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.462797in}}%
\pgfpathlineto{\pgfqpoint{0.812899in}{0.461364in}}%
\pgfpathlineto{\pgfqpoint{0.815144in}{0.462797in}}%
\pgfpathlineto{\pgfqpoint{0.817389in}{0.467538in}}%
\pgfpathlineto{\pgfqpoint{0.819633in}{0.467538in}}%
\pgfpathlineto{\pgfqpoint{0.821878in}{0.462025in}}%
\pgfpathlineto{\pgfqpoint{0.824123in}{0.463459in}}%
\pgfpathlineto{\pgfqpoint{0.826368in}{0.461033in}}%
\pgfpathlineto{\pgfqpoint{0.828613in}{0.456292in}}%
\pgfpathlineto{\pgfqpoint{0.833102in}{0.460371in}}%
\pgfpathlineto{\pgfqpoint{0.835347in}{0.466546in}}%
\pgfpathlineto{\pgfqpoint{0.837592in}{0.461364in}}%
\pgfpathlineto{\pgfqpoint{0.839837in}{0.467208in}}%
\pgfpathlineto{\pgfqpoint{0.842082in}{0.459048in}}%
\pgfpathlineto{\pgfqpoint{0.844326in}{0.462797in}}%
\pgfpathlineto{\pgfqpoint{0.846571in}{0.462466in}}%
\pgfpathlineto{\pgfqpoint{0.848816in}{0.463128in}}%
\pgfpathlineto{\pgfqpoint{0.851061in}{0.464782in}}%
\pgfpathlineto{\pgfqpoint{0.853306in}{0.460041in}}%
\pgfpathlineto{\pgfqpoint{0.855550in}{0.463128in}}%
\pgfpathlineto{\pgfqpoint{0.857795in}{0.460371in}}%
\pgfpathlineto{\pgfqpoint{0.860040in}{0.464451in}}%
\pgfpathlineto{\pgfqpoint{0.864530in}{0.464782in}}%
\pgfpathlineto{\pgfqpoint{0.866774in}{0.468531in}}%
\pgfpathlineto{\pgfqpoint{0.869019in}{0.460702in}}%
\pgfpathlineto{\pgfqpoint{0.873509in}{0.460371in}}%
\pgfpathlineto{\pgfqpoint{0.875754in}{0.466877in}}%
\pgfpathlineto{\pgfqpoint{0.877999in}{0.466215in}}%
\pgfpathlineto{\pgfqpoint{0.880243in}{0.463459in}}%
\pgfpathlineto{\pgfqpoint{0.882488in}{0.463790in}}%
\pgfpathlineto{\pgfqpoint{0.884733in}{0.475036in}}%
\pgfpathlineto{\pgfqpoint{0.886978in}{0.460702in}}%
\pgfpathlineto{\pgfqpoint{0.889223in}{0.467208in}}%
\pgfpathlineto{\pgfqpoint{0.891467in}{0.464451in}}%
\pgfpathlineto{\pgfqpoint{0.893712in}{0.458276in}}%
\pgfpathlineto{\pgfqpoint{0.895957in}{0.460371in}}%
\pgfpathlineto{\pgfqpoint{0.900447in}{0.467538in}}%
\pgfpathlineto{\pgfqpoint{0.902691in}{0.465113in}}%
\pgfpathlineto{\pgfqpoint{0.904936in}{0.461033in}}%
\pgfpathlineto{\pgfqpoint{0.907181in}{0.460702in}}%
\pgfpathlineto{\pgfqpoint{0.909426in}{0.462797in}}%
\pgfpathlineto{\pgfqpoint{0.911671in}{0.469633in}}%
\pgfpathlineto{\pgfqpoint{0.913916in}{0.466215in}}%
\pgfpathlineto{\pgfqpoint{0.916160in}{0.459048in}}%
\pgfpathlineto{\pgfqpoint{0.918405in}{0.465113in}}%
\pgfpathlineto{\pgfqpoint{0.920650in}{0.458276in}}%
\pgfpathlineto{\pgfqpoint{0.922895in}{0.467869in}}%
\pgfpathlineto{\pgfqpoint{0.925140in}{0.466877in}}%
\pgfpathlineto{\pgfqpoint{0.927384in}{0.461695in}}%
\pgfpathlineto{\pgfqpoint{0.929629in}{0.465113in}}%
\pgfpathlineto{\pgfqpoint{0.931874in}{0.461033in}}%
\pgfpathlineto{\pgfqpoint{0.934119in}{0.461033in}}%
\pgfpathlineto{\pgfqpoint{0.936364in}{0.469964in}}%
\pgfpathlineto{\pgfqpoint{0.938608in}{0.466215in}}%
\pgfpathlineto{\pgfqpoint{0.940853in}{0.467869in}}%
\pgfpathlineto{\pgfqpoint{0.943098in}{0.460371in}}%
\pgfpathlineto{\pgfqpoint{0.945343in}{0.463128in}}%
\pgfpathlineto{\pgfqpoint{0.947588in}{0.457615in}}%
\pgfpathlineto{\pgfqpoint{0.949832in}{0.462025in}}%
\pgfpathlineto{\pgfqpoint{0.952077in}{0.460371in}}%
\pgfpathlineto{\pgfqpoint{0.954322in}{0.465885in}}%
\pgfpathlineto{\pgfqpoint{0.956567in}{0.465885in}}%
\pgfpathlineto{\pgfqpoint{0.958812in}{0.464120in}}%
\pgfpathlineto{\pgfqpoint{0.961057in}{0.464451in}}%
\pgfpathlineto{\pgfqpoint{0.963301in}{0.463790in}}%
\pgfpathlineto{\pgfqpoint{0.965546in}{0.462025in}}%
\pgfpathlineto{\pgfqpoint{0.967791in}{0.462466in}}%
\pgfpathlineto{\pgfqpoint{0.970036in}{0.458607in}}%
\pgfpathlineto{\pgfqpoint{0.972281in}{0.462466in}}%
\pgfpathlineto{\pgfqpoint{0.974525in}{0.464120in}}%
\pgfpathlineto{\pgfqpoint{0.976770in}{0.464120in}}%
\pgfpathlineto{\pgfqpoint{0.979015in}{0.463128in}}%
\pgfpathlineto{\pgfqpoint{0.981260in}{0.464451in}}%
\pgfpathlineto{\pgfqpoint{0.983505in}{0.462466in}}%
\pgfpathlineto{\pgfqpoint{0.985749in}{0.463459in}}%
\pgfpathlineto{\pgfqpoint{0.987994in}{0.461364in}}%
\pgfpathlineto{\pgfqpoint{0.992484in}{0.459710in}}%
\pgfpathlineto{\pgfqpoint{0.994729in}{0.456953in}}%
\pgfpathlineto{\pgfqpoint{0.996973in}{0.465443in}}%
\pgfpathlineto{\pgfqpoint{0.999218in}{0.456292in}}%
\pgfpathlineto{\pgfqpoint{1.001463in}{0.463790in}}%
\pgfpathlineto{\pgfqpoint{1.003708in}{0.459710in}}%
\pgfpathlineto{\pgfqpoint{1.005953in}{0.460041in}}%
\pgfpathlineto{\pgfqpoint{1.008198in}{0.469633in}}%
\pgfpathlineto{\pgfqpoint{1.010442in}{0.454527in}}%
\pgfpathlineto{\pgfqpoint{1.014932in}{0.457284in}}%
\pgfpathlineto{\pgfqpoint{1.017177in}{0.457284in}}%
\pgfpathlineto{\pgfqpoint{1.021666in}{0.462797in}}%
\pgfpathlineto{\pgfqpoint{1.023911in}{0.460702in}}%
\pgfpathlineto{\pgfqpoint{1.026156in}{0.463790in}}%
\pgfpathlineto{\pgfqpoint{1.035135in}{0.466546in}}%
\pgfpathlineto{\pgfqpoint{1.037380in}{0.456622in}}%
\pgfpathlineto{\pgfqpoint{1.039625in}{0.463128in}}%
\pgfpathlineto{\pgfqpoint{1.041870in}{0.454197in}}%
\pgfpathlineto{\pgfqpoint{1.044115in}{0.465885in}}%
\pgfpathlineto{\pgfqpoint{1.046359in}{0.465443in}}%
\pgfpathlineto{\pgfqpoint{1.048604in}{0.459710in}}%
\pgfpathlineto{\pgfqpoint{1.050849in}{0.469964in}}%
\pgfpathlineto{\pgfqpoint{1.053094in}{0.461364in}}%
\pgfpathlineto{\pgfqpoint{1.055339in}{0.459710in}}%
\pgfpathlineto{\pgfqpoint{1.059828in}{0.467869in}}%
\pgfpathlineto{\pgfqpoint{1.062073in}{0.465113in}}%
\pgfpathlineto{\pgfqpoint{1.064318in}{0.466877in}}%
\pgfpathlineto{\pgfqpoint{1.066563in}{0.463128in}}%
\pgfpathlineto{\pgfqpoint{1.068807in}{0.468200in}}%
\pgfpathlineto{\pgfqpoint{1.077787in}{0.463128in}}%
\pgfpathlineto{\pgfqpoint{1.080031in}{0.462466in}}%
\pgfpathlineto{\pgfqpoint{1.082276in}{0.463128in}}%
\pgfpathlineto{\pgfqpoint{1.084521in}{0.469633in}}%
\pgfpathlineto{\pgfqpoint{1.086766in}{0.460702in}}%
\pgfpathlineto{\pgfqpoint{1.089011in}{0.457615in}}%
\pgfpathlineto{\pgfqpoint{1.091256in}{0.458607in}}%
\pgfpathlineto{\pgfqpoint{1.093500in}{0.454858in}}%
\pgfpathlineto{\pgfqpoint{1.095745in}{0.460702in}}%
\pgfpathlineto{\pgfqpoint{1.097990in}{0.464120in}}%
\pgfpathlineto{\pgfqpoint{1.102480in}{0.459379in}}%
\pgfpathlineto{\pgfqpoint{1.104724in}{0.457946in}}%
\pgfpathlineto{\pgfqpoint{1.106969in}{0.462466in}}%
\pgfpathlineto{\pgfqpoint{1.109214in}{0.469303in}}%
\pgfpathlineto{\pgfqpoint{1.111459in}{0.461033in}}%
\pgfpathlineto{\pgfqpoint{1.113704in}{0.469633in}}%
\pgfpathlineto{\pgfqpoint{1.115948in}{0.461033in}}%
\pgfpathlineto{\pgfqpoint{1.120438in}{0.464782in}}%
\pgfpathlineto{\pgfqpoint{1.122683in}{0.461364in}}%
\pgfpathlineto{\pgfqpoint{1.124928in}{0.466215in}}%
\pgfpathlineto{\pgfqpoint{1.127172in}{0.466546in}}%
\pgfpathlineto{\pgfqpoint{1.129417in}{0.468862in}}%
\pgfpathlineto{\pgfqpoint{1.131662in}{0.467869in}}%
\pgfpathlineto{\pgfqpoint{1.133907in}{0.456953in}}%
\pgfpathlineto{\pgfqpoint{1.136152in}{0.457615in}}%
\pgfpathlineto{\pgfqpoint{1.138397in}{0.465443in}}%
\pgfpathlineto{\pgfqpoint{1.140641in}{0.461033in}}%
\pgfpathlineto{\pgfqpoint{1.142886in}{0.466877in}}%
\pgfpathlineto{\pgfqpoint{1.147376in}{0.459048in}}%
\pgfpathlineto{\pgfqpoint{1.149621in}{0.465113in}}%
\pgfpathlineto{\pgfqpoint{1.151865in}{0.468200in}}%
\pgfpathlineto{\pgfqpoint{1.156355in}{0.459379in}}%
\pgfpathlineto{\pgfqpoint{1.158600in}{0.465113in}}%
\pgfpathlineto{\pgfqpoint{1.160845in}{0.459379in}}%
\pgfpathlineto{\pgfqpoint{1.163089in}{0.466877in}}%
\pgfpathlineto{\pgfqpoint{1.165334in}{0.458607in}}%
\pgfpathlineto{\pgfqpoint{1.167579in}{0.455961in}}%
\pgfpathlineto{\pgfqpoint{1.169824in}{0.469964in}}%
\pgfpathlineto{\pgfqpoint{1.172069in}{0.460041in}}%
\pgfpathlineto{\pgfqpoint{1.174314in}{0.465885in}}%
\pgfpathlineto{\pgfqpoint{1.176558in}{0.465885in}}%
\pgfpathlineto{\pgfqpoint{1.178803in}{0.462025in}}%
\pgfpathlineto{\pgfqpoint{1.181048in}{0.468200in}}%
\pgfpathlineto{\pgfqpoint{1.185538in}{0.463790in}}%
\pgfpathlineto{\pgfqpoint{1.187782in}{0.459710in}}%
\pgfpathlineto{\pgfqpoint{1.190027in}{0.466546in}}%
\pgfpathlineto{\pgfqpoint{1.192272in}{0.467208in}}%
\pgfpathlineto{\pgfqpoint{1.194517in}{0.462466in}}%
\pgfpathlineto{\pgfqpoint{1.196762in}{0.466546in}}%
\pgfpathlineto{\pgfqpoint{1.199006in}{0.464451in}}%
\pgfpathlineto{\pgfqpoint{1.201251in}{0.465885in}}%
\pgfpathlineto{\pgfqpoint{1.203496in}{0.465113in}}%
\pgfpathlineto{\pgfqpoint{1.205741in}{0.463459in}}%
\pgfpathlineto{\pgfqpoint{1.207986in}{0.469633in}}%
\pgfpathlineto{\pgfqpoint{1.210230in}{0.463459in}}%
\pgfpathlineto{\pgfqpoint{1.212475in}{0.467208in}}%
\pgfpathlineto{\pgfqpoint{1.216965in}{0.463790in}}%
\pgfpathlineto{\pgfqpoint{1.219210in}{0.468531in}}%
\pgfpathlineto{\pgfqpoint{1.221455in}{0.462025in}}%
\pgfpathlineto{\pgfqpoint{1.223699in}{0.466215in}}%
\pgfpathlineto{\pgfqpoint{1.225944in}{0.466546in}}%
\pgfpathlineto{\pgfqpoint{1.228189in}{0.469964in}}%
\pgfpathlineto{\pgfqpoint{1.230434in}{0.459048in}}%
\pgfpathlineto{\pgfqpoint{1.232679in}{0.461033in}}%
\pgfpathlineto{\pgfqpoint{1.234923in}{0.466215in}}%
\pgfpathlineto{\pgfqpoint{1.237168in}{0.462025in}}%
\pgfpathlineto{\pgfqpoint{1.239413in}{0.467208in}}%
\pgfpathlineto{\pgfqpoint{1.243903in}{0.462797in}}%
\pgfpathlineto{\pgfqpoint{1.246147in}{0.464451in}}%
\pgfpathlineto{\pgfqpoint{1.248392in}{0.468531in}}%
\pgfpathlineto{\pgfqpoint{1.250637in}{0.462025in}}%
\pgfpathlineto{\pgfqpoint{1.252882in}{0.464451in}}%
\pgfpathlineto{\pgfqpoint{1.255127in}{0.458607in}}%
\pgfpathlineto{\pgfqpoint{1.257371in}{0.457284in}}%
\pgfpathlineto{\pgfqpoint{1.259616in}{0.463128in}}%
\pgfpathlineto{\pgfqpoint{1.261861in}{0.471618in}}%
\pgfpathlineto{\pgfqpoint{1.264106in}{0.459710in}}%
\pgfpathlineto{\pgfqpoint{1.268596in}{0.462466in}}%
\pgfpathlineto{\pgfqpoint{1.270840in}{0.459379in}}%
\pgfpathlineto{\pgfqpoint{1.273085in}{0.460041in}}%
\pgfpathlineto{\pgfqpoint{1.275330in}{0.468200in}}%
\pgfpathlineto{\pgfqpoint{1.277575in}{0.464782in}}%
\pgfpathlineto{\pgfqpoint{1.279820in}{0.467869in}}%
\pgfpathlineto{\pgfqpoint{1.282064in}{0.466877in}}%
\pgfpathlineto{\pgfqpoint{1.284309in}{0.462797in}}%
\pgfpathlineto{\pgfqpoint{1.286554in}{0.462025in}}%
\pgfpathlineto{\pgfqpoint{1.288799in}{0.465885in}}%
\pgfpathlineto{\pgfqpoint{1.291044in}{0.462025in}}%
\pgfpathlineto{\pgfqpoint{1.293288in}{0.468531in}}%
\pgfpathlineto{\pgfqpoint{1.295533in}{0.461033in}}%
\pgfpathlineto{\pgfqpoint{1.297778in}{0.465443in}}%
\pgfpathlineto{\pgfqpoint{1.300023in}{0.466215in}}%
\pgfpathlineto{\pgfqpoint{1.302268in}{0.463790in}}%
\pgfpathlineto{\pgfqpoint{1.304513in}{0.458607in}}%
\pgfpathlineto{\pgfqpoint{1.306757in}{0.456953in}}%
\pgfpathlineto{\pgfqpoint{1.309002in}{0.464120in}}%
\pgfpathlineto{\pgfqpoint{1.311247in}{0.464451in}}%
\pgfpathlineto{\pgfqpoint{1.313492in}{0.467869in}}%
\pgfpathlineto{\pgfqpoint{1.315737in}{0.466215in}}%
\pgfpathlineto{\pgfqpoint{1.317981in}{0.463128in}}%
\pgfpathlineto{\pgfqpoint{1.320226in}{0.466215in}}%
\pgfpathlineto{\pgfqpoint{1.322471in}{0.463790in}}%
\pgfpathlineto{\pgfqpoint{1.329205in}{0.464782in}}%
\pgfpathlineto{\pgfqpoint{1.331450in}{0.461033in}}%
\pgfpathlineto{\pgfqpoint{1.338185in}{0.463459in}}%
\pgfpathlineto{\pgfqpoint{1.340429in}{0.466215in}}%
\pgfpathlineto{\pgfqpoint{1.342674in}{0.462797in}}%
\pgfpathlineto{\pgfqpoint{1.344919in}{0.467208in}}%
\pgfpathlineto{\pgfqpoint{1.347164in}{0.468200in}}%
\pgfpathlineto{\pgfqpoint{1.349409in}{0.466215in}}%
\pgfpathlineto{\pgfqpoint{1.351654in}{0.462025in}}%
\pgfpathlineto{\pgfqpoint{1.353898in}{0.462797in}}%
\pgfpathlineto{\pgfqpoint{1.356143in}{0.454858in}}%
\pgfpathlineto{\pgfqpoint{1.358388in}{0.461695in}}%
\pgfpathlineto{\pgfqpoint{1.360633in}{0.461695in}}%
\pgfpathlineto{\pgfqpoint{1.362878in}{0.462797in}}%
\pgfpathlineto{\pgfqpoint{1.365122in}{0.457284in}}%
\pgfpathlineto{\pgfqpoint{1.367367in}{0.461364in}}%
\pgfpathlineto{\pgfqpoint{1.369612in}{0.457615in}}%
\pgfpathlineto{\pgfqpoint{1.371857in}{0.463790in}}%
\pgfpathlineto{\pgfqpoint{1.374102in}{0.460702in}}%
\pgfpathlineto{\pgfqpoint{1.376346in}{0.462025in}}%
\pgfpathlineto{\pgfqpoint{1.378591in}{0.465113in}}%
\pgfpathlineto{\pgfqpoint{1.380836in}{0.465885in}}%
\pgfpathlineto{\pgfqpoint{1.383081in}{0.469964in}}%
\pgfpathlineto{\pgfqpoint{1.387570in}{0.464782in}}%
\pgfpathlineto{\pgfqpoint{1.392060in}{0.459048in}}%
\pgfpathlineto{\pgfqpoint{1.394305in}{0.461033in}}%
\pgfpathlineto{\pgfqpoint{1.396550in}{0.465113in}}%
\pgfpathlineto{\pgfqpoint{1.398795in}{0.459048in}}%
\pgfpathlineto{\pgfqpoint{1.401039in}{0.466215in}}%
\pgfpathlineto{\pgfqpoint{1.403284in}{0.456292in}}%
\pgfpathlineto{\pgfqpoint{1.405529in}{0.464451in}}%
\pgfpathlineto{\pgfqpoint{1.410019in}{0.460371in}}%
\pgfpathlineto{\pgfqpoint{1.412263in}{0.461695in}}%
\pgfpathlineto{\pgfqpoint{1.414508in}{0.461364in}}%
\pgfpathlineto{\pgfqpoint{1.416753in}{0.462797in}}%
\pgfpathlineto{\pgfqpoint{1.418998in}{0.461695in}}%
\pgfpathlineto{\pgfqpoint{1.421243in}{0.462797in}}%
\pgfpathlineto{\pgfqpoint{1.423487in}{0.462797in}}%
\pgfpathlineto{\pgfqpoint{1.425732in}{0.453866in}}%
\pgfpathlineto{\pgfqpoint{1.427977in}{0.463790in}}%
\pgfpathlineto{\pgfqpoint{1.430222in}{0.459710in}}%
\pgfpathlineto{\pgfqpoint{1.432467in}{0.464451in}}%
\pgfpathlineto{\pgfqpoint{1.434711in}{0.466877in}}%
\pgfpathlineto{\pgfqpoint{1.436956in}{0.464782in}}%
\pgfpathlineto{\pgfqpoint{1.439201in}{0.465885in}}%
\pgfpathlineto{\pgfqpoint{1.441446in}{0.467869in}}%
\pgfpathlineto{\pgfqpoint{1.443691in}{0.466215in}}%
\pgfpathlineto{\pgfqpoint{1.445936in}{0.466215in}}%
\pgfpathlineto{\pgfqpoint{1.448180in}{0.462797in}}%
\pgfpathlineto{\pgfqpoint{1.450425in}{0.466877in}}%
\pgfpathlineto{\pgfqpoint{1.452670in}{0.465443in}}%
\pgfpathlineto{\pgfqpoint{1.454915in}{0.461695in}}%
\pgfpathlineto{\pgfqpoint{1.457160in}{0.466546in}}%
\pgfpathlineto{\pgfqpoint{1.459404in}{0.465113in}}%
\pgfpathlineto{\pgfqpoint{1.461649in}{0.469303in}}%
\pgfpathlineto{\pgfqpoint{1.463894in}{0.464451in}}%
\pgfpathlineto{\pgfqpoint{1.466139in}{0.454858in}}%
\pgfpathlineto{\pgfqpoint{1.468384in}{0.466877in}}%
\pgfpathlineto{\pgfqpoint{1.470628in}{0.461033in}}%
\pgfpathlineto{\pgfqpoint{1.472873in}{0.464451in}}%
\pgfpathlineto{\pgfqpoint{1.475118in}{0.469633in}}%
\pgfpathlineto{\pgfqpoint{1.477363in}{0.461033in}}%
\pgfpathlineto{\pgfqpoint{1.479608in}{0.464451in}}%
\pgfpathlineto{\pgfqpoint{1.481853in}{0.457615in}}%
\pgfpathlineto{\pgfqpoint{1.486342in}{0.465113in}}%
\pgfpathlineto{\pgfqpoint{1.488587in}{0.460041in}}%
\pgfpathlineto{\pgfqpoint{1.490832in}{0.465443in}}%
\pgfpathlineto{\pgfqpoint{1.493077in}{0.464120in}}%
\pgfpathlineto{\pgfqpoint{1.495321in}{0.459048in}}%
\pgfpathlineto{\pgfqpoint{1.497566in}{0.467208in}}%
\pgfpathlineto{\pgfqpoint{1.499811in}{0.468531in}}%
\pgfpathlineto{\pgfqpoint{1.502056in}{0.471287in}}%
\pgfpathlineto{\pgfqpoint{1.504301in}{0.466546in}}%
\pgfpathlineto{\pgfqpoint{1.506545in}{0.468531in}}%
\pgfpathlineto{\pgfqpoint{1.508790in}{0.463790in}}%
\pgfpathlineto{\pgfqpoint{1.511035in}{0.465113in}}%
\pgfpathlineto{\pgfqpoint{1.513280in}{0.461364in}}%
\pgfpathlineto{\pgfqpoint{1.515525in}{0.465885in}}%
\pgfpathlineto{\pgfqpoint{1.517769in}{0.467208in}}%
\pgfpathlineto{\pgfqpoint{1.520014in}{0.464782in}}%
\pgfpathlineto{\pgfqpoint{1.522259in}{0.459379in}}%
\pgfpathlineto{\pgfqpoint{1.524504in}{0.463459in}}%
\pgfpathlineto{\pgfqpoint{1.526749in}{0.465443in}}%
\pgfpathlineto{\pgfqpoint{1.528994in}{0.465113in}}%
\pgfpathlineto{\pgfqpoint{1.531238in}{0.468531in}}%
\pgfpathlineto{\pgfqpoint{1.533483in}{0.462025in}}%
\pgfpathlineto{\pgfqpoint{1.535728in}{0.466877in}}%
\pgfpathlineto{\pgfqpoint{1.537973in}{0.458276in}}%
\pgfpathlineto{\pgfqpoint{1.540218in}{0.462025in}}%
\pgfpathlineto{\pgfqpoint{1.542462in}{0.459379in}}%
\pgfpathlineto{\pgfqpoint{1.544707in}{0.462797in}}%
\pgfpathlineto{\pgfqpoint{1.546952in}{0.459048in}}%
\pgfpathlineto{\pgfqpoint{1.549197in}{0.465113in}}%
\pgfpathlineto{\pgfqpoint{1.551442in}{0.457615in}}%
\pgfpathlineto{\pgfqpoint{1.553686in}{0.460702in}}%
\pgfpathlineto{\pgfqpoint{1.555931in}{0.467208in}}%
\pgfpathlineto{\pgfqpoint{1.560421in}{0.461364in}}%
\pgfpathlineto{\pgfqpoint{1.562666in}{0.467538in}}%
\pgfpathlineto{\pgfqpoint{1.564910in}{0.464120in}}%
\pgfpathlineto{\pgfqpoint{1.567155in}{0.468200in}}%
\pgfpathlineto{\pgfqpoint{1.569400in}{0.464451in}}%
\pgfpathlineto{\pgfqpoint{1.571645in}{0.464782in}}%
\pgfpathlineto{\pgfqpoint{1.573890in}{0.463790in}}%
\pgfpathlineto{\pgfqpoint{1.576135in}{0.460702in}}%
\pgfpathlineto{\pgfqpoint{1.578379in}{0.460702in}}%
\pgfpathlineto{\pgfqpoint{1.580624in}{0.470295in}}%
\pgfpathlineto{\pgfqpoint{1.585114in}{0.460371in}}%
\pgfpathlineto{\pgfqpoint{1.587359in}{0.464451in}}%
\pgfpathlineto{\pgfqpoint{1.589603in}{0.466877in}}%
\pgfpathlineto{\pgfqpoint{1.591848in}{0.460371in}}%
\pgfpathlineto{\pgfqpoint{1.594093in}{0.463459in}}%
\pgfpathlineto{\pgfqpoint{1.596338in}{0.463459in}}%
\pgfpathlineto{\pgfqpoint{1.600827in}{0.470626in}}%
\pgfpathlineto{\pgfqpoint{1.603072in}{0.463128in}}%
\pgfpathlineto{\pgfqpoint{1.607562in}{0.461033in}}%
\pgfpathlineto{\pgfqpoint{1.609807in}{0.462466in}}%
\pgfpathlineto{\pgfqpoint{1.612052in}{0.468531in}}%
\pgfpathlineto{\pgfqpoint{1.614296in}{0.460371in}}%
\pgfpathlineto{\pgfqpoint{1.616541in}{0.469964in}}%
\pgfpathlineto{\pgfqpoint{1.618786in}{0.467208in}}%
\pgfpathlineto{\pgfqpoint{1.621031in}{0.463128in}}%
\pgfpathlineto{\pgfqpoint{1.623276in}{0.466546in}}%
\pgfpathlineto{\pgfqpoint{1.625520in}{0.465113in}}%
\pgfpathlineto{\pgfqpoint{1.627765in}{0.462797in}}%
\pgfpathlineto{\pgfqpoint{1.630010in}{0.463459in}}%
\pgfpathlineto{\pgfqpoint{1.632255in}{0.457615in}}%
\pgfpathlineto{\pgfqpoint{1.634500in}{0.463459in}}%
\pgfpathlineto{\pgfqpoint{1.636744in}{0.459710in}}%
\pgfpathlineto{\pgfqpoint{1.638989in}{0.463128in}}%
\pgfpathlineto{\pgfqpoint{1.641234in}{0.462466in}}%
\pgfpathlineto{\pgfqpoint{1.643479in}{0.463128in}}%
\pgfpathlineto{\pgfqpoint{1.647968in}{0.467538in}}%
\pgfpathlineto{\pgfqpoint{1.650213in}{0.461364in}}%
\pgfpathlineto{\pgfqpoint{1.654703in}{0.467869in}}%
\pgfpathlineto{\pgfqpoint{1.656948in}{0.464782in}}%
\pgfpathlineto{\pgfqpoint{1.659193in}{0.464782in}}%
\pgfpathlineto{\pgfqpoint{1.661437in}{0.465885in}}%
\pgfpathlineto{\pgfqpoint{1.665927in}{0.457946in}}%
\pgfpathlineto{\pgfqpoint{1.668172in}{0.466546in}}%
\pgfpathlineto{\pgfqpoint{1.670417in}{0.465113in}}%
\pgfpathlineto{\pgfqpoint{1.672661in}{0.468862in}}%
\pgfpathlineto{\pgfqpoint{1.674906in}{0.464451in}}%
\pgfpathlineto{\pgfqpoint{1.677151in}{0.467538in}}%
\pgfpathlineto{\pgfqpoint{1.679396in}{0.464120in}}%
\pgfpathlineto{\pgfqpoint{1.681641in}{0.459048in}}%
\pgfpathlineto{\pgfqpoint{1.683885in}{0.465113in}}%
\pgfpathlineto{\pgfqpoint{1.686130in}{0.461033in}}%
\pgfpathlineto{\pgfqpoint{1.688375in}{0.460041in}}%
\pgfpathlineto{\pgfqpoint{1.690620in}{0.467869in}}%
\pgfpathlineto{\pgfqpoint{1.692865in}{0.467869in}}%
\pgfpathlineto{\pgfqpoint{1.695109in}{0.466877in}}%
\pgfpathlineto{\pgfqpoint{1.697354in}{0.463128in}}%
\pgfpathlineto{\pgfqpoint{1.699599in}{0.467869in}}%
\pgfpathlineto{\pgfqpoint{1.701844in}{0.464120in}}%
\pgfpathlineto{\pgfqpoint{1.704089in}{0.466215in}}%
\pgfpathlineto{\pgfqpoint{1.706334in}{0.473382in}}%
\pgfpathlineto{\pgfqpoint{1.708578in}{0.474044in}}%
\pgfpathlineto{\pgfqpoint{1.710823in}{0.462797in}}%
\pgfpathlineto{\pgfqpoint{1.713068in}{0.464120in}}%
\pgfpathlineto{\pgfqpoint{1.715313in}{0.466877in}}%
\pgfpathlineto{\pgfqpoint{1.717558in}{0.467538in}}%
\pgfpathlineto{\pgfqpoint{1.722047in}{0.461695in}}%
\pgfpathlineto{\pgfqpoint{1.724292in}{0.468531in}}%
\pgfpathlineto{\pgfqpoint{1.726537in}{0.468862in}}%
\pgfpathlineto{\pgfqpoint{1.728782in}{0.464451in}}%
\pgfpathlineto{\pgfqpoint{1.731026in}{0.464451in}}%
\pgfpathlineto{\pgfqpoint{1.733271in}{0.466215in}}%
\pgfpathlineto{\pgfqpoint{1.735516in}{0.464782in}}%
\pgfpathlineto{\pgfqpoint{1.737761in}{0.461033in}}%
\pgfpathlineto{\pgfqpoint{1.740006in}{0.468531in}}%
\pgfpathlineto{\pgfqpoint{1.742251in}{0.462797in}}%
\pgfpathlineto{\pgfqpoint{1.746740in}{0.467869in}}%
\pgfpathlineto{\pgfqpoint{1.748985in}{0.470626in}}%
\pgfpathlineto{\pgfqpoint{1.751230in}{0.467538in}}%
\pgfpathlineto{\pgfqpoint{1.753475in}{0.468531in}}%
\pgfpathlineto{\pgfqpoint{1.755719in}{0.460371in}}%
\pgfpathlineto{\pgfqpoint{1.757964in}{0.462025in}}%
\pgfpathlineto{\pgfqpoint{1.760209in}{0.469633in}}%
\pgfpathlineto{\pgfqpoint{1.762454in}{0.460371in}}%
\pgfpathlineto{\pgfqpoint{1.764699in}{0.465885in}}%
\pgfpathlineto{\pgfqpoint{1.766943in}{0.462797in}}%
\pgfpathlineto{\pgfqpoint{1.769188in}{0.466215in}}%
\pgfpathlineto{\pgfqpoint{1.771433in}{0.464451in}}%
\pgfpathlineto{\pgfqpoint{1.773678in}{0.470295in}}%
\pgfpathlineto{\pgfqpoint{1.775923in}{0.466546in}}%
\pgfpathlineto{\pgfqpoint{1.778167in}{0.467538in}}%
\pgfpathlineto{\pgfqpoint{1.780412in}{0.462025in}}%
\pgfpathlineto{\pgfqpoint{1.782657in}{0.460702in}}%
\pgfpathlineto{\pgfqpoint{1.784902in}{0.466546in}}%
\pgfpathlineto{\pgfqpoint{1.787147in}{0.465443in}}%
\pgfpathlineto{\pgfqpoint{1.789392in}{0.462797in}}%
\pgfpathlineto{\pgfqpoint{1.793881in}{0.465113in}}%
\pgfpathlineto{\pgfqpoint{1.798371in}{0.466215in}}%
\pgfpathlineto{\pgfqpoint{1.800616in}{0.459379in}}%
\pgfpathlineto{\pgfqpoint{1.802860in}{0.464451in}}%
\pgfpathlineto{\pgfqpoint{1.805105in}{0.466215in}}%
\pgfpathlineto{\pgfqpoint{1.807350in}{0.462025in}}%
\pgfpathlineto{\pgfqpoint{1.809595in}{0.470626in}}%
\pgfpathlineto{\pgfqpoint{1.811840in}{0.461364in}}%
\pgfpathlineto{\pgfqpoint{1.814084in}{0.469964in}}%
\pgfpathlineto{\pgfqpoint{1.816329in}{0.468200in}}%
\pgfpathlineto{\pgfqpoint{1.818574in}{0.465113in}}%
\pgfpathlineto{\pgfqpoint{1.820819in}{0.459379in}}%
\pgfpathlineto{\pgfqpoint{1.823064in}{0.465443in}}%
\pgfpathlineto{\pgfqpoint{1.825308in}{0.463459in}}%
\pgfpathlineto{\pgfqpoint{1.827553in}{0.467208in}}%
\pgfpathlineto{\pgfqpoint{1.829798in}{0.460041in}}%
\pgfpathlineto{\pgfqpoint{1.832043in}{0.468200in}}%
\pgfpathlineto{\pgfqpoint{1.834288in}{0.471618in}}%
\pgfpathlineto{\pgfqpoint{1.836533in}{0.464120in}}%
\pgfpathlineto{\pgfqpoint{1.841022in}{0.471949in}}%
\pgfpathlineto{\pgfqpoint{1.843267in}{0.462466in}}%
\pgfpathlineto{\pgfqpoint{1.845512in}{0.466546in}}%
\pgfpathlineto{\pgfqpoint{1.847757in}{0.461033in}}%
\pgfpathlineto{\pgfqpoint{1.850001in}{0.466215in}}%
\pgfpathlineto{\pgfqpoint{1.852246in}{0.467869in}}%
\pgfpathlineto{\pgfqpoint{1.854491in}{0.465443in}}%
\pgfpathlineto{\pgfqpoint{1.856736in}{0.461033in}}%
\pgfpathlineto{\pgfqpoint{1.858981in}{0.462797in}}%
\pgfpathlineto{\pgfqpoint{1.861225in}{0.456953in}}%
\pgfpathlineto{\pgfqpoint{1.863470in}{0.471287in}}%
\pgfpathlineto{\pgfqpoint{1.865715in}{0.461033in}}%
\pgfpathlineto{\pgfqpoint{1.867960in}{0.471949in}}%
\pgfpathlineto{\pgfqpoint{1.870205in}{0.465113in}}%
\pgfpathlineto{\pgfqpoint{1.872450in}{0.455189in}}%
\pgfpathlineto{\pgfqpoint{1.874694in}{0.459710in}}%
\pgfpathlineto{\pgfqpoint{1.876939in}{0.459379in}}%
\pgfpathlineto{\pgfqpoint{1.879184in}{0.462797in}}%
\pgfpathlineto{\pgfqpoint{1.881429in}{0.470957in}}%
\pgfpathlineto{\pgfqpoint{1.883674in}{0.465113in}}%
\pgfpathlineto{\pgfqpoint{1.888163in}{0.464120in}}%
\pgfpathlineto{\pgfqpoint{1.890408in}{0.465113in}}%
\pgfpathlineto{\pgfqpoint{1.892653in}{0.460371in}}%
\pgfpathlineto{\pgfqpoint{1.894898in}{0.459048in}}%
\pgfpathlineto{\pgfqpoint{1.899387in}{0.463459in}}%
\pgfpathlineto{\pgfqpoint{1.901632in}{0.469964in}}%
\pgfpathlineto{\pgfqpoint{1.903877in}{0.461364in}}%
\pgfpathlineto{\pgfqpoint{1.906122in}{0.462797in}}%
\pgfpathlineto{\pgfqpoint{1.910611in}{0.466877in}}%
\pgfpathlineto{\pgfqpoint{1.912856in}{0.461695in}}%
\pgfpathlineto{\pgfqpoint{1.915101in}{0.466215in}}%
\pgfpathlineto{\pgfqpoint{1.917346in}{0.462797in}}%
\pgfpathlineto{\pgfqpoint{1.921835in}{0.469303in}}%
\pgfpathlineto{\pgfqpoint{1.924080in}{0.468200in}}%
\pgfpathlineto{\pgfqpoint{1.926325in}{0.470957in}}%
\pgfpathlineto{\pgfqpoint{1.928570in}{0.464782in}}%
\pgfpathlineto{\pgfqpoint{1.930815in}{0.461364in}}%
\pgfpathlineto{\pgfqpoint{1.933059in}{0.468200in}}%
\pgfpathlineto{\pgfqpoint{1.935304in}{0.465443in}}%
\pgfpathlineto{\pgfqpoint{1.937549in}{0.460371in}}%
\pgfpathlineto{\pgfqpoint{1.939794in}{0.464451in}}%
\pgfpathlineto{\pgfqpoint{1.942039in}{0.462025in}}%
\pgfpathlineto{\pgfqpoint{1.944283in}{0.466215in}}%
\pgfpathlineto{\pgfqpoint{1.946528in}{0.468531in}}%
\pgfpathlineto{\pgfqpoint{1.948773in}{0.467208in}}%
\pgfpathlineto{\pgfqpoint{1.951018in}{0.461364in}}%
\pgfpathlineto{\pgfqpoint{1.953263in}{0.464782in}}%
\pgfpathlineto{\pgfqpoint{1.955507in}{0.460371in}}%
\pgfpathlineto{\pgfqpoint{1.957752in}{0.466215in}}%
\pgfpathlineto{\pgfqpoint{1.959997in}{0.466546in}}%
\pgfpathlineto{\pgfqpoint{1.962242in}{0.460702in}}%
\pgfpathlineto{\pgfqpoint{1.964487in}{0.466546in}}%
\pgfpathlineto{\pgfqpoint{1.966732in}{0.465885in}}%
\pgfpathlineto{\pgfqpoint{1.971221in}{0.460041in}}%
\pgfpathlineto{\pgfqpoint{1.973466in}{0.469633in}}%
\pgfpathlineto{\pgfqpoint{1.975711in}{0.459048in}}%
\pgfpathlineto{\pgfqpoint{1.977956in}{0.464451in}}%
\pgfpathlineto{\pgfqpoint{1.980200in}{0.463128in}}%
\pgfpathlineto{\pgfqpoint{1.982445in}{0.464120in}}%
\pgfpathlineto{\pgfqpoint{1.984690in}{0.461364in}}%
\pgfpathlineto{\pgfqpoint{1.986935in}{0.471287in}}%
\pgfpathlineto{\pgfqpoint{1.989180in}{0.464782in}}%
\pgfpathlineto{\pgfqpoint{1.991424in}{0.466877in}}%
\pgfpathlineto{\pgfqpoint{1.995914in}{0.462466in}}%
\pgfpathlineto{\pgfqpoint{1.998159in}{0.469964in}}%
\pgfpathlineto{\pgfqpoint{2.000404in}{0.461364in}}%
\pgfpathlineto{\pgfqpoint{2.002649in}{0.461364in}}%
\pgfpathlineto{\pgfqpoint{2.004893in}{0.591363in}}%
\pgfpathlineto{\pgfqpoint{2.007138in}{1.082804in}}%
\pgfpathlineto{\pgfqpoint{2.011628in}{0.661711in}}%
\pgfpathlineto{\pgfqpoint{2.013873in}{0.673399in}}%
\pgfpathlineto{\pgfqpoint{2.016117in}{0.473052in}}%
\pgfpathlineto{\pgfqpoint{2.018362in}{0.432806in}}%
\pgfpathlineto{\pgfqpoint{2.020607in}{0.470295in}}%
\pgfpathlineto{\pgfqpoint{2.022852in}{0.470957in}}%
\pgfpathlineto{\pgfqpoint{2.025097in}{0.475367in}}%
\pgfpathlineto{\pgfqpoint{2.027341in}{0.471949in}}%
\pgfpathlineto{\pgfqpoint{2.029586in}{0.471949in}}%
\pgfpathlineto{\pgfqpoint{2.031831in}{0.482975in}}%
\pgfpathlineto{\pgfqpoint{2.034076in}{0.460702in}}%
\pgfpathlineto{\pgfqpoint{2.036321in}{0.482203in}}%
\pgfpathlineto{\pgfqpoint{2.038565in}{0.468200in}}%
\pgfpathlineto{\pgfqpoint{2.040810in}{0.459379in}}%
\pgfpathlineto{\pgfqpoint{2.043055in}{0.465443in}}%
\pgfpathlineto{\pgfqpoint{2.045300in}{0.466546in}}%
\pgfpathlineto{\pgfqpoint{2.047545in}{0.469633in}}%
\pgfpathlineto{\pgfqpoint{2.049790in}{0.469303in}}%
\pgfpathlineto{\pgfqpoint{2.052034in}{0.457615in}}%
\pgfpathlineto{\pgfqpoint{2.054279in}{0.466877in}}%
\pgfpathlineto{\pgfqpoint{2.056524in}{0.461033in}}%
\pgfpathlineto{\pgfqpoint{2.058769in}{0.464451in}}%
\pgfpathlineto{\pgfqpoint{2.061014in}{0.462025in}}%
\pgfpathlineto{\pgfqpoint{2.065503in}{0.462466in}}%
\pgfpathlineto{\pgfqpoint{2.067748in}{0.460041in}}%
\pgfpathlineto{\pgfqpoint{2.069993in}{0.460702in}}%
\pgfpathlineto{\pgfqpoint{2.072238in}{0.473382in}}%
\pgfpathlineto{\pgfqpoint{2.074482in}{0.478454in}}%
\pgfpathlineto{\pgfqpoint{2.076727in}{0.472721in}}%
\pgfpathlineto{\pgfqpoint{2.078972in}{0.464782in}}%
\pgfpathlineto{\pgfqpoint{2.081217in}{0.423654in}}%
\pgfpathlineto{\pgfqpoint{2.083462in}{0.441627in}}%
\pgfpathlineto{\pgfqpoint{2.085706in}{0.446699in}}%
\pgfpathlineto{\pgfqpoint{2.087951in}{0.461033in}}%
\pgfpathlineto{\pgfqpoint{2.090196in}{0.491135in}}%
\pgfpathlineto{\pgfqpoint{2.092441in}{0.473382in}}%
\pgfpathlineto{\pgfqpoint{2.094686in}{0.466546in}}%
\pgfpathlineto{\pgfqpoint{2.096931in}{0.472280in}}%
\pgfpathlineto{\pgfqpoint{2.099175in}{0.461364in}}%
\pgfpathlineto{\pgfqpoint{2.101420in}{0.467208in}}%
\pgfpathlineto{\pgfqpoint{2.103665in}{0.467208in}}%
\pgfpathlineto{\pgfqpoint{2.105910in}{0.469964in}}%
\pgfpathlineto{\pgfqpoint{2.108155in}{0.460041in}}%
\pgfpathlineto{\pgfqpoint{2.110399in}{0.465113in}}%
\pgfpathlineto{\pgfqpoint{2.112644in}{0.474375in}}%
\pgfpathlineto{\pgfqpoint{2.114889in}{0.469633in}}%
\pgfpathlineto{\pgfqpoint{2.117134in}{0.460371in}}%
\pgfpathlineto{\pgfqpoint{2.119379in}{0.464451in}}%
\pgfpathlineto{\pgfqpoint{2.121623in}{0.471287in}}%
\pgfpathlineto{\pgfqpoint{2.123868in}{0.467869in}}%
\pgfpathlineto{\pgfqpoint{2.126113in}{0.465885in}}%
\pgfpathlineto{\pgfqpoint{2.128358in}{0.459710in}}%
\pgfpathlineto{\pgfqpoint{2.130603in}{0.464120in}}%
\pgfpathlineto{\pgfqpoint{2.132848in}{0.429388in}}%
\pgfpathlineto{\pgfqpoint{2.135092in}{0.473382in}}%
\pgfpathlineto{\pgfqpoint{2.139582in}{0.481211in}}%
\pgfpathlineto{\pgfqpoint{2.141827in}{0.465113in}}%
\pgfpathlineto{\pgfqpoint{2.144072in}{0.500728in}}%
\pgfpathlineto{\pgfqpoint{2.146316in}{0.453866in}}%
\pgfpathlineto{\pgfqpoint{2.148561in}{0.443722in}}%
\pgfpathlineto{\pgfqpoint{2.150806in}{0.459710in}}%
\pgfpathlineto{\pgfqpoint{2.153051in}{0.456622in}}%
\pgfpathlineto{\pgfqpoint{2.157540in}{0.471949in}}%
\pgfpathlineto{\pgfqpoint{2.159785in}{0.458607in}}%
\pgfpathlineto{\pgfqpoint{2.162030in}{0.470626in}}%
\pgfpathlineto{\pgfqpoint{2.166520in}{0.464120in}}%
\pgfpathlineto{\pgfqpoint{2.168764in}{0.466215in}}%
\pgfpathlineto{\pgfqpoint{2.173254in}{0.461364in}}%
\pgfpathlineto{\pgfqpoint{2.175499in}{0.467869in}}%
\pgfpathlineto{\pgfqpoint{2.177744in}{0.463128in}}%
\pgfpathlineto{\pgfqpoint{2.182233in}{0.469964in}}%
\pgfpathlineto{\pgfqpoint{2.184478in}{0.464120in}}%
\pgfpathlineto{\pgfqpoint{2.186723in}{0.460702in}}%
\pgfpathlineto{\pgfqpoint{2.188968in}{0.463459in}}%
\pgfpathlineto{\pgfqpoint{2.191213in}{0.463459in}}%
\pgfpathlineto{\pgfqpoint{2.193457in}{0.467208in}}%
\pgfpathlineto{\pgfqpoint{2.195702in}{0.464120in}}%
\pgfpathlineto{\pgfqpoint{2.200192in}{0.465885in}}%
\pgfpathlineto{\pgfqpoint{2.204681in}{0.468531in}}%
\pgfpathlineto{\pgfqpoint{2.206926in}{0.465113in}}%
\pgfpathlineto{\pgfqpoint{2.209171in}{0.459379in}}%
\pgfpathlineto{\pgfqpoint{2.211416in}{0.460371in}}%
\pgfpathlineto{\pgfqpoint{2.213661in}{0.466877in}}%
\pgfpathlineto{\pgfqpoint{2.215905in}{0.466877in}}%
\pgfpathlineto{\pgfqpoint{2.218150in}{0.468862in}}%
\pgfpathlineto{\pgfqpoint{2.220395in}{0.464782in}}%
\pgfpathlineto{\pgfqpoint{2.222640in}{0.470295in}}%
\pgfpathlineto{\pgfqpoint{2.224885in}{0.462466in}}%
\pgfpathlineto{\pgfqpoint{2.229374in}{0.463128in}}%
\pgfpathlineto{\pgfqpoint{2.231619in}{0.469633in}}%
\pgfpathlineto{\pgfqpoint{2.233864in}{0.461033in}}%
\pgfpathlineto{\pgfqpoint{2.236109in}{0.467538in}}%
\pgfpathlineto{\pgfqpoint{2.238354in}{0.467538in}}%
\pgfpathlineto{\pgfqpoint{2.240598in}{0.465885in}}%
\pgfpathlineto{\pgfqpoint{2.242843in}{0.466877in}}%
\pgfpathlineto{\pgfqpoint{2.245088in}{0.469303in}}%
\pgfpathlineto{\pgfqpoint{2.247333in}{0.463790in}}%
\pgfpathlineto{\pgfqpoint{2.249578in}{0.462466in}}%
\pgfpathlineto{\pgfqpoint{2.251822in}{0.463128in}}%
\pgfpathlineto{\pgfqpoint{2.254067in}{0.466546in}}%
\pgfpathlineto{\pgfqpoint{2.256312in}{0.467869in}}%
\pgfpathlineto{\pgfqpoint{2.258557in}{0.465885in}}%
\pgfpathlineto{\pgfqpoint{2.260802in}{0.462025in}}%
\pgfpathlineto{\pgfqpoint{2.263047in}{0.456622in}}%
\pgfpathlineto{\pgfqpoint{2.265291in}{0.467869in}}%
\pgfpathlineto{\pgfqpoint{2.267536in}{0.462797in}}%
\pgfpathlineto{\pgfqpoint{2.274271in}{0.464782in}}%
\pgfpathlineto{\pgfqpoint{2.276515in}{0.464451in}}%
\pgfpathlineto{\pgfqpoint{2.278760in}{0.457284in}}%
\pgfpathlineto{\pgfqpoint{2.281005in}{0.463790in}}%
\pgfpathlineto{\pgfqpoint{2.283250in}{0.458607in}}%
\pgfpathlineto{\pgfqpoint{2.285495in}{0.469633in}}%
\pgfpathlineto{\pgfqpoint{2.287739in}{0.460041in}}%
\pgfpathlineto{\pgfqpoint{2.289984in}{0.459710in}}%
\pgfpathlineto{\pgfqpoint{2.292229in}{0.466546in}}%
\pgfpathlineto{\pgfqpoint{2.294474in}{0.467208in}}%
\pgfpathlineto{\pgfqpoint{2.296719in}{0.461364in}}%
\pgfpathlineto{\pgfqpoint{2.298963in}{0.468200in}}%
\pgfpathlineto{\pgfqpoint{2.301208in}{0.462466in}}%
\pgfpathlineto{\pgfqpoint{2.303453in}{0.459048in}}%
\pgfpathlineto{\pgfqpoint{2.314677in}{0.465113in}}%
\pgfpathlineto{\pgfqpoint{2.316922in}{0.456622in}}%
\pgfpathlineto{\pgfqpoint{2.319167in}{0.465113in}}%
\pgfpathlineto{\pgfqpoint{2.321412in}{0.467538in}}%
\pgfpathlineto{\pgfqpoint{2.323656in}{0.468531in}}%
\pgfpathlineto{\pgfqpoint{2.325901in}{0.462025in}}%
\pgfpathlineto{\pgfqpoint{2.328146in}{0.468200in}}%
\pgfpathlineto{\pgfqpoint{2.330391in}{0.466215in}}%
\pgfpathlineto{\pgfqpoint{2.332636in}{0.467869in}}%
\pgfpathlineto{\pgfqpoint{2.334880in}{0.463128in}}%
\pgfpathlineto{\pgfqpoint{2.337125in}{0.468862in}}%
\pgfpathlineto{\pgfqpoint{2.339370in}{0.458276in}}%
\pgfpathlineto{\pgfqpoint{2.341615in}{0.458607in}}%
\pgfpathlineto{\pgfqpoint{2.343860in}{0.470957in}}%
\pgfpathlineto{\pgfqpoint{2.346104in}{0.453535in}}%
\pgfpathlineto{\pgfqpoint{2.350594in}{0.468200in}}%
\pgfpathlineto{\pgfqpoint{2.352839in}{0.464782in}}%
\pgfpathlineto{\pgfqpoint{2.355084in}{0.463459in}}%
\pgfpathlineto{\pgfqpoint{2.357329in}{0.467208in}}%
\pgfpathlineto{\pgfqpoint{2.359573in}{0.463790in}}%
\pgfpathlineto{\pgfqpoint{2.361818in}{0.467869in}}%
\pgfpathlineto{\pgfqpoint{2.364063in}{0.462025in}}%
\pgfpathlineto{\pgfqpoint{2.366308in}{0.464120in}}%
\pgfpathlineto{\pgfqpoint{2.368553in}{0.465113in}}%
\pgfpathlineto{\pgfqpoint{2.370797in}{0.462797in}}%
\pgfpathlineto{\pgfqpoint{2.373042in}{0.463790in}}%
\pgfpathlineto{\pgfqpoint{2.375287in}{0.460371in}}%
\pgfpathlineto{\pgfqpoint{2.377532in}{0.466215in}}%
\pgfpathlineto{\pgfqpoint{2.379777in}{0.464451in}}%
\pgfpathlineto{\pgfqpoint{2.382021in}{0.471287in}}%
\pgfpathlineto{\pgfqpoint{2.384266in}{0.461033in}}%
\pgfpathlineto{\pgfqpoint{2.386511in}{0.465885in}}%
\pgfpathlineto{\pgfqpoint{2.388756in}{0.464782in}}%
\pgfpathlineto{\pgfqpoint{2.391001in}{0.466546in}}%
\pgfpathlineto{\pgfqpoint{2.393246in}{0.465443in}}%
\pgfpathlineto{\pgfqpoint{2.395490in}{0.462466in}}%
\pgfpathlineto{\pgfqpoint{2.397735in}{0.463790in}}%
\pgfpathlineto{\pgfqpoint{2.399980in}{0.461364in}}%
\pgfpathlineto{\pgfqpoint{2.402225in}{0.465113in}}%
\pgfpathlineto{\pgfqpoint{2.404470in}{0.467208in}}%
\pgfpathlineto{\pgfqpoint{2.406714in}{0.470957in}}%
\pgfpathlineto{\pgfqpoint{2.408959in}{0.460702in}}%
\pgfpathlineto{\pgfqpoint{2.413449in}{0.466215in}}%
\pgfpathlineto{\pgfqpoint{2.415694in}{0.470957in}}%
\pgfpathlineto{\pgfqpoint{2.417938in}{0.464120in}}%
\pgfpathlineto{\pgfqpoint{2.420183in}{0.461695in}}%
\pgfpathlineto{\pgfqpoint{2.422428in}{0.466546in}}%
\pgfpathlineto{\pgfqpoint{2.426918in}{0.462466in}}%
\pgfpathlineto{\pgfqpoint{2.429162in}{0.467869in}}%
\pgfpathlineto{\pgfqpoint{2.431407in}{0.462466in}}%
\pgfpathlineto{\pgfqpoint{2.433652in}{0.463459in}}%
\pgfpathlineto{\pgfqpoint{2.438142in}{0.461033in}}%
\pgfpathlineto{\pgfqpoint{2.440387in}{0.462025in}}%
\pgfpathlineto{\pgfqpoint{2.442631in}{0.468200in}}%
\pgfpathlineto{\pgfqpoint{2.444876in}{0.460371in}}%
\pgfpathlineto{\pgfqpoint{2.447121in}{0.467538in}}%
\pgfpathlineto{\pgfqpoint{2.449366in}{0.469303in}}%
\pgfpathlineto{\pgfqpoint{2.451611in}{0.466215in}}%
\pgfpathlineto{\pgfqpoint{2.453855in}{0.469633in}}%
\pgfpathlineto{\pgfqpoint{2.456100in}{0.465113in}}%
\pgfpathlineto{\pgfqpoint{2.458345in}{0.464120in}}%
\pgfpathlineto{\pgfqpoint{2.460590in}{0.471287in}}%
\pgfpathlineto{\pgfqpoint{2.462835in}{0.467208in}}%
\pgfpathlineto{\pgfqpoint{2.465079in}{0.458276in}}%
\pgfpathlineto{\pgfqpoint{2.467324in}{0.465443in}}%
\pgfpathlineto{\pgfqpoint{2.469569in}{0.467208in}}%
\pgfpathlineto{\pgfqpoint{2.471814in}{0.467869in}}%
\pgfpathlineto{\pgfqpoint{2.474059in}{0.464451in}}%
\pgfpathlineto{\pgfqpoint{2.476303in}{0.459379in}}%
\pgfpathlineto{\pgfqpoint{2.480793in}{0.465443in}}%
\pgfpathlineto{\pgfqpoint{2.483038in}{0.465443in}}%
\pgfpathlineto{\pgfqpoint{2.485283in}{0.462797in}}%
\pgfpathlineto{\pgfqpoint{2.487528in}{0.461364in}}%
\pgfpathlineto{\pgfqpoint{2.492017in}{0.468862in}}%
\pgfpathlineto{\pgfqpoint{2.494262in}{0.461364in}}%
\pgfpathlineto{\pgfqpoint{2.496507in}{0.462025in}}%
\pgfpathlineto{\pgfqpoint{2.498752in}{0.467208in}}%
\pgfpathlineto{\pgfqpoint{2.500996in}{0.469633in}}%
\pgfpathlineto{\pgfqpoint{2.503241in}{0.465885in}}%
\pgfpathlineto{\pgfqpoint{2.507731in}{0.466215in}}%
\pgfpathlineto{\pgfqpoint{2.509976in}{0.463128in}}%
\pgfpathlineto{\pgfqpoint{2.512220in}{0.463459in}}%
\pgfpathlineto{\pgfqpoint{2.514465in}{0.461364in}}%
\pgfpathlineto{\pgfqpoint{2.516710in}{0.464451in}}%
\pgfpathlineto{\pgfqpoint{2.518955in}{0.456622in}}%
\pgfpathlineto{\pgfqpoint{2.521200in}{0.465443in}}%
\pgfpathlineto{\pgfqpoint{2.523445in}{0.458607in}}%
\pgfpathlineto{\pgfqpoint{2.525689in}{0.466546in}}%
\pgfpathlineto{\pgfqpoint{2.527934in}{0.462025in}}%
\pgfpathlineto{\pgfqpoint{2.530179in}{0.465113in}}%
\pgfpathlineto{\pgfqpoint{2.532424in}{0.466546in}}%
\pgfpathlineto{\pgfqpoint{2.536913in}{0.458607in}}%
\pgfpathlineto{\pgfqpoint{2.539158in}{0.462466in}}%
\pgfpathlineto{\pgfqpoint{2.541403in}{0.470295in}}%
\pgfpathlineto{\pgfqpoint{2.543648in}{0.461695in}}%
\pgfpathlineto{\pgfqpoint{2.545893in}{0.460371in}}%
\pgfpathlineto{\pgfqpoint{2.548137in}{0.470957in}}%
\pgfpathlineto{\pgfqpoint{2.550382in}{0.469303in}}%
\pgfpathlineto{\pgfqpoint{2.552627in}{0.464120in}}%
\pgfpathlineto{\pgfqpoint{2.557117in}{0.461364in}}%
\pgfpathlineto{\pgfqpoint{2.559361in}{0.463128in}}%
\pgfpathlineto{\pgfqpoint{2.561606in}{0.463790in}}%
\pgfpathlineto{\pgfqpoint{2.563851in}{0.468200in}}%
\pgfpathlineto{\pgfqpoint{2.568341in}{0.458607in}}%
\pgfpathlineto{\pgfqpoint{2.570586in}{0.467538in}}%
\pgfpathlineto{\pgfqpoint{2.572830in}{0.457284in}}%
\pgfpathlineto{\pgfqpoint{2.575075in}{0.458276in}}%
\pgfpathlineto{\pgfqpoint{2.577320in}{0.463459in}}%
\pgfpathlineto{\pgfqpoint{2.579565in}{0.463128in}}%
\pgfpathlineto{\pgfqpoint{2.584054in}{0.457946in}}%
\pgfpathlineto{\pgfqpoint{2.586299in}{0.459710in}}%
\pgfpathlineto{\pgfqpoint{2.588544in}{0.467538in}}%
\pgfpathlineto{\pgfqpoint{2.590789in}{0.457946in}}%
\pgfpathlineto{\pgfqpoint{2.593034in}{0.461033in}}%
\pgfpathlineto{\pgfqpoint{2.595278in}{0.460702in}}%
\pgfpathlineto{\pgfqpoint{2.597523in}{0.465443in}}%
\pgfpathlineto{\pgfqpoint{2.599768in}{0.464782in}}%
\pgfpathlineto{\pgfqpoint{2.602013in}{0.465113in}}%
\pgfpathlineto{\pgfqpoint{2.606502in}{0.464451in}}%
\pgfpathlineto{\pgfqpoint{2.608747in}{0.465885in}}%
\pgfpathlineto{\pgfqpoint{2.610992in}{0.461364in}}%
\pgfpathlineto{\pgfqpoint{2.613237in}{0.464451in}}%
\pgfpathlineto{\pgfqpoint{2.615482in}{0.460702in}}%
\pgfpathlineto{\pgfqpoint{2.617727in}{0.464782in}}%
\pgfpathlineto{\pgfqpoint{2.619971in}{0.460371in}}%
\pgfpathlineto{\pgfqpoint{2.624461in}{0.467538in}}%
\pgfpathlineto{\pgfqpoint{2.626706in}{0.468862in}}%
\pgfpathlineto{\pgfqpoint{2.628951in}{0.460702in}}%
\pgfpathlineto{\pgfqpoint{2.631195in}{0.462466in}}%
\pgfpathlineto{\pgfqpoint{2.633440in}{0.467538in}}%
\pgfpathlineto{\pgfqpoint{2.637930in}{0.460371in}}%
\pgfpathlineto{\pgfqpoint{2.640175in}{0.465885in}}%
\pgfpathlineto{\pgfqpoint{2.642419in}{0.463790in}}%
\pgfpathlineto{\pgfqpoint{2.644664in}{0.460041in}}%
\pgfpathlineto{\pgfqpoint{2.646909in}{0.464782in}}%
\pgfpathlineto{\pgfqpoint{2.651399in}{0.462025in}}%
\pgfpathlineto{\pgfqpoint{2.653644in}{0.467208in}}%
\pgfpathlineto{\pgfqpoint{2.658133in}{0.463790in}}%
\pgfpathlineto{\pgfqpoint{2.660378in}{0.470957in}}%
\pgfpathlineto{\pgfqpoint{2.662623in}{0.464451in}}%
\pgfpathlineto{\pgfqpoint{2.664868in}{0.463128in}}%
\pgfpathlineto{\pgfqpoint{2.669357in}{0.466215in}}%
\pgfpathlineto{\pgfqpoint{2.676092in}{0.466215in}}%
\pgfpathlineto{\pgfqpoint{2.678336in}{0.462025in}}%
\pgfpathlineto{\pgfqpoint{2.680581in}{0.466215in}}%
\pgfpathlineto{\pgfqpoint{2.682826in}{0.464782in}}%
\pgfpathlineto{\pgfqpoint{2.687316in}{0.458607in}}%
\pgfpathlineto{\pgfqpoint{2.689560in}{0.463459in}}%
\pgfpathlineto{\pgfqpoint{2.691805in}{0.465885in}}%
\pgfpathlineto{\pgfqpoint{2.694050in}{0.456953in}}%
\pgfpathlineto{\pgfqpoint{2.696295in}{0.459710in}}%
\pgfpathlineto{\pgfqpoint{2.698540in}{0.468531in}}%
\pgfpathlineto{\pgfqpoint{2.700785in}{0.461364in}}%
\pgfpathlineto{\pgfqpoint{2.705274in}{0.465885in}}%
\pgfpathlineto{\pgfqpoint{2.707519in}{0.461364in}}%
\pgfpathlineto{\pgfqpoint{2.709764in}{0.464451in}}%
\pgfpathlineto{\pgfqpoint{2.712009in}{0.457946in}}%
\pgfpathlineto{\pgfqpoint{2.714253in}{0.460702in}}%
\pgfpathlineto{\pgfqpoint{2.718743in}{0.463128in}}%
\pgfpathlineto{\pgfqpoint{2.720988in}{0.461695in}}%
\pgfpathlineto{\pgfqpoint{2.723233in}{0.463790in}}%
\pgfpathlineto{\pgfqpoint{2.725477in}{0.460371in}}%
\pgfpathlineto{\pgfqpoint{2.727722in}{0.469964in}}%
\pgfpathlineto{\pgfqpoint{2.729967in}{0.464451in}}%
\pgfpathlineto{\pgfqpoint{2.734457in}{0.461695in}}%
\pgfpathlineto{\pgfqpoint{2.736701in}{0.463790in}}%
\pgfpathlineto{\pgfqpoint{2.738946in}{0.470626in}}%
\pgfpathlineto{\pgfqpoint{2.741191in}{0.469964in}}%
\pgfpathlineto{\pgfqpoint{2.743436in}{0.457946in}}%
\pgfpathlineto{\pgfqpoint{2.745681in}{0.463459in}}%
\pgfpathlineto{\pgfqpoint{2.747926in}{0.463459in}}%
\pgfpathlineto{\pgfqpoint{2.750170in}{0.456953in}}%
\pgfpathlineto{\pgfqpoint{2.752415in}{0.456953in}}%
\pgfpathlineto{\pgfqpoint{2.754660in}{0.467208in}}%
\pgfpathlineto{\pgfqpoint{2.756905in}{0.468862in}}%
\pgfpathlineto{\pgfqpoint{2.761394in}{0.460371in}}%
\pgfpathlineto{\pgfqpoint{2.763639in}{0.462797in}}%
\pgfpathlineto{\pgfqpoint{2.765884in}{0.467208in}}%
\pgfpathlineto{\pgfqpoint{2.768129in}{0.464451in}}%
\pgfpathlineto{\pgfqpoint{2.770374in}{0.465443in}}%
\pgfpathlineto{\pgfqpoint{2.772618in}{0.464451in}}%
\pgfpathlineto{\pgfqpoint{2.774863in}{0.457284in}}%
\pgfpathlineto{\pgfqpoint{2.779353in}{0.466215in}}%
\pgfpathlineto{\pgfqpoint{2.781598in}{0.456953in}}%
\pgfpathlineto{\pgfqpoint{2.783843in}{0.457284in}}%
\pgfpathlineto{\pgfqpoint{2.786087in}{0.463128in}}%
\pgfpathlineto{\pgfqpoint{2.788332in}{0.466546in}}%
\pgfpathlineto{\pgfqpoint{2.790577in}{0.461364in}}%
\pgfpathlineto{\pgfqpoint{2.795067in}{0.463128in}}%
\pgfpathlineto{\pgfqpoint{2.797311in}{0.469303in}}%
\pgfpathlineto{\pgfqpoint{2.799556in}{0.459710in}}%
\pgfpathlineto{\pgfqpoint{2.801801in}{0.462797in}}%
\pgfpathlineto{\pgfqpoint{2.804046in}{0.460371in}}%
\pgfpathlineto{\pgfqpoint{2.806291in}{0.467208in}}%
\pgfpathlineto{\pgfqpoint{2.808535in}{0.462025in}}%
\pgfpathlineto{\pgfqpoint{2.810780in}{0.461695in}}%
\pgfpathlineto{\pgfqpoint{2.815270in}{0.466546in}}%
\pgfpathlineto{\pgfqpoint{2.817515in}{0.464782in}}%
\pgfpathlineto{\pgfqpoint{2.819759in}{0.464782in}}%
\pgfpathlineto{\pgfqpoint{2.822004in}{0.460371in}}%
\pgfpathlineto{\pgfqpoint{2.824249in}{0.458607in}}%
\pgfpathlineto{\pgfqpoint{2.826494in}{0.457946in}}%
\pgfpathlineto{\pgfqpoint{2.828739in}{0.466215in}}%
\pgfpathlineto{\pgfqpoint{2.830984in}{0.465885in}}%
\pgfpathlineto{\pgfqpoint{2.833228in}{0.463128in}}%
\pgfpathlineto{\pgfqpoint{2.835473in}{0.471287in}}%
\pgfpathlineto{\pgfqpoint{2.837718in}{0.458607in}}%
\pgfpathlineto{\pgfqpoint{2.839963in}{0.467208in}}%
\pgfpathlineto{\pgfqpoint{2.842208in}{0.461033in}}%
\pgfpathlineto{\pgfqpoint{2.844452in}{0.460041in}}%
\pgfpathlineto{\pgfqpoint{2.846697in}{0.465885in}}%
\pgfpathlineto{\pgfqpoint{2.848942in}{0.465443in}}%
\pgfpathlineto{\pgfqpoint{2.851187in}{0.464120in}}%
\pgfpathlineto{\pgfqpoint{2.853432in}{0.459379in}}%
\pgfpathlineto{\pgfqpoint{2.855676in}{0.462797in}}%
\pgfpathlineto{\pgfqpoint{2.857921in}{0.464451in}}%
\pgfpathlineto{\pgfqpoint{2.860166in}{0.470626in}}%
\pgfpathlineto{\pgfqpoint{2.862411in}{0.459710in}}%
\pgfpathlineto{\pgfqpoint{2.864656in}{0.459048in}}%
\pgfpathlineto{\pgfqpoint{2.866900in}{0.465885in}}%
\pgfpathlineto{\pgfqpoint{2.869145in}{0.463128in}}%
\pgfpathlineto{\pgfqpoint{2.871390in}{0.464451in}}%
\pgfpathlineto{\pgfqpoint{2.873635in}{0.460041in}}%
\pgfpathlineto{\pgfqpoint{2.875880in}{0.471287in}}%
\pgfpathlineto{\pgfqpoint{2.882614in}{0.458607in}}%
\pgfpathlineto{\pgfqpoint{2.884859in}{0.463790in}}%
\pgfpathlineto{\pgfqpoint{2.887104in}{0.465113in}}%
\pgfpathlineto{\pgfqpoint{2.889349in}{0.459379in}}%
\pgfpathlineto{\pgfqpoint{2.891593in}{0.467208in}}%
\pgfpathlineto{\pgfqpoint{2.893838in}{0.468200in}}%
\pgfpathlineto{\pgfqpoint{2.896083in}{0.466546in}}%
\pgfpathlineto{\pgfqpoint{2.898328in}{0.461033in}}%
\pgfpathlineto{\pgfqpoint{2.900573in}{0.460371in}}%
\pgfpathlineto{\pgfqpoint{2.902817in}{0.464451in}}%
\pgfpathlineto{\pgfqpoint{2.905062in}{0.464120in}}%
\pgfpathlineto{\pgfqpoint{2.907307in}{0.461033in}}%
\pgfpathlineto{\pgfqpoint{2.909552in}{0.463128in}}%
\pgfpathlineto{\pgfqpoint{2.911797in}{0.459710in}}%
\pgfpathlineto{\pgfqpoint{2.914042in}{0.465113in}}%
\pgfpathlineto{\pgfqpoint{2.916286in}{0.463790in}}%
\pgfpathlineto{\pgfqpoint{2.918531in}{0.463790in}}%
\pgfpathlineto{\pgfqpoint{2.920776in}{0.466546in}}%
\pgfpathlineto{\pgfqpoint{2.923021in}{0.463128in}}%
\pgfpathlineto{\pgfqpoint{2.925266in}{0.466546in}}%
\pgfpathlineto{\pgfqpoint{2.932000in}{0.466215in}}%
\pgfpathlineto{\pgfqpoint{2.934245in}{0.464782in}}%
\pgfpathlineto{\pgfqpoint{2.936490in}{0.466215in}}%
\pgfpathlineto{\pgfqpoint{2.938734in}{0.459048in}}%
\pgfpathlineto{\pgfqpoint{2.940979in}{0.466215in}}%
\pgfpathlineto{\pgfqpoint{2.943224in}{0.466546in}}%
\pgfpathlineto{\pgfqpoint{2.945469in}{0.461033in}}%
\pgfpathlineto{\pgfqpoint{2.947714in}{0.466877in}}%
\pgfpathlineto{\pgfqpoint{2.949958in}{0.469303in}}%
\pgfpathlineto{\pgfqpoint{2.952203in}{0.465113in}}%
\pgfpathlineto{\pgfqpoint{2.954448in}{0.465113in}}%
\pgfpathlineto{\pgfqpoint{2.956693in}{0.467869in}}%
\pgfpathlineto{\pgfqpoint{2.958938in}{0.460702in}}%
\pgfpathlineto{\pgfqpoint{2.961183in}{0.464120in}}%
\pgfpathlineto{\pgfqpoint{2.963427in}{0.462797in}}%
\pgfpathlineto{\pgfqpoint{2.965672in}{0.460041in}}%
\pgfpathlineto{\pgfqpoint{2.967917in}{0.460702in}}%
\pgfpathlineto{\pgfqpoint{2.970162in}{0.463459in}}%
\pgfpathlineto{\pgfqpoint{2.972407in}{0.464451in}}%
\pgfpathlineto{\pgfqpoint{2.974651in}{0.458607in}}%
\pgfpathlineto{\pgfqpoint{2.976896in}{0.475036in}}%
\pgfpathlineto{\pgfqpoint{2.979141in}{0.467208in}}%
\pgfpathlineto{\pgfqpoint{2.981386in}{0.463459in}}%
\pgfpathlineto{\pgfqpoint{2.983631in}{0.466215in}}%
\pgfpathlineto{\pgfqpoint{2.985875in}{0.464782in}}%
\pgfpathlineto{\pgfqpoint{2.988120in}{0.464451in}}%
\pgfpathlineto{\pgfqpoint{2.990365in}{0.469303in}}%
\pgfpathlineto{\pgfqpoint{2.992610in}{0.465443in}}%
\pgfpathlineto{\pgfqpoint{2.994855in}{0.469964in}}%
\pgfpathlineto{\pgfqpoint{2.997099in}{0.472721in}}%
\pgfpathlineto{\pgfqpoint{2.999344in}{0.460371in}}%
\pgfpathlineto{\pgfqpoint{3.001589in}{0.466877in}}%
\pgfpathlineto{\pgfqpoint{3.003834in}{0.464451in}}%
\pgfpathlineto{\pgfqpoint{3.006079in}{0.465443in}}%
\pgfpathlineto{\pgfqpoint{3.008324in}{0.470295in}}%
\pgfpathlineto{\pgfqpoint{3.010568in}{0.463459in}}%
\pgfpathlineto{\pgfqpoint{3.012813in}{0.464451in}}%
\pgfpathlineto{\pgfqpoint{3.015058in}{0.462466in}}%
\pgfpathlineto{\pgfqpoint{3.017303in}{0.453535in}}%
\pgfpathlineto{\pgfqpoint{3.021792in}{0.469303in}}%
\pgfpathlineto{\pgfqpoint{3.026282in}{0.458607in}}%
\pgfpathlineto{\pgfqpoint{3.030772in}{0.466546in}}%
\pgfpathlineto{\pgfqpoint{3.033016in}{0.462466in}}%
\pgfpathlineto{\pgfqpoint{3.035261in}{0.465885in}}%
\pgfpathlineto{\pgfqpoint{3.037506in}{0.464120in}}%
\pgfpathlineto{\pgfqpoint{3.039751in}{0.466877in}}%
\pgfpathlineto{\pgfqpoint{3.041996in}{0.461364in}}%
\pgfpathlineto{\pgfqpoint{3.044241in}{0.461695in}}%
\pgfpathlineto{\pgfqpoint{3.046485in}{0.464451in}}%
\pgfpathlineto{\pgfqpoint{3.048730in}{0.462466in}}%
\pgfpathlineto{\pgfqpoint{3.053220in}{0.463459in}}%
\pgfpathlineto{\pgfqpoint{3.055465in}{0.467869in}}%
\pgfpathlineto{\pgfqpoint{3.057709in}{0.463790in}}%
\pgfpathlineto{\pgfqpoint{3.059954in}{0.462025in}}%
\pgfpathlineto{\pgfqpoint{3.064444in}{0.460371in}}%
\pgfpathlineto{\pgfqpoint{3.066689in}{0.461364in}}%
\pgfpathlineto{\pgfqpoint{3.071178in}{0.464782in}}%
\pgfpathlineto{\pgfqpoint{3.073423in}{0.465443in}}%
\pgfpathlineto{\pgfqpoint{3.075668in}{0.461364in}}%
\pgfpathlineto{\pgfqpoint{3.077913in}{0.463459in}}%
\pgfpathlineto{\pgfqpoint{3.082402in}{0.461364in}}%
\pgfpathlineto{\pgfqpoint{3.084647in}{0.464451in}}%
\pgfpathlineto{\pgfqpoint{3.089137in}{0.464451in}}%
\pgfpathlineto{\pgfqpoint{3.091382in}{0.464120in}}%
\pgfpathlineto{\pgfqpoint{3.093626in}{0.457946in}}%
\pgfpathlineto{\pgfqpoint{3.095871in}{0.466546in}}%
\pgfpathlineto{\pgfqpoint{3.098116in}{0.463128in}}%
\pgfpathlineto{\pgfqpoint{3.100361in}{0.462466in}}%
\pgfpathlineto{\pgfqpoint{3.102606in}{0.463790in}}%
\pgfpathlineto{\pgfqpoint{3.107095in}{0.461033in}}%
\pgfpathlineto{\pgfqpoint{3.109340in}{0.464451in}}%
\pgfpathlineto{\pgfqpoint{3.113830in}{0.461695in}}%
\pgfpathlineto{\pgfqpoint{3.116074in}{0.469303in}}%
\pgfpathlineto{\pgfqpoint{3.118319in}{0.467538in}}%
\pgfpathlineto{\pgfqpoint{3.122809in}{0.467208in}}%
\pgfpathlineto{\pgfqpoint{3.125054in}{0.458276in}}%
\pgfpathlineto{\pgfqpoint{3.129543in}{0.465443in}}%
\pgfpathlineto{\pgfqpoint{3.131788in}{0.465885in}}%
\pgfpathlineto{\pgfqpoint{3.134033in}{0.465443in}}%
\pgfpathlineto{\pgfqpoint{3.136278in}{0.463459in}}%
\pgfpathlineto{\pgfqpoint{3.138523in}{0.463459in}}%
\pgfpathlineto{\pgfqpoint{3.140767in}{0.457284in}}%
\pgfpathlineto{\pgfqpoint{3.143012in}{0.462025in}}%
\pgfpathlineto{\pgfqpoint{3.145257in}{0.462797in}}%
\pgfpathlineto{\pgfqpoint{3.147502in}{0.470295in}}%
\pgfpathlineto{\pgfqpoint{3.151991in}{0.459379in}}%
\pgfpathlineto{\pgfqpoint{3.154236in}{0.461364in}}%
\pgfpathlineto{\pgfqpoint{3.156481in}{0.467208in}}%
\pgfpathlineto{\pgfqpoint{3.158726in}{0.457284in}}%
\pgfpathlineto{\pgfqpoint{3.160971in}{0.462466in}}%
\pgfpathlineto{\pgfqpoint{3.163215in}{0.458276in}}%
\pgfpathlineto{\pgfqpoint{3.165460in}{0.463128in}}%
\pgfpathlineto{\pgfqpoint{3.167705in}{0.458276in}}%
\pgfpathlineto{\pgfqpoint{3.172195in}{0.462466in}}%
\pgfpathlineto{\pgfqpoint{3.174440in}{0.462025in}}%
\pgfpathlineto{\pgfqpoint{3.178929in}{0.471618in}}%
\pgfpathlineto{\pgfqpoint{3.181174in}{0.460371in}}%
\pgfpathlineto{\pgfqpoint{3.183419in}{0.463128in}}%
\pgfpathlineto{\pgfqpoint{3.185664in}{0.474375in}}%
\pgfpathlineto{\pgfqpoint{3.187908in}{0.466215in}}%
\pgfpathlineto{\pgfqpoint{3.190153in}{0.469633in}}%
\pgfpathlineto{\pgfqpoint{3.192398in}{0.465885in}}%
\pgfpathlineto{\pgfqpoint{3.194643in}{0.458276in}}%
\pgfpathlineto{\pgfqpoint{3.196888in}{0.464451in}}%
\pgfpathlineto{\pgfqpoint{3.199132in}{0.463128in}}%
\pgfpathlineto{\pgfqpoint{3.201377in}{0.462797in}}%
\pgfpathlineto{\pgfqpoint{3.203622in}{0.472721in}}%
\pgfpathlineto{\pgfqpoint{3.205867in}{0.467869in}}%
\pgfpathlineto{\pgfqpoint{3.208112in}{0.469964in}}%
\pgfpathlineto{\pgfqpoint{3.210356in}{0.467869in}}%
\pgfpathlineto{\pgfqpoint{3.212601in}{0.461033in}}%
\pgfpathlineto{\pgfqpoint{3.214846in}{0.464120in}}%
\pgfpathlineto{\pgfqpoint{3.217091in}{0.462466in}}%
\pgfpathlineto{\pgfqpoint{3.219336in}{0.462797in}}%
\pgfpathlineto{\pgfqpoint{3.221581in}{0.461695in}}%
\pgfpathlineto{\pgfqpoint{3.223825in}{0.467538in}}%
\pgfpathlineto{\pgfqpoint{3.226070in}{0.460041in}}%
\pgfpathlineto{\pgfqpoint{3.228315in}{0.461033in}}%
\pgfpathlineto{\pgfqpoint{3.232805in}{0.466546in}}%
\pgfpathlineto{\pgfqpoint{3.237294in}{0.462025in}}%
\pgfpathlineto{\pgfqpoint{3.239539in}{0.463790in}}%
\pgfpathlineto{\pgfqpoint{3.241784in}{0.468200in}}%
\pgfpathlineto{\pgfqpoint{3.246273in}{0.464451in}}%
\pgfpathlineto{\pgfqpoint{3.248518in}{0.461364in}}%
\pgfpathlineto{\pgfqpoint{3.250763in}{0.463459in}}%
\pgfpathlineto{\pgfqpoint{3.253008in}{0.459048in}}%
\pgfpathlineto{\pgfqpoint{3.255253in}{0.467869in}}%
\pgfpathlineto{\pgfqpoint{3.257497in}{0.464451in}}%
\pgfpathlineto{\pgfqpoint{3.259742in}{0.463128in}}%
\pgfpathlineto{\pgfqpoint{3.261987in}{0.464120in}}%
\pgfpathlineto{\pgfqpoint{3.264232in}{0.468862in}}%
\pgfpathlineto{\pgfqpoint{3.266477in}{0.459048in}}%
\pgfpathlineto{\pgfqpoint{3.268722in}{0.463128in}}%
\pgfpathlineto{\pgfqpoint{3.270966in}{0.461364in}}%
\pgfpathlineto{\pgfqpoint{3.273211in}{0.468862in}}%
\pgfpathlineto{\pgfqpoint{3.275456in}{0.463459in}}%
\pgfpathlineto{\pgfqpoint{3.277701in}{0.467869in}}%
\pgfpathlineto{\pgfqpoint{3.279946in}{0.464120in}}%
\pgfpathlineto{\pgfqpoint{3.282190in}{0.457284in}}%
\pgfpathlineto{\pgfqpoint{3.284435in}{0.462466in}}%
\pgfpathlineto{\pgfqpoint{3.288925in}{0.464120in}}%
\pgfpathlineto{\pgfqpoint{3.293414in}{0.471287in}}%
\pgfpathlineto{\pgfqpoint{3.295659in}{0.466546in}}%
\pgfpathlineto{\pgfqpoint{3.297904in}{0.466877in}}%
\pgfpathlineto{\pgfqpoint{3.300149in}{0.458607in}}%
\pgfpathlineto{\pgfqpoint{3.304639in}{0.468200in}}%
\pgfpathlineto{\pgfqpoint{3.306883in}{0.458276in}}%
\pgfpathlineto{\pgfqpoint{3.309128in}{0.456953in}}%
\pgfpathlineto{\pgfqpoint{3.311373in}{0.463459in}}%
\pgfpathlineto{\pgfqpoint{3.313618in}{0.458276in}}%
\pgfpathlineto{\pgfqpoint{3.315863in}{0.457615in}}%
\pgfpathlineto{\pgfqpoint{3.318107in}{0.466215in}}%
\pgfpathlineto{\pgfqpoint{3.320352in}{0.461033in}}%
\pgfpathlineto{\pgfqpoint{3.322597in}{0.462025in}}%
\pgfpathlineto{\pgfqpoint{3.324842in}{0.468200in}}%
\pgfpathlineto{\pgfqpoint{3.327087in}{0.460702in}}%
\pgfpathlineto{\pgfqpoint{3.329331in}{0.460702in}}%
\pgfpathlineto{\pgfqpoint{3.331576in}{0.466877in}}%
\pgfpathlineto{\pgfqpoint{3.333821in}{0.462466in}}%
\pgfpathlineto{\pgfqpoint{3.336066in}{0.465885in}}%
\pgfpathlineto{\pgfqpoint{3.338311in}{0.466877in}}%
\pgfpathlineto{\pgfqpoint{3.340555in}{0.463790in}}%
\pgfpathlineto{\pgfqpoint{3.342800in}{0.464120in}}%
\pgfpathlineto{\pgfqpoint{3.345045in}{0.470626in}}%
\pgfpathlineto{\pgfqpoint{3.347290in}{0.462025in}}%
\pgfpathlineto{\pgfqpoint{3.349535in}{0.462466in}}%
\pgfpathlineto{\pgfqpoint{3.351780in}{0.464451in}}%
\pgfpathlineto{\pgfqpoint{3.354024in}{0.470295in}}%
\pgfpathlineto{\pgfqpoint{3.356269in}{0.469633in}}%
\pgfpathlineto{\pgfqpoint{3.358514in}{0.459379in}}%
\pgfpathlineto{\pgfqpoint{3.360759in}{0.467208in}}%
\pgfpathlineto{\pgfqpoint{3.363004in}{0.467538in}}%
\pgfpathlineto{\pgfqpoint{3.365248in}{0.466877in}}%
\pgfpathlineto{\pgfqpoint{3.367493in}{0.458607in}}%
\pgfpathlineto{\pgfqpoint{3.369738in}{0.465443in}}%
\pgfpathlineto{\pgfqpoint{3.371983in}{0.463790in}}%
\pgfpathlineto{\pgfqpoint{3.374228in}{0.467208in}}%
\pgfpathlineto{\pgfqpoint{3.376472in}{0.463790in}}%
\pgfpathlineto{\pgfqpoint{3.378717in}{0.468200in}}%
\pgfpathlineto{\pgfqpoint{3.380962in}{0.459379in}}%
\pgfpathlineto{\pgfqpoint{3.383207in}{0.466215in}}%
\pgfpathlineto{\pgfqpoint{3.385452in}{0.469964in}}%
\pgfpathlineto{\pgfqpoint{3.389941in}{0.460702in}}%
\pgfpathlineto{\pgfqpoint{3.392186in}{0.459379in}}%
\pgfpathlineto{\pgfqpoint{3.394431in}{0.469633in}}%
\pgfpathlineto{\pgfqpoint{3.396676in}{0.459379in}}%
\pgfpathlineto{\pgfqpoint{3.398921in}{0.464451in}}%
\pgfpathlineto{\pgfqpoint{3.401165in}{0.460041in}}%
\pgfpathlineto{\pgfqpoint{3.403410in}{0.459710in}}%
\pgfpathlineto{\pgfqpoint{3.405655in}{0.461033in}}%
\pgfpathlineto{\pgfqpoint{3.407900in}{0.468200in}}%
\pgfpathlineto{\pgfqpoint{3.410145in}{0.461695in}}%
\pgfpathlineto{\pgfqpoint{3.412389in}{0.468200in}}%
\pgfpathlineto{\pgfqpoint{3.416879in}{0.466877in}}%
\pgfpathlineto{\pgfqpoint{3.419124in}{0.461033in}}%
\pgfpathlineto{\pgfqpoint{3.421369in}{0.468531in}}%
\pgfpathlineto{\pgfqpoint{3.423613in}{0.465885in}}%
\pgfpathlineto{\pgfqpoint{3.425858in}{0.464451in}}%
\pgfpathlineto{\pgfqpoint{3.428103in}{0.467538in}}%
\pgfpathlineto{\pgfqpoint{3.430348in}{0.457615in}}%
\pgfpathlineto{\pgfqpoint{3.432593in}{0.464120in}}%
\pgfpathlineto{\pgfqpoint{3.434838in}{0.473382in}}%
\pgfpathlineto{\pgfqpoint{3.437082in}{0.461695in}}%
\pgfpathlineto{\pgfqpoint{3.439327in}{0.467538in}}%
\pgfpathlineto{\pgfqpoint{3.441572in}{0.465443in}}%
\pgfpathlineto{\pgfqpoint{3.443817in}{0.466546in}}%
\pgfpathlineto{\pgfqpoint{3.446062in}{0.462025in}}%
\pgfpathlineto{\pgfqpoint{3.448306in}{0.460371in}}%
\pgfpathlineto{\pgfqpoint{3.450551in}{0.465885in}}%
\pgfpathlineto{\pgfqpoint{3.452796in}{0.462797in}}%
\pgfpathlineto{\pgfqpoint{3.455041in}{0.461695in}}%
\pgfpathlineto{\pgfqpoint{3.457286in}{0.462797in}}%
\pgfpathlineto{\pgfqpoint{3.461775in}{0.470957in}}%
\pgfpathlineto{\pgfqpoint{3.466265in}{0.462466in}}%
\pgfpathlineto{\pgfqpoint{3.470754in}{0.467208in}}%
\pgfpathlineto{\pgfqpoint{3.472999in}{0.467538in}}%
\pgfpathlineto{\pgfqpoint{3.475244in}{0.464451in}}%
\pgfpathlineto{\pgfqpoint{3.477489in}{0.460041in}}%
\pgfpathlineto{\pgfqpoint{3.479734in}{0.463459in}}%
\pgfpathlineto{\pgfqpoint{3.481979in}{0.464451in}}%
\pgfpathlineto{\pgfqpoint{3.484223in}{0.468200in}}%
\pgfpathlineto{\pgfqpoint{3.486468in}{0.468200in}}%
\pgfpathlineto{\pgfqpoint{3.488713in}{0.462797in}}%
\pgfpathlineto{\pgfqpoint{3.490958in}{0.466877in}}%
\pgfpathlineto{\pgfqpoint{3.493203in}{0.463459in}}%
\pgfpathlineto{\pgfqpoint{3.495447in}{0.458607in}}%
\pgfpathlineto{\pgfqpoint{3.497692in}{0.468862in}}%
\pgfpathlineto{\pgfqpoint{3.499937in}{0.465113in}}%
\pgfpathlineto{\pgfqpoint{3.502182in}{0.467208in}}%
\pgfpathlineto{\pgfqpoint{3.506671in}{0.462797in}}%
\pgfpathlineto{\pgfqpoint{3.508916in}{0.465113in}}%
\pgfpathlineto{\pgfqpoint{3.511161in}{0.465443in}}%
\pgfpathlineto{\pgfqpoint{3.513406in}{0.464782in}}%
\pgfpathlineto{\pgfqpoint{3.515651in}{0.457946in}}%
\pgfpathlineto{\pgfqpoint{3.517895in}{0.463790in}}%
\pgfpathlineto{\pgfqpoint{3.520140in}{0.466877in}}%
\pgfpathlineto{\pgfqpoint{3.524630in}{0.458276in}}%
\pgfpathlineto{\pgfqpoint{3.529120in}{0.463790in}}%
\pgfpathlineto{\pgfqpoint{3.531364in}{0.467869in}}%
\pgfpathlineto{\pgfqpoint{3.533609in}{0.462466in}}%
\pgfpathlineto{\pgfqpoint{3.535854in}{0.468200in}}%
\pgfpathlineto{\pgfqpoint{3.538099in}{0.462466in}}%
\pgfpathlineto{\pgfqpoint{3.540344in}{0.465113in}}%
\pgfpathlineto{\pgfqpoint{3.542588in}{0.458276in}}%
\pgfpathlineto{\pgfqpoint{3.544833in}{0.463790in}}%
\pgfpathlineto{\pgfqpoint{3.547078in}{0.461695in}}%
\pgfpathlineto{\pgfqpoint{3.549323in}{0.457946in}}%
\pgfpathlineto{\pgfqpoint{3.551568in}{0.465113in}}%
\pgfpathlineto{\pgfqpoint{3.553812in}{0.463459in}}%
\pgfpathlineto{\pgfqpoint{3.556057in}{0.464120in}}%
\pgfpathlineto{\pgfqpoint{3.558302in}{0.459710in}}%
\pgfpathlineto{\pgfqpoint{3.560547in}{0.464451in}}%
\pgfpathlineto{\pgfqpoint{3.565037in}{0.468531in}}%
\pgfpathlineto{\pgfqpoint{3.567281in}{0.469964in}}%
\pgfpathlineto{\pgfqpoint{3.569526in}{0.462466in}}%
\pgfpathlineto{\pgfqpoint{3.571771in}{0.469633in}}%
\pgfpathlineto{\pgfqpoint{3.574016in}{0.468200in}}%
\pgfpathlineto{\pgfqpoint{3.576261in}{0.464120in}}%
\pgfpathlineto{\pgfqpoint{3.578505in}{0.462466in}}%
\pgfpathlineto{\pgfqpoint{3.580750in}{0.464782in}}%
\pgfpathlineto{\pgfqpoint{3.582995in}{0.469303in}}%
\pgfpathlineto{\pgfqpoint{3.585240in}{0.469303in}}%
\pgfpathlineto{\pgfqpoint{3.587485in}{0.457946in}}%
\pgfpathlineto{\pgfqpoint{3.589729in}{0.464782in}}%
\pgfpathlineto{\pgfqpoint{3.591974in}{0.464451in}}%
\pgfpathlineto{\pgfqpoint{3.594219in}{0.467538in}}%
\pgfpathlineto{\pgfqpoint{3.596464in}{0.462797in}}%
\pgfpathlineto{\pgfqpoint{3.598709in}{0.467869in}}%
\pgfpathlineto{\pgfqpoint{3.600953in}{0.461695in}}%
\pgfpathlineto{\pgfqpoint{3.605443in}{0.466546in}}%
\pgfpathlineto{\pgfqpoint{3.607688in}{0.461364in}}%
\pgfpathlineto{\pgfqpoint{3.609933in}{0.469964in}}%
\pgfpathlineto{\pgfqpoint{3.612178in}{0.461033in}}%
\pgfpathlineto{\pgfqpoint{3.614422in}{0.466215in}}%
\pgfpathlineto{\pgfqpoint{3.616667in}{0.468200in}}%
\pgfpathlineto{\pgfqpoint{3.618912in}{0.462466in}}%
\pgfpathlineto{\pgfqpoint{3.621157in}{0.465885in}}%
\pgfpathlineto{\pgfqpoint{3.623402in}{0.467869in}}%
\pgfpathlineto{\pgfqpoint{3.627891in}{0.465885in}}%
\pgfpathlineto{\pgfqpoint{3.630136in}{0.461033in}}%
\pgfpathlineto{\pgfqpoint{3.632381in}{0.464120in}}%
\pgfpathlineto{\pgfqpoint{3.634626in}{0.462466in}}%
\pgfpathlineto{\pgfqpoint{3.636870in}{0.465443in}}%
\pgfpathlineto{\pgfqpoint{3.639115in}{0.462797in}}%
\pgfpathlineto{\pgfqpoint{3.641360in}{0.470626in}}%
\pgfpathlineto{\pgfqpoint{3.643605in}{0.470626in}}%
\pgfpathlineto{\pgfqpoint{3.648094in}{0.461033in}}%
\pgfpathlineto{\pgfqpoint{3.652584in}{0.468200in}}%
\pgfpathlineto{\pgfqpoint{3.657074in}{0.459379in}}%
\pgfpathlineto{\pgfqpoint{3.659319in}{0.466546in}}%
\pgfpathlineto{\pgfqpoint{3.661563in}{0.461364in}}%
\pgfpathlineto{\pgfqpoint{3.663808in}{0.463790in}}%
\pgfpathlineto{\pgfqpoint{3.666053in}{0.464451in}}%
\pgfpathlineto{\pgfqpoint{3.668298in}{0.459379in}}%
\pgfpathlineto{\pgfqpoint{3.670543in}{0.459379in}}%
\pgfpathlineto{\pgfqpoint{3.672787in}{0.464782in}}%
\pgfpathlineto{\pgfqpoint{3.675032in}{0.464120in}}%
\pgfpathlineto{\pgfqpoint{3.677277in}{0.460702in}}%
\pgfpathlineto{\pgfqpoint{3.679522in}{0.461033in}}%
\pgfpathlineto{\pgfqpoint{3.681767in}{0.465113in}}%
\pgfpathlineto{\pgfqpoint{3.684011in}{0.470957in}}%
\pgfpathlineto{\pgfqpoint{3.686256in}{0.464451in}}%
\pgfpathlineto{\pgfqpoint{3.688501in}{0.469964in}}%
\pgfpathlineto{\pgfqpoint{3.690746in}{0.459379in}}%
\pgfpathlineto{\pgfqpoint{3.692991in}{0.471618in}}%
\pgfpathlineto{\pgfqpoint{3.697480in}{0.459048in}}%
\pgfpathlineto{\pgfqpoint{3.699725in}{0.468862in}}%
\pgfpathlineto{\pgfqpoint{3.701970in}{0.462797in}}%
\pgfpathlineto{\pgfqpoint{3.704215in}{0.467869in}}%
\pgfpathlineto{\pgfqpoint{3.708704in}{0.459048in}}%
\pgfpathlineto{\pgfqpoint{3.710949in}{0.468200in}}%
\pgfpathlineto{\pgfqpoint{3.713194in}{0.465885in}}%
\pgfpathlineto{\pgfqpoint{3.715439in}{0.465885in}}%
\pgfpathlineto{\pgfqpoint{3.717684in}{0.460702in}}%
\pgfpathlineto{\pgfqpoint{3.719928in}{0.464782in}}%
\pgfpathlineto{\pgfqpoint{3.722173in}{0.461695in}}%
\pgfpathlineto{\pgfqpoint{3.724418in}{0.468862in}}%
\pgfpathlineto{\pgfqpoint{3.726663in}{0.462025in}}%
\pgfpathlineto{\pgfqpoint{3.731152in}{0.459379in}}%
\pgfpathlineto{\pgfqpoint{3.733397in}{0.465113in}}%
\pgfpathlineto{\pgfqpoint{3.735642in}{0.461364in}}%
\pgfpathlineto{\pgfqpoint{3.737887in}{0.463790in}}%
\pgfpathlineto{\pgfqpoint{3.740132in}{0.468862in}}%
\pgfpathlineto{\pgfqpoint{3.742377in}{0.468200in}}%
\pgfpathlineto{\pgfqpoint{3.746866in}{0.461695in}}%
\pgfpathlineto{\pgfqpoint{3.749111in}{0.470957in}}%
\pgfpathlineto{\pgfqpoint{3.753601in}{0.464782in}}%
\pgfpathlineto{\pgfqpoint{3.758090in}{0.461364in}}%
\pgfpathlineto{\pgfqpoint{3.760335in}{0.464120in}}%
\pgfpathlineto{\pgfqpoint{3.762580in}{0.457615in}}%
\pgfpathlineto{\pgfqpoint{3.764825in}{0.465885in}}%
\pgfpathlineto{\pgfqpoint{3.767069in}{0.459379in}}%
\pgfpathlineto{\pgfqpoint{3.769314in}{0.467869in}}%
\pgfpathlineto{\pgfqpoint{3.771559in}{0.464120in}}%
\pgfpathlineto{\pgfqpoint{3.773804in}{0.464451in}}%
\pgfpathlineto{\pgfqpoint{3.776049in}{0.469633in}}%
\pgfpathlineto{\pgfqpoint{3.778293in}{0.457946in}}%
\pgfpathlineto{\pgfqpoint{3.780538in}{0.463128in}}%
\pgfpathlineto{\pgfqpoint{3.782783in}{0.461033in}}%
\pgfpathlineto{\pgfqpoint{3.785028in}{0.467208in}}%
\pgfpathlineto{\pgfqpoint{3.787273in}{0.465113in}}%
\pgfpathlineto{\pgfqpoint{3.789518in}{0.461695in}}%
\pgfpathlineto{\pgfqpoint{3.791762in}{0.470626in}}%
\pgfpathlineto{\pgfqpoint{3.794007in}{0.466877in}}%
\pgfpathlineto{\pgfqpoint{3.796252in}{0.466215in}}%
\pgfpathlineto{\pgfqpoint{3.798497in}{0.463128in}}%
\pgfpathlineto{\pgfqpoint{3.800742in}{0.468531in}}%
\pgfpathlineto{\pgfqpoint{3.802986in}{0.469964in}}%
\pgfpathlineto{\pgfqpoint{3.805231in}{0.468862in}}%
\pgfpathlineto{\pgfqpoint{3.807476in}{0.461695in}}%
\pgfpathlineto{\pgfqpoint{3.809721in}{0.465443in}}%
\pgfpathlineto{\pgfqpoint{3.811966in}{0.465443in}}%
\pgfpathlineto{\pgfqpoint{3.814210in}{0.463128in}}%
\pgfpathlineto{\pgfqpoint{3.816455in}{0.464451in}}%
\pgfpathlineto{\pgfqpoint{3.818700in}{0.463128in}}%
\pgfpathlineto{\pgfqpoint{3.820945in}{0.473052in}}%
\pgfpathlineto{\pgfqpoint{3.823190in}{0.457615in}}%
\pgfpathlineto{\pgfqpoint{3.825435in}{0.464120in}}%
\pgfpathlineto{\pgfqpoint{3.827679in}{0.466877in}}%
\pgfpathlineto{\pgfqpoint{3.829924in}{0.465443in}}%
\pgfpathlineto{\pgfqpoint{3.832169in}{0.468862in}}%
\pgfpathlineto{\pgfqpoint{3.834414in}{0.456622in}}%
\pgfpathlineto{\pgfqpoint{3.838903in}{0.466215in}}%
\pgfpathlineto{\pgfqpoint{3.843393in}{0.460371in}}%
\pgfpathlineto{\pgfqpoint{3.847883in}{0.465113in}}%
\pgfpathlineto{\pgfqpoint{3.850127in}{0.463459in}}%
\pgfpathlineto{\pgfqpoint{3.852372in}{0.465443in}}%
\pgfpathlineto{\pgfqpoint{3.854617in}{0.458276in}}%
\pgfpathlineto{\pgfqpoint{3.856862in}{0.457946in}}%
\pgfpathlineto{\pgfqpoint{3.859107in}{0.464120in}}%
\pgfpathlineto{\pgfqpoint{3.861351in}{0.459710in}}%
\pgfpathlineto{\pgfqpoint{3.863596in}{0.466877in}}%
\pgfpathlineto{\pgfqpoint{3.865841in}{0.469633in}}%
\pgfpathlineto{\pgfqpoint{3.868086in}{0.465885in}}%
\pgfpathlineto{\pgfqpoint{3.872576in}{0.466546in}}%
\pgfpathlineto{\pgfqpoint{3.874820in}{0.464120in}}%
\pgfpathlineto{\pgfqpoint{3.877065in}{0.464782in}}%
\pgfpathlineto{\pgfqpoint{3.879310in}{0.468531in}}%
\pgfpathlineto{\pgfqpoint{3.881555in}{0.459710in}}%
\pgfpathlineto{\pgfqpoint{3.883800in}{0.465885in}}%
\pgfpathlineto{\pgfqpoint{3.886044in}{0.459710in}}%
\pgfpathlineto{\pgfqpoint{3.890534in}{0.468862in}}%
\pgfpathlineto{\pgfqpoint{3.892779in}{0.460702in}}%
\pgfpathlineto{\pgfqpoint{3.895024in}{0.466546in}}%
\pgfpathlineto{\pgfqpoint{3.899513in}{0.465113in}}%
\pgfpathlineto{\pgfqpoint{3.901758in}{0.458276in}}%
\pgfpathlineto{\pgfqpoint{3.904003in}{0.459048in}}%
\pgfpathlineto{\pgfqpoint{3.906248in}{0.457615in}}%
\pgfpathlineto{\pgfqpoint{3.908492in}{0.466215in}}%
\pgfpathlineto{\pgfqpoint{3.910737in}{0.461695in}}%
\pgfpathlineto{\pgfqpoint{3.912982in}{0.461033in}}%
\pgfpathlineto{\pgfqpoint{3.917472in}{0.467869in}}%
\pgfpathlineto{\pgfqpoint{3.919717in}{0.462797in}}%
\pgfpathlineto{\pgfqpoint{3.921961in}{0.462025in}}%
\pgfpathlineto{\pgfqpoint{3.924206in}{0.465885in}}%
\pgfpathlineto{\pgfqpoint{3.926451in}{0.463128in}}%
\pgfpathlineto{\pgfqpoint{3.928696in}{0.462797in}}%
\pgfpathlineto{\pgfqpoint{3.930941in}{0.468200in}}%
\pgfpathlineto{\pgfqpoint{3.935430in}{0.460702in}}%
\pgfpathlineto{\pgfqpoint{3.937675in}{0.468862in}}%
\pgfpathlineto{\pgfqpoint{3.939920in}{0.465443in}}%
\pgfpathlineto{\pgfqpoint{3.942165in}{0.467538in}}%
\pgfpathlineto{\pgfqpoint{3.944409in}{0.463459in}}%
\pgfpathlineto{\pgfqpoint{3.946654in}{0.471949in}}%
\pgfpathlineto{\pgfqpoint{3.948899in}{0.462025in}}%
\pgfpathlineto{\pgfqpoint{3.951144in}{0.469303in}}%
\pgfpathlineto{\pgfqpoint{3.953389in}{0.466546in}}%
\pgfpathlineto{\pgfqpoint{3.955634in}{0.461364in}}%
\pgfpathlineto{\pgfqpoint{3.957878in}{0.467869in}}%
\pgfpathlineto{\pgfqpoint{3.960123in}{0.462025in}}%
\pgfpathlineto{\pgfqpoint{3.962368in}{0.460371in}}%
\pgfpathlineto{\pgfqpoint{3.966858in}{0.467208in}}%
\pgfpathlineto{\pgfqpoint{3.969102in}{0.471287in}}%
\pgfpathlineto{\pgfqpoint{3.971347in}{0.461695in}}%
\pgfpathlineto{\pgfqpoint{3.973592in}{0.463459in}}%
\pgfpathlineto{\pgfqpoint{3.975837in}{0.462025in}}%
\pgfpathlineto{\pgfqpoint{3.978082in}{0.466546in}}%
\pgfpathlineto{\pgfqpoint{3.980326in}{0.462797in}}%
\pgfpathlineto{\pgfqpoint{3.982571in}{0.464120in}}%
\pgfpathlineto{\pgfqpoint{3.984816in}{0.457615in}}%
\pgfpathlineto{\pgfqpoint{3.987061in}{0.464451in}}%
\pgfpathlineto{\pgfqpoint{3.989306in}{0.465443in}}%
\pgfpathlineto{\pgfqpoint{3.991550in}{0.463459in}}%
\pgfpathlineto{\pgfqpoint{3.996040in}{0.456622in}}%
\pgfpathlineto{\pgfqpoint{3.998285in}{0.466877in}}%
\pgfpathlineto{\pgfqpoint{4.000530in}{0.461364in}}%
\pgfpathlineto{\pgfqpoint{4.002775in}{0.466215in}}%
\pgfpathlineto{\pgfqpoint{4.005019in}{0.459710in}}%
\pgfpathlineto{\pgfqpoint{4.007264in}{0.460041in}}%
\pgfpathlineto{\pgfqpoint{4.009509in}{0.464782in}}%
\pgfpathlineto{\pgfqpoint{4.011754in}{0.461695in}}%
\pgfpathlineto{\pgfqpoint{4.013999in}{0.462797in}}%
\pgfpathlineto{\pgfqpoint{4.016243in}{0.462797in}}%
\pgfpathlineto{\pgfqpoint{4.018488in}{0.464120in}}%
\pgfpathlineto{\pgfqpoint{4.020733in}{0.466546in}}%
\pgfpathlineto{\pgfqpoint{4.022978in}{0.463790in}}%
\pgfpathlineto{\pgfqpoint{4.025223in}{0.457946in}}%
\pgfpathlineto{\pgfqpoint{4.027467in}{0.457615in}}%
\pgfpathlineto{\pgfqpoint{4.029712in}{0.464782in}}%
\pgfpathlineto{\pgfqpoint{4.031957in}{0.465113in}}%
\pgfpathlineto{\pgfqpoint{4.034202in}{0.462025in}}%
\pgfpathlineto{\pgfqpoint{4.036447in}{0.461364in}}%
\pgfpathlineto{\pgfqpoint{4.043181in}{0.466877in}}%
\pgfpathlineto{\pgfqpoint{4.045426in}{0.451771in}}%
\pgfpathlineto{\pgfqpoint{4.047671in}{0.466546in}}%
\pgfpathlineto{\pgfqpoint{4.049916in}{0.457946in}}%
\pgfpathlineto{\pgfqpoint{4.052160in}{0.464782in}}%
\pgfpathlineto{\pgfqpoint{4.054405in}{0.462025in}}%
\pgfpathlineto{\pgfqpoint{4.056650in}{0.461033in}}%
\pgfpathlineto{\pgfqpoint{4.058895in}{0.471618in}}%
\pgfpathlineto{\pgfqpoint{4.061140in}{0.461695in}}%
\pgfpathlineto{\pgfqpoint{4.063384in}{0.457284in}}%
\pgfpathlineto{\pgfqpoint{4.065629in}{0.465113in}}%
\pgfpathlineto{\pgfqpoint{4.067874in}{0.462025in}}%
\pgfpathlineto{\pgfqpoint{4.070119in}{0.472280in}}%
\pgfpathlineto{\pgfqpoint{4.074608in}{0.461033in}}%
\pgfpathlineto{\pgfqpoint{4.076853in}{0.464782in}}%
\pgfpathlineto{\pgfqpoint{4.079098in}{0.463128in}}%
\pgfpathlineto{\pgfqpoint{4.083588in}{0.467208in}}%
\pgfpathlineto{\pgfqpoint{4.085833in}{0.463128in}}%
\pgfpathlineto{\pgfqpoint{4.088077in}{0.466546in}}%
\pgfpathlineto{\pgfqpoint{4.090322in}{0.459379in}}%
\pgfpathlineto{\pgfqpoint{4.092567in}{0.465885in}}%
\pgfpathlineto{\pgfqpoint{4.094812in}{0.469303in}}%
\pgfpathlineto{\pgfqpoint{4.097057in}{0.464451in}}%
\pgfpathlineto{\pgfqpoint{4.099301in}{0.467538in}}%
\pgfpathlineto{\pgfqpoint{4.101546in}{0.468531in}}%
\pgfpathlineto{\pgfqpoint{4.103791in}{0.464451in}}%
\pgfpathlineto{\pgfqpoint{4.106036in}{0.467869in}}%
\pgfpathlineto{\pgfqpoint{4.108281in}{0.460702in}}%
\pgfpathlineto{\pgfqpoint{4.110525in}{0.469633in}}%
\pgfpathlineto{\pgfqpoint{4.115015in}{0.459710in}}%
\pgfpathlineto{\pgfqpoint{4.117260in}{0.461695in}}%
\pgfpathlineto{\pgfqpoint{4.119505in}{0.471618in}}%
\pgfpathlineto{\pgfqpoint{4.121749in}{0.469964in}}%
\pgfpathlineto{\pgfqpoint{4.123994in}{0.469633in}}%
\pgfpathlineto{\pgfqpoint{4.126239in}{0.461695in}}%
\pgfpathlineto{\pgfqpoint{4.128484in}{0.460702in}}%
\pgfpathlineto{\pgfqpoint{4.130729in}{0.461695in}}%
\pgfpathlineto{\pgfqpoint{4.132974in}{0.464782in}}%
\pgfpathlineto{\pgfqpoint{4.137463in}{0.464782in}}%
\pgfpathlineto{\pgfqpoint{4.139708in}{0.462025in}}%
\pgfpathlineto{\pgfqpoint{4.141953in}{0.464782in}}%
\pgfpathlineto{\pgfqpoint{4.144198in}{0.459048in}}%
\pgfpathlineto{\pgfqpoint{4.146442in}{0.463128in}}%
\pgfpathlineto{\pgfqpoint{4.148687in}{0.462025in}}%
\pgfpathlineto{\pgfqpoint{4.150932in}{0.465885in}}%
\pgfpathlineto{\pgfqpoint{4.153177in}{0.461033in}}%
\pgfpathlineto{\pgfqpoint{4.155422in}{0.461695in}}%
\pgfpathlineto{\pgfqpoint{4.157666in}{0.466215in}}%
\pgfpathlineto{\pgfqpoint{4.162156in}{0.462025in}}%
\pgfpathlineto{\pgfqpoint{4.164401in}{0.463459in}}%
\pgfpathlineto{\pgfqpoint{4.166646in}{0.465885in}}%
\pgfpathlineto{\pgfqpoint{4.168890in}{0.463790in}}%
\pgfpathlineto{\pgfqpoint{4.171135in}{0.463459in}}%
\pgfpathlineto{\pgfqpoint{4.173380in}{0.460702in}}%
\pgfpathlineto{\pgfqpoint{4.177870in}{0.465443in}}%
\pgfpathlineto{\pgfqpoint{4.180115in}{0.468200in}}%
\pgfpathlineto{\pgfqpoint{4.182359in}{0.464120in}}%
\pgfpathlineto{\pgfqpoint{4.184604in}{0.465443in}}%
\pgfpathlineto{\pgfqpoint{4.186849in}{0.462797in}}%
\pgfpathlineto{\pgfqpoint{4.191339in}{0.463790in}}%
\pgfpathlineto{\pgfqpoint{4.193583in}{0.468200in}}%
\pgfpathlineto{\pgfqpoint{4.195828in}{0.469633in}}%
\pgfpathlineto{\pgfqpoint{4.198073in}{0.465885in}}%
\pgfpathlineto{\pgfqpoint{4.200318in}{0.468862in}}%
\pgfpathlineto{\pgfqpoint{4.202563in}{0.464782in}}%
\pgfpathlineto{\pgfqpoint{4.204807in}{0.467208in}}%
\pgfpathlineto{\pgfqpoint{4.207052in}{0.465443in}}%
\pgfpathlineto{\pgfqpoint{4.211542in}{0.459379in}}%
\pgfpathlineto{\pgfqpoint{4.216032in}{0.468862in}}%
\pgfpathlineto{\pgfqpoint{4.218276in}{0.468531in}}%
\pgfpathlineto{\pgfqpoint{4.222766in}{0.459048in}}%
\pgfpathlineto{\pgfqpoint{4.225011in}{0.465885in}}%
\pgfpathlineto{\pgfqpoint{4.227256in}{0.464120in}}%
\pgfpathlineto{\pgfqpoint{4.229500in}{0.470957in}}%
\pgfpathlineto{\pgfqpoint{4.231745in}{0.468200in}}%
\pgfpathlineto{\pgfqpoint{4.233990in}{0.468531in}}%
\pgfpathlineto{\pgfqpoint{4.236235in}{0.460041in}}%
\pgfpathlineto{\pgfqpoint{4.238480in}{0.469303in}}%
\pgfpathlineto{\pgfqpoint{4.240724in}{0.460041in}}%
\pgfpathlineto{\pgfqpoint{4.242969in}{0.464782in}}%
\pgfpathlineto{\pgfqpoint{4.245214in}{0.461364in}}%
\pgfpathlineto{\pgfqpoint{4.247459in}{0.465885in}}%
\pgfpathlineto{\pgfqpoint{4.249704in}{0.458607in}}%
\pgfpathlineto{\pgfqpoint{4.251948in}{0.465443in}}%
\pgfpathlineto{\pgfqpoint{4.254193in}{0.464782in}}%
\pgfpathlineto{\pgfqpoint{4.256438in}{0.459379in}}%
\pgfpathlineto{\pgfqpoint{4.258683in}{0.470295in}}%
\pgfpathlineto{\pgfqpoint{4.260928in}{0.465113in}}%
\pgfpathlineto{\pgfqpoint{4.267662in}{0.465443in}}%
\pgfpathlineto{\pgfqpoint{4.269907in}{0.462466in}}%
\pgfpathlineto{\pgfqpoint{4.272152in}{0.461695in}}%
\pgfpathlineto{\pgfqpoint{4.274397in}{0.463128in}}%
\pgfpathlineto{\pgfqpoint{4.276641in}{0.468531in}}%
\pgfpathlineto{\pgfqpoint{4.281131in}{0.460702in}}%
\pgfpathlineto{\pgfqpoint{4.283376in}{0.467208in}}%
\pgfpathlineto{\pgfqpoint{4.285621in}{0.463128in}}%
\pgfpathlineto{\pgfqpoint{4.290110in}{0.471949in}}%
\pgfpathlineto{\pgfqpoint{4.292355in}{0.471287in}}%
\pgfpathlineto{\pgfqpoint{4.294600in}{0.469633in}}%
\pgfpathlineto{\pgfqpoint{4.296845in}{0.462797in}}%
\pgfpathlineto{\pgfqpoint{4.299089in}{0.466215in}}%
\pgfpathlineto{\pgfqpoint{4.301334in}{0.471618in}}%
\pgfpathlineto{\pgfqpoint{4.303579in}{0.471287in}}%
\pgfpathlineto{\pgfqpoint{4.305824in}{0.461695in}}%
\pgfpathlineto{\pgfqpoint{4.308069in}{0.469633in}}%
\pgfpathlineto{\pgfqpoint{4.310314in}{0.467208in}}%
\pgfpathlineto{\pgfqpoint{4.312558in}{0.466546in}}%
\pgfpathlineto{\pgfqpoint{4.314803in}{0.464782in}}%
\pgfpathlineto{\pgfqpoint{4.317048in}{0.459710in}}%
\pgfpathlineto{\pgfqpoint{4.321538in}{0.470295in}}%
\pgfpathlineto{\pgfqpoint{4.323782in}{0.463459in}}%
\pgfpathlineto{\pgfqpoint{4.326027in}{0.459379in}}%
\pgfpathlineto{\pgfqpoint{4.330517in}{0.465113in}}%
\pgfpathlineto{\pgfqpoint{4.332762in}{0.463128in}}%
\pgfpathlineto{\pgfqpoint{4.335006in}{0.457284in}}%
\pgfpathlineto{\pgfqpoint{4.337251in}{0.462797in}}%
\pgfpathlineto{\pgfqpoint{4.339496in}{0.463459in}}%
\pgfpathlineto{\pgfqpoint{4.341741in}{0.462797in}}%
\pgfpathlineto{\pgfqpoint{4.343986in}{0.467208in}}%
\pgfpathlineto{\pgfqpoint{4.346231in}{0.461364in}}%
\pgfpathlineto{\pgfqpoint{4.348475in}{0.468862in}}%
\pgfpathlineto{\pgfqpoint{4.350720in}{0.464782in}}%
\pgfpathlineto{\pgfqpoint{4.352965in}{0.467208in}}%
\pgfpathlineto{\pgfqpoint{4.355210in}{0.464451in}}%
\pgfpathlineto{\pgfqpoint{4.359699in}{0.469964in}}%
\pgfpathlineto{\pgfqpoint{4.361944in}{0.462466in}}%
\pgfpathlineto{\pgfqpoint{4.364189in}{0.470957in}}%
\pgfpathlineto{\pgfqpoint{4.366434in}{0.459048in}}%
\pgfpathlineto{\pgfqpoint{4.368679in}{0.460702in}}%
\pgfpathlineto{\pgfqpoint{4.370923in}{0.468862in}}%
\pgfpathlineto{\pgfqpoint{4.373168in}{0.467869in}}%
\pgfpathlineto{\pgfqpoint{4.375413in}{0.460041in}}%
\pgfpathlineto{\pgfqpoint{4.377658in}{0.465885in}}%
\pgfpathlineto{\pgfqpoint{4.379903in}{0.465113in}}%
\pgfpathlineto{\pgfqpoint{4.382147in}{0.470295in}}%
\pgfpathlineto{\pgfqpoint{4.384392in}{0.460041in}}%
\pgfpathlineto{\pgfqpoint{4.386637in}{0.466877in}}%
\pgfpathlineto{\pgfqpoint{4.388882in}{0.464120in}}%
\pgfpathlineto{\pgfqpoint{4.391127in}{0.467208in}}%
\pgfpathlineto{\pgfqpoint{4.393372in}{0.465885in}}%
\pgfpathlineto{\pgfqpoint{4.395616in}{0.460041in}}%
\pgfpathlineto{\pgfqpoint{4.397861in}{0.464120in}}%
\pgfpathlineto{\pgfqpoint{4.400106in}{0.466215in}}%
\pgfpathlineto{\pgfqpoint{4.402351in}{0.463128in}}%
\pgfpathlineto{\pgfqpoint{4.404596in}{0.466546in}}%
\pgfpathlineto{\pgfqpoint{4.409085in}{0.464451in}}%
\pgfpathlineto{\pgfqpoint{4.411330in}{0.453535in}}%
\pgfpathlineto{\pgfqpoint{4.413575in}{0.461695in}}%
\pgfpathlineto{\pgfqpoint{4.415820in}{0.465885in}}%
\pgfpathlineto{\pgfqpoint{4.420309in}{0.463128in}}%
\pgfpathlineto{\pgfqpoint{4.422554in}{0.465113in}}%
\pgfpathlineto{\pgfqpoint{4.424799in}{0.463128in}}%
\pgfpathlineto{\pgfqpoint{4.427044in}{0.460041in}}%
\pgfpathlineto{\pgfqpoint{4.429288in}{0.467208in}}%
\pgfpathlineto{\pgfqpoint{4.431533in}{0.463459in}}%
\pgfpathlineto{\pgfqpoint{4.433778in}{0.463128in}}%
\pgfpathlineto{\pgfqpoint{4.436023in}{0.464451in}}%
\pgfpathlineto{\pgfqpoint{4.438268in}{0.454197in}}%
\pgfpathlineto{\pgfqpoint{4.442757in}{0.466546in}}%
\pgfpathlineto{\pgfqpoint{4.449492in}{0.460371in}}%
\pgfpathlineto{\pgfqpoint{4.451737in}{0.560931in}}%
\pgfpathlineto{\pgfqpoint{4.453981in}{1.081922in}}%
\pgfpathlineto{\pgfqpoint{4.458471in}{0.679574in}}%
\pgfpathlineto{\pgfqpoint{4.460716in}{0.671304in}}%
\pgfpathlineto{\pgfqpoint{4.462961in}{0.477462in}}%
\pgfpathlineto{\pgfqpoint{4.465205in}{0.430049in}}%
\pgfpathlineto{\pgfqpoint{4.467450in}{0.466877in}}%
\pgfpathlineto{\pgfqpoint{4.469695in}{0.476470in}}%
\pgfpathlineto{\pgfqpoint{4.471940in}{0.471287in}}%
\pgfpathlineto{\pgfqpoint{4.474185in}{0.473713in}}%
\pgfpathlineto{\pgfqpoint{4.476430in}{0.468200in}}%
\pgfpathlineto{\pgfqpoint{4.478674in}{0.479116in}}%
\pgfpathlineto{\pgfqpoint{4.480919in}{0.460371in}}%
\pgfpathlineto{\pgfqpoint{4.483164in}{0.474706in}}%
\pgfpathlineto{\pgfqpoint{4.485409in}{0.473052in}}%
\pgfpathlineto{\pgfqpoint{4.487654in}{0.457615in}}%
\pgfpathlineto{\pgfqpoint{4.489898in}{0.463790in}}%
\pgfpathlineto{\pgfqpoint{4.492143in}{0.464782in}}%
\pgfpathlineto{\pgfqpoint{4.494388in}{0.459379in}}%
\pgfpathlineto{\pgfqpoint{4.496633in}{0.468862in}}%
\pgfpathlineto{\pgfqpoint{4.498878in}{0.468531in}}%
\pgfpathlineto{\pgfqpoint{4.501122in}{0.460702in}}%
\pgfpathlineto{\pgfqpoint{4.503367in}{0.461364in}}%
\pgfpathlineto{\pgfqpoint{4.505612in}{0.460041in}}%
\pgfpathlineto{\pgfqpoint{4.507857in}{0.465885in}}%
\pgfpathlineto{\pgfqpoint{4.510102in}{0.465113in}}%
\pgfpathlineto{\pgfqpoint{4.512346in}{0.474706in}}%
\pgfpathlineto{\pgfqpoint{4.514591in}{0.462466in}}%
\pgfpathlineto{\pgfqpoint{4.516836in}{0.462797in}}%
\pgfpathlineto{\pgfqpoint{4.519081in}{0.468862in}}%
\pgfpathlineto{\pgfqpoint{4.521326in}{0.470295in}}%
\pgfpathlineto{\pgfqpoint{4.523571in}{0.464782in}}%
\pgfpathlineto{\pgfqpoint{4.525815in}{0.468531in}}%
\pgfpathlineto{\pgfqpoint{4.528060in}{0.425969in}}%
\pgfpathlineto{\pgfqpoint{4.532550in}{0.443391in}}%
\pgfpathlineto{\pgfqpoint{4.534795in}{0.461364in}}%
\pgfpathlineto{\pgfqpoint{4.537039in}{0.489481in}}%
\pgfpathlineto{\pgfqpoint{4.539284in}{0.473382in}}%
\pgfpathlineto{\pgfqpoint{4.541529in}{0.463128in}}%
\pgfpathlineto{\pgfqpoint{4.543774in}{0.468200in}}%
\pgfpathlineto{\pgfqpoint{4.546019in}{0.470626in}}%
\pgfpathlineto{\pgfqpoint{4.548263in}{0.465885in}}%
\pgfpathlineto{\pgfqpoint{4.550508in}{0.456953in}}%
\pgfpathlineto{\pgfqpoint{4.552753in}{0.458607in}}%
\pgfpathlineto{\pgfqpoint{4.554998in}{0.459048in}}%
\pgfpathlineto{\pgfqpoint{4.557243in}{0.464451in}}%
\pgfpathlineto{\pgfqpoint{4.559487in}{0.466877in}}%
\pgfpathlineto{\pgfqpoint{4.561732in}{0.466215in}}%
\pgfpathlineto{\pgfqpoint{4.563977in}{0.462025in}}%
\pgfpathlineto{\pgfqpoint{4.566222in}{0.462025in}}%
\pgfpathlineto{\pgfqpoint{4.568467in}{0.467208in}}%
\pgfpathlineto{\pgfqpoint{4.570712in}{0.469303in}}%
\pgfpathlineto{\pgfqpoint{4.572956in}{0.468531in}}%
\pgfpathlineto{\pgfqpoint{4.575201in}{0.453866in}}%
\pgfpathlineto{\pgfqpoint{4.577446in}{0.460371in}}%
\pgfpathlineto{\pgfqpoint{4.579691in}{0.445045in}}%
\pgfpathlineto{\pgfqpoint{4.581936in}{0.458276in}}%
\pgfpathlineto{\pgfqpoint{4.584180in}{0.479888in}}%
\pgfpathlineto{\pgfqpoint{4.586425in}{0.484960in}}%
\pgfpathlineto{\pgfqpoint{4.588670in}{0.461695in}}%
\pgfpathlineto{\pgfqpoint{4.590915in}{0.501389in}}%
\pgfpathlineto{\pgfqpoint{4.593160in}{0.465885in}}%
\pgfpathlineto{\pgfqpoint{4.595404in}{0.445706in}}%
\pgfpathlineto{\pgfqpoint{4.597649in}{0.451771in}}%
\pgfpathlineto{\pgfqpoint{4.599894in}{0.443391in}}%
\pgfpathlineto{\pgfqpoint{4.602139in}{0.469303in}}%
\pgfpathlineto{\pgfqpoint{4.604384in}{0.471287in}}%
\pgfpathlineto{\pgfqpoint{4.606629in}{0.458607in}}%
\pgfpathlineto{\pgfqpoint{4.608873in}{0.476139in}}%
\pgfpathlineto{\pgfqpoint{4.611118in}{0.466546in}}%
\pgfpathlineto{\pgfqpoint{4.613363in}{0.461033in}}%
\pgfpathlineto{\pgfqpoint{4.615608in}{0.462025in}}%
\pgfpathlineto{\pgfqpoint{4.617853in}{0.464120in}}%
\pgfpathlineto{\pgfqpoint{4.620097in}{0.457284in}}%
\pgfpathlineto{\pgfqpoint{4.622342in}{0.464782in}}%
\pgfpathlineto{\pgfqpoint{4.624587in}{0.467538in}}%
\pgfpathlineto{\pgfqpoint{4.626832in}{0.461033in}}%
\pgfpathlineto{\pgfqpoint{4.629077in}{0.471287in}}%
\pgfpathlineto{\pgfqpoint{4.631321in}{0.461033in}}%
\pgfpathlineto{\pgfqpoint{4.633566in}{0.464120in}}%
\pgfpathlineto{\pgfqpoint{4.635811in}{0.465443in}}%
\pgfpathlineto{\pgfqpoint{4.638056in}{0.457615in}}%
\pgfpathlineto{\pgfqpoint{4.640301in}{0.466215in}}%
\pgfpathlineto{\pgfqpoint{4.642545in}{0.458607in}}%
\pgfpathlineto{\pgfqpoint{4.644790in}{0.468531in}}%
\pgfpathlineto{\pgfqpoint{4.649280in}{0.463459in}}%
\pgfpathlineto{\pgfqpoint{4.651525in}{0.465885in}}%
\pgfpathlineto{\pgfqpoint{4.653770in}{0.462025in}}%
\pgfpathlineto{\pgfqpoint{4.656014in}{0.472280in}}%
\pgfpathlineto{\pgfqpoint{4.660504in}{0.462797in}}%
\pgfpathlineto{\pgfqpoint{4.662749in}{0.466215in}}%
\pgfpathlineto{\pgfqpoint{4.664994in}{0.462797in}}%
\pgfpathlineto{\pgfqpoint{4.667238in}{0.468200in}}%
\pgfpathlineto{\pgfqpoint{4.669483in}{0.456622in}}%
\pgfpathlineto{\pgfqpoint{4.676218in}{0.468531in}}%
\pgfpathlineto{\pgfqpoint{4.678462in}{0.461033in}}%
\pgfpathlineto{\pgfqpoint{4.680707in}{0.463459in}}%
\pgfpathlineto{\pgfqpoint{4.682952in}{0.464782in}}%
\pgfpathlineto{\pgfqpoint{4.685197in}{0.461033in}}%
\pgfpathlineto{\pgfqpoint{4.687442in}{0.466215in}}%
\pgfpathlineto{\pgfqpoint{4.689686in}{0.465885in}}%
\pgfpathlineto{\pgfqpoint{4.691931in}{0.460702in}}%
\pgfpathlineto{\pgfqpoint{4.694176in}{0.466215in}}%
\pgfpathlineto{\pgfqpoint{4.696421in}{0.464120in}}%
\pgfpathlineto{\pgfqpoint{4.698666in}{0.459048in}}%
\pgfpathlineto{\pgfqpoint{4.700911in}{0.462797in}}%
\pgfpathlineto{\pgfqpoint{4.703155in}{0.469633in}}%
\pgfpathlineto{\pgfqpoint{4.705400in}{0.455630in}}%
\pgfpathlineto{\pgfqpoint{4.707645in}{0.465113in}}%
\pgfpathlineto{\pgfqpoint{4.709890in}{0.459379in}}%
\pgfpathlineto{\pgfqpoint{4.712135in}{0.472721in}}%
\pgfpathlineto{\pgfqpoint{4.714379in}{0.460702in}}%
\pgfpathlineto{\pgfqpoint{4.716624in}{0.453535in}}%
\pgfpathlineto{\pgfqpoint{4.718869in}{0.456622in}}%
\pgfpathlineto{\pgfqpoint{4.721114in}{0.475036in}}%
\pgfpathlineto{\pgfqpoint{4.723359in}{0.463128in}}%
\pgfpathlineto{\pgfqpoint{4.725603in}{0.458607in}}%
\pgfpathlineto{\pgfqpoint{4.727848in}{0.465885in}}%
\pgfpathlineto{\pgfqpoint{4.730093in}{0.456292in}}%
\pgfpathlineto{\pgfqpoint{4.732338in}{0.465113in}}%
\pgfpathlineto{\pgfqpoint{4.734583in}{0.467869in}}%
\pgfpathlineto{\pgfqpoint{4.736828in}{0.464782in}}%
\pgfpathlineto{\pgfqpoint{4.739072in}{0.459710in}}%
\pgfpathlineto{\pgfqpoint{4.741317in}{0.461033in}}%
\pgfpathlineto{\pgfqpoint{4.743562in}{0.466215in}}%
\pgfpathlineto{\pgfqpoint{4.745807in}{0.461364in}}%
\pgfpathlineto{\pgfqpoint{4.748052in}{0.463128in}}%
\pgfpathlineto{\pgfqpoint{4.750296in}{0.460702in}}%
\pgfpathlineto{\pgfqpoint{4.752541in}{0.466215in}}%
\pgfpathlineto{\pgfqpoint{4.759276in}{0.463459in}}%
\pgfpathlineto{\pgfqpoint{4.761520in}{0.462025in}}%
\pgfpathlineto{\pgfqpoint{4.766010in}{0.465443in}}%
\pgfpathlineto{\pgfqpoint{4.768255in}{0.460041in}}%
\pgfpathlineto{\pgfqpoint{4.770500in}{0.465443in}}%
\pgfpathlineto{\pgfqpoint{4.777234in}{0.461364in}}%
\pgfpathlineto{\pgfqpoint{4.779479in}{0.464451in}}%
\pgfpathlineto{\pgfqpoint{4.781724in}{0.463790in}}%
\pgfpathlineto{\pgfqpoint{4.783969in}{0.467208in}}%
\pgfpathlineto{\pgfqpoint{4.786213in}{0.459048in}}%
\pgfpathlineto{\pgfqpoint{4.788458in}{0.460702in}}%
\pgfpathlineto{\pgfqpoint{4.790703in}{0.460041in}}%
\pgfpathlineto{\pgfqpoint{4.792948in}{0.467538in}}%
\pgfpathlineto{\pgfqpoint{4.795193in}{0.466546in}}%
\pgfpathlineto{\pgfqpoint{4.799682in}{0.460041in}}%
\pgfpathlineto{\pgfqpoint{4.801927in}{0.464451in}}%
\pgfpathlineto{\pgfqpoint{4.804172in}{0.462025in}}%
\pgfpathlineto{\pgfqpoint{4.806417in}{0.470295in}}%
\pgfpathlineto{\pgfqpoint{4.808661in}{0.464120in}}%
\pgfpathlineto{\pgfqpoint{4.813151in}{0.464120in}}%
\pgfpathlineto{\pgfqpoint{4.815396in}{0.466877in}}%
\pgfpathlineto{\pgfqpoint{4.817641in}{0.459710in}}%
\pgfpathlineto{\pgfqpoint{4.819885in}{0.461695in}}%
\pgfpathlineto{\pgfqpoint{4.822130in}{0.466877in}}%
\pgfpathlineto{\pgfqpoint{4.824375in}{0.465113in}}%
\pgfpathlineto{\pgfqpoint{4.826620in}{0.468200in}}%
\pgfpathlineto{\pgfqpoint{4.828865in}{0.466546in}}%
\pgfpathlineto{\pgfqpoint{4.831110in}{0.462797in}}%
\pgfpathlineto{\pgfqpoint{4.833354in}{0.456292in}}%
\pgfpathlineto{\pgfqpoint{4.835599in}{0.469633in}}%
\pgfpathlineto{\pgfqpoint{4.837844in}{0.461695in}}%
\pgfpathlineto{\pgfqpoint{4.840089in}{0.463459in}}%
\pgfpathlineto{\pgfqpoint{4.844578in}{0.464120in}}%
\pgfpathlineto{\pgfqpoint{4.851313in}{0.461695in}}%
\pgfpathlineto{\pgfqpoint{4.853558in}{0.466546in}}%
\pgfpathlineto{\pgfqpoint{4.855802in}{0.469633in}}%
\pgfpathlineto{\pgfqpoint{4.858047in}{0.462797in}}%
\pgfpathlineto{\pgfqpoint{4.862537in}{0.462025in}}%
\pgfpathlineto{\pgfqpoint{4.867027in}{0.470626in}}%
\pgfpathlineto{\pgfqpoint{4.869271in}{0.461033in}}%
\pgfpathlineto{\pgfqpoint{4.871516in}{0.465113in}}%
\pgfpathlineto{\pgfqpoint{4.873761in}{0.464782in}}%
\pgfpathlineto{\pgfqpoint{4.876006in}{0.469303in}}%
\pgfpathlineto{\pgfqpoint{4.878251in}{0.465885in}}%
\pgfpathlineto{\pgfqpoint{4.880495in}{0.465113in}}%
\pgfpathlineto{\pgfqpoint{4.882740in}{0.465885in}}%
\pgfpathlineto{\pgfqpoint{4.884985in}{0.464451in}}%
\pgfpathlineto{\pgfqpoint{4.887230in}{0.461364in}}%
\pgfpathlineto{\pgfqpoint{4.889475in}{0.465113in}}%
\pgfpathlineto{\pgfqpoint{4.891719in}{0.471287in}}%
\pgfpathlineto{\pgfqpoint{4.893964in}{0.468531in}}%
\pgfpathlineto{\pgfqpoint{4.896209in}{0.469303in}}%
\pgfpathlineto{\pgfqpoint{4.898454in}{0.463128in}}%
\pgfpathlineto{\pgfqpoint{4.900699in}{0.465443in}}%
\pgfpathlineto{\pgfqpoint{4.902943in}{0.466546in}}%
\pgfpathlineto{\pgfqpoint{4.905188in}{0.460041in}}%
\pgfpathlineto{\pgfqpoint{4.907433in}{0.461695in}}%
\pgfpathlineto{\pgfqpoint{4.909678in}{0.468862in}}%
\pgfpathlineto{\pgfqpoint{4.911923in}{0.459710in}}%
\pgfpathlineto{\pgfqpoint{4.914168in}{0.465443in}}%
\pgfpathlineto{\pgfqpoint{4.916412in}{0.459048in}}%
\pgfpathlineto{\pgfqpoint{4.918657in}{0.461364in}}%
\pgfpathlineto{\pgfqpoint{4.920902in}{0.460041in}}%
\pgfpathlineto{\pgfqpoint{4.925392in}{0.466546in}}%
\pgfpathlineto{\pgfqpoint{4.929881in}{0.460041in}}%
\pgfpathlineto{\pgfqpoint{4.932126in}{0.464451in}}%
\pgfpathlineto{\pgfqpoint{4.934371in}{0.461033in}}%
\pgfpathlineto{\pgfqpoint{4.936616in}{0.460702in}}%
\pgfpathlineto{\pgfqpoint{4.938860in}{0.467538in}}%
\pgfpathlineto{\pgfqpoint{4.941105in}{0.466877in}}%
\pgfpathlineto{\pgfqpoint{4.943350in}{0.463459in}}%
\pgfpathlineto{\pgfqpoint{4.945595in}{0.464120in}}%
\pgfpathlineto{\pgfqpoint{4.947840in}{0.460371in}}%
\pgfpathlineto{\pgfqpoint{4.950084in}{0.463128in}}%
\pgfpathlineto{\pgfqpoint{4.952329in}{0.461364in}}%
\pgfpathlineto{\pgfqpoint{4.954574in}{0.466877in}}%
\pgfpathlineto{\pgfqpoint{4.956819in}{0.463790in}}%
\pgfpathlineto{\pgfqpoint{4.959064in}{0.467538in}}%
\pgfpathlineto{\pgfqpoint{4.961309in}{0.463790in}}%
\pgfpathlineto{\pgfqpoint{4.963553in}{0.464451in}}%
\pgfpathlineto{\pgfqpoint{4.965798in}{0.472721in}}%
\pgfpathlineto{\pgfqpoint{4.968043in}{0.460371in}}%
\pgfpathlineto{\pgfqpoint{4.970288in}{0.473052in}}%
\pgfpathlineto{\pgfqpoint{4.972533in}{0.460041in}}%
\pgfpathlineto{\pgfqpoint{4.974777in}{0.469303in}}%
\pgfpathlineto{\pgfqpoint{4.977022in}{0.460702in}}%
\pgfpathlineto{\pgfqpoint{4.979267in}{0.461033in}}%
\pgfpathlineto{\pgfqpoint{4.981512in}{0.462797in}}%
\pgfpathlineto{\pgfqpoint{4.983757in}{0.469964in}}%
\pgfpathlineto{\pgfqpoint{4.986001in}{0.461033in}}%
\pgfpathlineto{\pgfqpoint{4.990491in}{0.464120in}}%
\pgfpathlineto{\pgfqpoint{4.992736in}{0.469633in}}%
\pgfpathlineto{\pgfqpoint{4.994981in}{0.465885in}}%
\pgfpathlineto{\pgfqpoint{4.997226in}{0.463790in}}%
\pgfpathlineto{\pgfqpoint{4.999470in}{0.470626in}}%
\pgfpathlineto{\pgfqpoint{5.001715in}{0.468531in}}%
\pgfpathlineto{\pgfqpoint{5.003960in}{0.457615in}}%
\pgfpathlineto{\pgfqpoint{5.006205in}{0.464120in}}%
\pgfpathlineto{\pgfqpoint{5.008450in}{0.456622in}}%
\pgfpathlineto{\pgfqpoint{5.012939in}{0.468531in}}%
\pgfpathlineto{\pgfqpoint{5.015184in}{0.463790in}}%
\pgfpathlineto{\pgfqpoint{5.017429in}{0.462466in}}%
\pgfpathlineto{\pgfqpoint{5.019674in}{0.464451in}}%
\pgfpathlineto{\pgfqpoint{5.021918in}{0.458276in}}%
\pgfpathlineto{\pgfqpoint{5.024163in}{0.463459in}}%
\pgfpathlineto{\pgfqpoint{5.026408in}{0.463128in}}%
\pgfpathlineto{\pgfqpoint{5.028653in}{0.462025in}}%
\pgfpathlineto{\pgfqpoint{5.030898in}{0.464782in}}%
\pgfpathlineto{\pgfqpoint{5.033142in}{0.462025in}}%
\pgfpathlineto{\pgfqpoint{5.035387in}{0.461695in}}%
\pgfpathlineto{\pgfqpoint{5.037632in}{0.459048in}}%
\pgfpathlineto{\pgfqpoint{5.039877in}{0.472280in}}%
\pgfpathlineto{\pgfqpoint{5.042122in}{0.461364in}}%
\pgfpathlineto{\pgfqpoint{5.044367in}{0.471949in}}%
\pgfpathlineto{\pgfqpoint{5.046611in}{0.458607in}}%
\pgfpathlineto{\pgfqpoint{5.048856in}{0.460371in}}%
\pgfpathlineto{\pgfqpoint{5.051101in}{0.469964in}}%
\pgfpathlineto{\pgfqpoint{5.051101in}{0.469964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561480in}{0.390696in}}{\pgfqpoint{4.487427in}{0.725065in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.561480in}{0.469303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563725in}{0.465113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565970in}{0.465885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.568215in}{0.464782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.570460in}{0.463790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572704in}{0.460702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.574949in}{0.464120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577194in}{0.465113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579439in}{0.462466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581684in}{0.471618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.583928in}{0.468862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586173in}{0.465885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.588418in}{0.466215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.590663in}{0.461364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592908in}{0.465885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595152in}{0.466877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.597397in}{0.460371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.599642in}{0.466877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.601887in}{0.459048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.604132in}{0.470626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.606376in}{0.467538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608621in}{0.464120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.610866in}{0.466215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.613111in}{0.464451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.615356in}{0.464120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.617601in}{0.463128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619845in}{0.464782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622090in}{0.475036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624335in}{0.457946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.626580in}{0.463128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.628825in}{0.467869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631069in}{0.458607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633314in}{0.465885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635559in}{0.465113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.637804in}{0.468200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640049in}{0.463128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642293in}{0.460371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644538in}{0.466215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.646783in}{0.462797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649028in}{0.467869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.651273in}{0.461695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.653518in}{0.459379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.655762in}{0.465885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658007in}{0.466877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.660252in}{0.460371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662497in}{0.461695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664742in}{0.466215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.666986in}{0.465443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.669231in}{0.460041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671476in}{0.465443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673721in}{0.465443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675966in}{0.465885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.678210in}{0.468531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680455in}{0.462025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.682700in}{0.464782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684945in}{0.464120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.687190in}{0.463790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689434in}{0.466877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.691679in}{0.457946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.693924in}{0.462797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.696169in}{0.466546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.698414in}{0.463128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700659in}{0.461364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702903in}{0.462025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705148in}{0.464120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707393in}{0.465885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709638in}{0.463459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711883in}{0.462797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714127in}{0.466215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716372in}{0.462025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718617in}{0.461695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720862in}{0.462797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723107in}{0.461695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725351in}{0.460041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727596in}{0.471287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729841in}{0.465443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732086in}{0.466877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734331in}{0.461695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736575in}{0.461033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.738820in}{0.459379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.741065in}{0.461033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.743310in}{0.465443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.745555in}{0.465443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.747800in}{0.462797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750044in}{0.468200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.752289in}{0.467538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.754534in}{0.459710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756779in}{0.463790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.759024in}{0.463459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.761268in}{0.457946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.763513in}{0.465885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765758in}{0.466546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.768003in}{0.464120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770248in}{0.468531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772492in}{0.461695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774737in}{0.465113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776982in}{0.472280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.779227in}{0.465113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781472in}{0.465885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.783717in}{0.465443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785961in}{0.467208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.788206in}{0.468200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.790451in}{0.465113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792696in}{0.470626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.794941in}{0.462466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.797185in}{0.463459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.799430in}{0.460371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801675in}{0.460371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.803920in}{0.469303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.806165in}{0.461033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808409in}{0.456953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810654in}{0.462797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812899in}{0.461364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.815144in}{0.462797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817389in}{0.467538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819633in}{0.467538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.821878in}{0.462025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.824123in}{0.463459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826368in}{0.461033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.828613in}{0.456292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830858in}{0.458276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.833102in}{0.460371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835347in}{0.466546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837592in}{0.461364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.839837in}{0.467208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842082in}{0.459048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.844326in}{0.462797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.846571in}{0.462466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.848816in}{0.463128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.851061in}{0.464782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853306in}{0.460041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.855550in}{0.463128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.857795in}{0.460371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.860040in}{0.464451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.862285in}{0.464782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.864530in}{0.464782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866774in}{0.468531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.869019in}{0.460702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871264in}{0.460371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873509in}{0.460371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875754in}{0.466877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.877999in}{0.466215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880243in}{0.463459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.882488in}{0.463790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884733in}{0.475036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.886978in}{0.460702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.889223in}{0.467208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.891467in}{0.464451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.893712in}{0.458276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.895957in}{0.460371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.898202in}{0.464451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.900447in}{0.467538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.902691in}{0.465113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.904936in}{0.461033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907181in}{0.460702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.909426in}{0.462797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.911671in}{0.469633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.913916in}{0.466215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.916160in}{0.459048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.918405in}{0.465113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920650in}{0.458276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922895in}{0.467869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.925140in}{0.466877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.927384in}{0.461695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.929629in}{0.465113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.931874in}{0.461033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.934119in}{0.461033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.936364in}{0.469964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.938608in}{0.466215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.940853in}{0.467869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.943098in}{0.460371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945343in}{0.463128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.947588in}{0.457615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.949832in}{0.462025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952077in}{0.460371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.954322in}{0.465885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.956567in}{0.465885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.958812in}{0.464120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.961057in}{0.464451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.963301in}{0.463790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.965546in}{0.462025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.967791in}{0.462466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970036in}{0.458607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.972281in}{0.462466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974525in}{0.464120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.976770in}{0.464120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.979015in}{0.463128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.981260in}{0.464451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.983505in}{0.462466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.985749in}{0.463459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987994in}{0.461364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.990239in}{0.460371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.992484in}{0.459710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.994729in}{0.456953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.996973in}{0.465443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999218in}{0.456292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.001463in}{0.463790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.003708in}{0.459710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005953in}{0.460041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.008198in}{0.469633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.010442in}{0.454527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.012687in}{0.456292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.014932in}{0.457284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.017177in}{0.457284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019422in}{0.460702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.021666in}{0.462797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023911in}{0.460702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.026156in}{0.463790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.028401in}{0.464451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030646in}{0.464782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.032890in}{0.465443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.035135in}{0.466546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.037380in}{0.456622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039625in}{0.463128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.041870in}{0.454197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.044115in}{0.465885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.046359in}{0.465443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.048604in}{0.459710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.050849in}{0.469964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.053094in}{0.461364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.055339in}{0.459710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.057583in}{0.464120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.059828in}{0.467869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062073in}{0.465113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.064318in}{0.466877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066563in}{0.463128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.068807in}{0.468200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.071052in}{0.466877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.073297in}{0.464782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.075542in}{0.463790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.077787in}{0.463128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.080031in}{0.462466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.082276in}{0.463128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.084521in}{0.469633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086766in}{0.460702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089011in}{0.457615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091256in}{0.458607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.093500in}{0.454858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.095745in}{0.460702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.097990in}{0.464120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100235in}{0.461364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102480in}{0.459379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104724in}{0.457946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.106969in}{0.462466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.109214in}{0.469303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.111459in}{0.461033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113704in}{0.469633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.115948in}{0.461033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118193in}{0.463128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120438in}{0.464782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122683in}{0.461364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124928in}{0.466215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127172in}{0.466546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.129417in}{0.468862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.131662in}{0.467869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133907in}{0.456953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.136152in}{0.457615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138397in}{0.465443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140641in}{0.461033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142886in}{0.466877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.145131in}{0.462797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.147376in}{0.459048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.149621in}{0.465113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.151865in}{0.468200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154110in}{0.463790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156355in}{0.459379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158600in}{0.465113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.160845in}{0.459379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.163089in}{0.466877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.165334in}{0.458607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167579in}{0.455961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169824in}{0.469964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.172069in}{0.460041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.174314in}{0.465885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.176558in}{0.465885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178803in}{0.462025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.181048in}{0.468200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.183293in}{0.465885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.185538in}{0.463790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.187782in}{0.459710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.190027in}{0.466546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.192272in}{0.467208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.194517in}{0.462466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.196762in}{0.466546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.199006in}{0.464451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201251in}{0.465885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.203496in}{0.465113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.205741in}{0.463459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.207986in}{0.469633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210230in}{0.463459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.212475in}{0.467208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.214720in}{0.465113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.216965in}{0.463790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.219210in}{0.468531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.221455in}{0.462025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.223699in}{0.466215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.225944in}{0.466546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.228189in}{0.469964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.230434in}{0.459048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232679in}{0.461033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.234923in}{0.466215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.237168in}{0.462025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.239413in}{0.467208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.241658in}{0.464782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.243903in}{0.462797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.246147in}{0.464451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.248392in}{0.468531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250637in}{0.462025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252882in}{0.464451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.255127in}{0.458607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.257371in}{0.457284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.259616in}{0.463128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261861in}{0.471618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.264106in}{0.459710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.266351in}{0.461364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268596in}{0.462466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.270840in}{0.459379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.273085in}{0.460041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.275330in}{0.468200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.277575in}{0.464782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.279820in}{0.467869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.282064in}{0.466877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.284309in}{0.462797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286554in}{0.462025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288799in}{0.465885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.291044in}{0.462025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.293288in}{0.468531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.295533in}{0.461033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.297778in}{0.465443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.300023in}{0.466215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.302268in}{0.463790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.304513in}{0.458607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.306757in}{0.456953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.309002in}{0.464120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.311247in}{0.464451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.313492in}{0.467869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.315737in}{0.466215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.317981in}{0.463128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.320226in}{0.466215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.322471in}{0.463790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.324716in}{0.464120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.326961in}{0.465113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.329205in}{0.464782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.331450in}{0.461033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.333695in}{0.462025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.335940in}{0.462466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.338185in}{0.463459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.340429in}{0.466215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.342674in}{0.462797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.344919in}{0.467208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347164in}{0.468200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.349409in}{0.466215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.351654in}{0.462025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353898in}{0.462797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.356143in}{0.454858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.358388in}{0.461695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.360633in}{0.461695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.362878in}{0.462797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.365122in}{0.457284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.367367in}{0.461364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.369612in}{0.457615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.371857in}{0.463790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.374102in}{0.460702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.376346in}{0.462025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.378591in}{0.465113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.380836in}{0.465885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.383081in}{0.469964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385326in}{0.467869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.387570in}{0.464782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389815in}{0.461695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.392060in}{0.459048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.394305in}{0.461033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.396550in}{0.465113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.398795in}{0.459048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.401039in}{0.466215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.403284in}{0.456292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.405529in}{0.464451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.407774in}{0.462025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.410019in}{0.460371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.412263in}{0.461695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.414508in}{0.461364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.416753in}{0.462797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.418998in}{0.461695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.421243in}{0.462797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.423487in}{0.462797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.425732in}{0.453866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.427977in}{0.463790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.430222in}{0.459710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.432467in}{0.464451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.434711in}{0.466877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.436956in}{0.464782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.439201in}{0.465885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.441446in}{0.467869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.443691in}{0.466215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.445936in}{0.466215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448180in}{0.462797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.450425in}{0.466877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.452670in}{0.465443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.454915in}{0.461695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.457160in}{0.466546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.459404in}{0.465113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.461649in}{0.469303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.463894in}{0.464451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.466139in}{0.454858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.468384in}{0.466877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.470628in}{0.461033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472873in}{0.464451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.475118in}{0.469633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.477363in}{0.461033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.479608in}{0.464451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481853in}{0.457615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.484097in}{0.461695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.486342in}{0.465113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.488587in}{0.460041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.490832in}{0.465443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.493077in}{0.464120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.495321in}{0.459048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497566in}{0.467208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499811in}{0.468531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.502056in}{0.471287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.504301in}{0.466546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.506545in}{0.468531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.508790in}{0.463790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.511035in}{0.465113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.513280in}{0.461364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.515525in}{0.465885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.517769in}{0.467208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520014in}{0.464782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522259in}{0.459379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.524504in}{0.463459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.526749in}{0.465443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528994in}{0.465113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.531238in}{0.468531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.533483in}{0.462025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.535728in}{0.466877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537973in}{0.458276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.540218in}{0.462025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.542462in}{0.459379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.544707in}{0.462797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.546952in}{0.459048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549197in}{0.465113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.551442in}{0.457615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.553686in}{0.460702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.555931in}{0.467208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.558176in}{0.464120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.560421in}{0.461364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.562666in}{0.467538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.564910in}{0.464120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.567155in}{0.468200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.569400in}{0.464451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.571645in}{0.464782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.573890in}{0.463790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.576135in}{0.460702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578379in}{0.460702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.580624in}{0.470295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.582869in}{0.465885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.585114in}{0.460371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587359in}{0.464451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589603in}{0.466877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.591848in}{0.460371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.594093in}{0.463459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.596338in}{0.463459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.598583in}{0.466546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600827in}{0.470626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.603072in}{0.463128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.605317in}{0.461695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607562in}{0.461033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.609807in}{0.462466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.612052in}{0.468531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.614296in}{0.460371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.616541in}{0.469964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.618786in}{0.467208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.621031in}{0.463128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.623276in}{0.466546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.625520in}{0.465113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.627765in}{0.462797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.630010in}{0.463459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.632255in}{0.457615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.634500in}{0.463459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.636744in}{0.459710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.638989in}{0.463128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.641234in}{0.462466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.643479in}{0.463128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.645724in}{0.465443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647968in}{0.467538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.650213in}{0.461364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.652458in}{0.464782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.654703in}{0.467869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.656948in}{0.464782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.659193in}{0.464782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.661437in}{0.465885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.663682in}{0.462025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.665927in}{0.457946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.668172in}{0.466546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.670417in}{0.465113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.672661in}{0.468862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674906in}{0.464451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.677151in}{0.467538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.679396in}{0.464120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.681641in}{0.459048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.683885in}{0.465113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.686130in}{0.461033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.688375in}{0.460041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690620in}{0.467869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.692865in}{0.467869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.695109in}{0.466877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.697354in}{0.463128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.699599in}{0.467869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701844in}{0.464120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.704089in}{0.466215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.706334in}{0.473382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.708578in}{0.474044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.710823in}{0.462797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.713068in}{0.464120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.715313in}{0.466877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.717558in}{0.467538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.719802in}{0.464782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.722047in}{0.461695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.724292in}{0.468531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.726537in}{0.468862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.728782in}{0.464451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.731026in}{0.464451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.733271in}{0.466215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.735516in}{0.464782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737761in}{0.461033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.740006in}{0.468531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.742251in}{0.462797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744495in}{0.465885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.746740in}{0.467869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.748985in}{0.470626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.751230in}{0.467538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.753475in}{0.468531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.755719in}{0.460371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.757964in}{0.462025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.760209in}{0.469633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.762454in}{0.460371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.764699in}{0.465885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.766943in}{0.462797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.769188in}{0.466215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.771433in}{0.464451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.773678in}{0.470295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.775923in}{0.466546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.778167in}{0.467538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780412in}{0.462025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.782657in}{0.460702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784902in}{0.466546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787147in}{0.465443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.789392in}{0.462797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.791636in}{0.464120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.793881in}{0.465113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.796126in}{0.465443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.798371in}{0.466215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.800616in}{0.459379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.802860in}{0.464451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805105in}{0.466215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.807350in}{0.462025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.809595in}{0.470626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.811840in}{0.461364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.814084in}{0.469964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.816329in}{0.468200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.818574in}{0.465113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.820819in}{0.459379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.823064in}{0.465443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.825308in}{0.463459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.827553in}{0.467208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.829798in}{0.460041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.832043in}{0.468200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.834288in}{0.471618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.836533in}{0.464120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.838777in}{0.467869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.841022in}{0.471949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.843267in}{0.462466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.845512in}{0.466546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.847757in}{0.461033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.850001in}{0.466215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.852246in}{0.467869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854491in}{0.465443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.856736in}{0.461033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.858981in}{0.462797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.861225in}{0.456953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.863470in}{0.471287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.865715in}{0.461033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.867960in}{0.471949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.870205in}{0.465113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.872450in}{0.455189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.874694in}{0.459710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.876939in}{0.459379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879184in}{0.462797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.881429in}{0.470957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.883674in}{0.465113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.885918in}{0.464782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.888163in}{0.464120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.890408in}{0.465113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.892653in}{0.460371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.894898in}{0.459048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.897142in}{0.461695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.899387in}{0.463459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.901632in}{0.469964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.903877in}{0.461364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.906122in}{0.462797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.908366in}{0.465113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.910611in}{0.466877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.912856in}{0.461695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.915101in}{0.466215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.917346in}{0.462797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.919591in}{0.466215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.921835in}{0.469303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924080in}{0.468200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.926325in}{0.470957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.928570in}{0.464782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.930815in}{0.461364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.933059in}{0.468200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.935304in}{0.465443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.937549in}{0.460371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.939794in}{0.464451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942039in}{0.462025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.944283in}{0.466215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.946528in}{0.468531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.948773in}{0.467208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.951018in}{0.461364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.953263in}{0.464782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.955507in}{0.460371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.957752in}{0.466215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.959997in}{0.466546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.962242in}{0.460702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.964487in}{0.466546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.966732in}{0.465885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.968976in}{0.463128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971221in}{0.460041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.973466in}{0.469633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.975711in}{0.459048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.977956in}{0.464451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.980200in}{0.463128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.982445in}{0.464120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.984690in}{0.461364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.986935in}{0.471287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.989180in}{0.464782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.991424in}{0.466877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.993669in}{0.464120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.995914in}{0.462466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.998159in}{0.469964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.000404in}{0.461364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.002649in}{0.461364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.004893in}{0.591363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.007138in}{1.082804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.009383in}{0.892160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.011628in}{0.661711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.013873in}{0.673399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.016117in}{0.473052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.018362in}{0.432806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.020607in}{0.470295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.022852in}{0.470957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.025097in}{0.475367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.027341in}{0.471949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.029586in}{0.471949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.031831in}{0.482975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.034076in}{0.460702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036321in}{0.482203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.038565in}{0.468200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.040810in}{0.459379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.043055in}{0.465443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.045300in}{0.466546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.047545in}{0.469633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.049790in}{0.469303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052034in}{0.457615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054279in}{0.466877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056524in}{0.461033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.058769in}{0.464451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.061014in}{0.462025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.063258in}{0.462025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.065503in}{0.462466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.067748in}{0.460041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.069993in}{0.460702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.072238in}{0.473382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.074482in}{0.478454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.076727in}{0.472721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078972in}{0.464782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.081217in}{0.423654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.083462in}{0.441627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.085706in}{0.446699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.087951in}{0.461033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.090196in}{0.491135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092441in}{0.473382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.094686in}{0.466546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.096931in}{0.472280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.099175in}{0.461364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.101420in}{0.467208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.103665in}{0.467208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.105910in}{0.469964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.108155in}{0.460041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110399in}{0.465113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.112644in}{0.474375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.114889in}{0.469633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.117134in}{0.460371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.119379in}{0.464451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.121623in}{0.471287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.123868in}{0.467869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.126113in}{0.465885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.128358in}{0.459710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.130603in}{0.464120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.132848in}{0.429388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.135092in}{0.473382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.137337in}{0.477793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.139582in}{0.481211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.141827in}{0.465113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.144072in}{0.500728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.146316in}{0.453866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148561in}{0.443722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.150806in}{0.459710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.153051in}{0.456622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.155296in}{0.464120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.157540in}{0.471949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.159785in}{0.458607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.162030in}{0.470626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.164275in}{0.467538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.166520in}{0.464120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.168764in}{0.466215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.171009in}{0.463459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.173254in}{0.461364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.175499in}{0.467869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.177744in}{0.463128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.179989in}{0.466546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.182233in}{0.469964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.184478in}{0.464120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.186723in}{0.460702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.188968in}{0.463459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.191213in}{0.463459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.193457in}{0.467208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.195702in}{0.464120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.197947in}{0.464782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.200192in}{0.465885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.202437in}{0.467538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.204681in}{0.468531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.206926in}{0.465113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.209171in}{0.459379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.211416in}{0.460371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.213661in}{0.466877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.215905in}{0.466877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.218150in}{0.468862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.220395in}{0.464782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.222640in}{0.470295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.224885in}{0.462466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.227130in}{0.462466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.229374in}{0.463128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.231619in}{0.469633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.233864in}{0.461033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236109in}{0.467538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.238354in}{0.467538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.240598in}{0.465885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.242843in}{0.466877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.245088in}{0.469303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.247333in}{0.463790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.249578in}{0.462466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.251822in}{0.463128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.254067in}{0.466546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.256312in}{0.467869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.258557in}{0.465885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.260802in}{0.462025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.263047in}{0.456622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.265291in}{0.467869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.267536in}{0.462797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.269781in}{0.463459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.272026in}{0.463790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274271in}{0.464782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.276515in}{0.464451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.278760in}{0.457284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281005in}{0.463790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.283250in}{0.458607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.285495in}{0.469633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.287739in}{0.460041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289984in}{0.459710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.292229in}{0.466546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.294474in}{0.467208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.296719in}{0.461364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.298963in}{0.468200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.301208in}{0.462466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.303453in}{0.459048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.305698in}{0.460371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.307943in}{0.462025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.310188in}{0.463790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.312432in}{0.464782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.314677in}{0.465113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.316922in}{0.456622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.319167in}{0.465113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.321412in}{0.467538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.323656in}{0.468531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.325901in}{0.462025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.328146in}{0.468200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.330391in}{0.466215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.332636in}{0.467869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.334880in}{0.463128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.337125in}{0.468862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.339370in}{0.458276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.341615in}{0.458607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.343860in}{0.470957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.346104in}{0.453535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.348349in}{0.460371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.350594in}{0.468200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.352839in}{0.464782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.355084in}{0.463459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.357329in}{0.467208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.359573in}{0.463790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.361818in}{0.467869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.364063in}{0.462025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.366308in}{0.464120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.368553in}{0.465113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.370797in}{0.462797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.373042in}{0.463790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.375287in}{0.460371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.377532in}{0.466215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.379777in}{0.464451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.382021in}{0.471287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.384266in}{0.461033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.386511in}{0.465885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.388756in}{0.464782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.391001in}{0.466546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.393246in}{0.465443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.395490in}{0.462466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.397735in}{0.463790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.399980in}{0.461364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.402225in}{0.465113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.404470in}{0.467208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.406714in}{0.470957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.408959in}{0.460702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.411204in}{0.463128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.413449in}{0.466215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.415694in}{0.470957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.417938in}{0.464120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.420183in}{0.461695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.422428in}{0.466546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.424673in}{0.464120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.426918in}{0.462466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.429162in}{0.467869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.431407in}{0.462466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.433652in}{0.463459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.435897in}{0.462025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.438142in}{0.461033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.440387in}{0.462025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.442631in}{0.468200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.444876in}{0.460371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.447121in}{0.467538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.449366in}{0.469303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.451611in}{0.466215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.453855in}{0.469633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.456100in}{0.465113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.458345in}{0.464120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.460590in}{0.471287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.462835in}{0.467208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.465079in}{0.458276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.467324in}{0.465443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.469569in}{0.467208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.471814in}{0.467869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.474059in}{0.464451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476303in}{0.459379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.478548in}{0.463128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.480793in}{0.465443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.483038in}{0.465443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.485283in}{0.462797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.487528in}{0.461364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.489772in}{0.464782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.492017in}{0.468862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.494262in}{0.461364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.496507in}{0.462025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.498752in}{0.467208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.500996in}{0.469633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.503241in}{0.465885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.505486in}{0.465885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.507731in}{0.466215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.509976in}{0.463128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.512220in}{0.463459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.514465in}{0.461364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.516710in}{0.464451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.518955in}{0.456622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.521200in}{0.465443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.523445in}{0.458607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.525689in}{0.466546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.527934in}{0.462025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.530179in}{0.465113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532424in}{0.466546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.534669in}{0.462466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.536913in}{0.458607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.539158in}{0.462466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.541403in}{0.470295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.543648in}{0.461695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.545893in}{0.460371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.548137in}{0.470957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550382in}{0.469303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.552627in}{0.464120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.554872in}{0.462797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557117in}{0.461364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.559361in}{0.463128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.561606in}{0.463790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.563851in}{0.468200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.566096in}{0.463128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.568341in}{0.458607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.570586in}{0.467538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.572830in}{0.457284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.575075in}{0.458276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.577320in}{0.463459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.579565in}{0.463128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.581810in}{0.461033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.584054in}{0.457946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.586299in}{0.459710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.588544in}{0.467538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.590789in}{0.457946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.593034in}{0.461033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.595278in}{0.460702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.597523in}{0.465443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.599768in}{0.464782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.602013in}{0.465113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.604258in}{0.464451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.606502in}{0.464451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.608747in}{0.465885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.610992in}{0.461364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.613237in}{0.464451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615482in}{0.460702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.617727in}{0.464782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.619971in}{0.460371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.622216in}{0.464451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.624461in}{0.467538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626706in}{0.468862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.628951in}{0.460702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.631195in}{0.462466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.633440in}{0.467538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.635685in}{0.464120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.637930in}{0.460371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.640175in}{0.465885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.642419in}{0.463790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644664in}{0.460041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.646909in}{0.464782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.649154in}{0.463128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.651399in}{0.462025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.653644in}{0.467208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.655888in}{0.465113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.658133in}{0.463790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.660378in}{0.470957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.662623in}{0.464451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.664868in}{0.463128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.667112in}{0.465113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.669357in}{0.466215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.671602in}{0.466215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.673847in}{0.466877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.676092in}{0.466215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.678336in}{0.462025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.680581in}{0.466215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.682826in}{0.464782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.685071in}{0.461695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.687316in}{0.458607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689560in}{0.463459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.691805in}{0.465885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.694050in}{0.456953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.696295in}{0.459710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.698540in}{0.468531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.700785in}{0.461364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.703029in}{0.463790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.705274in}{0.465885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.707519in}{0.461364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.709764in}{0.464451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.712009in}{0.457946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.714253in}{0.460702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.716498in}{0.462025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.718743in}{0.463128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.720988in}{0.461695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.723233in}{0.463790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.725477in}{0.460371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.727722in}{0.469964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.729967in}{0.464451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.732212in}{0.462797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.734457in}{0.461695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.736701in}{0.463790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.738946in}{0.470626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.741191in}{0.469964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.743436in}{0.457946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.745681in}{0.463459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.747926in}{0.463459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.750170in}{0.456953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.752415in}{0.456953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.754660in}{0.467208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.756905in}{0.468862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.759150in}{0.463790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.761394in}{0.460371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.763639in}{0.462797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.765884in}{0.467208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.768129in}{0.464451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.770374in}{0.465443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.772618in}{0.464451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.774863in}{0.457284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.777108in}{0.461033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.779353in}{0.466215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.781598in}{0.456953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.783843in}{0.457284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786087in}{0.463128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.788332in}{0.466546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.790577in}{0.461364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.792822in}{0.462025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.795067in}{0.463128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.797311in}{0.469303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.799556in}{0.459710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.801801in}{0.462797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.804046in}{0.460371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.806291in}{0.467208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.808535in}{0.462025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.810780in}{0.461695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.813025in}{0.464451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.815270in}{0.466546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.817515in}{0.464782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.819759in}{0.464782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.822004in}{0.460371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.824249in}{0.458607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.826494in}{0.457946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.828739in}{0.466215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.830984in}{0.465885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833228in}{0.463128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.835473in}{0.471287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.837718in}{0.458607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.839963in}{0.467208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.842208in}{0.461033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.844452in}{0.460041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846697in}{0.465885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.848942in}{0.465443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.851187in}{0.464120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.853432in}{0.459379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.855676in}{0.462797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.857921in}{0.464451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.860166in}{0.470626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862411in}{0.459710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.864656in}{0.459048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.866900in}{0.465885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.869145in}{0.463128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.871390in}{0.464451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.873635in}{0.460041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875880in}{0.471287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.878125in}{0.467208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.880369in}{0.464451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.882614in}{0.458607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.884859in}{0.463790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.887104in}{0.465113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.889349in}{0.459379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.891593in}{0.467208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.893838in}{0.468200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.896083in}{0.466546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.898328in}{0.461033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.900573in}{0.460371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.902817in}{0.464451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.905062in}{0.464120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.907307in}{0.461033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.909552in}{0.463128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.911797in}{0.459710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.914042in}{0.465113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.916286in}{0.463790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.918531in}{0.463790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.920776in}{0.466546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.923021in}{0.463128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.925266in}{0.466546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.927510in}{0.466546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.929755in}{0.465885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.932000in}{0.466215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.934245in}{0.464782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.936490in}{0.466215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.938734in}{0.459048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.940979in}{0.466215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.943224in}{0.466546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.945469in}{0.461033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.947714in}{0.466877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.949958in}{0.469303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952203in}{0.465113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.954448in}{0.465113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.956693in}{0.467869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.958938in}{0.460702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.961183in}{0.464120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.963427in}{0.462797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.965672in}{0.460041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.967917in}{0.460702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.970162in}{0.463459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972407in}{0.464451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.974651in}{0.458607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.976896in}{0.475036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.979141in}{0.467208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.981386in}{0.463459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.983631in}{0.466215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.985875in}{0.464782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.988120in}{0.464451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.990365in}{0.469303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.992610in}{0.465443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.994855in}{0.469964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.997099in}{0.472721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.999344in}{0.460371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.001589in}{0.466877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.003834in}{0.464451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.006079in}{0.465443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008324in}{0.470295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.010568in}{0.463459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.012813in}{0.464451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.015058in}{0.462466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.017303in}{0.453535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.019548in}{0.462025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.021792in}{0.469303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.024037in}{0.464451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.026282in}{0.458607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.028527in}{0.462025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.030772in}{0.466546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.033016in}{0.462466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.035261in}{0.465885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037506in}{0.464120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039751in}{0.466877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.041996in}{0.461364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.044241in}{0.461695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.046485in}{0.464451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.048730in}{0.462466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.050975in}{0.462797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.053220in}{0.463459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.055465in}{0.467869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.057709in}{0.463790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.059954in}{0.462025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.062199in}{0.461364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.064444in}{0.460371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.066689in}{0.461364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.068933in}{0.463459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.071178in}{0.464782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.073423in}{0.465443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075668in}{0.461364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.077913in}{0.463459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.080157in}{0.462025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.082402in}{0.461364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.084647in}{0.464451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.086892in}{0.464782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.089137in}{0.464451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.091382in}{0.464120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.093626in}{0.457946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.095871in}{0.466546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.098116in}{0.463128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.100361in}{0.462466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.102606in}{0.463790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.104850in}{0.462797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.107095in}{0.461033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.109340in}{0.464451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.111585in}{0.463128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.113830in}{0.461695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.116074in}{0.469303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.118319in}{0.467538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.120564in}{0.467208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.122809in}{0.467208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125054in}{0.458276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.127298in}{0.462025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.129543in}{0.465443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131788in}{0.465885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.134033in}{0.465443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.136278in}{0.463459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.138523in}{0.463459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.140767in}{0.457284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.143012in}{0.462025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.145257in}{0.462797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.147502in}{0.470295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.149747in}{0.464451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.151991in}{0.459379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.154236in}{0.461364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.156481in}{0.467208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.158726in}{0.457284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.160971in}{0.462466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.163215in}{0.458276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.165460in}{0.463128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.167705in}{0.458276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.169950in}{0.460371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.172195in}{0.462466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.174440in}{0.462025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.176684in}{0.466546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.178929in}{0.471618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.181174in}{0.460371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.183419in}{0.463128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.185664in}{0.474375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.187908in}{0.466215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.190153in}{0.469633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.192398in}{0.465885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.194643in}{0.458276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.196888in}{0.464451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.199132in}{0.463128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.201377in}{0.462797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.203622in}{0.472721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.205867in}{0.467869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.208112in}{0.469964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.210356in}{0.467869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.212601in}{0.461033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.214846in}{0.464120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.217091in}{0.462466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.219336in}{0.462797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.221581in}{0.461695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.223825in}{0.467538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226070in}{0.460041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.228315in}{0.461033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.230560in}{0.464120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.232805in}{0.466546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.235049in}{0.463790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.237294in}{0.462025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239539in}{0.463790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.241784in}{0.468200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.244029in}{0.466546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.246273in}{0.464451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.248518in}{0.461364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.250763in}{0.463459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.253008in}{0.459048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.255253in}{0.467869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.257497in}{0.464451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.259742in}{0.463128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.261987in}{0.464120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.264232in}{0.468862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.266477in}{0.459048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.268722in}{0.463128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.270966in}{0.461364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.273211in}{0.468862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.275456in}{0.463459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.277701in}{0.467869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.279946in}{0.464120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.282190in}{0.457284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.284435in}{0.462466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.286680in}{0.463459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.288925in}{0.464120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.291170in}{0.467869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.293414in}{0.471287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.295659in}{0.466546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.297904in}{0.466877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.300149in}{0.458607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.302394in}{0.463790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.304639in}{0.468200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.306883in}{0.458276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.309128in}{0.456953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.311373in}{0.463459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.313618in}{0.458276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.315863in}{0.457615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.318107in}{0.466215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.320352in}{0.461033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.322597in}{0.462025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.324842in}{0.468200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.327087in}{0.460702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.329331in}{0.460702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.331576in}{0.466877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.333821in}{0.462466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.336066in}{0.465885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.338311in}{0.466877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.340555in}{0.463790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.342800in}{0.464120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.345045in}{0.470626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.347290in}{0.462025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.349535in}{0.462466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.351780in}{0.464451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.354024in}{0.470295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.356269in}{0.469633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.358514in}{0.459379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.360759in}{0.467208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.363004in}{0.467538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.365248in}{0.466877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.367493in}{0.458607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.369738in}{0.465443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.371983in}{0.463790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.374228in}{0.467208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.376472in}{0.463790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.378717in}{0.468200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.380962in}{0.459379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.383207in}{0.466215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.385452in}{0.469964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.387696in}{0.464782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.389941in}{0.460702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.392186in}{0.459379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.394431in}{0.469633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.396676in}{0.459379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.398921in}{0.464451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.401165in}{0.460041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.403410in}{0.459710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.405655in}{0.461033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.407900in}{0.468200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.410145in}{0.461695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.412389in}{0.468200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.414634in}{0.467538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.416879in}{0.466877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.419124in}{0.461033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.421369in}{0.468531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.423613in}{0.465885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.425858in}{0.464451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.428103in}{0.467538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.430348in}{0.457615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.432593in}{0.464120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.434838in}{0.473382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.437082in}{0.461695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.439327in}{0.467538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.441572in}{0.465443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.443817in}{0.466546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.446062in}{0.462025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.448306in}{0.460371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.450551in}{0.465885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.452796in}{0.462797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.455041in}{0.461695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.457286in}{0.462797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.459530in}{0.467538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.461775in}{0.470957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464020in}{0.467208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.466265in}{0.462466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.468510in}{0.465443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.470754in}{0.467208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.472999in}{0.467538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.475244in}{0.464451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.477489in}{0.460041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.479734in}{0.463459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.481979in}{0.464451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.484223in}{0.468200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.486468in}{0.468200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.488713in}{0.462797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.490958in}{0.466877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.493203in}{0.463459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.495447in}{0.458607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.497692in}{0.468862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.499937in}{0.465113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.502182in}{0.467208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.504427in}{0.464782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.506671in}{0.462797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.508916in}{0.465113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.511161in}{0.465443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.513406in}{0.464782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.515651in}{0.457946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.517895in}{0.463790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.520140in}{0.466877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.522385in}{0.463128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.524630in}{0.458276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.526875in}{0.461033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.529120in}{0.463790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.531364in}{0.467869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.533609in}{0.462466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.535854in}{0.468200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.538099in}{0.462466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.540344in}{0.465113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.542588in}{0.458276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.544833in}{0.463790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.547078in}{0.461695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549323in}{0.457946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.551568in}{0.465113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.553812in}{0.463459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556057in}{0.464120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.558302in}{0.459710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.560547in}{0.464451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.562792in}{0.466877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.565037in}{0.468531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.567281in}{0.469964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569526in}{0.462466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.571771in}{0.469633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574016in}{0.468200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.576261in}{0.464120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.578505in}{0.462466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.580750in}{0.464782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.582995in}{0.469303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.585240in}{0.469303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.587485in}{0.457946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.589729in}{0.464782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591974in}{0.464451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.594219in}{0.467538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.596464in}{0.462797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.598709in}{0.467869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600953in}{0.461695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.603198in}{0.463790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.605443in}{0.466546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.607688in}{0.461364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.609933in}{0.469964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.612178in}{0.461033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.614422in}{0.466215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.616667in}{0.468200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.618912in}{0.462466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.621157in}{0.465885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.623402in}{0.467869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.625646in}{0.466546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.627891in}{0.465885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.630136in}{0.461033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.632381in}{0.464120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634626in}{0.462466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.636870in}{0.465443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.639115in}{0.462797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641360in}{0.470626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.643605in}{0.470626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.645850in}{0.465443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.648094in}{0.461033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.650339in}{0.465113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.652584in}{0.468200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.654829in}{0.463459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.657074in}{0.459379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.659319in}{0.466546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.661563in}{0.461364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663808in}{0.463790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.666053in}{0.464451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.668298in}{0.459379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.670543in}{0.459379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.672787in}{0.464782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.675032in}{0.464120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.677277in}{0.460702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.679522in}{0.461033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.681767in}{0.465113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.684011in}{0.470957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.686256in}{0.464451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.688501in}{0.469964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.690746in}{0.459379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.692991in}{0.471618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.695236in}{0.466215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.697480in}{0.459048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.699725in}{0.468862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.701970in}{0.462797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.704215in}{0.467869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.706460in}{0.462797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.708704in}{0.459048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.710949in}{0.468200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.713194in}{0.465885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.715439in}{0.465885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.717684in}{0.460702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.719928in}{0.464782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722173in}{0.461695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.724418in}{0.468862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.726663in}{0.462025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.728908in}{0.461033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.731152in}{0.459379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.733397in}{0.465113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.735642in}{0.461364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.737887in}{0.463790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.740132in}{0.468862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.742377in}{0.468200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.744621in}{0.464782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.746866in}{0.461695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.749111in}{0.470957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.751356in}{0.467869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.753601in}{0.464782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.755845in}{0.463128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.758090in}{0.461364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.760335in}{0.464120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.762580in}{0.457615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.764825in}{0.465885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.767069in}{0.459379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.769314in}{0.467869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.771559in}{0.464120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.773804in}{0.464451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.776049in}{0.469633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.778293in}{0.457946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.780538in}{0.463128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.782783in}{0.461033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.785028in}{0.467208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.787273in}{0.465113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.789518in}{0.461695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791762in}{0.470626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.794007in}{0.466877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.796252in}{0.466215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.798497in}{0.463128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.800742in}{0.468531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.802986in}{0.469964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.805231in}{0.468862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.807476in}{0.461695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.809721in}{0.465443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.811966in}{0.465443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.814210in}{0.463128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.816455in}{0.464451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.818700in}{0.463128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.820945in}{0.473052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.823190in}{0.457615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.825435in}{0.464120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.827679in}{0.466877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.829924in}{0.465443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.832169in}{0.468862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.834414in}{0.456622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.836659in}{0.461364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.838903in}{0.466215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841148in}{0.463459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.843393in}{0.460371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.845638in}{0.462797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.847883in}{0.465113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.850127in}{0.463459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852372in}{0.465443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.854617in}{0.458276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.856862in}{0.457946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.859107in}{0.464120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.861351in}{0.459710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.863596in}{0.466877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.865841in}{0.469633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.868086in}{0.465885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.870331in}{0.466215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.872576in}{0.466546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.874820in}{0.464120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.877065in}{0.464782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.879310in}{0.468531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.881555in}{0.459710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.883800in}{0.465885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.886044in}{0.459710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.888289in}{0.463790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.890534in}{0.468862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.892779in}{0.460702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.895024in}{0.466546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.897268in}{0.465443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.899513in}{0.465113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.901758in}{0.458276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.904003in}{0.459048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.906248in}{0.457615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.908492in}{0.466215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.910737in}{0.461695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.912982in}{0.461033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.915227in}{0.465113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.917472in}{0.467869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.919717in}{0.462797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.921961in}{0.462025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.924206in}{0.465885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.926451in}{0.463128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.928696in}{0.462797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930941in}{0.468200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.933185in}{0.464451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.935430in}{0.460702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.937675in}{0.468862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.939920in}{0.465443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.942165in}{0.467538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.944409in}{0.463459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.946654in}{0.471949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.948899in}{0.462025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.951144in}{0.469303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.953389in}{0.466546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.955634in}{0.461364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.957878in}{0.467869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.960123in}{0.462025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.962368in}{0.460371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.964613in}{0.463459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.966858in}{0.467208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.969102in}{0.471287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.971347in}{0.461695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.973592in}{0.463459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.975837in}{0.462025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.978082in}{0.466546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.980326in}{0.462797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.982571in}{0.464120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.984816in}{0.457615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.987061in}{0.464451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.989306in}{0.465443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.991550in}{0.463459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.993795in}{0.459379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.996040in}{0.456622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.998285in}{0.466877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.000530in}{0.461364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.002775in}{0.466215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005019in}{0.459710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.007264in}{0.460041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.009509in}{0.464782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.011754in}{0.461695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.013999in}{0.462797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.016243in}{0.462797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.018488in}{0.464120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020733in}{0.466546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.022978in}{0.463790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.025223in}{0.457946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.027467in}{0.457615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.029712in}{0.464782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.031957in}{0.465113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.034202in}{0.462025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.036447in}{0.461364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.038691in}{0.463128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.040936in}{0.465113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.043181in}{0.466877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.045426in}{0.451771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.047671in}{0.466546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.049916in}{0.457946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.052160in}{0.464782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.054405in}{0.462025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.056650in}{0.461033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.058895in}{0.471618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.061140in}{0.461695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.063384in}{0.457284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.065629in}{0.465113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.067874in}{0.462025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.070119in}{0.472280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.072364in}{0.465885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.074608in}{0.461033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.076853in}{0.464782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.079098in}{0.463128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.081343in}{0.465443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.083588in}{0.467208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.085833in}{0.463128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.088077in}{0.466546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.090322in}{0.459379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.092567in}{0.465885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.094812in}{0.469303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.097057in}{0.464451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.099301in}{0.467538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.101546in}{0.468531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.103791in}{0.464451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106036in}{0.467869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.108281in}{0.460702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.110525in}{0.469633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.112770in}{0.465443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.115015in}{0.459710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.117260in}{0.461695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119505in}{0.471618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.121749in}{0.469964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.123994in}{0.469633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.126239in}{0.461695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.128484in}{0.460702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.130729in}{0.461695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.132974in}{0.464782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.135218in}{0.464782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.137463in}{0.464782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.139708in}{0.462025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.141953in}{0.464782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.144198in}{0.459048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.146442in}{0.463128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.148687in}{0.462025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.150932in}{0.465885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.153177in}{0.461033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.155422in}{0.461695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.157666in}{0.466215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.159911in}{0.464120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.162156in}{0.462025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.164401in}{0.463459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.166646in}{0.465885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.168890in}{0.463790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.171135in}{0.463459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.173380in}{0.460702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.175625in}{0.462797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.177870in}{0.465443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.180115in}{0.468200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.182359in}{0.464120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.184604in}{0.465443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.186849in}{0.462797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.189094in}{0.463128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.191339in}{0.463790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.193583in}{0.468200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.195828in}{0.469633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198073in}{0.465885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.200318in}{0.468862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.202563in}{0.464782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.204807in}{0.467208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.207052in}{0.465443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.209297in}{0.462466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.211542in}{0.459379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.213787in}{0.463790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216032in}{0.468862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.218276in}{0.468531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.220521in}{0.463128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.222766in}{0.459048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.225011in}{0.465885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.227256in}{0.464120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.229500in}{0.470957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.231745in}{0.468200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.233990in}{0.468531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.236235in}{0.460041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238480in}{0.469303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.240724in}{0.460041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.242969in}{0.464782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.245214in}{0.461364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.247459in}{0.465885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.249704in}{0.458607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.251948in}{0.465443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.254193in}{0.464782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256438in}{0.459379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258683in}{0.470295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260928in}{0.465113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.263173in}{0.465443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.265417in}{0.465885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.267662in}{0.465443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.269907in}{0.462466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.272152in}{0.461695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.274397in}{0.463128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.276641in}{0.468531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.278886in}{0.464451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.281131in}{0.460702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.283376in}{0.467208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.285621in}{0.463128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287865in}{0.467538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.290110in}{0.471949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.292355in}{0.471287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.294600in}{0.469633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.296845in}{0.462797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.299089in}{0.466215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.301334in}{0.471618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.303579in}{0.471287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.305824in}{0.461695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.308069in}{0.469633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.310314in}{0.467208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.312558in}{0.466546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.314803in}{0.464782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.317048in}{0.459710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.319293in}{0.465885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.321538in}{0.470295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.323782in}{0.463459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.326027in}{0.459379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.328272in}{0.462797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.330517in}{0.465113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.332762in}{0.463128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.335006in}{0.457284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.337251in}{0.462797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.339496in}{0.463459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.341741in}{0.462797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.343986in}{0.467208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.346231in}{0.461364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.348475in}{0.468862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.350720in}{0.464782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.352965in}{0.467208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.355210in}{0.464451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.357455in}{0.467869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.359699in}{0.469964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.361944in}{0.462466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.364189in}{0.470957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.366434in}{0.459048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.368679in}{0.460702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.370923in}{0.468862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.373168in}{0.467869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.375413in}{0.460041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.377658in}{0.465885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.379903in}{0.465113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.382147in}{0.470295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.384392in}{0.460041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.386637in}{0.466877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.388882in}{0.464120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.391127in}{0.467208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.393372in}{0.465885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.395616in}{0.460041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.397861in}{0.464120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.400106in}{0.466215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.402351in}{0.463128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.404596in}{0.466546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.406840in}{0.465885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.409085in}{0.464451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.411330in}{0.453535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.413575in}{0.461695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.415820in}{0.465885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.418064in}{0.464451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.420309in}{0.463128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.422554in}{0.465113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.424799in}{0.463128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.427044in}{0.460041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.429288in}{0.467208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.431533in}{0.463459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.433778in}{0.463128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.436023in}{0.464451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.438268in}{0.454197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.440513in}{0.461364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.442757in}{0.466546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.445002in}{0.464782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.447247in}{0.463790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.449492in}{0.460371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.451737in}{0.560931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.453981in}{1.081922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.456226in}{0.890175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.458471in}{0.679574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.460716in}{0.671304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.462961in}{0.477462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.465205in}{0.430049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467450in}{0.466877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469695in}{0.476470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.471940in}{0.471287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.474185in}{0.473713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.476430in}{0.468200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.478674in}{0.479116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.480919in}{0.460371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.483164in}{0.474706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.485409in}{0.473052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.487654in}{0.457615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.489898in}{0.463790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492143in}{0.464782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.494388in}{0.459379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.496633in}{0.468862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.498878in}{0.468531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.501122in}{0.460702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.503367in}{0.461364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.505612in}{0.460041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.507857in}{0.465885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.510102in}{0.465113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.512346in}{0.474706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.514591in}{0.462466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.516836in}{0.462797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.519081in}{0.468862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.521326in}{0.470295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.523571in}{0.464782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.525815in}{0.468531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.528060in}{0.425969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.530305in}{0.435893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.532550in}{0.443391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.534795in}{0.461364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.537039in}{0.489481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.539284in}{0.473382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.541529in}{0.463128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.543774in}{0.468200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.546019in}{0.470626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.548263in}{0.465885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.550508in}{0.456953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.552753in}{0.458607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.554998in}{0.459048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.557243in}{0.464451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.559487in}{0.466877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.561732in}{0.466215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.563977in}{0.462025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.566222in}{0.462025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.568467in}{0.467208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.570712in}{0.469303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.572956in}{0.468531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.575201in}{0.453866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.577446in}{0.460371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579691in}{0.445045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.581936in}{0.458276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.584180in}{0.479888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.586425in}{0.484960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.588670in}{0.461695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.590915in}{0.501389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.593160in}{0.465885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.595404in}{0.445706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.597649in}{0.451771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.599894in}{0.443391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.602139in}{0.469303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.604384in}{0.471287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.606629in}{0.458607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.608873in}{0.476139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.611118in}{0.466546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.613363in}{0.461033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.615608in}{0.462025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.617853in}{0.464120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.620097in}{0.457284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.622342in}{0.464782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.624587in}{0.467538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.626832in}{0.461033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.629077in}{0.471287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.631321in}{0.461033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.633566in}{0.464120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.635811in}{0.465443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.638056in}{0.457615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.640301in}{0.466215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.642545in}{0.458607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644790in}{0.468531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.647035in}{0.465885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.649280in}{0.463459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.651525in}{0.465885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.653770in}{0.462025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.656014in}{0.472280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.658259in}{0.467869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.660504in}{0.462797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.662749in}{0.466215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.664994in}{0.462797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.667238in}{0.468200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.669483in}{0.456622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.671728in}{0.460702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.673973in}{0.463459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.676218in}{0.468531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.678462in}{0.461033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.680707in}{0.463459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.682952in}{0.464782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.685197in}{0.461033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.687442in}{0.466215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.689686in}{0.465885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.691931in}{0.460702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.694176in}{0.466215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.696421in}{0.464120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.698666in}{0.459048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.700911in}{0.462797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.703155in}{0.469633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.705400in}{0.455630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.707645in}{0.465113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.709890in}{0.459379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.712135in}{0.472721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.714379in}{0.460702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.716624in}{0.453535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.718869in}{0.456622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.721114in}{0.475036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.723359in}{0.463128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.725603in}{0.458607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.727848in}{0.465885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.730093in}{0.456292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.732338in}{0.465113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.734583in}{0.467869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736828in}{0.464782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.739072in}{0.459710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.741317in}{0.461033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.743562in}{0.466215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.745807in}{0.461364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.748052in}{0.463128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.750296in}{0.460702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.752541in}{0.466215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.754786in}{0.465443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.757031in}{0.465113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.759276in}{0.463459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.761520in}{0.462025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.763765in}{0.463790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.766010in}{0.465443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.768255in}{0.460041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.770500in}{0.465443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.772744in}{0.464120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.774989in}{0.462025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.777234in}{0.461364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.779479in}{0.464451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.781724in}{0.463790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.783969in}{0.467208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.786213in}{0.459048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.788458in}{0.460702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.790703in}{0.460041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.792948in}{0.467538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.795193in}{0.466546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.797437in}{0.462797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.799682in}{0.460041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.801927in}{0.464451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.804172in}{0.462025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.806417in}{0.470295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.808661in}{0.464120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.810906in}{0.464120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.813151in}{0.464120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.815396in}{0.466877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.817641in}{0.459710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.819885in}{0.461695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.822130in}{0.466877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.824375in}{0.465113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.826620in}{0.468200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.828865in}{0.466546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.831110in}{0.462797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.833354in}{0.456292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.835599in}{0.469633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.837844in}{0.461695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.840089in}{0.463459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.842334in}{0.463790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.844578in}{0.464120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.846823in}{0.463459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.849068in}{0.463128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.851313in}{0.461695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.853558in}{0.466546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.855802in}{0.469633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.858047in}{0.462797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.860292in}{0.462025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.862537in}{0.462025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.864782in}{0.465885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.867027in}{0.470626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.869271in}{0.461033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.871516in}{0.465113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.873761in}{0.464782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.876006in}{0.469303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.878251in}{0.465885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.880495in}{0.465113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.882740in}{0.465885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.884985in}{0.464451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.887230in}{0.461364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.889475in}{0.465113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.891719in}{0.471287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893964in}{0.468531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.896209in}{0.469303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.898454in}{0.463128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.900699in}{0.465443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.902943in}{0.466546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.905188in}{0.460041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.907433in}{0.461695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.909678in}{0.468862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.911923in}{0.459710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.914168in}{0.465443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.916412in}{0.459048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.918657in}{0.461364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.920902in}{0.460041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.923147in}{0.463790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.925392in}{0.466546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.927636in}{0.463790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.929881in}{0.460041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.932126in}{0.464451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.934371in}{0.461033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.936616in}{0.460702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.938860in}{0.467538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.941105in}{0.466877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.943350in}{0.463459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.945595in}{0.464120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.947840in}{0.460371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.950084in}{0.463128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.952329in}{0.461364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.954574in}{0.466877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.956819in}{0.463790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.959064in}{0.467538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.961309in}{0.463790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.963553in}{0.464451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.965798in}{0.472721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.968043in}{0.460371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.970288in}{0.473052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.972533in}{0.460041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.974777in}{0.469303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.977022in}{0.460702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.979267in}{0.461033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.981512in}{0.462797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.983757in}{0.469964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.986001in}{0.461033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.988246in}{0.462797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.990491in}{0.464120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.992736in}{0.469633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.994981in}{0.465885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.997226in}{0.463790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.999470in}{0.470626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.001715in}{0.468531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.003960in}{0.457615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.006205in}{0.464120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.008450in}{0.456622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.010694in}{0.462797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.012939in}{0.468531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.015184in}{0.463790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.017429in}{0.462466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.019674in}{0.464451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.021918in}{0.458276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.024163in}{0.463459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.026408in}{0.463128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.028653in}{0.462025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.030898in}{0.464782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.033142in}{0.462025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.035387in}{0.461695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.037632in}{0.459048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.039877in}{0.472280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.042122in}{0.461364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.044367in}{0.471949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.046611in}{0.458607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.048856in}{0.460371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051101in}{0.469964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561480in}{0.390696in}}%
\pgfpathlineto{\pgfqpoint{0.561480in}{1.115762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.048908in}{0.390696in}}%
\pgfpathlineto{\pgfqpoint{5.048908in}{1.115762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561480in}{0.390696in}}%
\pgfpathlineto{\pgfqpoint{5.048908in}{0.390696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561480in}{1.115762in}}%
\pgfpathlineto{\pgfqpoint{5.048908in}{1.115762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.619383in,y=1.083746in,left,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textbf{e)}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.574803in,y=3.636620in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}13.3-W, 0.81-\textmu J, 16.5-MHz regime characterization}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/f44KLM3pass.pdf_tex <==
%% Creator: Inkscape 1.0.2-2 (e86c870879, 2021-01-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'f44KLM3pass.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{338.11292573bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.4897379)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.73430842,0.42073637){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}pinhole\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{f44KLM3pass.pdf}}%
    \put(0.35628944,0.08463467){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}KM\end{tabular}}}}%
    \put(-0.00055455,0.23091842){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Tm-fiber pump\\1908 nm\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{f44KLM3pass.pdf}}%
    \put(-0.00066682,0.45228331){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Ho:YAG disk\\RoC = 2 m\end{tabular}}}}%
    \put(0.62703235,0.0971193){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}RoC = 0.2 m\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{f44KLM3pass.pdf}}%
    \put(0.75286465,0.05791455){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}movable\\end mirror\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{f44KLM3pass.pdf}}%
    \put(0.18997425,0.12568372){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Telescopes junction\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{f44KLM3pass.pdf}}%
    \put(0.80760576,0.35235387){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}OC\\\end{tabular}}}}%
    \put(0.88778491,0.20154654){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}RoC = 2 m\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{f44KLM3pass.pdf}}%
    \put(0.03287061,0.11178935){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}RoC = 0.2 m\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/f45char3pass.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage[detect-all,locale=DE]{siunitx}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSans.ttf}[Path=\detokenize{/usr/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/usr/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSans.ttf}[Path=\detokenize{/usr/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.149606in}{3.678290in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.149606in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.149606in}{3.678290in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.678290in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561480in}{2.705560in}}%
\pgfpathlineto{\pgfqpoint{2.453750in}{2.705560in}}%
\pgfpathlineto{\pgfqpoint{2.453750in}{3.430625in}}%
\pgfpathlineto{\pgfqpoint{0.561480in}{3.430625in}}%
\pgfpathlineto{\pgfqpoint{0.561480in}{2.705560in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733505in}{2.705560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.733505in,y=2.608338in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2050}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.163566in}{2.705560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.163566in,y=2.608338in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2075}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593628in}{2.705560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.593628in,y=2.608338in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.023689in}{2.705560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.023689in,y=2.608338in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2125}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.453750in}{2.705560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.453750in,y=2.608338in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2150}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.507615in,y=2.454658in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Wavelength, nm}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.561480in}{2.705560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313407in, y=2.667297in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.561480in}{3.035135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313407in, y=2.996873in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.561480in}{3.364710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313407in, y=3.326448in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.257852in,y=3.068092in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Intensity, a.u.}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561480in}{2.705560in}}{\pgfqpoint{1.892270in}{0.725065in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560981in}{2.705560in}}%
\pgfpathlineto{\pgfqpoint{0.562994in}{2.707817in}}%
\pgfpathlineto{\pgfqpoint{0.569049in}{2.705560in}}%
\pgfpathlineto{\pgfqpoint{0.571062in}{2.709268in}}%
\pgfpathlineto{\pgfqpoint{0.573075in}{2.706366in}}%
\pgfpathlineto{\pgfqpoint{0.575105in}{2.705560in}}%
\pgfpathlineto{\pgfqpoint{0.591241in}{2.706205in}}%
\pgfpathlineto{\pgfqpoint{0.593270in}{2.706527in}}%
\pgfpathlineto{\pgfqpoint{0.595283in}{2.705560in}}%
\pgfpathlineto{\pgfqpoint{0.599308in}{2.705721in}}%
\pgfpathlineto{\pgfqpoint{0.603351in}{2.705560in}}%
\pgfpathlineto{\pgfqpoint{0.605364in}{2.706366in}}%
\pgfpathlineto{\pgfqpoint{0.607394in}{2.705560in}}%
\pgfpathlineto{\pgfqpoint{0.611419in}{2.705721in}}%
\pgfpathlineto{\pgfqpoint{0.613449in}{2.706850in}}%
\pgfpathlineto{\pgfqpoint{0.615462in}{2.708946in}}%
\pgfpathlineto{\pgfqpoint{0.617474in}{2.705560in}}%
\pgfpathlineto{\pgfqpoint{0.619487in}{2.705721in}}%
\pgfpathlineto{\pgfqpoint{0.621517in}{2.707333in}}%
\pgfpathlineto{\pgfqpoint{0.623530in}{2.705560in}}%
\pgfpathlineto{\pgfqpoint{0.625542in}{2.705721in}}%
\pgfpathlineto{\pgfqpoint{0.627572in}{2.708623in}}%
\pgfpathlineto{\pgfqpoint{0.629585in}{2.706527in}}%
\pgfpathlineto{\pgfqpoint{0.637653in}{2.705560in}}%
\pgfpathlineto{\pgfqpoint{0.639665in}{2.708785in}}%
\pgfpathlineto{\pgfqpoint{0.641695in}{2.705560in}}%
\pgfpathlineto{\pgfqpoint{0.647751in}{2.706850in}}%
\pgfpathlineto{\pgfqpoint{0.649763in}{2.705721in}}%
\pgfpathlineto{\pgfqpoint{0.651776in}{2.705882in}}%
\pgfpathlineto{\pgfqpoint{0.653806in}{2.707495in}}%
\pgfpathlineto{\pgfqpoint{0.657831in}{2.705560in}}%
\pgfpathlineto{\pgfqpoint{0.661874in}{2.707333in}}%
\pgfpathlineto{\pgfqpoint{0.663886in}{2.705560in}}%
\pgfpathlineto{\pgfqpoint{0.665899in}{2.705560in}}%
\pgfpathlineto{\pgfqpoint{0.667929in}{2.707011in}}%
\pgfpathlineto{\pgfqpoint{0.669942in}{2.705560in}}%
\pgfpathlineto{\pgfqpoint{0.675997in}{2.706205in}}%
\pgfpathlineto{\pgfqpoint{0.678010in}{2.706688in}}%
\pgfpathlineto{\pgfqpoint{0.680022in}{2.706205in}}%
\pgfpathlineto{\pgfqpoint{0.682052in}{2.708946in}}%
\pgfpathlineto{\pgfqpoint{0.684065in}{2.706366in}}%
\pgfpathlineto{\pgfqpoint{0.686078in}{2.705560in}}%
\pgfpathlineto{\pgfqpoint{0.688108in}{2.706366in}}%
\pgfpathlineto{\pgfqpoint{0.690120in}{2.705560in}}%
\pgfpathlineto{\pgfqpoint{0.692133in}{2.705721in}}%
\pgfpathlineto{\pgfqpoint{0.694163in}{2.707011in}}%
\pgfpathlineto{\pgfqpoint{0.696176in}{2.705560in}}%
\pgfpathlineto{\pgfqpoint{0.698188in}{2.705721in}}%
\pgfpathlineto{\pgfqpoint{0.700218in}{2.707495in}}%
\pgfpathlineto{\pgfqpoint{0.704243in}{2.707817in}}%
\pgfpathlineto{\pgfqpoint{0.706256in}{2.705882in}}%
\pgfpathlineto{\pgfqpoint{0.710299in}{2.705560in}}%
\pgfpathlineto{\pgfqpoint{0.712311in}{2.706205in}}%
\pgfpathlineto{\pgfqpoint{0.714341in}{2.705560in}}%
\pgfpathlineto{\pgfqpoint{0.720397in}{2.707817in}}%
\pgfpathlineto{\pgfqpoint{0.722409in}{2.705560in}}%
\pgfpathlineto{\pgfqpoint{0.724422in}{2.705560in}}%
\pgfpathlineto{\pgfqpoint{0.726435in}{2.707978in}}%
\pgfpathlineto{\pgfqpoint{0.730477in}{2.706688in}}%
\pgfpathlineto{\pgfqpoint{0.732490in}{2.705560in}}%
\pgfpathlineto{\pgfqpoint{0.736532in}{2.705560in}}%
\pgfpathlineto{\pgfqpoint{0.738545in}{2.708301in}}%
\pgfpathlineto{\pgfqpoint{0.740575in}{2.705560in}}%
\pgfpathlineto{\pgfqpoint{0.750656in}{2.705721in}}%
\pgfpathlineto{\pgfqpoint{0.752668in}{2.706688in}}%
\pgfpathlineto{\pgfqpoint{0.754698in}{2.706527in}}%
\pgfpathlineto{\pgfqpoint{0.756711in}{2.705560in}}%
\pgfpathlineto{\pgfqpoint{0.758724in}{2.708140in}}%
\pgfpathlineto{\pgfqpoint{0.760754in}{2.705560in}}%
\pgfpathlineto{\pgfqpoint{0.764779in}{2.708946in}}%
\pgfpathlineto{\pgfqpoint{0.766792in}{2.708785in}}%
\pgfpathlineto{\pgfqpoint{0.768821in}{2.709752in}}%
\pgfpathlineto{\pgfqpoint{0.770834in}{2.709591in}}%
\pgfpathlineto{\pgfqpoint{0.772847in}{2.713944in}}%
\pgfpathlineto{\pgfqpoint{0.774877in}{2.714750in}}%
\pgfpathlineto{\pgfqpoint{0.776889in}{2.718620in}}%
\pgfpathlineto{\pgfqpoint{0.778902in}{2.732487in}}%
\pgfpathlineto{\pgfqpoint{0.782945in}{2.746354in}}%
\pgfpathlineto{\pgfqpoint{0.784957in}{2.747321in}}%
\pgfpathlineto{\pgfqpoint{0.786987in}{2.746515in}}%
\pgfpathlineto{\pgfqpoint{0.791013in}{2.730068in}}%
\pgfpathlineto{\pgfqpoint{0.793025in}{2.726199in}}%
\pgfpathlineto{\pgfqpoint{0.795055in}{2.718459in}}%
\pgfpathlineto{\pgfqpoint{0.799081in}{2.711203in}}%
\pgfpathlineto{\pgfqpoint{0.801110in}{2.711526in}}%
\pgfpathlineto{\pgfqpoint{0.803123in}{2.710397in}}%
\pgfpathlineto{\pgfqpoint{0.805136in}{2.711687in}}%
\pgfpathlineto{\pgfqpoint{0.809178in}{2.711848in}}%
\pgfpathlineto{\pgfqpoint{0.813204in}{2.707495in}}%
\pgfpathlineto{\pgfqpoint{0.815234in}{2.708623in}}%
\pgfpathlineto{\pgfqpoint{0.817246in}{2.708301in}}%
\pgfpathlineto{\pgfqpoint{0.819259in}{2.710397in}}%
\pgfpathlineto{\pgfqpoint{0.823302in}{2.707011in}}%
\pgfpathlineto{\pgfqpoint{0.827344in}{2.709268in}}%
\pgfpathlineto{\pgfqpoint{0.831370in}{2.705560in}}%
\pgfpathlineto{\pgfqpoint{0.835412in}{2.707333in}}%
\pgfpathlineto{\pgfqpoint{0.837425in}{2.705560in}}%
\pgfpathlineto{\pgfqpoint{0.839438in}{2.708946in}}%
\pgfpathlineto{\pgfqpoint{0.841467in}{2.705560in}}%
\pgfpathlineto{\pgfqpoint{0.843480in}{2.707978in}}%
\pgfpathlineto{\pgfqpoint{0.845493in}{2.707333in}}%
\pgfpathlineto{\pgfqpoint{0.847523in}{2.707978in}}%
\pgfpathlineto{\pgfqpoint{0.849535in}{2.707656in}}%
\pgfpathlineto{\pgfqpoint{0.851548in}{2.705560in}}%
\pgfpathlineto{\pgfqpoint{0.853561in}{2.706205in}}%
\pgfpathlineto{\pgfqpoint{0.855591in}{2.706043in}}%
\pgfpathlineto{\pgfqpoint{0.859616in}{2.707495in}}%
\pgfpathlineto{\pgfqpoint{0.865671in}{2.705560in}}%
\pgfpathlineto{\pgfqpoint{0.867701in}{2.707495in}}%
\pgfpathlineto{\pgfqpoint{0.873739in}{2.707172in}}%
\pgfpathlineto{\pgfqpoint{0.875769in}{2.705560in}}%
\pgfpathlineto{\pgfqpoint{0.877782in}{2.708462in}}%
\pgfpathlineto{\pgfqpoint{0.881824in}{2.705560in}}%
\pgfpathlineto{\pgfqpoint{0.883837in}{2.709752in}}%
\pgfpathlineto{\pgfqpoint{0.885850in}{2.706527in}}%
\pgfpathlineto{\pgfqpoint{0.887880in}{2.707978in}}%
\pgfpathlineto{\pgfqpoint{0.893935in}{2.705560in}}%
\pgfpathlineto{\pgfqpoint{0.895948in}{2.707333in}}%
\pgfpathlineto{\pgfqpoint{0.897960in}{2.705721in}}%
\pgfpathlineto{\pgfqpoint{0.899973in}{2.706688in}}%
\pgfpathlineto{\pgfqpoint{0.902003in}{2.708946in}}%
\pgfpathlineto{\pgfqpoint{0.904016in}{2.706527in}}%
\pgfpathlineto{\pgfqpoint{0.906028in}{2.710558in}}%
\pgfpathlineto{\pgfqpoint{0.908058in}{2.706205in}}%
\pgfpathlineto{\pgfqpoint{0.910071in}{2.705560in}}%
\pgfpathlineto{\pgfqpoint{0.912084in}{2.709268in}}%
\pgfpathlineto{\pgfqpoint{0.914113in}{2.705560in}}%
\pgfpathlineto{\pgfqpoint{0.916126in}{2.707333in}}%
\pgfpathlineto{\pgfqpoint{0.918139in}{2.707656in}}%
\pgfpathlineto{\pgfqpoint{0.920151in}{2.706366in}}%
\pgfpathlineto{\pgfqpoint{0.922181in}{2.708785in}}%
\pgfpathlineto{\pgfqpoint{0.924194in}{2.708785in}}%
\pgfpathlineto{\pgfqpoint{0.928237in}{2.706527in}}%
\pgfpathlineto{\pgfqpoint{0.930249in}{2.711364in}}%
\pgfpathlineto{\pgfqpoint{0.932262in}{2.710236in}}%
\pgfpathlineto{\pgfqpoint{0.934292in}{2.711364in}}%
\pgfpathlineto{\pgfqpoint{0.936305in}{2.707656in}}%
\pgfpathlineto{\pgfqpoint{0.938317in}{2.708946in}}%
\pgfpathlineto{\pgfqpoint{0.944373in}{2.707172in}}%
\pgfpathlineto{\pgfqpoint{0.946385in}{2.708946in}}%
\pgfpathlineto{\pgfqpoint{0.948415in}{2.708301in}}%
\pgfpathlineto{\pgfqpoint{0.950428in}{2.706366in}}%
\pgfpathlineto{\pgfqpoint{0.952440in}{2.707172in}}%
\pgfpathlineto{\pgfqpoint{0.954470in}{2.710397in}}%
\pgfpathlineto{\pgfqpoint{0.956483in}{2.706366in}}%
\pgfpathlineto{\pgfqpoint{0.958496in}{2.708301in}}%
\pgfpathlineto{\pgfqpoint{0.960508in}{2.711687in}}%
\pgfpathlineto{\pgfqpoint{0.962538in}{2.709268in}}%
\pgfpathlineto{\pgfqpoint{0.964551in}{2.708140in}}%
\pgfpathlineto{\pgfqpoint{0.966564in}{2.710719in}}%
\pgfpathlineto{\pgfqpoint{0.968594in}{2.707978in}}%
\pgfpathlineto{\pgfqpoint{0.970606in}{2.706688in}}%
\pgfpathlineto{\pgfqpoint{0.972619in}{2.707333in}}%
\pgfpathlineto{\pgfqpoint{0.974649in}{2.707011in}}%
\pgfpathlineto{\pgfqpoint{0.976662in}{2.709268in}}%
\pgfpathlineto{\pgfqpoint{0.978674in}{2.706850in}}%
\pgfpathlineto{\pgfqpoint{0.980704in}{2.706688in}}%
\pgfpathlineto{\pgfqpoint{0.982717in}{2.707333in}}%
\pgfpathlineto{\pgfqpoint{0.984729in}{2.705560in}}%
\pgfpathlineto{\pgfqpoint{0.986742in}{2.710397in}}%
\pgfpathlineto{\pgfqpoint{0.988772in}{2.708462in}}%
\pgfpathlineto{\pgfqpoint{0.990785in}{2.711203in}}%
\pgfpathlineto{\pgfqpoint{0.992797in}{2.706205in}}%
\pgfpathlineto{\pgfqpoint{0.998853in}{2.706850in}}%
\pgfpathlineto{\pgfqpoint{1.000883in}{2.708785in}}%
\pgfpathlineto{\pgfqpoint{1.002895in}{2.707333in}}%
\pgfpathlineto{\pgfqpoint{1.004908in}{2.709268in}}%
\pgfpathlineto{\pgfqpoint{1.006921in}{2.707172in}}%
\pgfpathlineto{\pgfqpoint{1.008951in}{2.710881in}}%
\pgfpathlineto{\pgfqpoint{1.012976in}{2.709430in}}%
\pgfpathlineto{\pgfqpoint{1.015006in}{2.712009in}}%
\pgfpathlineto{\pgfqpoint{1.017019in}{2.712171in}}%
\pgfpathlineto{\pgfqpoint{1.019031in}{2.710719in}}%
\pgfpathlineto{\pgfqpoint{1.021061in}{2.711203in}}%
\pgfpathlineto{\pgfqpoint{1.023074in}{2.710558in}}%
\pgfpathlineto{\pgfqpoint{1.025086in}{2.713299in}}%
\pgfpathlineto{\pgfqpoint{1.027099in}{2.709268in}}%
\pgfpathlineto{\pgfqpoint{1.029129in}{2.711526in}}%
\pgfpathlineto{\pgfqpoint{1.031142in}{2.708140in}}%
\pgfpathlineto{\pgfqpoint{1.035184in}{2.707978in}}%
\pgfpathlineto{\pgfqpoint{1.037197in}{2.710397in}}%
\pgfpathlineto{\pgfqpoint{1.041240in}{2.709430in}}%
\pgfpathlineto{\pgfqpoint{1.043252in}{2.712171in}}%
\pgfpathlineto{\pgfqpoint{1.045265in}{2.709430in}}%
\pgfpathlineto{\pgfqpoint{1.047278in}{2.711526in}}%
\pgfpathlineto{\pgfqpoint{1.049308in}{2.707656in}}%
\pgfpathlineto{\pgfqpoint{1.051320in}{2.711848in}}%
\pgfpathlineto{\pgfqpoint{1.055363in}{2.707817in}}%
\pgfpathlineto{\pgfqpoint{1.057375in}{2.710881in}}%
\pgfpathlineto{\pgfqpoint{1.059388in}{2.710558in}}%
\pgfpathlineto{\pgfqpoint{1.061418in}{2.711203in}}%
\pgfpathlineto{\pgfqpoint{1.063431in}{2.709913in}}%
\pgfpathlineto{\pgfqpoint{1.065443in}{2.710558in}}%
\pgfpathlineto{\pgfqpoint{1.067456in}{2.708946in}}%
\pgfpathlineto{\pgfqpoint{1.069486in}{2.708785in}}%
\pgfpathlineto{\pgfqpoint{1.073511in}{2.712493in}}%
\pgfpathlineto{\pgfqpoint{1.075541in}{2.709268in}}%
\pgfpathlineto{\pgfqpoint{1.077554in}{2.707656in}}%
\pgfpathlineto{\pgfqpoint{1.079567in}{2.709268in}}%
\pgfpathlineto{\pgfqpoint{1.081597in}{2.712171in}}%
\pgfpathlineto{\pgfqpoint{1.083609in}{2.710236in}}%
\pgfpathlineto{\pgfqpoint{1.085622in}{2.712654in}}%
\pgfpathlineto{\pgfqpoint{1.087652in}{2.712493in}}%
\pgfpathlineto{\pgfqpoint{1.089664in}{2.714912in}}%
\pgfpathlineto{\pgfqpoint{1.091677in}{2.708462in}}%
\pgfpathlineto{\pgfqpoint{1.093690in}{2.711042in}}%
\pgfpathlineto{\pgfqpoint{1.095720in}{2.711687in}}%
\pgfpathlineto{\pgfqpoint{1.097732in}{2.710719in}}%
\pgfpathlineto{\pgfqpoint{1.099745in}{2.713622in}}%
\pgfpathlineto{\pgfqpoint{1.105800in}{2.713138in}}%
\pgfpathlineto{\pgfqpoint{1.107830in}{2.710558in}}%
\pgfpathlineto{\pgfqpoint{1.109843in}{2.713461in}}%
\pgfpathlineto{\pgfqpoint{1.111856in}{2.711203in}}%
\pgfpathlineto{\pgfqpoint{1.113868in}{2.714750in}}%
\pgfpathlineto{\pgfqpoint{1.115898in}{2.711364in}}%
\pgfpathlineto{\pgfqpoint{1.117911in}{2.713138in}}%
\pgfpathlineto{\pgfqpoint{1.119924in}{2.712493in}}%
\pgfpathlineto{\pgfqpoint{1.121953in}{2.717330in}}%
\pgfpathlineto{\pgfqpoint{1.125979in}{2.712816in}}%
\pgfpathlineto{\pgfqpoint{1.128009in}{2.715073in}}%
\pgfpathlineto{\pgfqpoint{1.132034in}{2.714106in}}%
\pgfpathlineto{\pgfqpoint{1.138089in}{2.712332in}}%
\pgfpathlineto{\pgfqpoint{1.140102in}{2.712816in}}%
\pgfpathlineto{\pgfqpoint{1.144145in}{2.714750in}}%
\pgfpathlineto{\pgfqpoint{1.146157in}{2.712171in}}%
\pgfpathlineto{\pgfqpoint{1.148187in}{2.713944in}}%
\pgfpathlineto{\pgfqpoint{1.150200in}{2.712816in}}%
\pgfpathlineto{\pgfqpoint{1.152213in}{2.712654in}}%
\pgfpathlineto{\pgfqpoint{1.154225in}{2.710719in}}%
\pgfpathlineto{\pgfqpoint{1.156255in}{2.713783in}}%
\pgfpathlineto{\pgfqpoint{1.158268in}{2.712332in}}%
\pgfpathlineto{\pgfqpoint{1.160281in}{2.709752in}}%
\pgfpathlineto{\pgfqpoint{1.164323in}{2.710719in}}%
\pgfpathlineto{\pgfqpoint{1.166336in}{2.712654in}}%
\pgfpathlineto{\pgfqpoint{1.168366in}{2.708140in}}%
\pgfpathlineto{\pgfqpoint{1.174404in}{2.712171in}}%
\pgfpathlineto{\pgfqpoint{1.176434in}{2.711364in}}%
\pgfpathlineto{\pgfqpoint{1.178446in}{2.714267in}}%
\pgfpathlineto{\pgfqpoint{1.180459in}{2.711042in}}%
\pgfpathlineto{\pgfqpoint{1.182489in}{2.714428in}}%
\pgfpathlineto{\pgfqpoint{1.186514in}{2.715557in}}%
\pgfpathlineto{\pgfqpoint{1.188544in}{2.718459in}}%
\pgfpathlineto{\pgfqpoint{1.190557in}{2.714912in}}%
\pgfpathlineto{\pgfqpoint{1.192570in}{2.718943in}}%
\pgfpathlineto{\pgfqpoint{1.194599in}{2.720394in}}%
\pgfpathlineto{\pgfqpoint{1.196612in}{2.722974in}}%
\pgfpathlineto{\pgfqpoint{1.198625in}{2.721361in}}%
\pgfpathlineto{\pgfqpoint{1.204680in}{2.730391in}}%
\pgfpathlineto{\pgfqpoint{1.206693in}{2.728133in}}%
\pgfpathlineto{\pgfqpoint{1.208723in}{2.731842in}}%
\pgfpathlineto{\pgfqpoint{1.210735in}{2.733293in}}%
\pgfpathlineto{\pgfqpoint{1.212748in}{2.732809in}}%
\pgfpathlineto{\pgfqpoint{1.214778in}{2.736034in}}%
\pgfpathlineto{\pgfqpoint{1.216791in}{2.741194in}}%
\pgfpathlineto{\pgfqpoint{1.218803in}{2.738292in}}%
\pgfpathlineto{\pgfqpoint{1.220816in}{2.739581in}}%
\pgfpathlineto{\pgfqpoint{1.222846in}{2.744580in}}%
\pgfpathlineto{\pgfqpoint{1.224859in}{2.742645in}}%
\pgfpathlineto{\pgfqpoint{1.226871in}{2.743774in}}%
\pgfpathlineto{\pgfqpoint{1.230914in}{2.749578in}}%
\pgfpathlineto{\pgfqpoint{1.232927in}{2.749256in}}%
\pgfpathlineto{\pgfqpoint{1.234956in}{2.752319in}}%
\pgfpathlineto{\pgfqpoint{1.236969in}{2.753771in}}%
\pgfpathlineto{\pgfqpoint{1.238982in}{2.756995in}}%
\pgfpathlineto{\pgfqpoint{1.240994in}{2.757479in}}%
\pgfpathlineto{\pgfqpoint{1.243024in}{2.760704in}}%
\pgfpathlineto{\pgfqpoint{1.245037in}{2.760865in}}%
\pgfpathlineto{\pgfqpoint{1.247050in}{2.762639in}}%
\pgfpathlineto{\pgfqpoint{1.249080in}{2.767637in}}%
\pgfpathlineto{\pgfqpoint{1.251092in}{2.767476in}}%
\pgfpathlineto{\pgfqpoint{1.253105in}{2.773603in}}%
\pgfpathlineto{\pgfqpoint{1.255135in}{2.770217in}}%
\pgfpathlineto{\pgfqpoint{1.259160in}{2.776989in}}%
\pgfpathlineto{\pgfqpoint{1.261173in}{2.777795in}}%
\pgfpathlineto{\pgfqpoint{1.267228in}{2.786664in}}%
\pgfpathlineto{\pgfqpoint{1.269258in}{2.786341in}}%
\pgfpathlineto{\pgfqpoint{1.273283in}{2.792952in}}%
\pgfpathlineto{\pgfqpoint{1.275313in}{2.792791in}}%
\pgfpathlineto{\pgfqpoint{1.283381in}{2.806657in}}%
\pgfpathlineto{\pgfqpoint{1.285394in}{2.808109in}}%
\pgfpathlineto{\pgfqpoint{1.287407in}{2.814881in}}%
\pgfpathlineto{\pgfqpoint{1.291449in}{2.820202in}}%
\pgfpathlineto{\pgfqpoint{1.293462in}{2.819718in}}%
\pgfpathlineto{\pgfqpoint{1.295492in}{2.828102in}}%
\pgfpathlineto{\pgfqpoint{1.297505in}{2.828747in}}%
\pgfpathlineto{\pgfqpoint{1.301547in}{2.834552in}}%
\pgfpathlineto{\pgfqpoint{1.303560in}{2.842614in}}%
\pgfpathlineto{\pgfqpoint{1.305572in}{2.842292in}}%
\pgfpathlineto{\pgfqpoint{1.309615in}{2.854707in}}%
\pgfpathlineto{\pgfqpoint{1.311628in}{2.856481in}}%
\pgfpathlineto{\pgfqpoint{1.313640in}{2.865671in}}%
\pgfpathlineto{\pgfqpoint{1.315670in}{2.868412in}}%
\pgfpathlineto{\pgfqpoint{1.317683in}{2.875991in}}%
\pgfpathlineto{\pgfqpoint{1.319696in}{2.879538in}}%
\pgfpathlineto{\pgfqpoint{1.321726in}{2.888406in}}%
\pgfpathlineto{\pgfqpoint{1.323738in}{2.891631in}}%
\pgfpathlineto{\pgfqpoint{1.327764in}{2.900822in}}%
\pgfpathlineto{\pgfqpoint{1.329794in}{2.910980in}}%
\pgfpathlineto{\pgfqpoint{1.331806in}{2.911947in}}%
\pgfpathlineto{\pgfqpoint{1.333819in}{2.917268in}}%
\pgfpathlineto{\pgfqpoint{1.337862in}{2.930329in}}%
\pgfpathlineto{\pgfqpoint{1.339874in}{2.935972in}}%
\pgfpathlineto{\pgfqpoint{1.341904in}{2.944679in}}%
\pgfpathlineto{\pgfqpoint{1.343917in}{2.945808in}}%
\pgfpathlineto{\pgfqpoint{1.345929in}{2.958546in}}%
\pgfpathlineto{\pgfqpoint{1.347942in}{2.961448in}}%
\pgfpathlineto{\pgfqpoint{1.362083in}{3.012723in}}%
\pgfpathlineto{\pgfqpoint{1.364095in}{3.023687in}}%
\pgfpathlineto{\pgfqpoint{1.366108in}{3.027234in}}%
\pgfpathlineto{\pgfqpoint{1.368121in}{3.040617in}}%
\pgfpathlineto{\pgfqpoint{1.372163in}{3.053355in}}%
\pgfpathlineto{\pgfqpoint{1.376206in}{3.073833in}}%
\pgfpathlineto{\pgfqpoint{1.378218in}{3.087699in}}%
\pgfpathlineto{\pgfqpoint{1.380231in}{3.090440in}}%
\pgfpathlineto{\pgfqpoint{1.382261in}{3.106081in}}%
\pgfpathlineto{\pgfqpoint{1.396384in}{3.168803in}}%
\pgfpathlineto{\pgfqpoint{1.398397in}{3.176381in}}%
\pgfpathlineto{\pgfqpoint{1.400410in}{3.189764in}}%
\pgfpathlineto{\pgfqpoint{1.402440in}{3.196375in}}%
\pgfpathlineto{\pgfqpoint{1.404452in}{3.198471in}}%
\pgfpathlineto{\pgfqpoint{1.406465in}{3.211048in}}%
\pgfpathlineto{\pgfqpoint{1.408495in}{3.214112in}}%
\pgfpathlineto{\pgfqpoint{1.410507in}{3.225237in}}%
\pgfpathlineto{\pgfqpoint{1.422618in}{3.261033in}}%
\pgfpathlineto{\pgfqpoint{1.424631in}{3.272964in}}%
\pgfpathlineto{\pgfqpoint{1.430686in}{3.282478in}}%
\pgfpathlineto{\pgfqpoint{1.432699in}{3.290217in}}%
\pgfpathlineto{\pgfqpoint{1.438754in}{3.291991in}}%
\pgfpathlineto{\pgfqpoint{1.442796in}{3.301020in}}%
\pgfpathlineto{\pgfqpoint{1.444809in}{3.299569in}}%
\pgfpathlineto{\pgfqpoint{1.446822in}{3.302310in}}%
\pgfpathlineto{\pgfqpoint{1.448852in}{3.311501in}}%
\pgfpathlineto{\pgfqpoint{1.450864in}{3.311823in}}%
\pgfpathlineto{\pgfqpoint{1.452877in}{3.307792in}}%
\pgfpathlineto{\pgfqpoint{1.454890in}{3.317628in}}%
\pgfpathlineto{\pgfqpoint{1.458932in}{3.323433in}}%
\pgfpathlineto{\pgfqpoint{1.460945in}{3.321820in}}%
\pgfpathlineto{\pgfqpoint{1.464988in}{3.336493in}}%
\pgfpathlineto{\pgfqpoint{1.467000in}{3.335042in}}%
\pgfpathlineto{\pgfqpoint{1.469030in}{3.335526in}}%
\pgfpathlineto{\pgfqpoint{1.471043in}{3.344233in}}%
\pgfpathlineto{\pgfqpoint{1.473056in}{3.343910in}}%
\pgfpathlineto{\pgfqpoint{1.477098in}{3.346812in}}%
\pgfpathlineto{\pgfqpoint{1.479111in}{3.346167in}}%
\pgfpathlineto{\pgfqpoint{1.481124in}{3.352295in}}%
\pgfpathlineto{\pgfqpoint{1.483153in}{3.354391in}}%
\pgfpathlineto{\pgfqpoint{1.485166in}{3.351650in}}%
\pgfpathlineto{\pgfqpoint{1.487179in}{3.357777in}}%
\pgfpathlineto{\pgfqpoint{1.489209in}{3.358260in}}%
\pgfpathlineto{\pgfqpoint{1.491221in}{3.361808in}}%
\pgfpathlineto{\pgfqpoint{1.493234in}{3.359873in}}%
\pgfpathlineto{\pgfqpoint{1.495264in}{3.360034in}}%
\pgfpathlineto{\pgfqpoint{1.497277in}{3.364710in}}%
\pgfpathlineto{\pgfqpoint{1.501302in}{3.355842in}}%
\pgfpathlineto{\pgfqpoint{1.503332in}{3.355358in}}%
\pgfpathlineto{\pgfqpoint{1.505345in}{3.359067in}}%
\pgfpathlineto{\pgfqpoint{1.507357in}{3.359067in}}%
\pgfpathlineto{\pgfqpoint{1.509387in}{3.352133in}}%
\pgfpathlineto{\pgfqpoint{1.511400in}{3.352295in}}%
\pgfpathlineto{\pgfqpoint{1.513413in}{3.356326in}}%
\pgfpathlineto{\pgfqpoint{1.517455in}{3.337138in}}%
\pgfpathlineto{\pgfqpoint{1.519468in}{3.338428in}}%
\pgfpathlineto{\pgfqpoint{1.521481in}{3.329721in}}%
\pgfpathlineto{\pgfqpoint{1.527536in}{3.312307in}}%
\pgfpathlineto{\pgfqpoint{1.535621in}{3.282800in}}%
\pgfpathlineto{\pgfqpoint{1.537634in}{3.279736in}}%
\pgfpathlineto{\pgfqpoint{1.539646in}{3.261355in}}%
\pgfpathlineto{\pgfqpoint{1.541659in}{3.256840in}}%
\pgfpathlineto{\pgfqpoint{1.547714in}{3.234912in}}%
\pgfpathlineto{\pgfqpoint{1.549744in}{3.220722in}}%
\pgfpathlineto{\pgfqpoint{1.551757in}{3.214918in}}%
\pgfpathlineto{\pgfqpoint{1.555799in}{3.200245in}}%
\pgfpathlineto{\pgfqpoint{1.557812in}{3.184282in}}%
\pgfpathlineto{\pgfqpoint{1.561837in}{3.176543in}}%
\pgfpathlineto{\pgfqpoint{1.563867in}{3.163643in}}%
\pgfpathlineto{\pgfqpoint{1.565880in}{3.156871in}}%
\pgfpathlineto{\pgfqpoint{1.567893in}{3.146874in}}%
\pgfpathlineto{\pgfqpoint{1.569923in}{3.142521in}}%
\pgfpathlineto{\pgfqpoint{1.571935in}{3.129944in}}%
\pgfpathlineto{\pgfqpoint{1.573948in}{3.122366in}}%
\pgfpathlineto{\pgfqpoint{1.575978in}{3.108822in}}%
\pgfpathlineto{\pgfqpoint{1.580003in}{3.100276in}}%
\pgfpathlineto{\pgfqpoint{1.582033in}{3.086087in}}%
\pgfpathlineto{\pgfqpoint{1.584046in}{3.085764in}}%
\pgfpathlineto{\pgfqpoint{1.586059in}{3.073026in}}%
\pgfpathlineto{\pgfqpoint{1.588071in}{3.068028in}}%
\pgfpathlineto{\pgfqpoint{1.590101in}{3.058676in}}%
\pgfpathlineto{\pgfqpoint{1.594126in}{3.048357in}}%
\pgfpathlineto{\pgfqpoint{1.596156in}{3.038682in}}%
\pgfpathlineto{\pgfqpoint{1.598169in}{3.036747in}}%
\pgfpathlineto{\pgfqpoint{1.606237in}{3.009175in}}%
\pgfpathlineto{\pgfqpoint{1.608250in}{3.002887in}}%
\pgfpathlineto{\pgfqpoint{1.610280in}{3.003371in}}%
\pgfpathlineto{\pgfqpoint{1.612292in}{2.987892in}}%
\pgfpathlineto{\pgfqpoint{1.614305in}{2.989020in}}%
\pgfpathlineto{\pgfqpoint{1.616335in}{2.983377in}}%
\pgfpathlineto{\pgfqpoint{1.618348in}{2.975315in}}%
\pgfpathlineto{\pgfqpoint{1.620360in}{2.974831in}}%
\pgfpathlineto{\pgfqpoint{1.622390in}{2.965640in}}%
\pgfpathlineto{\pgfqpoint{1.624403in}{2.962093in}}%
\pgfpathlineto{\pgfqpoint{1.626416in}{2.953064in}}%
\pgfpathlineto{\pgfqpoint{1.628428in}{2.950323in}}%
\pgfpathlineto{\pgfqpoint{1.630458in}{2.940648in}}%
\pgfpathlineto{\pgfqpoint{1.632471in}{2.940971in}}%
\pgfpathlineto{\pgfqpoint{1.634483in}{2.937262in}}%
\pgfpathlineto{\pgfqpoint{1.636513in}{2.929845in}}%
\pgfpathlineto{\pgfqpoint{1.638526in}{2.926298in}}%
\pgfpathlineto{\pgfqpoint{1.642569in}{2.914688in}}%
\pgfpathlineto{\pgfqpoint{1.646594in}{2.906143in}}%
\pgfpathlineto{\pgfqpoint{1.648607in}{2.897919in}}%
\pgfpathlineto{\pgfqpoint{1.650637in}{2.898081in}}%
\pgfpathlineto{\pgfqpoint{1.652649in}{2.894533in}}%
\pgfpathlineto{\pgfqpoint{1.654662in}{2.886149in}}%
\pgfpathlineto{\pgfqpoint{1.656692in}{2.887439in}}%
\pgfpathlineto{\pgfqpoint{1.658705in}{2.882118in}}%
\pgfpathlineto{\pgfqpoint{1.662747in}{2.867929in}}%
\pgfpathlineto{\pgfqpoint{1.664760in}{2.863575in}}%
\pgfpathlineto{\pgfqpoint{1.666772in}{2.861479in}}%
\pgfpathlineto{\pgfqpoint{1.668802in}{2.854868in}}%
\pgfpathlineto{\pgfqpoint{1.670815in}{2.855352in}}%
\pgfpathlineto{\pgfqpoint{1.672828in}{2.850999in}}%
\pgfpathlineto{\pgfqpoint{1.674840in}{2.848580in}}%
\pgfpathlineto{\pgfqpoint{1.676870in}{2.839228in}}%
\pgfpathlineto{\pgfqpoint{1.678883in}{2.839712in}}%
\pgfpathlineto{\pgfqpoint{1.686951in}{2.823749in}}%
\pgfpathlineto{\pgfqpoint{1.688981in}{2.823749in}}%
\pgfpathlineto{\pgfqpoint{1.690994in}{2.816654in}}%
\pgfpathlineto{\pgfqpoint{1.693006in}{2.817944in}}%
\pgfpathlineto{\pgfqpoint{1.697049in}{2.808109in}}%
\pgfpathlineto{\pgfqpoint{1.699061in}{2.804400in}}%
\pgfpathlineto{\pgfqpoint{1.701074in}{2.803110in}}%
\pgfpathlineto{\pgfqpoint{1.703104in}{2.800853in}}%
\pgfpathlineto{\pgfqpoint{1.707129in}{2.792307in}}%
\pgfpathlineto{\pgfqpoint{1.709159in}{2.793436in}}%
\pgfpathlineto{\pgfqpoint{1.711172in}{2.792307in}}%
\pgfpathlineto{\pgfqpoint{1.713185in}{2.787954in}}%
\pgfpathlineto{\pgfqpoint{1.715197in}{2.785857in}}%
\pgfpathlineto{\pgfqpoint{1.717227in}{2.782471in}}%
\pgfpathlineto{\pgfqpoint{1.719240in}{2.781826in}}%
\pgfpathlineto{\pgfqpoint{1.727308in}{2.770862in}}%
\pgfpathlineto{\pgfqpoint{1.729338in}{2.771668in}}%
\pgfpathlineto{\pgfqpoint{1.731350in}{2.768282in}}%
\pgfpathlineto{\pgfqpoint{1.733363in}{2.768282in}}%
\pgfpathlineto{\pgfqpoint{1.735376in}{2.764090in}}%
\pgfpathlineto{\pgfqpoint{1.737406in}{2.762316in}}%
\pgfpathlineto{\pgfqpoint{1.743461in}{2.753126in}}%
\pgfpathlineto{\pgfqpoint{1.745474in}{2.755705in}}%
\pgfpathlineto{\pgfqpoint{1.747486in}{2.753126in}}%
\pgfpathlineto{\pgfqpoint{1.749516in}{2.754254in}}%
\pgfpathlineto{\pgfqpoint{1.751529in}{2.751191in}}%
\pgfpathlineto{\pgfqpoint{1.753542in}{2.750868in}}%
\pgfpathlineto{\pgfqpoint{1.757584in}{2.742645in}}%
\pgfpathlineto{\pgfqpoint{1.759597in}{2.742323in}}%
\pgfpathlineto{\pgfqpoint{1.761610in}{2.743774in}}%
\pgfpathlineto{\pgfqpoint{1.763639in}{2.739904in}}%
\pgfpathlineto{\pgfqpoint{1.765652in}{2.738130in}}%
\pgfpathlineto{\pgfqpoint{1.767665in}{2.739259in}}%
\pgfpathlineto{\pgfqpoint{1.769695in}{2.734744in}}%
\pgfpathlineto{\pgfqpoint{1.771707in}{2.736840in}}%
\pgfpathlineto{\pgfqpoint{1.773720in}{2.733777in}}%
\pgfpathlineto{\pgfqpoint{1.775750in}{2.735228in}}%
\pgfpathlineto{\pgfqpoint{1.779775in}{2.729423in}}%
\pgfpathlineto{\pgfqpoint{1.781788in}{2.729585in}}%
\pgfpathlineto{\pgfqpoint{1.785831in}{2.727005in}}%
\pgfpathlineto{\pgfqpoint{1.787843in}{2.726843in}}%
\pgfpathlineto{\pgfqpoint{1.789873in}{2.724102in}}%
\pgfpathlineto{\pgfqpoint{1.791886in}{2.725231in}}%
\pgfpathlineto{\pgfqpoint{1.793899in}{2.721039in}}%
\pgfpathlineto{\pgfqpoint{1.795928in}{2.721200in}}%
\pgfpathlineto{\pgfqpoint{1.797941in}{2.719104in}}%
\pgfpathlineto{\pgfqpoint{1.799954in}{2.718620in}}%
\pgfpathlineto{\pgfqpoint{1.801967in}{2.717330in}}%
\pgfpathlineto{\pgfqpoint{1.803996in}{2.714106in}}%
\pgfpathlineto{\pgfqpoint{1.806009in}{2.716363in}}%
\pgfpathlineto{\pgfqpoint{1.808022in}{2.713783in}}%
\pgfpathlineto{\pgfqpoint{1.810052in}{2.714589in}}%
\pgfpathlineto{\pgfqpoint{1.812064in}{2.713299in}}%
\pgfpathlineto{\pgfqpoint{1.814077in}{2.713622in}}%
\pgfpathlineto{\pgfqpoint{1.816107in}{2.711203in}}%
\pgfpathlineto{\pgfqpoint{1.818120in}{2.712816in}}%
\pgfpathlineto{\pgfqpoint{1.822145in}{2.708301in}}%
\pgfpathlineto{\pgfqpoint{1.826188in}{2.710236in}}%
\pgfpathlineto{\pgfqpoint{1.828200in}{2.712332in}}%
\pgfpathlineto{\pgfqpoint{1.830230in}{2.711526in}}%
\pgfpathlineto{\pgfqpoint{1.834256in}{2.708140in}}%
\pgfpathlineto{\pgfqpoint{1.836285in}{2.709591in}}%
\pgfpathlineto{\pgfqpoint{1.838298in}{2.708140in}}%
\pgfpathlineto{\pgfqpoint{1.840311in}{2.711687in}}%
\pgfpathlineto{\pgfqpoint{1.842324in}{2.709913in}}%
\pgfpathlineto{\pgfqpoint{1.844353in}{2.712332in}}%
\pgfpathlineto{\pgfqpoint{1.846366in}{2.710558in}}%
\pgfpathlineto{\pgfqpoint{1.850409in}{2.712009in}}%
\pgfpathlineto{\pgfqpoint{1.852421in}{2.711364in}}%
\pgfpathlineto{\pgfqpoint{1.854434in}{2.713783in}}%
\pgfpathlineto{\pgfqpoint{1.856464in}{2.710236in}}%
\pgfpathlineto{\pgfqpoint{1.858477in}{2.714750in}}%
\pgfpathlineto{\pgfqpoint{1.860489in}{2.712171in}}%
\pgfpathlineto{\pgfqpoint{1.864532in}{2.711526in}}%
\pgfpathlineto{\pgfqpoint{1.866545in}{2.712493in}}%
\pgfpathlineto{\pgfqpoint{1.870587in}{2.711203in}}%
\pgfpathlineto{\pgfqpoint{1.872600in}{2.713461in}}%
\pgfpathlineto{\pgfqpoint{1.874613in}{2.710881in}}%
\pgfpathlineto{\pgfqpoint{1.876642in}{2.713622in}}%
\pgfpathlineto{\pgfqpoint{1.878655in}{2.709268in}}%
\pgfpathlineto{\pgfqpoint{1.882698in}{2.715234in}}%
\pgfpathlineto{\pgfqpoint{1.884710in}{2.711848in}}%
\pgfpathlineto{\pgfqpoint{1.886723in}{2.712816in}}%
\pgfpathlineto{\pgfqpoint{1.888736in}{2.711848in}}%
\pgfpathlineto{\pgfqpoint{1.890766in}{2.709430in}}%
\pgfpathlineto{\pgfqpoint{1.892778in}{2.709268in}}%
\pgfpathlineto{\pgfqpoint{1.894791in}{2.711364in}}%
\pgfpathlineto{\pgfqpoint{1.896821in}{2.709913in}}%
\pgfpathlineto{\pgfqpoint{1.898834in}{2.712654in}}%
\pgfpathlineto{\pgfqpoint{1.900846in}{2.710397in}}%
\pgfpathlineto{\pgfqpoint{1.902876in}{2.711364in}}%
\pgfpathlineto{\pgfqpoint{1.904889in}{2.709752in}}%
\pgfpathlineto{\pgfqpoint{1.906902in}{2.710075in}}%
\pgfpathlineto{\pgfqpoint{1.908914in}{2.709430in}}%
\pgfpathlineto{\pgfqpoint{1.910944in}{2.711526in}}%
\pgfpathlineto{\pgfqpoint{1.912957in}{2.710236in}}%
\pgfpathlineto{\pgfqpoint{1.914969in}{2.711042in}}%
\pgfpathlineto{\pgfqpoint{1.916999in}{2.710558in}}%
\pgfpathlineto{\pgfqpoint{1.919012in}{2.709268in}}%
\pgfpathlineto{\pgfqpoint{1.921025in}{2.709268in}}%
\pgfpathlineto{\pgfqpoint{1.923055in}{2.708462in}}%
\pgfpathlineto{\pgfqpoint{1.925067in}{2.708785in}}%
\pgfpathlineto{\pgfqpoint{1.927080in}{2.711042in}}%
\pgfpathlineto{\pgfqpoint{1.929093in}{2.707817in}}%
\pgfpathlineto{\pgfqpoint{1.933135in}{2.713299in}}%
\pgfpathlineto{\pgfqpoint{1.935148in}{2.710075in}}%
\pgfpathlineto{\pgfqpoint{1.937178in}{2.708623in}}%
\pgfpathlineto{\pgfqpoint{1.939191in}{2.712332in}}%
\pgfpathlineto{\pgfqpoint{1.941203in}{2.712816in}}%
\pgfpathlineto{\pgfqpoint{1.943233in}{2.711526in}}%
\pgfpathlineto{\pgfqpoint{1.945246in}{2.707656in}}%
\pgfpathlineto{\pgfqpoint{1.947259in}{2.712654in}}%
\pgfpathlineto{\pgfqpoint{1.949271in}{2.712171in}}%
\pgfpathlineto{\pgfqpoint{1.951301in}{2.706366in}}%
\pgfpathlineto{\pgfqpoint{1.953314in}{2.712009in}}%
\pgfpathlineto{\pgfqpoint{1.957356in}{2.711364in}}%
\pgfpathlineto{\pgfqpoint{1.959369in}{2.709591in}}%
\pgfpathlineto{\pgfqpoint{1.963412in}{2.711848in}}%
\pgfpathlineto{\pgfqpoint{1.965424in}{2.708623in}}%
\pgfpathlineto{\pgfqpoint{1.967437in}{2.707333in}}%
\pgfpathlineto{\pgfqpoint{1.971480in}{2.710881in}}%
\pgfpathlineto{\pgfqpoint{1.973492in}{2.708623in}}%
\pgfpathlineto{\pgfqpoint{1.975505in}{2.712493in}}%
\pgfpathlineto{\pgfqpoint{1.977535in}{2.712493in}}%
\pgfpathlineto{\pgfqpoint{1.979548in}{2.709268in}}%
\pgfpathlineto{\pgfqpoint{1.981560in}{2.708301in}}%
\pgfpathlineto{\pgfqpoint{1.983590in}{2.711687in}}%
\pgfpathlineto{\pgfqpoint{1.985603in}{2.711687in}}%
\pgfpathlineto{\pgfqpoint{1.987615in}{2.710881in}}%
\pgfpathlineto{\pgfqpoint{1.989645in}{2.708623in}}%
\pgfpathlineto{\pgfqpoint{1.991658in}{2.710558in}}%
\pgfpathlineto{\pgfqpoint{1.993671in}{2.709752in}}%
\pgfpathlineto{\pgfqpoint{1.995683in}{2.707333in}}%
\pgfpathlineto{\pgfqpoint{1.997713in}{2.707495in}}%
\pgfpathlineto{\pgfqpoint{1.999726in}{2.709752in}}%
\pgfpathlineto{\pgfqpoint{2.001739in}{2.708785in}}%
\pgfpathlineto{\pgfqpoint{2.003769in}{2.705560in}}%
\pgfpathlineto{\pgfqpoint{2.005781in}{2.709752in}}%
\pgfpathlineto{\pgfqpoint{2.007794in}{2.710719in}}%
\pgfpathlineto{\pgfqpoint{2.011837in}{2.706688in}}%
\pgfpathlineto{\pgfqpoint{2.013849in}{2.709913in}}%
\pgfpathlineto{\pgfqpoint{2.015862in}{2.706366in}}%
\pgfpathlineto{\pgfqpoint{2.017892in}{2.705560in}}%
\pgfpathlineto{\pgfqpoint{2.021917in}{2.707172in}}%
\pgfpathlineto{\pgfqpoint{2.023947in}{2.711042in}}%
\pgfpathlineto{\pgfqpoint{2.025960in}{2.705882in}}%
\pgfpathlineto{\pgfqpoint{2.027972in}{2.708946in}}%
\pgfpathlineto{\pgfqpoint{2.030002in}{2.706205in}}%
\pgfpathlineto{\pgfqpoint{2.032015in}{2.709107in}}%
\pgfpathlineto{\pgfqpoint{2.034028in}{2.707978in}}%
\pgfpathlineto{\pgfqpoint{2.038070in}{2.709591in}}%
\pgfpathlineto{\pgfqpoint{2.040083in}{2.707011in}}%
\pgfpathlineto{\pgfqpoint{2.044126in}{2.706527in}}%
\pgfpathlineto{\pgfqpoint{2.046138in}{2.706688in}}%
\pgfpathlineto{\pgfqpoint{2.048151in}{2.705560in}}%
\pgfpathlineto{\pgfqpoint{2.050181in}{2.708946in}}%
\pgfpathlineto{\pgfqpoint{2.052193in}{2.706366in}}%
\pgfpathlineto{\pgfqpoint{2.054206in}{2.709107in}}%
\pgfpathlineto{\pgfqpoint{2.056219in}{2.705560in}}%
\pgfpathlineto{\pgfqpoint{2.060261in}{2.709913in}}%
\pgfpathlineto{\pgfqpoint{2.062274in}{2.705882in}}%
\pgfpathlineto{\pgfqpoint{2.064304in}{2.709591in}}%
\pgfpathlineto{\pgfqpoint{2.066317in}{2.708140in}}%
\pgfpathlineto{\pgfqpoint{2.068329in}{2.708301in}}%
\pgfpathlineto{\pgfqpoint{2.070359in}{2.705560in}}%
\pgfpathlineto{\pgfqpoint{2.074385in}{2.705560in}}%
\pgfpathlineto{\pgfqpoint{2.078427in}{2.705560in}}%
\pgfpathlineto{\pgfqpoint{2.082453in}{2.707817in}}%
\pgfpathlineto{\pgfqpoint{2.084482in}{2.707011in}}%
\pgfpathlineto{\pgfqpoint{2.086495in}{2.708623in}}%
\pgfpathlineto{\pgfqpoint{2.088508in}{2.707495in}}%
\pgfpathlineto{\pgfqpoint{2.090538in}{2.707978in}}%
\pgfpathlineto{\pgfqpoint{2.092550in}{2.705560in}}%
\pgfpathlineto{\pgfqpoint{2.094563in}{2.708623in}}%
\pgfpathlineto{\pgfqpoint{2.098606in}{2.706527in}}%
\pgfpathlineto{\pgfqpoint{2.100618in}{2.705560in}}%
\pgfpathlineto{\pgfqpoint{2.102631in}{2.707978in}}%
\pgfpathlineto{\pgfqpoint{2.104661in}{2.706527in}}%
\pgfpathlineto{\pgfqpoint{2.106674in}{2.706043in}}%
\pgfpathlineto{\pgfqpoint{2.108686in}{2.708301in}}%
\pgfpathlineto{\pgfqpoint{2.110716in}{2.707656in}}%
\pgfpathlineto{\pgfqpoint{2.112729in}{2.710075in}}%
\pgfpathlineto{\pgfqpoint{2.114742in}{2.705560in}}%
\pgfpathlineto{\pgfqpoint{2.116772in}{2.707172in}}%
\pgfpathlineto{\pgfqpoint{2.118784in}{2.705560in}}%
\pgfpathlineto{\pgfqpoint{2.120797in}{2.707656in}}%
\pgfpathlineto{\pgfqpoint{2.122810in}{2.705560in}}%
\pgfpathlineto{\pgfqpoint{2.128865in}{2.706527in}}%
\pgfpathlineto{\pgfqpoint{2.130895in}{2.707172in}}%
\pgfpathlineto{\pgfqpoint{2.132907in}{2.708946in}}%
\pgfpathlineto{\pgfqpoint{2.134920in}{2.708301in}}%
\pgfpathlineto{\pgfqpoint{2.136950in}{2.706366in}}%
\pgfpathlineto{\pgfqpoint{2.140975in}{2.707978in}}%
\pgfpathlineto{\pgfqpoint{2.142988in}{2.708140in}}%
\pgfpathlineto{\pgfqpoint{2.145018in}{2.705721in}}%
\pgfpathlineto{\pgfqpoint{2.147031in}{2.709913in}}%
\pgfpathlineto{\pgfqpoint{2.149043in}{2.707495in}}%
\pgfpathlineto{\pgfqpoint{2.151073in}{2.708462in}}%
\pgfpathlineto{\pgfqpoint{2.153086in}{2.705560in}}%
\pgfpathlineto{\pgfqpoint{2.157128in}{2.709913in}}%
\pgfpathlineto{\pgfqpoint{2.159141in}{2.705560in}}%
\pgfpathlineto{\pgfqpoint{2.161154in}{2.707333in}}%
\pgfpathlineto{\pgfqpoint{2.165196in}{2.707011in}}%
\pgfpathlineto{\pgfqpoint{2.167209in}{2.709268in}}%
\pgfpathlineto{\pgfqpoint{2.171252in}{2.706205in}}%
\pgfpathlineto{\pgfqpoint{2.173264in}{2.708946in}}%
\pgfpathlineto{\pgfqpoint{2.175277in}{2.705560in}}%
\pgfpathlineto{\pgfqpoint{2.177307in}{2.708785in}}%
\pgfpathlineto{\pgfqpoint{2.179320in}{2.705560in}}%
\pgfpathlineto{\pgfqpoint{2.181332in}{2.707495in}}%
\pgfpathlineto{\pgfqpoint{2.185375in}{2.705882in}}%
\pgfpathlineto{\pgfqpoint{2.187388in}{2.710236in}}%
\pgfpathlineto{\pgfqpoint{2.189400in}{2.707333in}}%
\pgfpathlineto{\pgfqpoint{2.191430in}{2.707172in}}%
\pgfpathlineto{\pgfqpoint{2.193443in}{2.705560in}}%
\pgfpathlineto{\pgfqpoint{2.195456in}{2.710236in}}%
\pgfpathlineto{\pgfqpoint{2.197485in}{2.707172in}}%
\pgfpathlineto{\pgfqpoint{2.203541in}{2.710558in}}%
\pgfpathlineto{\pgfqpoint{2.207566in}{2.710236in}}%
\pgfpathlineto{\pgfqpoint{2.209579in}{2.715395in}}%
\pgfpathlineto{\pgfqpoint{2.211609in}{2.713138in}}%
\pgfpathlineto{\pgfqpoint{2.215634in}{2.715879in}}%
\pgfpathlineto{\pgfqpoint{2.221689in}{2.733454in}}%
\pgfpathlineto{\pgfqpoint{2.225732in}{2.735873in}}%
\pgfpathlineto{\pgfqpoint{2.227745in}{2.727327in}}%
\pgfpathlineto{\pgfqpoint{2.229757in}{2.727811in}}%
\pgfpathlineto{\pgfqpoint{2.231787in}{2.719588in}}%
\pgfpathlineto{\pgfqpoint{2.233800in}{2.715879in}}%
\pgfpathlineto{\pgfqpoint{2.235812in}{2.713944in}}%
\pgfpathlineto{\pgfqpoint{2.237842in}{2.708785in}}%
\pgfpathlineto{\pgfqpoint{2.239855in}{2.711526in}}%
\pgfpathlineto{\pgfqpoint{2.245910in}{2.705882in}}%
\pgfpathlineto{\pgfqpoint{2.249936in}{2.706527in}}%
\pgfpathlineto{\pgfqpoint{2.251966in}{2.705560in}}%
\pgfpathlineto{\pgfqpoint{2.255991in}{2.708946in}}%
\pgfpathlineto{\pgfqpoint{2.258021in}{2.709268in}}%
\pgfpathlineto{\pgfqpoint{2.260034in}{2.706366in}}%
\pgfpathlineto{\pgfqpoint{2.262046in}{2.708623in}}%
\pgfpathlineto{\pgfqpoint{2.264076in}{2.705560in}}%
\pgfpathlineto{\pgfqpoint{2.266089in}{2.709268in}}%
\pgfpathlineto{\pgfqpoint{2.268102in}{2.706688in}}%
\pgfpathlineto{\pgfqpoint{2.270131in}{2.708623in}}%
\pgfpathlineto{\pgfqpoint{2.272144in}{2.707011in}}%
\pgfpathlineto{\pgfqpoint{2.274157in}{2.707978in}}%
\pgfpathlineto{\pgfqpoint{2.276169in}{2.705721in}}%
\pgfpathlineto{\pgfqpoint{2.278199in}{2.709591in}}%
\pgfpathlineto{\pgfqpoint{2.280212in}{2.705882in}}%
\pgfpathlineto{\pgfqpoint{2.282225in}{2.706850in}}%
\pgfpathlineto{\pgfqpoint{2.284255in}{2.710075in}}%
\pgfpathlineto{\pgfqpoint{2.286267in}{2.709752in}}%
\pgfpathlineto{\pgfqpoint{2.290310in}{2.707333in}}%
\pgfpathlineto{\pgfqpoint{2.292323in}{2.707656in}}%
\pgfpathlineto{\pgfqpoint{2.294335in}{2.705560in}}%
\pgfpathlineto{\pgfqpoint{2.296348in}{2.707978in}}%
\pgfpathlineto{\pgfqpoint{2.298378in}{2.705560in}}%
\pgfpathlineto{\pgfqpoint{2.300391in}{2.708623in}}%
\pgfpathlineto{\pgfqpoint{2.302403in}{2.706688in}}%
\pgfpathlineto{\pgfqpoint{2.304433in}{2.706688in}}%
\pgfpathlineto{\pgfqpoint{2.306446in}{2.705560in}}%
\pgfpathlineto{\pgfqpoint{2.310488in}{2.708623in}}%
\pgfpathlineto{\pgfqpoint{2.312501in}{2.708946in}}%
\pgfpathlineto{\pgfqpoint{2.314514in}{2.705721in}}%
\pgfpathlineto{\pgfqpoint{2.316526in}{2.705560in}}%
\pgfpathlineto{\pgfqpoint{2.318556in}{2.707011in}}%
\pgfpathlineto{\pgfqpoint{2.320569in}{2.705560in}}%
\pgfpathlineto{\pgfqpoint{2.322582in}{2.709268in}}%
\pgfpathlineto{\pgfqpoint{2.324612in}{2.705560in}}%
\pgfpathlineto{\pgfqpoint{2.330667in}{2.705721in}}%
\pgfpathlineto{\pgfqpoint{2.332680in}{2.707333in}}%
\pgfpathlineto{\pgfqpoint{2.334692in}{2.705560in}}%
\pgfpathlineto{\pgfqpoint{2.340747in}{2.705560in}}%
\pgfpathlineto{\pgfqpoint{2.342760in}{2.707333in}}%
\pgfpathlineto{\pgfqpoint{2.344790in}{2.705560in}}%
\pgfpathlineto{\pgfqpoint{2.360926in}{2.705560in}}%
\pgfpathlineto{\pgfqpoint{2.362939in}{2.709430in}}%
\pgfpathlineto{\pgfqpoint{2.366981in}{2.705560in}}%
\pgfpathlineto{\pgfqpoint{2.368994in}{2.706688in}}%
\pgfpathlineto{\pgfqpoint{2.373036in}{2.706043in}}%
\pgfpathlineto{\pgfqpoint{2.377079in}{2.705560in}}%
\pgfpathlineto{\pgfqpoint{2.379092in}{2.706688in}}%
\pgfpathlineto{\pgfqpoint{2.381104in}{2.705560in}}%
\pgfpathlineto{\pgfqpoint{2.383117in}{2.708301in}}%
\pgfpathlineto{\pgfqpoint{2.387160in}{2.706205in}}%
\pgfpathlineto{\pgfqpoint{2.391202in}{2.705560in}}%
\pgfpathlineto{\pgfqpoint{2.393215in}{2.708140in}}%
\pgfpathlineto{\pgfqpoint{2.397258in}{2.705560in}}%
\pgfpathlineto{\pgfqpoint{2.399270in}{2.707978in}}%
\pgfpathlineto{\pgfqpoint{2.401283in}{2.706688in}}%
\pgfpathlineto{\pgfqpoint{2.403296in}{2.706366in}}%
\pgfpathlineto{\pgfqpoint{2.407338in}{2.708140in}}%
\pgfpathlineto{\pgfqpoint{2.409351in}{2.709430in}}%
\pgfpathlineto{\pgfqpoint{2.411381in}{2.705560in}}%
\pgfpathlineto{\pgfqpoint{2.413393in}{2.707978in}}%
\pgfpathlineto{\pgfqpoint{2.415406in}{2.706527in}}%
\pgfpathlineto{\pgfqpoint{2.417436in}{2.707817in}}%
\pgfpathlineto{\pgfqpoint{2.421461in}{2.707978in}}%
\pgfpathlineto{\pgfqpoint{2.423474in}{2.708946in}}%
\pgfpathlineto{\pgfqpoint{2.425504in}{2.710881in}}%
\pgfpathlineto{\pgfqpoint{2.427517in}{2.705560in}}%
\pgfpathlineto{\pgfqpoint{2.429529in}{2.708946in}}%
\pgfpathlineto{\pgfqpoint{2.431559in}{2.706043in}}%
\pgfpathlineto{\pgfqpoint{2.433572in}{2.707172in}}%
\pgfpathlineto{\pgfqpoint{2.435585in}{2.705882in}}%
\pgfpathlineto{\pgfqpoint{2.437615in}{2.710397in}}%
\pgfpathlineto{\pgfqpoint{2.441640in}{2.705560in}}%
\pgfpathlineto{\pgfqpoint{2.443653in}{2.708623in}}%
\pgfpathlineto{\pgfqpoint{2.445682in}{2.709752in}}%
\pgfpathlineto{\pgfqpoint{2.449708in}{2.705560in}}%
\pgfpathlineto{\pgfqpoint{2.453750in}{2.707011in}}%
\pgfpathlineto{\pgfqpoint{2.453750in}{2.707011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561480in}{2.705560in}}{\pgfqpoint{1.892270in}{0.725065in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.560981in}{2.706385in}}%
\pgfpathlineto{\pgfqpoint{0.950428in}{2.707131in}}%
\pgfpathlineto{\pgfqpoint{1.025086in}{2.708727in}}%
\pgfpathlineto{\pgfqpoint{1.071499in}{2.711146in}}%
\pgfpathlineto{\pgfqpoint{1.105800in}{2.714419in}}%
\pgfpathlineto{\pgfqpoint{1.132034in}{2.718357in}}%
\pgfpathlineto{\pgfqpoint{1.154225in}{2.723143in}}%
\pgfpathlineto{\pgfqpoint{1.172391in}{2.728431in}}%
\pgfpathlineto{\pgfqpoint{1.188544in}{2.734489in}}%
\pgfpathlineto{\pgfqpoint{1.204680in}{2.742155in}}%
\pgfpathlineto{\pgfqpoint{1.218803in}{2.750504in}}%
\pgfpathlineto{\pgfqpoint{1.232927in}{2.760717in}}%
\pgfpathlineto{\pgfqpoint{1.245037in}{2.771238in}}%
\pgfpathlineto{\pgfqpoint{1.257148in}{2.783667in}}%
\pgfpathlineto{\pgfqpoint{1.269258in}{2.798293in}}%
\pgfpathlineto{\pgfqpoint{1.281369in}{2.815426in}}%
\pgfpathlineto{\pgfqpoint{1.293462in}{2.835355in}}%
\pgfpathlineto{\pgfqpoint{1.305572in}{2.858453in}}%
\pgfpathlineto{\pgfqpoint{1.317683in}{2.884980in}}%
\pgfpathlineto{\pgfqpoint{1.329794in}{2.915163in}}%
\pgfpathlineto{\pgfqpoint{1.341904in}{2.949126in}}%
\pgfpathlineto{\pgfqpoint{1.356027in}{2.993458in}}%
\pgfpathlineto{\pgfqpoint{1.372163in}{3.049775in}}%
\pgfpathlineto{\pgfqpoint{1.392342in}{3.126388in}}%
\pgfpathlineto{\pgfqpoint{1.424631in}{3.249443in}}%
\pgfpathlineto{\pgfqpoint{1.436741in}{3.289837in}}%
\pgfpathlineto{\pgfqpoint{1.446822in}{3.318663in}}%
\pgfpathlineto{\pgfqpoint{1.454890in}{3.337746in}}%
\pgfpathlineto{\pgfqpoint{1.462975in}{3.352738in}}%
\pgfpathlineto{\pgfqpoint{1.469030in}{3.360992in}}%
\pgfpathlineto{\pgfqpoint{1.475085in}{3.366543in}}%
\pgfpathlineto{\pgfqpoint{1.479111in}{3.368690in}}%
\pgfpathlineto{\pgfqpoint{1.483153in}{3.369584in}}%
\pgfpathlineto{\pgfqpoint{1.487179in}{3.369212in}}%
\pgfpathlineto{\pgfqpoint{1.491221in}{3.367573in}}%
\pgfpathlineto{\pgfqpoint{1.495264in}{3.364678in}}%
\pgfpathlineto{\pgfqpoint{1.501302in}{3.358067in}}%
\pgfpathlineto{\pgfqpoint{1.507357in}{3.348787in}}%
\pgfpathlineto{\pgfqpoint{1.513413in}{3.337006in}}%
\pgfpathlineto{\pgfqpoint{1.521481in}{3.317756in}}%
\pgfpathlineto{\pgfqpoint{1.531578in}{3.288703in}}%
\pgfpathlineto{\pgfqpoint{1.543689in}{3.248149in}}%
\pgfpathlineto{\pgfqpoint{1.559825in}{3.187939in}}%
\pgfpathlineto{\pgfqpoint{1.602212in}{3.026712in}}%
\pgfpathlineto{\pgfqpoint{1.618348in}{2.972691in}}%
\pgfpathlineto{\pgfqpoint{1.632471in}{2.930649in}}%
\pgfpathlineto{\pgfqpoint{1.644581in}{2.898697in}}%
\pgfpathlineto{\pgfqpoint{1.656692in}{2.870475in}}%
\pgfpathlineto{\pgfqpoint{1.668802in}{2.845799in}}%
\pgfpathlineto{\pgfqpoint{1.680896in}{2.824433in}}%
\pgfpathlineto{\pgfqpoint{1.693006in}{2.806012in}}%
\pgfpathlineto{\pgfqpoint{1.705117in}{2.790247in}}%
\pgfpathlineto{\pgfqpoint{1.717227in}{2.776824in}}%
\pgfpathlineto{\pgfqpoint{1.729338in}{2.765441in}}%
\pgfpathlineto{\pgfqpoint{1.743461in}{2.754375in}}%
\pgfpathlineto{\pgfqpoint{1.757584in}{2.745317in}}%
\pgfpathlineto{\pgfqpoint{1.771707in}{2.737925in}}%
\pgfpathlineto{\pgfqpoint{1.787843in}{2.731147in}}%
\pgfpathlineto{\pgfqpoint{1.806009in}{2.725218in}}%
\pgfpathlineto{\pgfqpoint{1.826188in}{2.720262in}}%
\pgfpathlineto{\pgfqpoint{1.850409in}{2.715991in}}%
\pgfpathlineto{\pgfqpoint{1.878655in}{2.712632in}}%
\pgfpathlineto{\pgfqpoint{1.912957in}{2.710085in}}%
\pgfpathlineto{\pgfqpoint{1.959369in}{2.708204in}}%
\pgfpathlineto{\pgfqpoint{2.030002in}{2.707001in}}%
\pgfpathlineto{\pgfqpoint{2.167209in}{2.706459in}}%
\pgfpathlineto{\pgfqpoint{2.453750in}{2.706384in}}%
\pgfpathlineto{\pgfqpoint{2.453750in}{2.706384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561480in}{2.705560in}}%
\pgfpathlineto{\pgfqpoint{0.561480in}{3.430625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.453750in}{2.705560in}}%
\pgfpathlineto{\pgfqpoint{2.453750in}{3.430625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561480in}{2.705560in}}%
\pgfpathlineto{\pgfqpoint{2.453750in}{2.705560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561480in}{3.430625in}}%
\pgfpathlineto{\pgfqpoint{2.453750in}{3.430625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.699100in,y=3.101050in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\Delta\lambda$ = 13.4 nm}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.610337in,y=3.398609in,left,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textbf{a)}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634870in}{3.119425in}}%
\pgfpathlineto{\pgfqpoint{2.395417in}{3.119425in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.412084in}{3.119425in}}{\pgfqpoint{2.412084in}{3.136092in}}%
\pgfpathlineto{\pgfqpoint{2.412084in}{3.372292in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.412084in}{3.388958in}}{\pgfqpoint{2.395417in}{3.388958in}}%
\pgfpathlineto{\pgfqpoint{1.634870in}{3.388958in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.618203in}{3.388958in}}{\pgfqpoint{1.618203in}{3.372292in}}%
\pgfpathlineto{\pgfqpoint{1.618203in}{3.136092in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.618203in}{3.119425in}}{\pgfqpoint{1.634870in}{3.119425in}}%
\pgfpathlineto{\pgfqpoint{1.634870in}{3.119425in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651537in}{3.326458in}}%
\pgfpathlineto{\pgfqpoint{1.776537in}{3.326458in}}%
\pgfpathlineto{\pgfqpoint{1.901537in}{3.326458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.968203in,y=3.297292in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}spectrum}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.651537in}{3.198125in}}%
\pgfpathlineto{\pgfqpoint{1.776537in}{3.198125in}}%
\pgfpathlineto{\pgfqpoint{1.901537in}{3.198125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.968203in,y=3.168958in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}sech$^{2}$ fit}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.215666in}{2.705560in}}%
\pgfpathlineto{\pgfqpoint{5.107936in}{2.705560in}}%
\pgfpathlineto{\pgfqpoint{5.107936in}{3.430625in}}%
\pgfpathlineto{\pgfqpoint{3.215666in}{3.430625in}}%
\pgfpathlineto{\pgfqpoint{3.215666in}{2.705560in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.404893in}{2.705560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.404893in,y=2.608338in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.783347in}{2.705560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.783347in,y=2.608338in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.161801in}{2.705560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.161801in,y=2.608338in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.540255in}{2.705560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.540255in,y=2.608338in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.918709in}{2.705560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.918709in,y=2.608338in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.161801in,y=2.454658in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Delay, ps}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.215666in}{2.705560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.967593in, y=2.667297in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.215666in}{3.035135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.967593in, y=2.996873in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.215666in}{3.364710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.967593in, y=3.326448in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.912037in,y=3.068092in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Intensity, a.u.}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.215666in}{2.705560in}}{\pgfqpoint{1.892270in}{0.725065in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.114603in}{2.702943in}}%
\pgfpathlineto{\pgfqpoint{5.108009in}{2.703819in}}%
\pgfpathlineto{\pgfqpoint{5.103947in}{2.703504in}}%
\pgfpathlineto{\pgfqpoint{5.103605in}{2.702638in}}%
\pgfpathlineto{\pgfqpoint{5.103261in}{2.703189in}}%
\pgfpathlineto{\pgfqpoint{5.097725in}{2.703741in}}%
\pgfpathlineto{\pgfqpoint{5.096311in}{2.704213in}}%
\pgfpathlineto{\pgfqpoint{5.094889in}{2.703662in}}%
\pgfpathlineto{\pgfqpoint{5.094179in}{2.703268in}}%
\pgfpathlineto{\pgfqpoint{5.093108in}{2.703741in}}%
\pgfpathlineto{\pgfqpoint{5.092386in}{2.703189in}}%
\pgfpathlineto{\pgfqpoint{5.091302in}{2.703819in}}%
\pgfpathlineto{\pgfqpoint{5.089851in}{2.703662in}}%
\pgfpathlineto{\pgfqpoint{5.088757in}{2.703898in}}%
\pgfpathlineto{\pgfqpoint{5.088390in}{2.703426in}}%
\pgfpathlineto{\pgfqpoint{5.088022in}{2.703741in}}%
\pgfpathlineto{\pgfqpoint{5.085437in}{2.703111in}}%
\pgfpathlineto{\pgfqpoint{5.084318in}{2.702953in}}%
\pgfpathlineto{\pgfqpoint{5.081698in}{2.703268in}}%
\pgfpathlineto{\pgfqpoint{5.077901in}{2.703426in}}%
\pgfpathlineto{\pgfqpoint{5.076366in}{2.703426in}}%
\pgfpathlineto{\pgfqpoint{5.075984in}{2.703977in}}%
\pgfpathlineto{\pgfqpoint{5.075598in}{2.703583in}}%
\pgfpathlineto{\pgfqpoint{5.074437in}{2.703426in}}%
\pgfpathlineto{\pgfqpoint{5.072483in}{2.703819in}}%
\pgfpathlineto{\pgfqpoint{5.071311in}{2.703662in}}%
\pgfpathlineto{\pgfqpoint{5.070128in}{2.704056in}}%
\pgfpathlineto{\pgfqpoint{5.069735in}{2.703426in}}%
\pgfpathlineto{\pgfqpoint{5.069340in}{2.703741in}}%
\pgfpathlineto{\pgfqpoint{5.066163in}{2.703662in}}%
\pgfpathlineto{\pgfqpoint{5.064965in}{2.703504in}}%
\pgfpathlineto{\pgfqpoint{5.063758in}{2.703426in}}%
\pgfpathlineto{\pgfqpoint{5.045046in}{2.703898in}}%
\pgfpathlineto{\pgfqpoint{5.044186in}{2.704056in}}%
\pgfpathlineto{\pgfqpoint{5.043325in}{2.703347in}}%
\pgfpathlineto{\pgfqpoint{5.039429in}{2.703662in}}%
\pgfpathlineto{\pgfqpoint{5.038993in}{2.703189in}}%
\pgfpathlineto{\pgfqpoint{5.037682in}{2.703819in}}%
\pgfpathlineto{\pgfqpoint{5.035928in}{2.704134in}}%
\pgfpathlineto{\pgfqpoint{5.035487in}{2.704370in}}%
\pgfpathlineto{\pgfqpoint{5.034603in}{2.703662in}}%
\pgfpathlineto{\pgfqpoint{5.032826in}{2.704292in}}%
\pgfpathlineto{\pgfqpoint{5.027457in}{2.703741in}}%
\pgfpathlineto{\pgfqpoint{5.026555in}{2.704134in}}%
\pgfpathlineto{\pgfqpoint{5.020644in}{2.703662in}}%
\pgfpathlineto{\pgfqpoint{5.019266in}{2.703819in}}%
\pgfpathlineto{\pgfqpoint{5.018343in}{2.703504in}}%
\pgfpathlineto{\pgfqpoint{5.017418in}{2.703819in}}%
\pgfpathlineto{\pgfqpoint{5.012304in}{2.703662in}}%
\pgfpathlineto{\pgfqpoint{5.007613in}{2.703977in}}%
\pgfpathlineto{\pgfqpoint{5.006668in}{2.703977in}}%
\pgfpathlineto{\pgfqpoint{5.004774in}{2.704056in}}%
\pgfpathlineto{\pgfqpoint{5.001912in}{2.703819in}}%
\pgfpathlineto{\pgfqpoint{4.998066in}{2.703819in}}%
\pgfpathlineto{\pgfqpoint{4.996129in}{2.703504in}}%
\pgfpathlineto{\pgfqpoint{4.995155in}{2.703662in}}%
\pgfpathlineto{\pgfqpoint{4.971214in}{2.703111in}}%
\pgfpathlineto{\pgfqpoint{4.970191in}{2.702875in}}%
\pgfpathlineto{\pgfqpoint{4.967624in}{2.703741in}}%
\pgfpathlineto{\pgfqpoint{4.964008in}{2.703662in}}%
\pgfpathlineto{\pgfqpoint{4.962443in}{2.703741in}}%
\pgfpathlineto{\pgfqpoint{4.960877in}{2.703662in}}%
\pgfpathlineto{\pgfqpoint{4.959314in}{2.703898in}}%
\pgfpathlineto{\pgfqpoint{4.957745in}{2.703977in}}%
\pgfpathlineto{\pgfqpoint{4.957220in}{2.704134in}}%
\pgfpathlineto{\pgfqpoint{4.956172in}{2.703189in}}%
\pgfpathlineto{\pgfqpoint{4.955118in}{2.703583in}}%
\pgfpathlineto{\pgfqpoint{4.954059in}{2.703583in}}%
\pgfpathlineto{\pgfqpoint{4.952480in}{2.703268in}}%
\pgfpathlineto{\pgfqpoint{4.950883in}{2.703583in}}%
\pgfpathlineto{\pgfqpoint{4.948756in}{2.703819in}}%
\pgfpathlineto{\pgfqpoint{4.947160in}{2.703583in}}%
\pgfpathlineto{\pgfqpoint{4.942333in}{2.703504in}}%
\pgfpathlineto{\pgfqpoint{4.940180in}{2.703504in}}%
\pgfpathlineto{\pgfqpoint{4.938017in}{2.703347in}}%
\pgfpathlineto{\pgfqpoint{4.934215in}{2.703819in}}%
\pgfpathlineto{\pgfqpoint{4.933123in}{2.704056in}}%
\pgfpathlineto{\pgfqpoint{4.932578in}{2.704213in}}%
\pgfpathlineto{\pgfqpoint{4.931486in}{2.703189in}}%
\pgfpathlineto{\pgfqpoint{4.929838in}{2.703819in}}%
\pgfpathlineto{\pgfqpoint{4.927093in}{2.703504in}}%
\pgfpathlineto{\pgfqpoint{4.925986in}{2.703583in}}%
\pgfpathlineto{\pgfqpoint{4.919331in}{2.704134in}}%
\pgfpathlineto{\pgfqpoint{4.918221in}{2.703662in}}%
\pgfpathlineto{\pgfqpoint{4.914865in}{2.703583in}}%
\pgfpathlineto{\pgfqpoint{4.913183in}{2.703504in}}%
\pgfpathlineto{\pgfqpoint{4.911500in}{2.703662in}}%
\pgfpathlineto{\pgfqpoint{4.908681in}{2.703977in}}%
\pgfpathlineto{\pgfqpoint{4.906983in}{2.703898in}}%
\pgfpathlineto{\pgfqpoint{4.759549in}{2.704528in}}%
\pgfpathlineto{\pgfqpoint{4.757541in}{2.704370in}}%
\pgfpathlineto{\pgfqpoint{4.756205in}{2.704528in}}%
\pgfpathlineto{\pgfqpoint{4.748129in}{2.704292in}}%
\pgfpathlineto{\pgfqpoint{4.743398in}{2.704213in}}%
\pgfpathlineto{\pgfqpoint{4.741362in}{2.703977in}}%
\pgfpathlineto{\pgfqpoint{4.700744in}{2.703741in}}%
\pgfpathlineto{\pgfqpoint{4.700045in}{2.702953in}}%
\pgfpathlineto{\pgfqpoint{4.698649in}{2.703819in}}%
\pgfpathlineto{\pgfqpoint{4.697250in}{2.703977in}}%
\pgfpathlineto{\pgfqpoint{4.695846in}{2.704213in}}%
\pgfpathlineto{\pgfqpoint{4.694442in}{2.704134in}}%
\pgfpathlineto{\pgfqpoint{4.692341in}{2.704056in}}%
\pgfpathlineto{\pgfqpoint{4.690231in}{2.703977in}}%
\pgfpathlineto{\pgfqpoint{4.689527in}{2.704292in}}%
\pgfpathlineto{\pgfqpoint{4.688824in}{2.703741in}}%
\pgfpathlineto{\pgfqpoint{4.687416in}{2.704292in}}%
\pgfpathlineto{\pgfqpoint{4.685305in}{2.704056in}}%
\pgfpathlineto{\pgfqpoint{4.682488in}{2.703662in}}%
\pgfpathlineto{\pgfqpoint{4.681080in}{2.704449in}}%
\pgfpathlineto{\pgfqpoint{4.673293in}{2.704134in}}%
\pgfpathlineto{\pgfqpoint{4.669744in}{2.704213in}}%
\pgfpathlineto{\pgfqpoint{4.667617in}{2.703898in}}%
\pgfpathlineto{\pgfqpoint{4.666198in}{2.704056in}}%
\pgfpathlineto{\pgfqpoint{4.662634in}{2.704213in}}%
\pgfpathlineto{\pgfqpoint{4.660492in}{2.704449in}}%
\pgfpathlineto{\pgfqpoint{4.659777in}{2.704764in}}%
\pgfpathlineto{\pgfqpoint{4.658345in}{2.704292in}}%
\pgfpathlineto{\pgfqpoint{4.654037in}{2.704528in}}%
\pgfpathlineto{\pgfqpoint{4.649726in}{2.704685in}}%
\pgfpathlineto{\pgfqpoint{4.648283in}{2.704528in}}%
\pgfpathlineto{\pgfqpoint{4.640344in}{2.704685in}}%
\pgfpathlineto{\pgfqpoint{4.635271in}{2.704370in}}%
\pgfpathlineto{\pgfqpoint{4.633092in}{2.704922in}}%
\pgfpathlineto{\pgfqpoint{4.629446in}{2.704528in}}%
\pgfpathlineto{\pgfqpoint{4.627988in}{2.705315in}}%
\pgfpathlineto{\pgfqpoint{4.621410in}{2.704922in}}%
\pgfpathlineto{\pgfqpoint{4.619214in}{2.705394in}}%
\pgfpathlineto{\pgfqpoint{4.617016in}{2.705000in}}%
\pgfpathlineto{\pgfqpoint{4.612608in}{2.705237in}}%
\pgfpathlineto{\pgfqpoint{4.603754in}{2.705709in}}%
\pgfpathlineto{\pgfqpoint{4.601533in}{2.705630in}}%
\pgfpathlineto{\pgfqpoint{4.592626in}{2.705315in}}%
\pgfpathlineto{\pgfqpoint{4.588899in}{2.705788in}}%
\pgfpathlineto{\pgfqpoint{4.587407in}{2.705237in}}%
\pgfpathlineto{\pgfqpoint{4.585166in}{2.705394in}}%
\pgfpathlineto{\pgfqpoint{4.582180in}{2.705473in}}%
\pgfpathlineto{\pgfqpoint{4.576945in}{2.705394in}}%
\pgfpathlineto{\pgfqpoint{4.576194in}{2.704843in}}%
\pgfpathlineto{\pgfqpoint{4.574693in}{2.705394in}}%
\pgfpathlineto{\pgfqpoint{4.571689in}{2.705709in}}%
\pgfpathlineto{\pgfqpoint{4.569425in}{2.705473in}}%
\pgfpathlineto{\pgfqpoint{4.567917in}{2.706024in}}%
\pgfpathlineto{\pgfqpoint{4.565661in}{2.706024in}}%
\pgfpathlineto{\pgfqpoint{4.561888in}{2.706181in}}%
\pgfpathlineto{\pgfqpoint{4.560380in}{2.706260in}}%
\pgfpathlineto{\pgfqpoint{4.558111in}{2.706575in}}%
\pgfpathlineto{\pgfqpoint{4.555076in}{2.706103in}}%
\pgfpathlineto{\pgfqpoint{4.551286in}{2.705945in}}%
\pgfpathlineto{\pgfqpoint{4.550528in}{2.706890in}}%
\pgfpathlineto{\pgfqpoint{4.549015in}{2.706496in}}%
\pgfpathlineto{\pgfqpoint{4.548256in}{2.707047in}}%
\pgfpathlineto{\pgfqpoint{4.547498in}{2.706496in}}%
\pgfpathlineto{\pgfqpoint{4.546739in}{2.707126in}}%
\pgfpathlineto{\pgfqpoint{4.545215in}{2.706811in}}%
\pgfpathlineto{\pgfqpoint{4.540655in}{2.706969in}}%
\pgfpathlineto{\pgfqpoint{4.539895in}{2.707205in}}%
\pgfpathlineto{\pgfqpoint{4.539131in}{2.706496in}}%
\pgfpathlineto{\pgfqpoint{4.537606in}{2.707047in}}%
\pgfpathlineto{\pgfqpoint{4.533024in}{2.707047in}}%
\pgfpathlineto{\pgfqpoint{4.529209in}{2.707677in}}%
\pgfpathlineto{\pgfqpoint{4.526920in}{2.707520in}}%
\pgfpathlineto{\pgfqpoint{4.522330in}{2.708150in}}%
\pgfpathlineto{\pgfqpoint{4.519263in}{2.708858in}}%
\pgfpathlineto{\pgfqpoint{4.517726in}{2.707992in}}%
\pgfpathlineto{\pgfqpoint{4.514651in}{2.708701in}}%
\pgfpathlineto{\pgfqpoint{4.502335in}{2.709173in}}%
\pgfpathlineto{\pgfqpoint{4.500016in}{2.709724in}}%
\pgfpathlineto{\pgfqpoint{4.496151in}{2.710512in}}%
\pgfpathlineto{\pgfqpoint{4.494605in}{2.709961in}}%
\pgfpathlineto{\pgfqpoint{4.491509in}{2.711299in}}%
\pgfpathlineto{\pgfqpoint{4.485316in}{2.711378in}}%
\pgfpathlineto{\pgfqpoint{4.482986in}{2.712952in}}%
\pgfpathlineto{\pgfqpoint{4.480655in}{2.712323in}}%
\pgfpathlineto{\pgfqpoint{4.479882in}{2.712874in}}%
\pgfpathlineto{\pgfqpoint{4.478331in}{2.712480in}}%
\pgfpathlineto{\pgfqpoint{4.475996in}{2.713504in}}%
\pgfpathlineto{\pgfqpoint{4.472103in}{2.714133in}}%
\pgfpathlineto{\pgfqpoint{4.466642in}{2.715314in}}%
\pgfpathlineto{\pgfqpoint{4.465858in}{2.714842in}}%
\pgfpathlineto{\pgfqpoint{4.464296in}{2.715629in}}%
\pgfpathlineto{\pgfqpoint{4.460391in}{2.716653in}}%
\pgfpathlineto{\pgfqpoint{4.458044in}{2.716968in}}%
\pgfpathlineto{\pgfqpoint{4.456477in}{2.717834in}}%
\pgfpathlineto{\pgfqpoint{4.454908in}{2.717991in}}%
\pgfpathlineto{\pgfqpoint{4.450996in}{2.718700in}}%
\pgfpathlineto{\pgfqpoint{4.449428in}{2.719487in}}%
\pgfpathlineto{\pgfqpoint{4.447076in}{2.719960in}}%
\pgfpathlineto{\pgfqpoint{4.438415in}{2.722952in}}%
\pgfpathlineto{\pgfqpoint{4.436049in}{2.722794in}}%
\pgfpathlineto{\pgfqpoint{4.433688in}{2.724290in}}%
\pgfpathlineto{\pgfqpoint{4.421044in}{2.729250in}}%
\pgfpathlineto{\pgfqpoint{4.419466in}{2.730904in}}%
\pgfpathlineto{\pgfqpoint{4.418672in}{2.730746in}}%
\pgfpathlineto{\pgfqpoint{4.417086in}{2.732242in}}%
\pgfpathlineto{\pgfqpoint{4.415501in}{2.732557in}}%
\pgfpathlineto{\pgfqpoint{4.412333in}{2.734762in}}%
\pgfpathlineto{\pgfqpoint{4.408360in}{2.736573in}}%
\pgfpathlineto{\pgfqpoint{4.397228in}{2.744603in}}%
\pgfpathlineto{\pgfqpoint{4.395636in}{2.745706in}}%
\pgfpathlineto{\pgfqpoint{4.390847in}{2.749249in}}%
\pgfpathlineto{\pgfqpoint{4.372481in}{2.767909in}}%
\pgfpathlineto{\pgfqpoint{4.369276in}{2.771924in}}%
\pgfpathlineto{\pgfqpoint{4.367672in}{2.773656in}}%
\pgfpathlineto{\pgfqpoint{4.364469in}{2.778301in}}%
\pgfpathlineto{\pgfqpoint{4.362868in}{2.779876in}}%
\pgfpathlineto{\pgfqpoint{4.353247in}{2.793733in}}%
\pgfpathlineto{\pgfqpoint{4.348430in}{2.800977in}}%
\pgfpathlineto{\pgfqpoint{4.346019in}{2.805228in}}%
\pgfpathlineto{\pgfqpoint{4.341199in}{2.813653in}}%
\pgfpathlineto{\pgfqpoint{4.338789in}{2.817983in}}%
\pgfpathlineto{\pgfqpoint{4.322689in}{2.850815in}}%
\pgfpathlineto{\pgfqpoint{4.302503in}{2.901756in}}%
\pgfpathlineto{\pgfqpoint{4.279828in}{2.974506in}}%
\pgfpathlineto{\pgfqpoint{4.262775in}{3.038595in}}%
\pgfpathlineto{\pgfqpoint{4.245665in}{3.109455in}}%
\pgfpathlineto{\pgfqpoint{4.236689in}{3.148192in}}%
\pgfpathlineto{\pgfqpoint{4.228520in}{3.184174in}}%
\pgfpathlineto{\pgfqpoint{4.216265in}{3.235665in}}%
\pgfpathlineto{\pgfqpoint{4.212992in}{3.248971in}}%
\pgfpathlineto{\pgfqpoint{4.195004in}{3.312116in}}%
\pgfpathlineto{\pgfqpoint{4.186001in}{3.335972in}}%
\pgfpathlineto{\pgfqpoint{4.177003in}{3.352664in}}%
\pgfpathlineto{\pgfqpoint{4.172911in}{3.358175in}}%
\pgfpathlineto{\pgfqpoint{4.164717in}{3.363923in}}%
\pgfpathlineto{\pgfqpoint{4.162261in}{3.364553in}}%
\pgfpathlineto{\pgfqpoint{4.160623in}{3.364238in}}%
\pgfpathlineto{\pgfqpoint{4.155709in}{3.363608in}}%
\pgfpathlineto{\pgfqpoint{4.150808in}{3.358647in}}%
\pgfpathlineto{\pgfqpoint{4.142631in}{3.346365in}}%
\pgfpathlineto{\pgfqpoint{4.136100in}{3.332980in}}%
\pgfpathlineto{\pgfqpoint{4.130383in}{3.317549in}}%
\pgfpathlineto{\pgfqpoint{4.123041in}{3.294637in}}%
\pgfpathlineto{\pgfqpoint{4.120587in}{3.286370in}}%
\pgfpathlineto{\pgfqpoint{4.115694in}{3.268576in}}%
\pgfpathlineto{\pgfqpoint{4.103465in}{3.220312in}}%
\pgfpathlineto{\pgfqpoint{4.091230in}{3.167088in}}%
\pgfpathlineto{\pgfqpoint{4.087969in}{3.153782in}}%
\pgfpathlineto{\pgfqpoint{4.082267in}{3.127958in}}%
\pgfpathlineto{\pgfqpoint{4.076568in}{3.103550in}}%
\pgfpathlineto{\pgfqpoint{4.066805in}{3.060798in}}%
\pgfpathlineto{\pgfqpoint{4.059484in}{3.031037in}}%
\pgfpathlineto{\pgfqpoint{4.031879in}{2.931675in}}%
\pgfpathlineto{\pgfqpoint{4.009217in}{2.867979in}}%
\pgfpathlineto{\pgfqpoint{3.999543in}{2.845383in}}%
\pgfpathlineto{\pgfqpoint{3.992305in}{2.830266in}}%
\pgfpathlineto{\pgfqpoint{3.977838in}{2.803181in}}%
\pgfpathlineto{\pgfqpoint{3.977038in}{2.802394in}}%
\pgfpathlineto{\pgfqpoint{3.973829in}{2.796568in}}%
\pgfpathlineto{\pgfqpoint{3.965015in}{2.782947in}}%
\pgfpathlineto{\pgfqpoint{3.957810in}{2.773814in}}%
\pgfpathlineto{\pgfqpoint{3.956212in}{2.771845in}}%
\pgfpathlineto{\pgfqpoint{3.955408in}{2.771215in}}%
\pgfpathlineto{\pgfqpoint{3.953010in}{2.767672in}}%
\pgfpathlineto{\pgfqpoint{3.945809in}{2.760665in}}%
\pgfpathlineto{\pgfqpoint{3.943408in}{2.758146in}}%
\pgfpathlineto{\pgfqpoint{3.941014in}{2.756177in}}%
\pgfpathlineto{\pgfqpoint{3.935427in}{2.750272in}}%
\pgfpathlineto{\pgfqpoint{3.933831in}{2.749249in}}%
\pgfpathlineto{\pgfqpoint{3.931438in}{2.747438in}}%
\pgfpathlineto{\pgfqpoint{3.926657in}{2.743422in}}%
\pgfpathlineto{\pgfqpoint{3.925063in}{2.742714in}}%
\pgfpathlineto{\pgfqpoint{3.920292in}{2.739250in}}%
\pgfpathlineto{\pgfqpoint{3.917908in}{2.737596in}}%
\pgfpathlineto{\pgfqpoint{3.916316in}{2.736573in}}%
\pgfpathlineto{\pgfqpoint{3.910758in}{2.733817in}}%
\pgfpathlineto{\pgfqpoint{3.907585in}{2.731849in}}%
\pgfpathlineto{\pgfqpoint{3.905205in}{2.730431in}}%
\pgfpathlineto{\pgfqpoint{3.883073in}{2.722243in}}%
\pgfpathlineto{\pgfqpoint{3.879131in}{2.721377in}}%
\pgfpathlineto{\pgfqpoint{3.877558in}{2.720511in}}%
\pgfpathlineto{\pgfqpoint{3.875200in}{2.719724in}}%
\pgfpathlineto{\pgfqpoint{3.872064in}{2.719409in}}%
\pgfpathlineto{\pgfqpoint{3.870495in}{2.718543in}}%
\pgfpathlineto{\pgfqpoint{3.866572in}{2.717676in}}%
\pgfpathlineto{\pgfqpoint{3.839263in}{2.712559in}}%
\pgfpathlineto{\pgfqpoint{3.838489in}{2.713031in}}%
\pgfpathlineto{\pgfqpoint{3.836161in}{2.711535in}}%
\pgfpathlineto{\pgfqpoint{3.832287in}{2.711220in}}%
\pgfpathlineto{\pgfqpoint{3.829970in}{2.710905in}}%
\pgfpathlineto{\pgfqpoint{3.825326in}{2.710197in}}%
\pgfpathlineto{\pgfqpoint{3.822234in}{2.710197in}}%
\pgfpathlineto{\pgfqpoint{3.820692in}{2.710039in}}%
\pgfpathlineto{\pgfqpoint{3.819151in}{2.709882in}}%
\pgfpathlineto{\pgfqpoint{3.812979in}{2.708937in}}%
\pgfpathlineto{\pgfqpoint{3.811434in}{2.709016in}}%
\pgfpathlineto{\pgfqpoint{3.806811in}{2.708307in}}%
\pgfpathlineto{\pgfqpoint{3.804505in}{2.708307in}}%
\pgfpathlineto{\pgfqpoint{3.801429in}{2.708071in}}%
\pgfpathlineto{\pgfqpoint{3.797595in}{2.707913in}}%
\pgfpathlineto{\pgfqpoint{3.792993in}{2.708071in}}%
\pgfpathlineto{\pgfqpoint{3.790703in}{2.707362in}}%
\pgfpathlineto{\pgfqpoint{3.785348in}{2.707599in}}%
\pgfpathlineto{\pgfqpoint{3.783820in}{2.707126in}}%
\pgfpathlineto{\pgfqpoint{3.783057in}{2.707677in}}%
\pgfpathlineto{\pgfqpoint{3.780768in}{2.706811in}}%
\pgfpathlineto{\pgfqpoint{3.773168in}{2.706654in}}%
\pgfpathlineto{\pgfqpoint{3.770133in}{2.706654in}}%
\pgfpathlineto{\pgfqpoint{3.769374in}{2.706181in}}%
\pgfpathlineto{\pgfqpoint{3.768616in}{2.707047in}}%
\pgfpathlineto{\pgfqpoint{3.767099in}{2.706418in}}%
\pgfpathlineto{\pgfqpoint{3.761053in}{2.706339in}}%
\pgfpathlineto{\pgfqpoint{3.759543in}{2.706260in}}%
\pgfpathlineto{\pgfqpoint{3.758032in}{2.706418in}}%
\pgfpathlineto{\pgfqpoint{3.756523in}{2.705945in}}%
\pgfpathlineto{\pgfqpoint{3.753512in}{2.706260in}}%
\pgfpathlineto{\pgfqpoint{3.750498in}{2.706260in}}%
\pgfpathlineto{\pgfqpoint{3.748247in}{2.705945in}}%
\pgfpathlineto{\pgfqpoint{3.746745in}{2.705473in}}%
\pgfpathlineto{\pgfqpoint{3.743755in}{2.706024in}}%
\pgfpathlineto{\pgfqpoint{3.743006in}{2.705394in}}%
\pgfpathlineto{\pgfqpoint{3.741511in}{2.705788in}}%
\pgfpathlineto{\pgfqpoint{3.738519in}{2.705709in}}%
\pgfpathlineto{\pgfqpoint{3.735536in}{2.706024in}}%
\pgfpathlineto{\pgfqpoint{3.733301in}{2.705630in}}%
\pgfpathlineto{\pgfqpoint{3.726606in}{2.704843in}}%
\pgfpathlineto{\pgfqpoint{3.725865in}{2.705709in}}%
\pgfpathlineto{\pgfqpoint{3.724379in}{2.705079in}}%
\pgfpathlineto{\pgfqpoint{3.721420in}{2.705000in}}%
\pgfpathlineto{\pgfqpoint{3.714044in}{2.705315in}}%
\pgfpathlineto{\pgfqpoint{3.711099in}{2.705000in}}%
\pgfpathlineto{\pgfqpoint{3.708150in}{2.705473in}}%
\pgfpathlineto{\pgfqpoint{3.706678in}{2.704607in}}%
\pgfpathlineto{\pgfqpoint{3.643893in}{2.703898in}}%
\pgfpathlineto{\pgfqpoint{3.642470in}{2.704056in}}%
\pgfpathlineto{\pgfqpoint{3.641058in}{2.704449in}}%
\pgfpathlineto{\pgfqpoint{3.640352in}{2.704764in}}%
\pgfpathlineto{\pgfqpoint{3.638944in}{2.704056in}}%
\pgfpathlineto{\pgfqpoint{3.629104in}{2.704685in}}%
\pgfpathlineto{\pgfqpoint{3.627706in}{2.703977in}}%
\pgfpathlineto{\pgfqpoint{3.624898in}{2.704843in}}%
\pgfpathlineto{\pgfqpoint{3.623501in}{2.704134in}}%
\pgfpathlineto{\pgfqpoint{3.618622in}{2.704056in}}%
\pgfpathlineto{\pgfqpoint{3.617225in}{2.704528in}}%
\pgfpathlineto{\pgfqpoint{3.615834in}{2.704528in}}%
\pgfpathlineto{\pgfqpoint{3.610282in}{2.703662in}}%
\pgfpathlineto{\pgfqpoint{3.608895in}{2.704292in}}%
\pgfpathlineto{\pgfqpoint{3.600605in}{2.703977in}}%
\pgfpathlineto{\pgfqpoint{3.597164in}{2.704528in}}%
\pgfpathlineto{\pgfqpoint{3.595102in}{2.703977in}}%
\pgfpathlineto{\pgfqpoint{3.593730in}{2.704528in}}%
\pgfpathlineto{\pgfqpoint{3.592357in}{2.703977in}}%
\pgfpathlineto{\pgfqpoint{3.590985in}{2.704213in}}%
\pgfpathlineto{\pgfqpoint{3.589617in}{2.703977in}}%
\pgfpathlineto{\pgfqpoint{3.587575in}{2.703977in}}%
\pgfpathlineto{\pgfqpoint{3.586211in}{2.704292in}}%
\pgfpathlineto{\pgfqpoint{3.569927in}{2.703583in}}%
\pgfpathlineto{\pgfqpoint{3.568578in}{2.703741in}}%
\pgfpathlineto{\pgfqpoint{3.563877in}{2.704134in}}%
\pgfpathlineto{\pgfqpoint{3.559857in}{2.704134in}}%
\pgfpathlineto{\pgfqpoint{3.558520in}{2.704292in}}%
\pgfpathlineto{\pgfqpoint{3.557182in}{2.703898in}}%
\pgfpathlineto{\pgfqpoint{3.555180in}{2.703741in}}%
\pgfpathlineto{\pgfqpoint{3.546543in}{2.704056in}}%
\pgfpathlineto{\pgfqpoint{3.544562in}{2.704134in}}%
\pgfpathlineto{\pgfqpoint{3.541922in}{2.704292in}}%
\pgfpathlineto{\pgfqpoint{3.540605in}{2.703819in}}%
\pgfpathlineto{\pgfqpoint{3.538632in}{2.703898in}}%
\pgfpathlineto{\pgfqpoint{3.536664in}{2.703898in}}%
\pgfpathlineto{\pgfqpoint{3.534696in}{2.704370in}}%
\pgfpathlineto{\pgfqpoint{3.533390in}{2.703426in}}%
\pgfpathlineto{\pgfqpoint{3.531435in}{2.703662in}}%
\pgfpathlineto{\pgfqpoint{3.530781in}{2.703504in}}%
\pgfpathlineto{\pgfqpoint{3.529481in}{2.704292in}}%
\pgfpathlineto{\pgfqpoint{3.528187in}{2.703583in}}%
\pgfpathlineto{\pgfqpoint{3.525594in}{2.703977in}}%
\pgfpathlineto{\pgfqpoint{3.519783in}{2.703977in}}%
\pgfpathlineto{\pgfqpoint{3.423360in}{2.703347in}}%
\pgfpathlineto{\pgfqpoint{3.422782in}{2.703032in}}%
\pgfpathlineto{\pgfqpoint{3.421054in}{2.703898in}}%
\pgfpathlineto{\pgfqpoint{3.418761in}{2.703426in}}%
\pgfpathlineto{\pgfqpoint{3.416468in}{2.703977in}}%
\pgfpathlineto{\pgfqpoint{3.395172in}{2.703347in}}%
\pgfpathlineto{\pgfqpoint{3.392975in}{2.703426in}}%
\pgfpathlineto{\pgfqpoint{3.391880in}{2.704134in}}%
\pgfpathlineto{\pgfqpoint{3.390237in}{2.703504in}}%
\pgfpathlineto{\pgfqpoint{3.388051in}{2.703741in}}%
\pgfpathlineto{\pgfqpoint{3.301791in}{2.703189in}}%
\pgfpathlineto{\pgfqpoint{3.300872in}{2.703426in}}%
\pgfpathlineto{\pgfqpoint{3.299495in}{2.703662in}}%
\pgfpathlineto{\pgfqpoint{3.271730in}{2.703189in}}%
\pgfpathlineto{\pgfqpoint{3.270886in}{2.702717in}}%
\pgfpathlineto{\pgfqpoint{3.269622in}{2.703268in}}%
\pgfpathlineto{\pgfqpoint{3.265037in}{2.703426in}}%
\pgfpathlineto{\pgfqpoint{3.263799in}{2.703268in}}%
\pgfpathlineto{\pgfqpoint{3.263389in}{2.703977in}}%
\pgfpathlineto{\pgfqpoint{3.262977in}{2.702953in}}%
\pgfpathlineto{\pgfqpoint{3.262562in}{2.703426in}}%
\pgfpathlineto{\pgfqpoint{3.260514in}{2.703898in}}%
\pgfpathlineto{\pgfqpoint{3.257672in}{2.703268in}}%
\pgfpathlineto{\pgfqpoint{3.257268in}{2.703032in}}%
\pgfpathlineto{\pgfqpoint{3.256460in}{2.703741in}}%
\pgfpathlineto{\pgfqpoint{3.254461in}{2.702796in}}%
\pgfpathlineto{\pgfqpoint{3.253264in}{2.703189in}}%
\pgfpathlineto{\pgfqpoint{3.252073in}{2.703504in}}%
\pgfpathlineto{\pgfqpoint{3.248918in}{2.703583in}}%
\pgfpathlineto{\pgfqpoint{3.247744in}{2.703504in}}%
\pgfpathlineto{\pgfqpoint{3.245417in}{2.703662in}}%
\pgfpathlineto{\pgfqpoint{3.237427in}{2.703426in}}%
\pgfpathlineto{\pgfqpoint{3.237052in}{2.702875in}}%
\pgfpathlineto{\pgfqpoint{3.236679in}{2.704056in}}%
\pgfpathlineto{\pgfqpoint{3.236307in}{2.703583in}}%
\pgfpathlineto{\pgfqpoint{3.234821in}{2.703819in}}%
\pgfpathlineto{\pgfqpoint{3.234451in}{2.703111in}}%
\pgfpathlineto{\pgfqpoint{3.234085in}{2.703347in}}%
\pgfpathlineto{\pgfqpoint{3.212259in}{2.703898in}}%
\pgfpathlineto{\pgfqpoint{3.211591in}{2.704134in}}%
\pgfpathlineto{\pgfqpoint{3.210593in}{2.703347in}}%
\pgfpathlineto{\pgfqpoint{3.209000in}{2.703283in}}%
\pgfpathlineto{\pgfqpoint{3.209000in}{2.703283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.215666in}{2.705560in}}{\pgfqpoint{1.892270in}{0.725065in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.114603in}{2.703474in}}%
\pgfpathlineto{\pgfqpoint{4.564908in}{2.704206in}}%
\pgfpathlineto{\pgfqpoint{4.515422in}{2.705809in}}%
\pgfpathlineto{\pgfqpoint{4.484539in}{2.708216in}}%
\pgfpathlineto{\pgfqpoint{4.461175in}{2.711498in}}%
\pgfpathlineto{\pgfqpoint{4.442352in}{2.715643in}}%
\pgfpathlineto{\pgfqpoint{4.426586in}{2.720621in}}%
\pgfpathlineto{\pgfqpoint{4.413124in}{2.726344in}}%
\pgfpathlineto{\pgfqpoint{4.400412in}{2.733355in}}%
\pgfpathlineto{\pgfqpoint{4.388456in}{2.741724in}}%
\pgfpathlineto{\pgfqpoint{4.377280in}{2.751444in}}%
\pgfpathlineto{\pgfqpoint{4.366872in}{2.762456in}}%
\pgfpathlineto{\pgfqpoint{4.356453in}{2.775685in}}%
\pgfpathlineto{\pgfqpoint{4.346019in}{2.791476in}}%
\pgfpathlineto{\pgfqpoint{4.335574in}{2.810163in}}%
\pgfpathlineto{\pgfqpoint{4.325108in}{2.832096in}}%
\pgfpathlineto{\pgfqpoint{4.314618in}{2.857593in}}%
\pgfpathlineto{\pgfqpoint{4.303311in}{2.889262in}}%
\pgfpathlineto{\pgfqpoint{4.291984in}{2.925460in}}%
\pgfpathlineto{\pgfqpoint{4.279828in}{2.969185in}}%
\pgfpathlineto{\pgfqpoint{4.265212in}{3.027737in}}%
\pgfpathlineto{\pgfqpoint{4.245665in}{3.113176in}}%
\pgfpathlineto{\pgfqpoint{4.217902in}{3.234481in}}%
\pgfpathlineto{\pgfqpoint{4.205641in}{3.281207in}}%
\pgfpathlineto{\pgfqpoint{4.195820in}{3.312805in}}%
\pgfpathlineto{\pgfqpoint{4.187641in}{3.334086in}}%
\pgfpathlineto{\pgfqpoint{4.181094in}{3.347332in}}%
\pgfpathlineto{\pgfqpoint{4.175366in}{3.355913in}}%
\pgfpathlineto{\pgfqpoint{4.170447in}{3.360930in}}%
\pgfpathlineto{\pgfqpoint{4.166355in}{3.363399in}}%
\pgfpathlineto{\pgfqpoint{4.162261in}{3.364296in}}%
\pgfpathlineto{\pgfqpoint{4.158164in}{3.363611in}}%
\pgfpathlineto{\pgfqpoint{4.154081in}{3.361359in}}%
\pgfpathlineto{\pgfqpoint{4.149180in}{3.356616in}}%
\pgfpathlineto{\pgfqpoint{4.144264in}{3.349675in}}%
\pgfpathlineto{\pgfqpoint{4.138545in}{3.338965in}}%
\pgfpathlineto{\pgfqpoint{4.132020in}{3.323495in}}%
\pgfpathlineto{\pgfqpoint{4.124669in}{3.302301in}}%
\pgfpathlineto{\pgfqpoint{4.115694in}{3.271766in}}%
\pgfpathlineto{\pgfqpoint{4.104283in}{3.227161in}}%
\pgfpathlineto{\pgfqpoint{4.087969in}{3.156502in}}%
\pgfpathlineto{\pgfqpoint{4.053792in}{3.007189in}}%
\pgfpathlineto{\pgfqpoint{4.039180in}{2.950746in}}%
\pgfpathlineto{\pgfqpoint{4.026203in}{2.906419in}}%
\pgfpathlineto{\pgfqpoint{4.014073in}{2.870278in}}%
\pgfpathlineto{\pgfqpoint{4.002765in}{2.841159in}}%
\pgfpathlineto{\pgfqpoint{3.991499in}{2.816316in}}%
\pgfpathlineto{\pgfqpoint{3.981050in}{2.796705in}}%
\pgfpathlineto{\pgfqpoint{3.970620in}{2.780101in}}%
\pgfpathlineto{\pgfqpoint{3.960205in}{2.766155in}}%
\pgfpathlineto{\pgfqpoint{3.949809in}{2.754531in}}%
\pgfpathlineto{\pgfqpoint{3.938616in}{2.744223in}}%
\pgfpathlineto{\pgfqpoint{3.927452in}{2.735873in}}%
\pgfpathlineto{\pgfqpoint{3.915524in}{2.728722in}}%
\pgfpathlineto{\pgfqpoint{3.902036in}{2.722425in}}%
\pgfpathlineto{\pgfqpoint{3.887800in}{2.717404in}}%
\pgfpathlineto{\pgfqpoint{3.871278in}{2.713163in}}%
\pgfpathlineto{\pgfqpoint{3.851713in}{2.709733in}}%
\pgfpathlineto{\pgfqpoint{3.827647in}{2.707098in}}%
\pgfpathlineto{\pgfqpoint{3.796058in}{2.705221in}}%
\pgfpathlineto{\pgfqpoint{3.748996in}{2.704051in}}%
\pgfpathlineto{\pgfqpoint{3.656684in}{2.703536in}}%
\pgfpathlineto{\pgfqpoint{3.209000in}{2.703474in}}%
\pgfpathlineto{\pgfqpoint{3.209000in}{2.703474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.215666in}{2.705560in}}%
\pgfpathlineto{\pgfqpoint{3.215666in}{3.430625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.107936in}{2.705560in}}%
\pgfpathlineto{\pgfqpoint{5.107936in}{3.430625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.215666in}{2.705560in}}%
\pgfpathlineto{\pgfqpoint{5.107936in}{2.705560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.215666in}{3.430625in}}%
\pgfpathlineto{\pgfqpoint{5.107936in}{3.430625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.404893in,y=3.101050in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau_{\mathrm{p}}$ = 350 fs}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.264523in,y=3.398609in,left,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textbf{b)}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.298236in}{3.119425in}}%
\pgfpathlineto{\pgfqpoint{5.049603in}{3.119425in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.066270in}{3.119425in}}{\pgfqpoint{5.066270in}{3.136092in}}%
\pgfpathlineto{\pgfqpoint{5.066270in}{3.372292in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.066270in}{3.388958in}}{\pgfqpoint{5.049603in}{3.388958in}}%
\pgfpathlineto{\pgfqpoint{4.298236in}{3.388958in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.281569in}{3.388958in}}{\pgfqpoint{4.281569in}{3.372292in}}%
\pgfpathlineto{\pgfqpoint{4.281569in}{3.136092in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.281569in}{3.119425in}}{\pgfqpoint{4.298236in}{3.119425in}}%
\pgfpathlineto{\pgfqpoint{4.298236in}{3.119425in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.314902in}{3.326458in}}%
\pgfpathlineto{\pgfqpoint{4.439902in}{3.326458in}}%
\pgfpathlineto{\pgfqpoint{4.564902in}{3.326458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.631569in,y=3.297292in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}AC trace}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.314902in}{3.198125in}}%
\pgfpathlineto{\pgfqpoint{4.439902in}{3.198125in}}%
\pgfpathlineto{\pgfqpoint{4.564902in}{3.198125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.631569in,y=3.168958in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}sech$^{2}$ fit}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561480in}{1.548128in}}%
\pgfpathlineto{\pgfqpoint{2.453750in}{1.548128in}}%
\pgfpathlineto{\pgfqpoint{2.453750in}{2.273193in}}%
\pgfpathlineto{\pgfqpoint{0.561480in}{2.273193in}}%
\pgfpathlineto{\pgfqpoint{0.561480in}{1.548128in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561480in}{1.548128in}}{\pgfqpoint{1.892270in}{0.725065in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561480in}{1.548128in}}%
\pgfpathlineto{\pgfqpoint{0.561480in}{2.273193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.561480in}{1.548128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.561480in,y=1.450906in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{16.60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561480in}{1.548128in}}{\pgfqpoint{1.892270in}{0.725065in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.034548in}{1.548128in}}%
\pgfpathlineto{\pgfqpoint{1.034548in}{2.273193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.034548in}{1.548128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.034548in,y=1.450906in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{16.65}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561480in}{1.548128in}}{\pgfqpoint{1.892270in}{0.725065in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.507615in}{1.548128in}}%
\pgfpathlineto{\pgfqpoint{1.507615in}{2.273193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.507615in}{1.548128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.507615in,y=1.450906in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{16.70}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561480in}{1.548128in}}{\pgfqpoint{1.892270in}{0.725065in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.980683in}{1.548128in}}%
\pgfpathlineto{\pgfqpoint{1.980683in}{2.273193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.980683in}{1.548128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.980683in,y=1.450906in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{16.75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561480in}{1.548128in}}{\pgfqpoint{1.892270in}{0.725065in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.453750in}{1.548128in}}%
\pgfpathlineto{\pgfqpoint{2.453750in}{2.273193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.453750in}{1.548128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.453750in,y=1.450906in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{16.80}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.507615in,y=1.297226in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Radio frequency, MHz}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561480in}{1.548128in}}{\pgfqpoint{1.892270in}{0.725065in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561480in}{1.608550in}}%
\pgfpathlineto{\pgfqpoint{2.453750in}{1.608550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.561480in}{1.608550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.195350in, y=1.570288in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}120}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561480in}{1.548128in}}{\pgfqpoint{1.892270in}{0.725065in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561480in}{1.789817in}}%
\pgfpathlineto{\pgfqpoint{2.453750in}{1.789817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.561480in}{1.789817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254378in, y=1.751554in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}90}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561480in}{1.548128in}}{\pgfqpoint{1.892270in}{0.725065in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561480in}{1.971083in}}%
\pgfpathlineto{\pgfqpoint{2.453750in}{1.971083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.561480in}{1.971083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254378in, y=1.932821in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561480in}{1.548128in}}{\pgfqpoint{1.892270in}{0.725065in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561480in}{2.152349in}}%
\pgfpathlineto{\pgfqpoint{2.453750in}{2.152349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.561480in}{2.152349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254378in, y=2.114087in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}30}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.139794in,y=1.910661in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Power, dB}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561480in}{1.548128in}}{\pgfqpoint{1.892270in}{0.725065in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561480in}{1.579816in}}%
\pgfpathlineto{\pgfqpoint{0.563089in}{1.609391in}}%
\pgfpathlineto{\pgfqpoint{0.564697in}{1.599068in}}%
\pgfpathlineto{\pgfqpoint{0.566306in}{1.600057in}}%
\pgfpathlineto{\pgfqpoint{0.567914in}{1.613339in}}%
\pgfpathlineto{\pgfqpoint{0.569522in}{1.596735in}}%
\pgfpathlineto{\pgfqpoint{0.572645in}{1.596809in}}%
\pgfpathlineto{\pgfqpoint{0.574250in}{1.541461in}}%
\pgfpathmoveto{\pgfqpoint{0.574260in}{1.541461in}}%
\pgfpathlineto{\pgfqpoint{0.575862in}{1.569627in}}%
\pgfpathlineto{\pgfqpoint{0.577470in}{1.569501in}}%
\pgfpathlineto{\pgfqpoint{0.579078in}{1.595452in}}%
\pgfpathlineto{\pgfqpoint{0.580687in}{1.575864in}}%
\pgfpathlineto{\pgfqpoint{0.582295in}{1.603706in}}%
\pgfpathlineto{\pgfqpoint{0.583904in}{1.575530in}}%
\pgfpathlineto{\pgfqpoint{0.585512in}{1.596436in}}%
\pgfpathlineto{\pgfqpoint{0.587121in}{1.585653in}}%
\pgfpathlineto{\pgfqpoint{0.588729in}{1.624723in}}%
\pgfpathlineto{\pgfqpoint{0.590337in}{1.624504in}}%
\pgfpathlineto{\pgfqpoint{0.591851in}{1.597914in}}%
\pgfpathlineto{\pgfqpoint{0.593460in}{1.612957in}}%
\pgfpathlineto{\pgfqpoint{0.595068in}{1.612408in}}%
\pgfpathlineto{\pgfqpoint{0.598285in}{1.578986in}}%
\pgfpathlineto{\pgfqpoint{0.599893in}{1.586203in}}%
\pgfpathlineto{\pgfqpoint{0.601502in}{1.587016in}}%
\pgfpathlineto{\pgfqpoint{0.603110in}{1.579091in}}%
\pgfpathlineto{\pgfqpoint{0.604719in}{1.595452in}}%
\pgfpathlineto{\pgfqpoint{0.606327in}{1.596735in}}%
\pgfpathlineto{\pgfqpoint{0.607936in}{1.587106in}}%
\pgfpathlineto{\pgfqpoint{0.611152in}{1.607300in}}%
\pgfpathlineto{\pgfqpoint{0.612666in}{1.607361in}}%
\pgfpathlineto{\pgfqpoint{0.614275in}{1.620061in}}%
\pgfpathlineto{\pgfqpoint{0.617491in}{1.619290in}}%
\pgfpathlineto{\pgfqpoint{0.620708in}{1.594058in}}%
\pgfpathlineto{\pgfqpoint{0.622317in}{1.618803in}}%
\pgfpathlineto{\pgfqpoint{0.623925in}{1.617364in}}%
\pgfpathlineto{\pgfqpoint{0.625534in}{1.598422in}}%
\pgfpathlineto{\pgfqpoint{0.627142in}{1.598709in}}%
\pgfpathlineto{\pgfqpoint{0.628750in}{1.604611in}}%
\pgfpathlineto{\pgfqpoint{0.631967in}{1.630943in}}%
\pgfpathlineto{\pgfqpoint{0.636698in}{1.560356in}}%
\pgfpathlineto{\pgfqpoint{0.638306in}{1.622626in}}%
\pgfpathlineto{\pgfqpoint{0.639915in}{1.621939in}}%
\pgfpathlineto{\pgfqpoint{0.641523in}{1.626019in}}%
\pgfpathlineto{\pgfqpoint{0.643132in}{1.622030in}}%
\pgfpathlineto{\pgfqpoint{0.644740in}{1.584818in}}%
\pgfpathlineto{\pgfqpoint{0.646349in}{1.620489in}}%
\pgfpathlineto{\pgfqpoint{0.647957in}{1.620678in}}%
\pgfpathlineto{\pgfqpoint{0.652688in}{1.576852in}}%
\pgfpathlineto{\pgfqpoint{0.655905in}{1.612462in}}%
\pgfpathlineto{\pgfqpoint{0.657513in}{1.611739in}}%
\pgfpathlineto{\pgfqpoint{0.660730in}{1.585376in}}%
\pgfpathlineto{\pgfqpoint{0.662338in}{1.578249in}}%
\pgfpathlineto{\pgfqpoint{0.663947in}{1.591650in}}%
\pgfpathlineto{\pgfqpoint{0.665555in}{1.613447in}}%
\pgfpathlineto{\pgfqpoint{0.667164in}{1.620678in}}%
\pgfpathlineto{\pgfqpoint{0.668772in}{1.592059in}}%
\pgfpathlineto{\pgfqpoint{0.671989in}{1.611062in}}%
\pgfpathlineto{\pgfqpoint{0.673503in}{1.559454in}}%
\pgfpathlineto{\pgfqpoint{0.675111in}{1.591650in}}%
\pgfpathlineto{\pgfqpoint{0.676720in}{1.587993in}}%
\pgfpathlineto{\pgfqpoint{0.678328in}{1.557128in}}%
\pgfpathlineto{\pgfqpoint{0.679936in}{1.599067in}}%
\pgfpathlineto{\pgfqpoint{0.681545in}{1.607177in}}%
\pgfpathlineto{\pgfqpoint{0.683153in}{1.605312in}}%
\pgfpathlineto{\pgfqpoint{0.684762in}{1.613825in}}%
\pgfpathlineto{\pgfqpoint{0.686370in}{1.586475in}}%
\pgfpathlineto{\pgfqpoint{0.687979in}{1.591977in}}%
\pgfpathlineto{\pgfqpoint{0.689587in}{1.588606in}}%
\pgfpathlineto{\pgfqpoint{0.691195in}{1.580935in}}%
\pgfpathlineto{\pgfqpoint{0.692709in}{1.569750in}}%
\pgfpathlineto{\pgfqpoint{0.694318in}{1.598565in}}%
\pgfpathlineto{\pgfqpoint{0.695926in}{1.572660in}}%
\pgfpathlineto{\pgfqpoint{0.697535in}{1.619725in}}%
\pgfpathlineto{\pgfqpoint{0.699143in}{1.608325in}}%
\pgfpathlineto{\pgfqpoint{0.700751in}{1.605815in}}%
\pgfpathlineto{\pgfqpoint{0.702360in}{1.592221in}}%
\pgfpathlineto{\pgfqpoint{0.703968in}{1.595604in}}%
\pgfpathlineto{\pgfqpoint{0.705577in}{1.619484in}}%
\pgfpathlineto{\pgfqpoint{0.708794in}{1.608205in}}%
\pgfpathlineto{\pgfqpoint{0.710402in}{1.627532in}}%
\pgfpathlineto{\pgfqpoint{0.712010in}{1.623884in}}%
\pgfpathlineto{\pgfqpoint{0.713524in}{1.590065in}}%
\pgfpathlineto{\pgfqpoint{0.715133in}{1.605057in}}%
\pgfpathlineto{\pgfqpoint{0.716741in}{1.608623in}}%
\pgfpathlineto{\pgfqpoint{0.718349in}{1.591320in}}%
\pgfpathlineto{\pgfqpoint{0.719958in}{1.591650in}}%
\pgfpathlineto{\pgfqpoint{0.721566in}{1.600612in}}%
\pgfpathlineto{\pgfqpoint{0.723175in}{1.590486in}}%
\pgfpathlineto{\pgfqpoint{0.724783in}{1.604738in}}%
\pgfpathlineto{\pgfqpoint{0.726392in}{1.606500in}}%
\pgfpathlineto{\pgfqpoint{0.728000in}{1.611962in}}%
\pgfpathlineto{\pgfqpoint{0.729608in}{1.609857in}}%
\pgfpathlineto{\pgfqpoint{0.732731in}{1.593821in}}%
\pgfpathlineto{\pgfqpoint{0.734339in}{1.595907in}}%
\pgfpathlineto{\pgfqpoint{0.735948in}{1.588431in}}%
\pgfpathlineto{\pgfqpoint{0.737556in}{1.568997in}}%
\pgfpathlineto{\pgfqpoint{0.739164in}{1.618851in}}%
\pgfpathlineto{\pgfqpoint{0.740773in}{1.617262in}}%
\pgfpathlineto{\pgfqpoint{0.742381in}{1.595450in}}%
\pgfpathlineto{\pgfqpoint{0.743990in}{1.609096in}}%
\pgfpathlineto{\pgfqpoint{0.745598in}{1.556968in}}%
\pgfpathlineto{\pgfqpoint{0.748815in}{1.602046in}}%
\pgfpathlineto{\pgfqpoint{0.750423in}{1.629244in}}%
\pgfpathlineto{\pgfqpoint{0.752032in}{1.634581in}}%
\pgfpathlineto{\pgfqpoint{0.753546in}{1.634978in}}%
\pgfpathlineto{\pgfqpoint{0.755154in}{1.606686in}}%
\pgfpathlineto{\pgfqpoint{0.756763in}{1.608444in}}%
\pgfpathlineto{\pgfqpoint{0.759979in}{1.565466in}}%
\pgfpathlineto{\pgfqpoint{0.761588in}{1.587639in}}%
\pgfpathlineto{\pgfqpoint{0.763196in}{1.626654in}}%
\pgfpathlineto{\pgfqpoint{0.764805in}{1.627241in}}%
\pgfpathlineto{\pgfqpoint{0.768022in}{1.597912in}}%
\pgfpathlineto{\pgfqpoint{0.769630in}{1.584535in}}%
\pgfpathlineto{\pgfqpoint{0.771238in}{1.605815in}}%
\pgfpathlineto{\pgfqpoint{0.772847in}{1.602046in}}%
\pgfpathlineto{\pgfqpoint{0.774361in}{1.580833in}}%
\pgfpathlineto{\pgfqpoint{0.775969in}{1.579401in}}%
\pgfpathlineto{\pgfqpoint{0.780794in}{1.625374in}}%
\pgfpathlineto{\pgfqpoint{0.782403in}{1.620250in}}%
\pgfpathlineto{\pgfqpoint{0.784011in}{1.587194in}}%
\pgfpathlineto{\pgfqpoint{0.785620in}{1.588952in}}%
\pgfpathlineto{\pgfqpoint{0.787228in}{1.609154in}}%
\pgfpathlineto{\pgfqpoint{0.788837in}{1.598420in}}%
\pgfpathlineto{\pgfqpoint{0.790445in}{1.594213in}}%
\pgfpathlineto{\pgfqpoint{0.792053in}{1.594603in}}%
\pgfpathlineto{\pgfqpoint{0.793567in}{1.591648in}}%
\pgfpathlineto{\pgfqpoint{0.795176in}{1.617009in}}%
\pgfpathlineto{\pgfqpoint{0.796784in}{1.589297in}}%
\pgfpathlineto{\pgfqpoint{0.798392in}{1.598779in}}%
\pgfpathlineto{\pgfqpoint{0.800001in}{1.598564in}}%
\pgfpathlineto{\pgfqpoint{0.803218in}{1.564921in}}%
\pgfpathlineto{\pgfqpoint{0.804826in}{1.599492in}}%
\pgfpathlineto{\pgfqpoint{0.806435in}{1.601367in}}%
\pgfpathlineto{\pgfqpoint{0.808043in}{1.599350in}}%
\pgfpathlineto{\pgfqpoint{0.809652in}{1.604802in}}%
\pgfpathlineto{\pgfqpoint{0.811260in}{1.607298in}}%
\pgfpathlineto{\pgfqpoint{0.812868in}{1.615727in}}%
\pgfpathlineto{\pgfqpoint{0.815991in}{1.588080in}}%
\pgfpathlineto{\pgfqpoint{0.817599in}{1.593899in}}%
\pgfpathlineto{\pgfqpoint{0.819207in}{1.595906in}}%
\pgfpathlineto{\pgfqpoint{0.820816in}{1.594524in}}%
\pgfpathlineto{\pgfqpoint{0.822424in}{1.578141in}}%
\pgfpathlineto{\pgfqpoint{0.824033in}{1.612736in}}%
\pgfpathlineto{\pgfqpoint{0.825641in}{1.612736in}}%
\pgfpathlineto{\pgfqpoint{0.827250in}{1.625287in}}%
\pgfpathlineto{\pgfqpoint{0.828858in}{1.626102in}}%
\pgfpathlineto{\pgfqpoint{0.830466in}{1.568742in}}%
\pgfpathlineto{\pgfqpoint{0.832075in}{1.576741in}}%
\pgfpathlineto{\pgfqpoint{0.833589in}{1.591070in}}%
\pgfpathlineto{\pgfqpoint{0.835197in}{1.620392in}}%
\pgfpathlineto{\pgfqpoint{0.836806in}{1.622350in}}%
\pgfpathlineto{\pgfqpoint{0.838414in}{1.565465in}}%
\pgfpathlineto{\pgfqpoint{0.841631in}{1.588952in}}%
\pgfpathlineto{\pgfqpoint{0.843239in}{1.587550in}}%
\pgfpathlineto{\pgfqpoint{0.844848in}{1.567715in}}%
\pgfpathlineto{\pgfqpoint{0.846456in}{1.559300in}}%
\pgfpathlineto{\pgfqpoint{0.848065in}{1.595602in}}%
\pgfpathlineto{\pgfqpoint{0.849673in}{1.597104in}}%
\pgfpathlineto{\pgfqpoint{0.851281in}{1.614994in}}%
\pgfpathlineto{\pgfqpoint{0.852890in}{1.620059in}}%
\pgfpathlineto{\pgfqpoint{0.854404in}{1.645767in}}%
\pgfpathlineto{\pgfqpoint{0.856012in}{1.645355in}}%
\pgfpathlineto{\pgfqpoint{0.857621in}{1.624808in}}%
\pgfpathlineto{\pgfqpoint{0.859229in}{1.592624in}}%
\pgfpathlineto{\pgfqpoint{0.862446in}{1.627239in}}%
\pgfpathlineto{\pgfqpoint{0.864054in}{1.610547in}}%
\pgfpathlineto{\pgfqpoint{0.865663in}{1.624545in}}%
\pgfpathlineto{\pgfqpoint{0.867271in}{1.615933in}}%
\pgfpathlineto{\pgfqpoint{0.868880in}{1.571223in}}%
\pgfpathlineto{\pgfqpoint{0.870488in}{1.599562in}}%
\pgfpathlineto{\pgfqpoint{0.872096in}{1.592463in}}%
\pgfpathlineto{\pgfqpoint{0.873610in}{1.598347in}}%
\pgfpathlineto{\pgfqpoint{0.875219in}{1.623660in}}%
\pgfpathlineto{\pgfqpoint{0.876827in}{1.629643in}}%
\pgfpathlineto{\pgfqpoint{0.878436in}{1.590987in}}%
\pgfpathlineto{\pgfqpoint{0.880044in}{1.603833in}}%
\pgfpathlineto{\pgfqpoint{0.881652in}{1.597765in}}%
\pgfpathlineto{\pgfqpoint{0.883261in}{1.608084in}}%
\pgfpathlineto{\pgfqpoint{0.884869in}{1.607963in}}%
\pgfpathlineto{\pgfqpoint{0.886478in}{1.583104in}}%
\pgfpathlineto{\pgfqpoint{0.888086in}{1.607903in}}%
\pgfpathlineto{\pgfqpoint{0.889695in}{1.603571in}}%
\pgfpathlineto{\pgfqpoint{0.891303in}{1.596057in}}%
\pgfpathlineto{\pgfqpoint{0.892911in}{1.593819in}}%
\pgfpathlineto{\pgfqpoint{0.894425in}{1.594290in}}%
\pgfpathlineto{\pgfqpoint{0.896034in}{1.574284in}}%
\pgfpathlineto{\pgfqpoint{0.897642in}{1.635407in}}%
\pgfpathlineto{\pgfqpoint{0.899250in}{1.589979in}}%
\pgfpathlineto{\pgfqpoint{0.900859in}{1.605309in}}%
\pgfpathlineto{\pgfqpoint{0.904076in}{1.601639in}}%
\pgfpathlineto{\pgfqpoint{0.905684in}{1.621333in}}%
\pgfpathlineto{\pgfqpoint{0.907293in}{1.619044in}}%
\pgfpathlineto{\pgfqpoint{0.908901in}{1.596358in}}%
\pgfpathlineto{\pgfqpoint{0.910510in}{1.611116in}}%
\pgfpathlineto{\pgfqpoint{0.912118in}{1.610832in}}%
\pgfpathlineto{\pgfqpoint{0.913726in}{1.613282in}}%
\pgfpathlineto{\pgfqpoint{0.915240in}{1.624193in}}%
\pgfpathlineto{\pgfqpoint{0.916849in}{1.603898in}}%
\pgfpathlineto{\pgfqpoint{0.918457in}{1.625458in}}%
\pgfpathlineto{\pgfqpoint{0.920065in}{1.627239in}}%
\pgfpathlineto{\pgfqpoint{0.921674in}{1.627819in}}%
\pgfpathlineto{\pgfqpoint{0.923282in}{1.621052in}}%
\pgfpathlineto{\pgfqpoint{0.924891in}{1.628025in}}%
\pgfpathlineto{\pgfqpoint{0.926499in}{1.608562in}}%
\pgfpathlineto{\pgfqpoint{0.928108in}{1.617961in}}%
\pgfpathlineto{\pgfqpoint{0.929716in}{1.586744in}}%
\pgfpathlineto{\pgfqpoint{0.931324in}{1.610374in}}%
\pgfpathlineto{\pgfqpoint{0.932933in}{1.618456in}}%
\pgfpathlineto{\pgfqpoint{0.934447in}{1.591317in}}%
\pgfpathlineto{\pgfqpoint{0.936055in}{1.619722in}}%
\pgfpathlineto{\pgfqpoint{0.937664in}{1.610489in}}%
\pgfpathlineto{\pgfqpoint{0.939272in}{1.615308in}}%
\pgfpathlineto{\pgfqpoint{0.940880in}{1.623391in}}%
\pgfpathlineto{\pgfqpoint{0.942489in}{1.556966in}}%
\pgfpathlineto{\pgfqpoint{0.944097in}{1.604157in}}%
\pgfpathlineto{\pgfqpoint{0.945706in}{1.628107in}}%
\pgfpathlineto{\pgfqpoint{0.948923in}{1.619962in}}%
\pgfpathlineto{\pgfqpoint{0.950531in}{1.620581in}}%
\pgfpathlineto{\pgfqpoint{0.952139in}{1.613444in}}%
\pgfpathlineto{\pgfqpoint{0.953748in}{1.574625in}}%
\pgfpathlineto{\pgfqpoint{0.955262in}{1.590400in}}%
\pgfpathlineto{\pgfqpoint{0.956870in}{1.642999in}}%
\pgfpathlineto{\pgfqpoint{0.958479in}{1.649140in}}%
\pgfpathlineto{\pgfqpoint{0.960087in}{1.620722in}}%
\pgfpathlineto{\pgfqpoint{0.961695in}{1.620628in}}%
\pgfpathlineto{\pgfqpoint{0.963304in}{1.647124in}}%
\pgfpathlineto{\pgfqpoint{0.964912in}{1.617058in}}%
\pgfpathlineto{\pgfqpoint{0.966521in}{1.605118in}}%
\pgfpathlineto{\pgfqpoint{0.968129in}{1.611959in}}%
\pgfpathlineto{\pgfqpoint{0.969738in}{1.580120in}}%
\pgfpathlineto{\pgfqpoint{0.971346in}{1.635192in}}%
\pgfpathlineto{\pgfqpoint{0.976077in}{1.585558in}}%
\pgfpathlineto{\pgfqpoint{0.977685in}{1.648141in}}%
\pgfpathlineto{\pgfqpoint{0.979294in}{1.647038in}}%
\pgfpathlineto{\pgfqpoint{0.980902in}{1.624763in}}%
\pgfpathlineto{\pgfqpoint{0.982510in}{1.626820in}}%
\pgfpathlineto{\pgfqpoint{0.984119in}{1.583392in}}%
\pgfpathlineto{\pgfqpoint{0.985727in}{1.600886in}}%
\pgfpathlineto{\pgfqpoint{0.987336in}{1.583966in}}%
\pgfpathlineto{\pgfqpoint{0.988944in}{1.642782in}}%
\pgfpathlineto{\pgfqpoint{0.990553in}{1.643947in}}%
\pgfpathlineto{\pgfqpoint{0.992161in}{1.577174in}}%
\pgfpathlineto{\pgfqpoint{0.993769in}{1.576630in}}%
\pgfpathlineto{\pgfqpoint{0.995283in}{1.607600in}}%
\pgfpathlineto{\pgfqpoint{0.996892in}{1.607052in}}%
\pgfpathlineto{\pgfqpoint{0.998500in}{1.589808in}}%
\pgfpathlineto{\pgfqpoint{1.000108in}{1.620485in}}%
\pgfpathlineto{\pgfqpoint{1.001717in}{1.618897in}}%
\pgfpathlineto{\pgfqpoint{1.003325in}{1.604156in}}%
\pgfpathlineto{\pgfqpoint{1.004934in}{1.603767in}}%
\pgfpathlineto{\pgfqpoint{1.006542in}{1.637298in}}%
\pgfpathlineto{\pgfqpoint{1.011368in}{1.598490in}}%
\pgfpathlineto{\pgfqpoint{1.012976in}{1.641273in}}%
\pgfpathlineto{\pgfqpoint{1.016098in}{1.621981in}}%
\pgfpathlineto{\pgfqpoint{1.017707in}{1.623882in}}%
\pgfpathlineto{\pgfqpoint{1.019315in}{1.612953in}}%
\pgfpathlineto{\pgfqpoint{1.020923in}{1.589295in}}%
\pgfpathlineto{\pgfqpoint{1.022532in}{1.629081in}}%
\pgfpathlineto{\pgfqpoint{1.024140in}{1.633405in}}%
\pgfpathlineto{\pgfqpoint{1.025749in}{1.626185in}}%
\pgfpathlineto{\pgfqpoint{1.027357in}{1.630393in}}%
\pgfpathlineto{\pgfqpoint{1.028966in}{1.653283in}}%
\pgfpathlineto{\pgfqpoint{1.030574in}{1.638891in}}%
\pgfpathlineto{\pgfqpoint{1.032182in}{1.638723in}}%
\pgfpathlineto{\pgfqpoint{1.033791in}{1.631249in}}%
\pgfpathlineto{\pgfqpoint{1.035305in}{1.618701in}}%
\pgfpathlineto{\pgfqpoint{1.036913in}{1.596581in}}%
\pgfpathlineto{\pgfqpoint{1.038522in}{1.595752in}}%
\pgfpathlineto{\pgfqpoint{1.043347in}{1.636639in}}%
\pgfpathlineto{\pgfqpoint{1.044955in}{1.604220in}}%
\pgfpathlineto{\pgfqpoint{1.046564in}{1.599205in}}%
\pgfpathlineto{\pgfqpoint{1.048172in}{1.611510in}}%
\pgfpathlineto{\pgfqpoint{1.049781in}{1.636219in}}%
\pgfpathlineto{\pgfqpoint{1.051389in}{1.577712in}}%
\pgfpathlineto{\pgfqpoint{1.052997in}{1.612237in}}%
\pgfpathlineto{\pgfqpoint{1.054606in}{1.614516in}}%
\pgfpathlineto{\pgfqpoint{1.056120in}{1.621098in}}%
\pgfpathlineto{\pgfqpoint{1.057728in}{1.571221in}}%
\pgfpathlineto{\pgfqpoint{1.059337in}{1.623479in}}%
\pgfpathlineto{\pgfqpoint{1.060945in}{1.623925in}}%
\pgfpathlineto{\pgfqpoint{1.062553in}{1.589892in}}%
\pgfpathlineto{\pgfqpoint{1.064162in}{1.640144in}}%
\pgfpathlineto{\pgfqpoint{1.065770in}{1.639455in}}%
\pgfpathlineto{\pgfqpoint{1.067379in}{1.612125in}}%
\pgfpathlineto{\pgfqpoint{1.068987in}{1.617510in}}%
\pgfpathlineto{\pgfqpoint{1.070596in}{1.617610in}}%
\pgfpathlineto{\pgfqpoint{1.072204in}{1.614623in}}%
\pgfpathlineto{\pgfqpoint{1.073812in}{1.592541in}}%
\pgfpathlineto{\pgfqpoint{1.075326in}{1.620295in}}%
\pgfpathlineto{\pgfqpoint{1.076935in}{1.604220in}}%
\pgfpathlineto{\pgfqpoint{1.078543in}{1.639156in}}%
\pgfpathlineto{\pgfqpoint{1.080152in}{1.644759in}}%
\pgfpathlineto{\pgfqpoint{1.081760in}{1.606928in}}%
\pgfpathlineto{\pgfqpoint{1.083368in}{1.632432in}}%
\pgfpathlineto{\pgfqpoint{1.084977in}{1.619720in}}%
\pgfpathlineto{\pgfqpoint{1.086585in}{1.597470in}}%
\pgfpathlineto{\pgfqpoint{1.088194in}{1.627362in}}%
\pgfpathlineto{\pgfqpoint{1.089802in}{1.624191in}}%
\pgfpathlineto{\pgfqpoint{1.091411in}{1.627362in}}%
\pgfpathlineto{\pgfqpoint{1.093019in}{1.620815in}}%
\pgfpathlineto{\pgfqpoint{1.094627in}{1.587102in}}%
\pgfpathlineto{\pgfqpoint{1.096141in}{1.575301in}}%
\pgfpathlineto{\pgfqpoint{1.099358in}{1.636604in}}%
\pgfpathlineto{\pgfqpoint{1.100966in}{1.650306in}}%
\pgfpathlineto{\pgfqpoint{1.102575in}{1.645939in}}%
\pgfpathlineto{\pgfqpoint{1.104183in}{1.580016in}}%
\pgfpathlineto{\pgfqpoint{1.105792in}{1.642595in}}%
\pgfpathlineto{\pgfqpoint{1.107400in}{1.582027in}}%
\pgfpathlineto{\pgfqpoint{1.109009in}{1.591727in}}%
\pgfpathlineto{\pgfqpoint{1.110617in}{1.626481in}}%
\pgfpathlineto{\pgfqpoint{1.112225in}{1.626270in}}%
\pgfpathlineto{\pgfqpoint{1.113834in}{1.615202in}}%
\pgfpathlineto{\pgfqpoint{1.115348in}{1.613982in}}%
\pgfpathlineto{\pgfqpoint{1.116956in}{1.622439in}}%
\pgfpathlineto{\pgfqpoint{1.118565in}{1.637055in}}%
\pgfpathlineto{\pgfqpoint{1.120173in}{1.641336in}}%
\pgfpathlineto{\pgfqpoint{1.121781in}{1.623119in}}%
\pgfpathlineto{\pgfqpoint{1.123390in}{1.641431in}}%
\pgfpathlineto{\pgfqpoint{1.128215in}{1.641431in}}%
\pgfpathlineto{\pgfqpoint{1.129824in}{1.605370in}}%
\pgfpathlineto{\pgfqpoint{1.131432in}{1.623747in}}%
\pgfpathlineto{\pgfqpoint{1.133040in}{1.625067in}}%
\pgfpathlineto{\pgfqpoint{1.134649in}{1.640436in}}%
\pgfpathlineto{\pgfqpoint{1.136163in}{1.641208in}}%
\pgfpathlineto{\pgfqpoint{1.137771in}{1.648808in}}%
\pgfpathlineto{\pgfqpoint{1.139380in}{1.640338in}}%
\pgfpathlineto{\pgfqpoint{1.140988in}{1.618602in}}%
\pgfpathlineto{\pgfqpoint{1.142596in}{1.631900in}}%
\pgfpathlineto{\pgfqpoint{1.144205in}{1.614142in}}%
\pgfpathlineto{\pgfqpoint{1.145813in}{1.610200in}}%
\pgfpathlineto{\pgfqpoint{1.147422in}{1.638622in}}%
\pgfpathlineto{\pgfqpoint{1.149030in}{1.652127in}}%
\pgfpathlineto{\pgfqpoint{1.152247in}{1.627652in}}%
\pgfpathlineto{\pgfqpoint{1.153855in}{1.663280in}}%
\pgfpathlineto{\pgfqpoint{1.156978in}{1.641240in}}%
\pgfpathlineto{\pgfqpoint{1.158586in}{1.644937in}}%
\pgfpathlineto{\pgfqpoint{1.160195in}{1.653180in}}%
\pgfpathlineto{\pgfqpoint{1.161803in}{1.655298in}}%
\pgfpathlineto{\pgfqpoint{1.163411in}{1.638956in}}%
\pgfpathlineto{\pgfqpoint{1.165020in}{1.630352in}}%
\pgfpathlineto{\pgfqpoint{1.166628in}{1.628838in}}%
\pgfpathlineto{\pgfqpoint{1.168237in}{1.636288in}}%
\pgfpathlineto{\pgfqpoint{1.169845in}{1.632733in}}%
\pgfpathlineto{\pgfqpoint{1.171454in}{1.643764in}}%
\pgfpathlineto{\pgfqpoint{1.173062in}{1.667296in}}%
\pgfpathlineto{\pgfqpoint{1.174670in}{1.654905in}}%
\pgfpathlineto{\pgfqpoint{1.176184in}{1.633181in}}%
\pgfpathlineto{\pgfqpoint{1.177793in}{1.632883in}}%
\pgfpathlineto{\pgfqpoint{1.179401in}{1.629878in}}%
\pgfpathlineto{\pgfqpoint{1.181010in}{1.589293in}}%
\pgfpathlineto{\pgfqpoint{1.182618in}{1.577711in}}%
\pgfpathlineto{\pgfqpoint{1.184226in}{1.649220in}}%
\pgfpathlineto{\pgfqpoint{1.185835in}{1.658633in}}%
\pgfpathlineto{\pgfqpoint{1.187443in}{1.658610in}}%
\pgfpathlineto{\pgfqpoint{1.189052in}{1.636882in}}%
\pgfpathlineto{\pgfqpoint{1.190660in}{1.642470in}}%
\pgfpathlineto{\pgfqpoint{1.192269in}{1.638621in}}%
\pgfpathlineto{\pgfqpoint{1.193877in}{1.636777in}}%
\pgfpathlineto{\pgfqpoint{1.195485in}{1.614991in}}%
\pgfpathlineto{\pgfqpoint{1.196999in}{1.615619in}}%
\pgfpathlineto{\pgfqpoint{1.198608in}{1.613928in}}%
\pgfpathlineto{\pgfqpoint{1.200216in}{1.623790in}}%
\pgfpathlineto{\pgfqpoint{1.201824in}{1.600190in}}%
\pgfpathlineto{\pgfqpoint{1.203433in}{1.612180in}}%
\pgfpathlineto{\pgfqpoint{1.206650in}{1.648585in}}%
\pgfpathlineto{\pgfqpoint{1.208258in}{1.634758in}}%
\pgfpathlineto{\pgfqpoint{1.209867in}{1.635972in}}%
\pgfpathlineto{\pgfqpoint{1.211475in}{1.645410in}}%
\pgfpathlineto{\pgfqpoint{1.213083in}{1.643945in}}%
\pgfpathlineto{\pgfqpoint{1.214692in}{1.628837in}}%
\pgfpathlineto{\pgfqpoint{1.216206in}{1.653205in}}%
\pgfpathlineto{\pgfqpoint{1.217814in}{1.652822in}}%
\pgfpathlineto{\pgfqpoint{1.219423in}{1.681299in}}%
\pgfpathlineto{\pgfqpoint{1.221031in}{1.647774in}}%
\pgfpathlineto{\pgfqpoint{1.222639in}{1.632657in}}%
\pgfpathlineto{\pgfqpoint{1.224248in}{1.660810in}}%
\pgfpathlineto{\pgfqpoint{1.225856in}{1.660168in}}%
\pgfpathlineto{\pgfqpoint{1.227465in}{1.622071in}}%
\pgfpathlineto{\pgfqpoint{1.230682in}{1.632845in}}%
\pgfpathlineto{\pgfqpoint{1.232290in}{1.616495in}}%
\pgfpathlineto{\pgfqpoint{1.233898in}{1.662519in}}%
\pgfpathlineto{\pgfqpoint{1.235507in}{1.657215in}}%
\pgfpathlineto{\pgfqpoint{1.237021in}{1.623073in}}%
\pgfpathlineto{\pgfqpoint{1.238629in}{1.645025in}}%
\pgfpathlineto{\pgfqpoint{1.240238in}{1.655953in}}%
\pgfpathlineto{\pgfqpoint{1.241846in}{1.632052in}}%
\pgfpathlineto{\pgfqpoint{1.243454in}{1.675715in}}%
\pgfpathlineto{\pgfqpoint{1.245063in}{1.683556in}}%
\pgfpathlineto{\pgfqpoint{1.246671in}{1.670663in}}%
\pgfpathlineto{\pgfqpoint{1.248280in}{1.634176in}}%
\pgfpathlineto{\pgfqpoint{1.249888in}{1.627444in}}%
\pgfpathlineto{\pgfqpoint{1.251497in}{1.673293in}}%
\pgfpathlineto{\pgfqpoint{1.253105in}{1.662900in}}%
\pgfpathlineto{\pgfqpoint{1.254713in}{1.664400in}}%
\pgfpathlineto{\pgfqpoint{1.256227in}{1.637877in}}%
\pgfpathlineto{\pgfqpoint{1.257836in}{1.645733in}}%
\pgfpathlineto{\pgfqpoint{1.262661in}{1.600745in}}%
\pgfpathlineto{\pgfqpoint{1.264269in}{1.606060in}}%
\pgfpathlineto{\pgfqpoint{1.265878in}{1.597025in}}%
\pgfpathlineto{\pgfqpoint{1.267486in}{1.599345in}}%
\pgfpathlineto{\pgfqpoint{1.269095in}{1.648278in}}%
\pgfpathlineto{\pgfqpoint{1.272312in}{1.635045in}}%
\pgfpathlineto{\pgfqpoint{1.273920in}{1.651394in}}%
\pgfpathlineto{\pgfqpoint{1.275528in}{1.651183in}}%
\pgfpathlineto{\pgfqpoint{1.277042in}{1.636880in}}%
\pgfpathlineto{\pgfqpoint{1.278651in}{1.665857in}}%
\pgfpathlineto{\pgfqpoint{1.280259in}{1.663174in}}%
\pgfpathlineto{\pgfqpoint{1.281868in}{1.691894in}}%
\pgfpathlineto{\pgfqpoint{1.283476in}{1.689429in}}%
\pgfpathlineto{\pgfqpoint{1.286693in}{1.647035in}}%
\pgfpathlineto{\pgfqpoint{1.289910in}{1.640854in}}%
\pgfpathlineto{\pgfqpoint{1.291518in}{1.611339in}}%
\pgfpathlineto{\pgfqpoint{1.293127in}{1.653026in}}%
\pgfpathlineto{\pgfqpoint{1.294735in}{1.656789in}}%
\pgfpathlineto{\pgfqpoint{1.297857in}{1.674475in}}%
\pgfpathlineto{\pgfqpoint{1.299466in}{1.640531in}}%
\pgfpathlineto{\pgfqpoint{1.301074in}{1.662878in}}%
\pgfpathlineto{\pgfqpoint{1.304291in}{1.640336in}}%
\pgfpathlineto{\pgfqpoint{1.305899in}{1.640076in}}%
\pgfpathlineto{\pgfqpoint{1.307508in}{1.644005in}}%
\pgfpathlineto{\pgfqpoint{1.309116in}{1.697110in}}%
\pgfpathlineto{\pgfqpoint{1.310725in}{1.683370in}}%
\pgfpathlineto{\pgfqpoint{1.312333in}{1.686182in}}%
\pgfpathlineto{\pgfqpoint{1.313941in}{1.686936in}}%
\pgfpathlineto{\pgfqpoint{1.317064in}{1.633845in}}%
\pgfpathlineto{\pgfqpoint{1.318672in}{1.646373in}}%
\pgfpathlineto{\pgfqpoint{1.320281in}{1.627068in}}%
\pgfpathlineto{\pgfqpoint{1.321889in}{1.678986in}}%
\pgfpathlineto{\pgfqpoint{1.325106in}{1.678172in}}%
\pgfpathlineto{\pgfqpoint{1.326714in}{1.687811in}}%
\pgfpathlineto{\pgfqpoint{1.328323in}{1.667720in}}%
\pgfpathlineto{\pgfqpoint{1.329931in}{1.675349in}}%
\pgfpathlineto{\pgfqpoint{1.331540in}{1.663425in}}%
\pgfpathlineto{\pgfqpoint{1.333148in}{1.638249in}}%
\pgfpathlineto{\pgfqpoint{1.334756in}{1.685788in}}%
\pgfpathlineto{\pgfqpoint{1.336365in}{1.698757in}}%
\pgfpathlineto{\pgfqpoint{1.337879in}{1.691023in}}%
\pgfpathlineto{\pgfqpoint{1.339487in}{1.701389in}}%
\pgfpathlineto{\pgfqpoint{1.341096in}{1.694201in}}%
\pgfpathlineto{\pgfqpoint{1.342704in}{1.658677in}}%
\pgfpathlineto{\pgfqpoint{1.344312in}{1.650357in}}%
\pgfpathlineto{\pgfqpoint{1.345921in}{1.684515in}}%
\pgfpathlineto{\pgfqpoint{1.347529in}{1.685500in}}%
\pgfpathlineto{\pgfqpoint{1.349138in}{1.677886in}}%
\pgfpathlineto{\pgfqpoint{1.350746in}{1.678266in}}%
\pgfpathlineto{\pgfqpoint{1.352355in}{1.689721in}}%
\pgfpathlineto{\pgfqpoint{1.355571in}{1.636427in}}%
\pgfpathlineto{\pgfqpoint{1.357085in}{1.673327in}}%
\pgfpathlineto{\pgfqpoint{1.358694in}{1.684613in}}%
\pgfpathlineto{\pgfqpoint{1.360302in}{1.678674in}}%
\pgfpathlineto{\pgfqpoint{1.361911in}{1.655661in}}%
\pgfpathlineto{\pgfqpoint{1.363519in}{1.657893in}}%
\pgfpathlineto{\pgfqpoint{1.365127in}{1.630897in}}%
\pgfpathlineto{\pgfqpoint{1.366736in}{1.684641in}}%
\pgfpathlineto{\pgfqpoint{1.368344in}{1.663716in}}%
\pgfpathlineto{\pgfqpoint{1.369953in}{1.677807in}}%
\pgfpathlineto{\pgfqpoint{1.371561in}{1.669296in}}%
\pgfpathlineto{\pgfqpoint{1.373170in}{1.664868in}}%
\pgfpathlineto{\pgfqpoint{1.374778in}{1.698392in}}%
\pgfpathlineto{\pgfqpoint{1.376386in}{1.700011in}}%
\pgfpathlineto{\pgfqpoint{1.377900in}{1.674947in}}%
\pgfpathlineto{\pgfqpoint{1.379509in}{1.665132in}}%
\pgfpathlineto{\pgfqpoint{1.381117in}{1.663131in}}%
\pgfpathlineto{\pgfqpoint{1.384334in}{1.701205in}}%
\pgfpathlineto{\pgfqpoint{1.385942in}{1.705033in}}%
\pgfpathlineto{\pgfqpoint{1.387551in}{1.695146in}}%
\pgfpathlineto{\pgfqpoint{1.389159in}{1.672979in}}%
\pgfpathlineto{\pgfqpoint{1.390768in}{1.661268in}}%
\pgfpathlineto{\pgfqpoint{1.392376in}{1.670862in}}%
\pgfpathlineto{\pgfqpoint{1.393985in}{1.685431in}}%
\pgfpathlineto{\pgfqpoint{1.395593in}{1.720060in}}%
\pgfpathlineto{\pgfqpoint{1.398715in}{1.663695in}}%
\pgfpathlineto{\pgfqpoint{1.400324in}{1.709409in}}%
\pgfpathlineto{\pgfqpoint{1.401932in}{1.706213in}}%
\pgfpathlineto{\pgfqpoint{1.403540in}{1.677583in}}%
\pgfpathlineto{\pgfqpoint{1.405149in}{1.680109in}}%
\pgfpathlineto{\pgfqpoint{1.406757in}{1.685251in}}%
\pgfpathlineto{\pgfqpoint{1.408366in}{1.665010in}}%
\pgfpathlineto{\pgfqpoint{1.409974in}{1.666333in}}%
\pgfpathlineto{\pgfqpoint{1.411583in}{1.692797in}}%
\pgfpathlineto{\pgfqpoint{1.413191in}{1.682036in}}%
\pgfpathlineto{\pgfqpoint{1.414799in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{1.416408in}{1.702542in}}%
\pgfpathlineto{\pgfqpoint{1.417922in}{1.702064in}}%
\pgfpathlineto{\pgfqpoint{1.419530in}{1.686371in}}%
\pgfpathlineto{\pgfqpoint{1.421139in}{1.679218in}}%
\pgfpathlineto{\pgfqpoint{1.422747in}{1.692002in}}%
\pgfpathlineto{\pgfqpoint{1.424355in}{1.686168in}}%
\pgfpathlineto{\pgfqpoint{1.425964in}{1.696621in}}%
\pgfpathlineto{\pgfqpoint{1.427572in}{1.668731in}}%
\pgfpathlineto{\pgfqpoint{1.430789in}{1.693344in}}%
\pgfpathlineto{\pgfqpoint{1.432398in}{1.686909in}}%
\pgfpathlineto{\pgfqpoint{1.434006in}{1.686668in}}%
\pgfpathlineto{\pgfqpoint{1.435614in}{1.678673in}}%
\pgfpathlineto{\pgfqpoint{1.437128in}{1.643394in}}%
\pgfpathlineto{\pgfqpoint{1.438737in}{1.675812in}}%
\pgfpathlineto{\pgfqpoint{1.440345in}{1.690400in}}%
\pgfpathlineto{\pgfqpoint{1.441954in}{1.690525in}}%
\pgfpathlineto{\pgfqpoint{1.443562in}{1.684696in}}%
\pgfpathlineto{\pgfqpoint{1.445170in}{1.700270in}}%
\pgfpathlineto{\pgfqpoint{1.446779in}{1.689922in}}%
\pgfpathlineto{\pgfqpoint{1.448387in}{1.709451in}}%
\pgfpathlineto{\pgfqpoint{1.449996in}{1.698617in}}%
\pgfpathlineto{\pgfqpoint{1.451604in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{1.453213in}{1.688085in}}%
\pgfpathlineto{\pgfqpoint{1.454821in}{1.655221in}}%
\pgfpathlineto{\pgfqpoint{1.456429in}{1.651155in}}%
\pgfpathlineto{\pgfqpoint{1.459552in}{1.686465in}}%
\pgfpathlineto{\pgfqpoint{1.461160in}{1.670296in}}%
\pgfpathlineto{\pgfqpoint{1.462769in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{1.464377in}{1.691880in}}%
\pgfpathlineto{\pgfqpoint{1.467594in}{1.707239in}}%
\pgfpathlineto{\pgfqpoint{1.469202in}{1.679802in}}%
\pgfpathlineto{\pgfqpoint{1.470811in}{1.670222in}}%
\pgfpathlineto{\pgfqpoint{1.472419in}{1.653075in}}%
\pgfpathlineto{\pgfqpoint{1.474028in}{1.679588in}}%
\pgfpathlineto{\pgfqpoint{1.475636in}{1.673825in}}%
\pgfpathlineto{\pgfqpoint{1.477244in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{1.478758in}{1.703622in}}%
\pgfpathlineto{\pgfqpoint{1.480367in}{1.718037in}}%
\pgfpathlineto{\pgfqpoint{1.481975in}{1.684556in}}%
\pgfpathlineto{\pgfqpoint{1.483584in}{1.724743in}}%
\pgfpathlineto{\pgfqpoint{1.486800in}{2.022986in}}%
\pgfpathlineto{\pgfqpoint{1.488409in}{2.030586in}}%
\pgfpathlineto{\pgfqpoint{1.490017in}{1.961477in}}%
\pgfpathlineto{\pgfqpoint{1.491626in}{1.754692in}}%
\pgfpathlineto{\pgfqpoint{1.493234in}{1.677980in}}%
\pgfpathlineto{\pgfqpoint{1.494843in}{1.713462in}}%
\pgfpathlineto{\pgfqpoint{1.496451in}{1.707374in}}%
\pgfpathlineto{\pgfqpoint{1.497965in}{1.713123in}}%
\pgfpathlineto{\pgfqpoint{1.499573in}{1.687453in}}%
\pgfpathlineto{\pgfqpoint{1.501182in}{1.683653in}}%
\pgfpathlineto{\pgfqpoint{1.502790in}{1.708847in}}%
\pgfpathlineto{\pgfqpoint{1.504398in}{1.707807in}}%
\pgfpathlineto{\pgfqpoint{1.506007in}{1.677964in}}%
\pgfpathlineto{\pgfqpoint{1.507615in}{1.695577in}}%
\pgfpathlineto{\pgfqpoint{1.509224in}{1.696931in}}%
\pgfpathlineto{\pgfqpoint{1.510832in}{1.693141in}}%
\pgfpathlineto{\pgfqpoint{1.512441in}{1.664377in}}%
\pgfpathlineto{\pgfqpoint{1.514049in}{1.683052in}}%
\pgfpathlineto{\pgfqpoint{1.515657in}{1.649107in}}%
\pgfpathlineto{\pgfqpoint{1.517266in}{1.710791in}}%
\pgfpathlineto{\pgfqpoint{1.520388in}{1.671132in}}%
\pgfpathlineto{\pgfqpoint{1.521997in}{1.672750in}}%
\pgfpathlineto{\pgfqpoint{1.523605in}{1.681564in}}%
\pgfpathlineto{\pgfqpoint{1.525213in}{1.680335in}}%
\pgfpathlineto{\pgfqpoint{1.526822in}{1.673186in}}%
\pgfpathlineto{\pgfqpoint{1.528430in}{1.673377in}}%
\pgfpathlineto{\pgfqpoint{1.530039in}{1.687822in}}%
\pgfpathlineto{\pgfqpoint{1.531647in}{1.695441in}}%
\pgfpathlineto{\pgfqpoint{1.533256in}{1.666054in}}%
\pgfpathlineto{\pgfqpoint{1.536472in}{1.683153in}}%
\pgfpathlineto{\pgfqpoint{1.537986in}{1.681991in}}%
\pgfpathlineto{\pgfqpoint{1.539595in}{1.685402in}}%
\pgfpathlineto{\pgfqpoint{1.541203in}{1.685443in}}%
\pgfpathlineto{\pgfqpoint{1.542812in}{1.687440in}}%
\pgfpathlineto{\pgfqpoint{1.544420in}{1.681445in}}%
\pgfpathlineto{\pgfqpoint{1.546028in}{1.681961in}}%
\pgfpathlineto{\pgfqpoint{1.547637in}{1.681028in}}%
\pgfpathlineto{\pgfqpoint{1.549245in}{1.681117in}}%
\pgfpathlineto{\pgfqpoint{1.550854in}{1.695983in}}%
\pgfpathlineto{\pgfqpoint{1.552462in}{1.694373in}}%
\pgfpathlineto{\pgfqpoint{1.554071in}{1.649571in}}%
\pgfpathlineto{\pgfqpoint{1.555679in}{1.694431in}}%
\pgfpathlineto{\pgfqpoint{1.557287in}{1.703005in}}%
\pgfpathlineto{\pgfqpoint{1.558801in}{1.700486in}}%
\pgfpathlineto{\pgfqpoint{1.560410in}{1.683181in}}%
\pgfpathlineto{\pgfqpoint{1.562018in}{1.682647in}}%
\pgfpathlineto{\pgfqpoint{1.563627in}{1.673255in}}%
\pgfpathlineto{\pgfqpoint{1.566843in}{1.682152in}}%
\pgfpathlineto{\pgfqpoint{1.568452in}{1.709416in}}%
\pgfpathlineto{\pgfqpoint{1.570060in}{1.706974in}}%
\pgfpathlineto{\pgfqpoint{1.571669in}{1.645847in}}%
\pgfpathlineto{\pgfqpoint{1.573277in}{1.668483in}}%
\pgfpathlineto{\pgfqpoint{1.574886in}{1.666093in}}%
\pgfpathlineto{\pgfqpoint{1.576494in}{1.652793in}}%
\pgfpathlineto{\pgfqpoint{1.578102in}{1.716111in}}%
\pgfpathlineto{\pgfqpoint{1.579616in}{1.700040in}}%
\pgfpathlineto{\pgfqpoint{1.581225in}{1.656572in}}%
\pgfpathlineto{\pgfqpoint{1.582833in}{1.691353in}}%
\pgfpathlineto{\pgfqpoint{1.584442in}{1.709171in}}%
\pgfpathlineto{\pgfqpoint{1.586050in}{1.672662in}}%
\pgfpathlineto{\pgfqpoint{1.587658in}{1.697305in}}%
\pgfpathlineto{\pgfqpoint{1.589267in}{1.697327in}}%
\pgfpathlineto{\pgfqpoint{1.592484in}{1.673064in}}%
\pgfpathlineto{\pgfqpoint{1.594092in}{1.678593in}}%
\pgfpathlineto{\pgfqpoint{1.595701in}{1.670110in}}%
\pgfpathlineto{\pgfqpoint{1.598823in}{1.664765in}}%
\pgfpathlineto{\pgfqpoint{1.600431in}{1.676695in}}%
\pgfpathlineto{\pgfqpoint{1.602040in}{1.673927in}}%
\pgfpathlineto{\pgfqpoint{1.603648in}{1.682806in}}%
\pgfpathlineto{\pgfqpoint{1.605256in}{1.665150in}}%
\pgfpathlineto{\pgfqpoint{1.606865in}{1.668254in}}%
\pgfpathlineto{\pgfqpoint{1.608473in}{1.661613in}}%
\pgfpathlineto{\pgfqpoint{1.610082in}{1.675678in}}%
\pgfpathlineto{\pgfqpoint{1.611690in}{1.650194in}}%
\pgfpathlineto{\pgfqpoint{1.613299in}{1.677581in}}%
\pgfpathlineto{\pgfqpoint{1.614907in}{1.678515in}}%
\pgfpathlineto{\pgfqpoint{1.616515in}{1.699147in}}%
\pgfpathlineto{\pgfqpoint{1.618124in}{1.699041in}}%
\pgfpathlineto{\pgfqpoint{1.619638in}{1.651206in}}%
\pgfpathlineto{\pgfqpoint{1.621246in}{1.698530in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{1.670641in}}%
\pgfpathlineto{\pgfqpoint{1.624463in}{1.674012in}}%
\pgfpathlineto{\pgfqpoint{1.627680in}{1.697205in}}%
\pgfpathlineto{\pgfqpoint{1.630897in}{1.640495in}}%
\pgfpathlineto{\pgfqpoint{1.632505in}{1.672292in}}%
\pgfpathlineto{\pgfqpoint{1.634114in}{1.674692in}}%
\pgfpathlineto{\pgfqpoint{1.635722in}{1.664805in}}%
\pgfpathlineto{\pgfqpoint{1.637330in}{1.665433in}}%
\pgfpathlineto{\pgfqpoint{1.638844in}{1.665190in}}%
\pgfpathlineto{\pgfqpoint{1.640453in}{1.630894in}}%
\pgfpathlineto{\pgfqpoint{1.642061in}{1.652044in}}%
\pgfpathlineto{\pgfqpoint{1.643670in}{1.684049in}}%
\pgfpathlineto{\pgfqpoint{1.645278in}{1.686732in}}%
\pgfpathlineto{\pgfqpoint{1.646886in}{1.675512in}}%
\pgfpathlineto{\pgfqpoint{1.648495in}{1.674911in}}%
\pgfpathlineto{\pgfqpoint{1.651712in}{1.690846in}}%
\pgfpathlineto{\pgfqpoint{1.653320in}{1.691854in}}%
\pgfpathlineto{\pgfqpoint{1.654929in}{1.658191in}}%
\pgfpathlineto{\pgfqpoint{1.656537in}{1.659514in}}%
\pgfpathlineto{\pgfqpoint{1.661268in}{1.622204in}}%
\pgfpathlineto{\pgfqpoint{1.664485in}{1.667813in}}%
\pgfpathlineto{\pgfqpoint{1.666093in}{1.677147in}}%
\pgfpathlineto{\pgfqpoint{1.669310in}{1.681901in}}%
\pgfpathlineto{\pgfqpoint{1.670918in}{1.658857in}}%
\pgfpathlineto{\pgfqpoint{1.672527in}{1.680273in}}%
\pgfpathlineto{\pgfqpoint{1.674135in}{1.681369in}}%
\pgfpathlineto{\pgfqpoint{1.675744in}{1.656951in}}%
\pgfpathlineto{\pgfqpoint{1.677352in}{1.658006in}}%
\pgfpathlineto{\pgfqpoint{1.678866in}{1.657282in}}%
\pgfpathlineto{\pgfqpoint{1.680474in}{1.652122in}}%
\pgfpathlineto{\pgfqpoint{1.682083in}{1.623563in}}%
\pgfpathlineto{\pgfqpoint{1.686908in}{1.667058in}}%
\pgfpathlineto{\pgfqpoint{1.690125in}{1.650568in}}%
\pgfpathlineto{\pgfqpoint{1.691733in}{1.660142in}}%
\pgfpathlineto{\pgfqpoint{1.693342in}{1.678874in}}%
\pgfpathlineto{\pgfqpoint{1.694950in}{1.657586in}}%
\pgfpathlineto{\pgfqpoint{1.696559in}{1.666231in}}%
\pgfpathlineto{\pgfqpoint{1.698167in}{1.647713in}}%
\pgfpathlineto{\pgfqpoint{1.699681in}{1.644991in}}%
\pgfpathlineto{\pgfqpoint{1.701289in}{1.660673in}}%
\pgfpathlineto{\pgfqpoint{1.704506in}{1.662108in}}%
\pgfpathlineto{\pgfqpoint{1.706114in}{1.670494in}}%
\pgfpathlineto{\pgfqpoint{1.707723in}{1.667077in}}%
\pgfpathlineto{\pgfqpoint{1.709331in}{1.668100in}}%
\pgfpathlineto{\pgfqpoint{1.710940in}{1.614083in}}%
\pgfpathlineto{\pgfqpoint{1.712548in}{1.634499in}}%
\pgfpathlineto{\pgfqpoint{1.714157in}{1.643177in}}%
\pgfpathlineto{\pgfqpoint{1.715765in}{1.615143in}}%
\pgfpathlineto{\pgfqpoint{1.717373in}{1.647854in}}%
\pgfpathlineto{\pgfqpoint{1.718982in}{1.644813in}}%
\pgfpathlineto{\pgfqpoint{1.720496in}{1.649515in}}%
\pgfpathlineto{\pgfqpoint{1.722104in}{1.644152in}}%
\pgfpathlineto{\pgfqpoint{1.723713in}{1.627522in}}%
\pgfpathlineto{\pgfqpoint{1.725321in}{1.638817in}}%
\pgfpathlineto{\pgfqpoint{1.726929in}{1.635184in}}%
\pgfpathlineto{\pgfqpoint{1.728538in}{1.658444in}}%
\pgfpathlineto{\pgfqpoint{1.731755in}{1.670767in}}%
\pgfpathlineto{\pgfqpoint{1.733363in}{1.601631in}}%
\pgfpathlineto{\pgfqpoint{1.736580in}{1.627398in}}%
\pgfpathlineto{\pgfqpoint{1.738188in}{1.653098in}}%
\pgfpathlineto{\pgfqpoint{1.739702in}{1.639712in}}%
\pgfpathlineto{\pgfqpoint{1.741311in}{1.654653in}}%
\pgfpathlineto{\pgfqpoint{1.742919in}{1.655194in}}%
\pgfpathlineto{\pgfqpoint{1.744528in}{1.622842in}}%
\pgfpathlineto{\pgfqpoint{1.746136in}{1.628017in}}%
\pgfpathlineto{\pgfqpoint{1.747744in}{1.673167in}}%
\pgfpathlineto{\pgfqpoint{1.749353in}{1.660252in}}%
\pgfpathlineto{\pgfqpoint{1.750961in}{1.610824in}}%
\pgfpathlineto{\pgfqpoint{1.752570in}{1.634788in}}%
\pgfpathlineto{\pgfqpoint{1.754178in}{1.633361in}}%
\pgfpathlineto{\pgfqpoint{1.755787in}{1.624361in}}%
\pgfpathlineto{\pgfqpoint{1.757395in}{1.654206in}}%
\pgfpathlineto{\pgfqpoint{1.759003in}{1.637014in}}%
\pgfpathlineto{\pgfqpoint{1.760517in}{1.642402in}}%
\pgfpathlineto{\pgfqpoint{1.762126in}{1.676368in}}%
\pgfpathlineto{\pgfqpoint{1.765343in}{1.643483in}}%
\pgfpathlineto{\pgfqpoint{1.766951in}{1.652380in}}%
\pgfpathlineto{\pgfqpoint{1.770168in}{1.608553in}}%
\pgfpathlineto{\pgfqpoint{1.773385in}{1.651626in}}%
\pgfpathlineto{\pgfqpoint{1.774993in}{1.652945in}}%
\pgfpathlineto{\pgfqpoint{1.776602in}{1.631779in}}%
\pgfpathlineto{\pgfqpoint{1.778210in}{1.634134in}}%
\pgfpathlineto{\pgfqpoint{1.779724in}{1.609203in}}%
\pgfpathlineto{\pgfqpoint{1.781332in}{1.640752in}}%
\pgfpathlineto{\pgfqpoint{1.782941in}{1.632727in}}%
\pgfpathlineto{\pgfqpoint{1.784549in}{1.613490in}}%
\pgfpathlineto{\pgfqpoint{1.786158in}{1.652765in}}%
\pgfpathlineto{\pgfqpoint{1.787766in}{1.654504in}}%
\pgfpathlineto{\pgfqpoint{1.790983in}{1.628670in}}%
\pgfpathlineto{\pgfqpoint{1.794200in}{1.578343in}}%
\pgfpathlineto{\pgfqpoint{1.795808in}{1.584053in}}%
\pgfpathlineto{\pgfqpoint{1.797417in}{1.635326in}}%
\pgfpathlineto{\pgfqpoint{1.799025in}{1.639349in}}%
\pgfpathlineto{\pgfqpoint{1.800539in}{1.655340in}}%
\pgfpathlineto{\pgfqpoint{1.802147in}{1.649623in}}%
\pgfpathlineto{\pgfqpoint{1.803756in}{1.653402in}}%
\pgfpathlineto{\pgfqpoint{1.805364in}{1.580214in}}%
\pgfpathlineto{\pgfqpoint{1.806972in}{1.620383in}}%
\pgfpathlineto{\pgfqpoint{1.808581in}{1.620097in}}%
\pgfpathlineto{\pgfqpoint{1.810189in}{1.636979in}}%
\pgfpathlineto{\pgfqpoint{1.811798in}{1.636910in}}%
\pgfpathlineto{\pgfqpoint{1.813406in}{1.652970in}}%
\pgfpathlineto{\pgfqpoint{1.815015in}{1.642526in}}%
\pgfpathlineto{\pgfqpoint{1.816623in}{1.622111in}}%
\pgfpathlineto{\pgfqpoint{1.818231in}{1.612671in}}%
\pgfpathlineto{\pgfqpoint{1.819745in}{1.629194in}}%
\pgfpathlineto{\pgfqpoint{1.821354in}{1.630030in}}%
\pgfpathlineto{\pgfqpoint{1.822962in}{1.625708in}}%
\pgfpathlineto{\pgfqpoint{1.824571in}{1.636282in}}%
\pgfpathlineto{\pgfqpoint{1.826179in}{1.638109in}}%
\pgfpathlineto{\pgfqpoint{1.827787in}{1.648856in}}%
\pgfpathlineto{\pgfqpoint{1.829396in}{1.629951in}}%
\pgfpathlineto{\pgfqpoint{1.831004in}{1.637220in}}%
\pgfpathlineto{\pgfqpoint{1.832613in}{1.636317in}}%
\pgfpathlineto{\pgfqpoint{1.834221in}{1.639973in}}%
\pgfpathlineto{\pgfqpoint{1.835830in}{1.636527in}}%
\pgfpathlineto{\pgfqpoint{1.837438in}{1.636387in}}%
\pgfpathlineto{\pgfqpoint{1.839046in}{1.652688in}}%
\pgfpathlineto{\pgfqpoint{1.840560in}{1.638581in}}%
\pgfpathlineto{\pgfqpoint{1.842169in}{1.647965in}}%
\pgfpathlineto{\pgfqpoint{1.843777in}{1.649867in}}%
\pgfpathlineto{\pgfqpoint{1.845386in}{1.628506in}}%
\pgfpathlineto{\pgfqpoint{1.846994in}{1.627271in}}%
\pgfpathlineto{\pgfqpoint{1.848602in}{1.615090in}}%
\pgfpathlineto{\pgfqpoint{1.850211in}{1.627975in}}%
\pgfpathlineto{\pgfqpoint{1.851819in}{1.632839in}}%
\pgfpathlineto{\pgfqpoint{1.853428in}{1.614879in}}%
\pgfpathlineto{\pgfqpoint{1.856645in}{1.628547in}}%
\pgfpathlineto{\pgfqpoint{1.858253in}{1.602837in}}%
\pgfpathlineto{\pgfqpoint{1.859861in}{1.646165in}}%
\pgfpathlineto{\pgfqpoint{1.861375in}{1.623829in}}%
\pgfpathlineto{\pgfqpoint{1.862984in}{1.616643in}}%
\pgfpathlineto{\pgfqpoint{1.864592in}{1.634570in}}%
\pgfpathlineto{\pgfqpoint{1.866201in}{1.612780in}}%
\pgfpathlineto{\pgfqpoint{1.869417in}{1.641867in}}%
\pgfpathlineto{\pgfqpoint{1.871026in}{1.635788in}}%
\pgfpathlineto{\pgfqpoint{1.872634in}{1.636317in}}%
\pgfpathlineto{\pgfqpoint{1.875851in}{1.599481in}}%
\pgfpathlineto{\pgfqpoint{1.877460in}{1.643144in}}%
\pgfpathlineto{\pgfqpoint{1.879068in}{1.641168in}}%
\pgfpathlineto{\pgfqpoint{1.880582in}{1.640687in}}%
\pgfpathlineto{\pgfqpoint{1.882190in}{1.624006in}}%
\pgfpathlineto{\pgfqpoint{1.883799in}{1.623471in}}%
\pgfpathlineto{\pgfqpoint{1.887016in}{1.656617in}}%
\pgfpathlineto{\pgfqpoint{1.888624in}{1.637666in}}%
\pgfpathlineto{\pgfqpoint{1.890232in}{1.639016in}}%
\pgfpathlineto{\pgfqpoint{1.891841in}{1.650966in}}%
\pgfpathlineto{\pgfqpoint{1.893449in}{1.645049in}}%
\pgfpathlineto{\pgfqpoint{1.896666in}{1.578554in}}%
\pgfpathlineto{\pgfqpoint{1.898275in}{1.597462in}}%
\pgfpathlineto{\pgfqpoint{1.901397in}{1.615923in}}%
\pgfpathlineto{\pgfqpoint{1.903005in}{1.638982in}}%
\pgfpathlineto{\pgfqpoint{1.904614in}{1.610422in}}%
\pgfpathlineto{\pgfqpoint{1.906222in}{1.618496in}}%
\pgfpathlineto{\pgfqpoint{1.907830in}{1.614028in}}%
\pgfpathlineto{\pgfqpoint{1.909439in}{1.652015in}}%
\pgfpathlineto{\pgfqpoint{1.911047in}{1.649731in}}%
\pgfpathlineto{\pgfqpoint{1.912656in}{1.620807in}}%
\pgfpathlineto{\pgfqpoint{1.914264in}{1.614984in}}%
\pgfpathlineto{\pgfqpoint{1.915873in}{1.587539in}}%
\pgfpathlineto{\pgfqpoint{1.917481in}{1.610936in}}%
\pgfpathlineto{\pgfqpoint{1.919089in}{1.623021in}}%
\pgfpathlineto{\pgfqpoint{1.920603in}{1.623961in}}%
\pgfpathlineto{\pgfqpoint{1.922212in}{1.620524in}}%
\pgfpathlineto{\pgfqpoint{1.923820in}{1.624535in}}%
\pgfpathlineto{\pgfqpoint{1.925429in}{1.611670in}}%
\pgfpathlineto{\pgfqpoint{1.927037in}{1.626978in}}%
\pgfpathlineto{\pgfqpoint{1.928645in}{1.593095in}}%
\pgfpathlineto{\pgfqpoint{1.930254in}{1.604726in}}%
\pgfpathlineto{\pgfqpoint{1.931862in}{1.595591in}}%
\pgfpathlineto{\pgfqpoint{1.935079in}{1.614772in}}%
\pgfpathlineto{\pgfqpoint{1.936688in}{1.608133in}}%
\pgfpathlineto{\pgfqpoint{1.938296in}{1.595362in}}%
\pgfpathlineto{\pgfqpoint{1.939904in}{1.598983in}}%
\pgfpathlineto{\pgfqpoint{1.941418in}{1.588245in}}%
\pgfpathlineto{\pgfqpoint{1.943027in}{1.614027in}}%
\pgfpathlineto{\pgfqpoint{1.944635in}{1.614027in}}%
\pgfpathlineto{\pgfqpoint{1.946244in}{1.582608in}}%
\pgfpathlineto{\pgfqpoint{1.947852in}{1.611107in}}%
\pgfpathlineto{\pgfqpoint{1.949460in}{1.563525in}}%
\pgfpathlineto{\pgfqpoint{1.954286in}{1.632311in}}%
\pgfpathlineto{\pgfqpoint{1.955894in}{1.639643in}}%
\pgfpathlineto{\pgfqpoint{1.957503in}{1.581224in}}%
\pgfpathlineto{\pgfqpoint{1.959111in}{1.633062in}}%
\pgfpathlineto{\pgfqpoint{1.960625in}{1.637012in}}%
\pgfpathlineto{\pgfqpoint{1.962233in}{1.600807in}}%
\pgfpathlineto{\pgfqpoint{1.965450in}{1.574728in}}%
\pgfpathlineto{\pgfqpoint{1.967059in}{1.616946in}}%
\pgfpathlineto{\pgfqpoint{1.968667in}{1.617551in}}%
\pgfpathlineto{\pgfqpoint{1.971884in}{1.630501in}}%
\pgfpathlineto{\pgfqpoint{1.973492in}{1.619326in}}%
\pgfpathlineto{\pgfqpoint{1.975101in}{1.630852in}}%
\pgfpathlineto{\pgfqpoint{1.976709in}{1.617752in}}%
\pgfpathlineto{\pgfqpoint{1.978318in}{1.654079in}}%
\pgfpathlineto{\pgfqpoint{1.979926in}{1.647228in}}%
\pgfpathlineto{\pgfqpoint{1.981440in}{1.611332in}}%
\pgfpathlineto{\pgfqpoint{1.984657in}{1.627602in}}%
\pgfpathlineto{\pgfqpoint{1.986265in}{1.621042in}}%
\pgfpathlineto{\pgfqpoint{1.987874in}{1.602770in}}%
\pgfpathlineto{\pgfqpoint{1.989482in}{1.603887in}}%
\pgfpathlineto{\pgfqpoint{1.991090in}{1.631663in}}%
\pgfpathlineto{\pgfqpoint{1.992699in}{1.640330in}}%
\pgfpathlineto{\pgfqpoint{1.994307in}{1.616896in}}%
\pgfpathlineto{\pgfqpoint{1.995916in}{1.628097in}}%
\pgfpathlineto{\pgfqpoint{1.997524in}{1.614614in}}%
\pgfpathlineto{\pgfqpoint{1.999133in}{1.611501in}}%
\pgfpathlineto{\pgfqpoint{2.000741in}{1.582996in}}%
\pgfpathlineto{\pgfqpoint{2.002255in}{1.579803in}}%
\pgfpathlineto{\pgfqpoint{2.003863in}{1.598408in}}%
\pgfpathlineto{\pgfqpoint{2.005472in}{1.630774in}}%
\pgfpathlineto{\pgfqpoint{2.007080in}{1.603298in}}%
\pgfpathlineto{\pgfqpoint{2.008688in}{1.636908in}}%
\pgfpathlineto{\pgfqpoint{2.010297in}{1.607164in}}%
\pgfpathlineto{\pgfqpoint{2.011905in}{1.607953in}}%
\pgfpathlineto{\pgfqpoint{2.013514in}{1.604017in}}%
\pgfpathlineto{\pgfqpoint{2.016731in}{1.627103in}}%
\pgfpathlineto{\pgfqpoint{2.018339in}{1.628383in}}%
\pgfpathlineto{\pgfqpoint{2.019947in}{1.633728in}}%
\pgfpathlineto{\pgfqpoint{2.021461in}{1.630500in}}%
\pgfpathlineto{\pgfqpoint{2.023070in}{1.590642in}}%
\pgfpathlineto{\pgfqpoint{2.024678in}{1.605362in}}%
\pgfpathlineto{\pgfqpoint{2.026287in}{1.607041in}}%
\pgfpathlineto{\pgfqpoint{2.027895in}{1.625491in}}%
\pgfpathlineto{\pgfqpoint{2.029503in}{1.604275in}}%
\pgfpathlineto{\pgfqpoint{2.031112in}{1.600806in}}%
\pgfpathlineto{\pgfqpoint{2.032720in}{1.628990in}}%
\pgfpathlineto{\pgfqpoint{2.034329in}{1.627061in}}%
\pgfpathlineto{\pgfqpoint{2.035937in}{1.598480in}}%
\pgfpathlineto{\pgfqpoint{2.037546in}{1.629152in}}%
\pgfpathlineto{\pgfqpoint{2.039154in}{1.626683in}}%
\pgfpathlineto{\pgfqpoint{2.040762in}{1.600460in}}%
\pgfpathlineto{\pgfqpoint{2.042276in}{1.590221in}}%
\pgfpathlineto{\pgfqpoint{2.043885in}{1.624883in}}%
\pgfpathlineto{\pgfqpoint{2.045493in}{1.609494in}}%
\pgfpathlineto{\pgfqpoint{2.047102in}{1.606796in}}%
\pgfpathlineto{\pgfqpoint{2.048710in}{1.615088in}}%
\pgfpathlineto{\pgfqpoint{2.050318in}{1.636804in}}%
\pgfpathlineto{\pgfqpoint{2.051927in}{1.628055in}}%
\pgfpathlineto{\pgfqpoint{2.053535in}{1.583189in}}%
\pgfpathlineto{\pgfqpoint{2.056752in}{1.615454in}}%
\pgfpathlineto{\pgfqpoint{2.058361in}{1.587627in}}%
\pgfpathlineto{\pgfqpoint{2.059969in}{1.637903in}}%
\pgfpathlineto{\pgfqpoint{2.061483in}{1.631316in}}%
\pgfpathlineto{\pgfqpoint{2.063091in}{1.591554in}}%
\pgfpathlineto{\pgfqpoint{2.064700in}{1.602369in}}%
\pgfpathlineto{\pgfqpoint{2.066308in}{1.591964in}}%
\pgfpathlineto{\pgfqpoint{2.067917in}{1.593492in}}%
\pgfpathlineto{\pgfqpoint{2.069525in}{1.567962in}}%
\pgfpathlineto{\pgfqpoint{2.071133in}{1.600806in}}%
\pgfpathlineto{\pgfqpoint{2.072742in}{1.614347in}}%
\pgfpathlineto{\pgfqpoint{2.074350in}{1.581223in}}%
\pgfpathlineto{\pgfqpoint{2.075959in}{1.602302in}}%
\pgfpathlineto{\pgfqpoint{2.077567in}{1.610305in}}%
\pgfpathlineto{\pgfqpoint{2.079176in}{1.637011in}}%
\pgfpathlineto{\pgfqpoint{2.080784in}{1.638072in}}%
\pgfpathlineto{\pgfqpoint{2.082298in}{1.611218in}}%
\pgfpathlineto{\pgfqpoint{2.083906in}{1.603100in}}%
\pgfpathlineto{\pgfqpoint{2.085515in}{1.619903in}}%
\pgfpathlineto{\pgfqpoint{2.087123in}{1.621415in}}%
\pgfpathlineto{\pgfqpoint{2.088731in}{1.589967in}}%
\pgfpathlineto{\pgfqpoint{2.090340in}{1.615921in}}%
\pgfpathlineto{\pgfqpoint{2.091948in}{1.615035in}}%
\pgfpathlineto{\pgfqpoint{2.093557in}{1.623200in}}%
\pgfpathlineto{\pgfqpoint{2.095165in}{1.583573in}}%
\pgfpathlineto{\pgfqpoint{2.096774in}{1.583285in}}%
\pgfpathlineto{\pgfqpoint{2.098382in}{1.606672in}}%
\pgfpathlineto{\pgfqpoint{2.099991in}{1.618000in}}%
\pgfpathlineto{\pgfqpoint{2.101504in}{1.621924in}}%
\pgfpathlineto{\pgfqpoint{2.103113in}{1.630343in}}%
\pgfpathlineto{\pgfqpoint{2.104721in}{1.581522in}}%
\pgfpathlineto{\pgfqpoint{2.106330in}{1.558829in}}%
\pgfpathlineto{\pgfqpoint{2.107938in}{1.552648in}}%
\pgfpathlineto{\pgfqpoint{2.109546in}{1.575959in}}%
\pgfpathlineto{\pgfqpoint{2.111155in}{1.614400in}}%
\pgfpathlineto{\pgfqpoint{2.112763in}{1.602100in}}%
\pgfpathlineto{\pgfqpoint{2.114372in}{1.595741in}}%
\pgfpathlineto{\pgfqpoint{2.115980in}{1.603625in}}%
\pgfpathlineto{\pgfqpoint{2.117589in}{1.601149in}}%
\pgfpathlineto{\pgfqpoint{2.119197in}{1.608312in}}%
\pgfpathlineto{\pgfqpoint{2.120805in}{1.598695in}}%
\pgfpathlineto{\pgfqpoint{2.122319in}{1.598335in}}%
\pgfpathlineto{\pgfqpoint{2.123928in}{1.572409in}}%
\pgfpathlineto{\pgfqpoint{2.125536in}{1.607831in}}%
\pgfpathlineto{\pgfqpoint{2.127145in}{1.610592in}}%
\pgfpathlineto{\pgfqpoint{2.128753in}{1.615972in}}%
\pgfpathlineto{\pgfqpoint{2.130361in}{1.629030in}}%
\pgfpathlineto{\pgfqpoint{2.131970in}{1.628013in}}%
\pgfpathlineto{\pgfqpoint{2.133578in}{1.571574in}}%
\pgfpathlineto{\pgfqpoint{2.135187in}{1.559591in}}%
\pgfpathlineto{\pgfqpoint{2.136795in}{1.577702in}}%
\pgfpathlineto{\pgfqpoint{2.140012in}{1.581819in}}%
\pgfpathlineto{\pgfqpoint{2.141620in}{1.586732in}}%
\pgfpathlineto{\pgfqpoint{2.144743in}{1.619517in}}%
\pgfpathlineto{\pgfqpoint{2.146351in}{1.582018in}}%
\pgfpathlineto{\pgfqpoint{2.149568in}{1.609376in}}%
\pgfpathlineto{\pgfqpoint{2.151176in}{1.579284in}}%
\pgfpathlineto{\pgfqpoint{2.152785in}{1.613324in}}%
\pgfpathlineto{\pgfqpoint{2.154393in}{1.603099in}}%
\pgfpathlineto{\pgfqpoint{2.156002in}{1.584144in}}%
\pgfpathlineto{\pgfqpoint{2.157610in}{1.605550in}}%
\pgfpathlineto{\pgfqpoint{2.159219in}{1.596645in}}%
\pgfpathlineto{\pgfqpoint{2.160827in}{1.618049in}}%
\pgfpathlineto{\pgfqpoint{2.162341in}{1.616945in}}%
\pgfpathlineto{\pgfqpoint{2.163949in}{1.578866in}}%
\pgfpathlineto{\pgfqpoint{2.165558in}{1.587979in}}%
\pgfpathlineto{\pgfqpoint{2.167166in}{1.587979in}}%
\pgfpathlineto{\pgfqpoint{2.168775in}{1.615817in}}%
\pgfpathlineto{\pgfqpoint{2.170383in}{1.608609in}}%
\pgfpathlineto{\pgfqpoint{2.171991in}{1.625360in}}%
\pgfpathlineto{\pgfqpoint{2.173600in}{1.622474in}}%
\pgfpathlineto{\pgfqpoint{2.175208in}{1.601286in}}%
\pgfpathlineto{\pgfqpoint{2.178425in}{1.624882in}}%
\pgfpathlineto{\pgfqpoint{2.180034in}{1.619565in}}%
\pgfpathlineto{\pgfqpoint{2.181642in}{1.600320in}}%
\pgfpathlineto{\pgfqpoint{2.183156in}{1.596868in}}%
\pgfpathlineto{\pgfqpoint{2.184764in}{1.590724in}}%
\pgfpathlineto{\pgfqpoint{2.186373in}{1.592207in}}%
\pgfpathlineto{\pgfqpoint{2.187981in}{1.597385in}}%
\pgfpathlineto{\pgfqpoint{2.189589in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{2.191198in}{1.567573in}}%
\pgfpathlineto{\pgfqpoint{2.194415in}{1.613702in}}%
\pgfpathlineto{\pgfqpoint{2.196023in}{1.619275in}}%
\pgfpathlineto{\pgfqpoint{2.197632in}{1.606548in}}%
\pgfpathlineto{\pgfqpoint{2.199240in}{1.604660in}}%
\pgfpathlineto{\pgfqpoint{2.200849in}{1.618444in}}%
\pgfpathlineto{\pgfqpoint{2.202362in}{1.615713in}}%
\pgfpathlineto{\pgfqpoint{2.203971in}{1.606979in}}%
\pgfpathlineto{\pgfqpoint{2.205579in}{1.585175in}}%
\pgfpathlineto{\pgfqpoint{2.207188in}{1.609842in}}%
\pgfpathlineto{\pgfqpoint{2.208796in}{1.618934in}}%
\pgfpathlineto{\pgfqpoint{2.210404in}{1.597679in}}%
\pgfpathlineto{\pgfqpoint{2.212013in}{1.597164in}}%
\pgfpathlineto{\pgfqpoint{2.213621in}{1.575402in}}%
\pgfpathlineto{\pgfqpoint{2.215230in}{1.565721in}}%
\pgfpathlineto{\pgfqpoint{2.216838in}{1.588679in}}%
\pgfpathlineto{\pgfqpoint{2.218447in}{1.587890in}}%
\pgfpathlineto{\pgfqpoint{2.220055in}{1.610476in}}%
\pgfpathlineto{\pgfqpoint{2.221663in}{1.598116in}}%
\pgfpathlineto{\pgfqpoint{2.223177in}{1.575736in}}%
\pgfpathlineto{\pgfqpoint{2.224786in}{1.597898in}}%
\pgfpathlineto{\pgfqpoint{2.226394in}{1.600319in}}%
\pgfpathlineto{\pgfqpoint{2.228003in}{1.593885in}}%
\pgfpathlineto{\pgfqpoint{2.231219in}{1.602031in}}%
\pgfpathlineto{\pgfqpoint{2.232828in}{1.624576in}}%
\pgfpathlineto{\pgfqpoint{2.234436in}{1.598622in}}%
\pgfpathlineto{\pgfqpoint{2.236045in}{1.589540in}}%
\pgfpathlineto{\pgfqpoint{2.237653in}{1.618885in}}%
\pgfpathlineto{\pgfqpoint{2.239262in}{1.618345in}}%
\pgfpathlineto{\pgfqpoint{2.240870in}{1.574270in}}%
\pgfpathlineto{\pgfqpoint{2.242384in}{1.603493in}}%
\pgfpathlineto{\pgfqpoint{2.243992in}{1.603950in}}%
\pgfpathlineto{\pgfqpoint{2.245601in}{1.593569in}}%
\pgfpathlineto{\pgfqpoint{2.247209in}{1.617398in}}%
\pgfpathlineto{\pgfqpoint{2.248818in}{1.620140in}}%
\pgfpathlineto{\pgfqpoint{2.250346in}{1.541461in}}%
\pgfpathmoveto{\pgfqpoint{2.250513in}{1.541461in}}%
\pgfpathlineto{\pgfqpoint{2.252034in}{1.613917in}}%
\pgfpathlineto{\pgfqpoint{2.255251in}{1.607406in}}%
\pgfpathlineto{\pgfqpoint{2.256860in}{1.588154in}}%
\pgfpathlineto{\pgfqpoint{2.258468in}{1.588066in}}%
\pgfpathlineto{\pgfqpoint{2.260077in}{1.587179in}}%
\pgfpathlineto{\pgfqpoint{2.261685in}{1.563942in}}%
\pgfpathlineto{\pgfqpoint{2.263199in}{1.608727in}}%
\pgfpathlineto{\pgfqpoint{2.264807in}{1.605169in}}%
\pgfpathlineto{\pgfqpoint{2.266416in}{1.554678in}}%
\pgfpathlineto{\pgfqpoint{2.268024in}{1.598261in}}%
\pgfpathlineto{\pgfqpoint{2.269633in}{1.596494in}}%
\pgfpathlineto{\pgfqpoint{2.271241in}{1.596793in}}%
\pgfpathlineto{\pgfqpoint{2.272849in}{1.600040in}}%
\pgfpathlineto{\pgfqpoint{2.274458in}{1.600180in}}%
\pgfpathlineto{\pgfqpoint{2.276066in}{1.578021in}}%
\pgfpathlineto{\pgfqpoint{2.277675in}{1.620331in}}%
\pgfpathlineto{\pgfqpoint{2.279283in}{1.568345in}}%
\pgfpathlineto{\pgfqpoint{2.280892in}{1.566389in}}%
\pgfpathlineto{\pgfqpoint{2.282500in}{1.563241in}}%
\pgfpathlineto{\pgfqpoint{2.284014in}{1.598979in}}%
\pgfpathlineto{\pgfqpoint{2.285622in}{1.594277in}}%
\pgfpathlineto{\pgfqpoint{2.287231in}{1.584895in}}%
\pgfpathlineto{\pgfqpoint{2.288839in}{1.584801in}}%
\pgfpathlineto{\pgfqpoint{2.290447in}{1.586004in}}%
\pgfpathlineto{\pgfqpoint{2.292056in}{1.618542in}}%
\pgfpathlineto{\pgfqpoint{2.293664in}{1.618885in}}%
\pgfpathlineto{\pgfqpoint{2.296881in}{1.602833in}}%
\pgfpathlineto{\pgfqpoint{2.300098in}{1.608608in}}%
\pgfpathlineto{\pgfqpoint{2.301707in}{1.561810in}}%
\pgfpathlineto{\pgfqpoint{2.303220in}{1.600319in}}%
\pgfpathlineto{\pgfqpoint{2.304829in}{1.571209in}}%
\pgfpathlineto{\pgfqpoint{2.306437in}{1.589795in}}%
\pgfpathlineto{\pgfqpoint{2.308046in}{1.598979in}}%
\pgfpathlineto{\pgfqpoint{2.309654in}{1.582604in}}%
\pgfpathlineto{\pgfqpoint{2.311262in}{1.584614in}}%
\pgfpathlineto{\pgfqpoint{2.312871in}{1.600666in}}%
\pgfpathlineto{\pgfqpoint{2.314479in}{1.600872in}}%
\pgfpathlineto{\pgfqpoint{2.316088in}{1.582702in}}%
\pgfpathlineto{\pgfqpoint{2.317696in}{1.603623in}}%
\pgfpathlineto{\pgfqpoint{2.319305in}{1.585452in}}%
\pgfpathlineto{\pgfqpoint{2.320913in}{1.614663in}}%
\pgfpathlineto{\pgfqpoint{2.322521in}{1.610989in}}%
\pgfpathlineto{\pgfqpoint{2.324035in}{1.602634in}}%
\pgfpathlineto{\pgfqpoint{2.325644in}{1.631659in}}%
\pgfpathlineto{\pgfqpoint{2.327252in}{1.624968in}}%
\pgfpathlineto{\pgfqpoint{2.330469in}{1.572644in}}%
\pgfpathlineto{\pgfqpoint{2.332077in}{1.624793in}}%
\pgfpathlineto{\pgfqpoint{2.333686in}{1.615607in}}%
\pgfpathlineto{\pgfqpoint{2.335294in}{1.577053in}}%
\pgfpathlineto{\pgfqpoint{2.336903in}{1.587268in}}%
\pgfpathlineto{\pgfqpoint{2.338511in}{1.607100in}}%
\pgfpathlineto{\pgfqpoint{2.341728in}{1.583667in}}%
\pgfpathlineto{\pgfqpoint{2.343242in}{1.584425in}}%
\pgfpathlineto{\pgfqpoint{2.348067in}{1.632193in}}%
\pgfpathlineto{\pgfqpoint{2.349676in}{1.580616in}}%
\pgfpathlineto{\pgfqpoint{2.351284in}{1.602366in}}%
\pgfpathlineto{\pgfqpoint{2.352892in}{1.582506in}}%
\pgfpathlineto{\pgfqpoint{2.356109in}{1.610647in}}%
\pgfpathlineto{\pgfqpoint{2.357718in}{1.572288in}}%
\pgfpathlineto{\pgfqpoint{2.360935in}{1.604272in}}%
\pgfpathlineto{\pgfqpoint{2.362543in}{1.592610in}}%
\pgfpathlineto{\pgfqpoint{2.364057in}{1.595587in}}%
\pgfpathlineto{\pgfqpoint{2.367274in}{1.627640in}}%
\pgfpathlineto{\pgfqpoint{2.370491in}{1.570966in}}%
\pgfpathlineto{\pgfqpoint{2.373707in}{1.596418in}}%
\pgfpathlineto{\pgfqpoint{2.375316in}{1.583186in}}%
\pgfpathlineto{\pgfqpoint{2.376924in}{1.584519in}}%
\pgfpathlineto{\pgfqpoint{2.378533in}{1.593647in}}%
\pgfpathlineto{\pgfqpoint{2.380141in}{1.594897in}}%
\pgfpathlineto{\pgfqpoint{2.381750in}{1.621505in}}%
\pgfpathlineto{\pgfqpoint{2.383263in}{1.593726in}}%
\pgfpathlineto{\pgfqpoint{2.384872in}{1.589794in}}%
\pgfpathlineto{\pgfqpoint{2.386480in}{1.592610in}}%
\pgfpathlineto{\pgfqpoint{2.388089in}{1.586367in}}%
\pgfpathlineto{\pgfqpoint{2.389697in}{1.597162in}}%
\pgfpathlineto{\pgfqpoint{2.391305in}{1.592851in}}%
\pgfpathlineto{\pgfqpoint{2.392914in}{1.609782in}}%
\pgfpathlineto{\pgfqpoint{2.394522in}{1.559133in}}%
\pgfpathlineto{\pgfqpoint{2.396131in}{1.615398in}}%
\pgfpathlineto{\pgfqpoint{2.397739in}{1.587268in}}%
\pgfpathlineto{\pgfqpoint{2.399348in}{1.589281in}}%
\pgfpathlineto{\pgfqpoint{2.400956in}{1.602632in}}%
\pgfpathlineto{\pgfqpoint{2.402564in}{1.598620in}}%
\pgfpathlineto{\pgfqpoint{2.404078in}{1.617748in}}%
\pgfpathlineto{\pgfqpoint{2.405687in}{1.618244in}}%
\pgfpathlineto{\pgfqpoint{2.407295in}{1.594897in}}%
\pgfpathlineto{\pgfqpoint{2.408904in}{1.603426in}}%
\pgfpathlineto{\pgfqpoint{2.410512in}{1.594897in}}%
\pgfpathlineto{\pgfqpoint{2.412120in}{1.579073in}}%
\pgfpathlineto{\pgfqpoint{2.413729in}{1.570599in}}%
\pgfpathlineto{\pgfqpoint{2.416946in}{1.605861in}}%
\pgfpathlineto{\pgfqpoint{2.418554in}{1.590048in}}%
\pgfpathlineto{\pgfqpoint{2.420163in}{1.556472in}}%
\pgfpathlineto{\pgfqpoint{2.423379in}{1.566916in}}%
\pgfpathlineto{\pgfqpoint{2.424893in}{1.611834in}}%
\pgfpathlineto{\pgfqpoint{2.428110in}{1.616330in}}%
\pgfpathlineto{\pgfqpoint{2.429719in}{1.613538in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{1.599263in}}%
\pgfpathlineto{\pgfqpoint{2.432935in}{1.593726in}}%
\pgfpathlineto{\pgfqpoint{2.434544in}{1.595662in}}%
\pgfpathlineto{\pgfqpoint{2.436152in}{1.604207in}}%
\pgfpathlineto{\pgfqpoint{2.437761in}{1.603817in}}%
\pgfpathlineto{\pgfqpoint{2.440978in}{1.587178in}}%
\pgfpathlineto{\pgfqpoint{2.442586in}{1.569232in}}%
\pgfpathlineto{\pgfqpoint{2.444100in}{1.602298in}}%
\pgfpathlineto{\pgfqpoint{2.445708in}{1.588152in}}%
\pgfpathlineto{\pgfqpoint{2.447317in}{1.592930in}}%
\pgfpathlineto{\pgfqpoint{2.450534in}{1.593010in}}%
\pgfpathlineto{\pgfqpoint{2.452142in}{1.586909in}}%
\pgfpathlineto{\pgfqpoint{2.453750in}{1.586909in}}%
\pgfpathlineto{\pgfqpoint{2.453750in}{1.586909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561480in}{1.548128in}}%
\pgfpathlineto{\pgfqpoint{0.561480in}{2.273193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.453750in}{1.548128in}}%
\pgfpathlineto{\pgfqpoint{2.453750in}{2.273193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561480in}{1.548128in}}%
\pgfpathlineto{\pgfqpoint{2.453750in}{1.548128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561480in}{2.273193in}}%
\pgfpathlineto{\pgfqpoint{2.453750in}{2.273193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.610337in,y=2.241178in,left,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textbf{c)}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.478524in}{2.090327in}}%
\pgfpathlineto{\pgfqpoint{2.395417in}{2.090327in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.412084in}{2.090327in}}{\pgfqpoint{2.412084in}{2.106994in}}%
\pgfpathlineto{\pgfqpoint{2.412084in}{2.214860in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.412084in}{2.231527in}}{\pgfqpoint{2.395417in}{2.231527in}}%
\pgfpathlineto{\pgfqpoint{1.478524in}{2.231527in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.461857in}{2.231527in}}{\pgfqpoint{1.461857in}{2.214860in}}%
\pgfpathlineto{\pgfqpoint{1.461857in}{2.106994in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.461857in}{2.090327in}}{\pgfqpoint{1.478524in}{2.090327in}}%
\pgfpathlineto{\pgfqpoint{1.478524in}{2.090327in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495191in}{2.169027in}}%
\pgfpathlineto{\pgfqpoint{1.578524in}{2.169027in}}%
\pgfpathlineto{\pgfqpoint{1.661857in}{2.169027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.728524in,y=2.139860in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}RBW = 30 Hz}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.215666in}{1.548128in}}%
\pgfpathlineto{\pgfqpoint{5.107936in}{1.548128in}}%
\pgfpathlineto{\pgfqpoint{5.107936in}{2.273193in}}%
\pgfpathlineto{\pgfqpoint{3.215666in}{2.273193in}}%
\pgfpathlineto{\pgfqpoint{3.215666in}{1.548128in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.215666in}{1.548128in}}{\pgfqpoint{1.892270in}{0.725065in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.452200in}{1.548128in}}%
\pgfpathlineto{\pgfqpoint{3.452200in}{2.273193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.452200in}{1.548128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.452200in,y=1.450906in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.215666in}{1.548128in}}{\pgfqpoint{1.892270in}{0.725065in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.925267in}{1.548128in}}%
\pgfpathlineto{\pgfqpoint{3.925267in}{2.273193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.925267in}{1.548128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.925267in,y=1.450906in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.215666in}{1.548128in}}{\pgfqpoint{1.892270in}{0.725065in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.398335in}{1.548128in}}%
\pgfpathlineto{\pgfqpoint{4.398335in}{2.273193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.398335in}{1.548128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.398335in,y=1.450906in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.215666in}{1.548128in}}{\pgfqpoint{1.892270in}{0.725065in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.871403in}{1.548128in}}%
\pgfpathlineto{\pgfqpoint{4.871403in}{2.273193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.871403in}{1.548128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.871403in,y=1.450906in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.161801in,y=1.297226in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Radio frequency, GHz}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.215666in}{1.548128in}}{\pgfqpoint{1.892270in}{0.725065in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.215666in}{1.698446in}}%
\pgfpathlineto{\pgfqpoint{5.107936in}{1.698446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.215666in}{1.698446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.908564in, y=1.660184in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.215666in}{1.548128in}}{\pgfqpoint{1.892270in}{0.725065in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.215666in}{1.919503in}}%
\pgfpathlineto{\pgfqpoint{5.107936in}{1.919503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.215666in}{1.919503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.908564in, y=1.881241in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.215666in}{1.548128in}}{\pgfqpoint{1.892270in}{0.725065in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.215666in}{2.140559in}}%
\pgfpathlineto{\pgfqpoint{5.107936in}{2.140559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.215666in}{2.140559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.908564in, y=2.102297in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.853009in,y=1.910661in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Power, dB}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.215666in}{1.548128in}}{\pgfqpoint{1.892270in}{0.725065in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.214466in}{1.936520in}}%
\pgfpathlineto{\pgfqpoint{3.216266in}{1.936676in}}%
\pgfpathlineto{\pgfqpoint{3.218067in}{1.571090in}}%
\pgfpathlineto{\pgfqpoint{3.221670in}{1.552570in}}%
\pgfpathlineto{\pgfqpoint{3.223471in}{1.562242in}}%
\pgfpathlineto{\pgfqpoint{3.225272in}{1.552147in}}%
\pgfpathlineto{\pgfqpoint{3.227073in}{1.559952in}}%
\pgfpathlineto{\pgfqpoint{3.228874in}{1.573271in}}%
\pgfpathlineto{\pgfqpoint{3.230675in}{1.571823in}}%
\pgfpathlineto{\pgfqpoint{3.232476in}{1.547179in}}%
\pgfpathlineto{\pgfqpoint{3.236078in}{1.572121in}}%
\pgfpathlineto{\pgfqpoint{3.237879in}{1.563773in}}%
\pgfpathlineto{\pgfqpoint{3.239680in}{1.562104in}}%
\pgfpathlineto{\pgfqpoint{3.241481in}{1.558774in}}%
\pgfpathlineto{\pgfqpoint{3.243282in}{1.546596in}}%
\pgfpathlineto{\pgfqpoint{3.245083in}{1.561083in}}%
\pgfpathlineto{\pgfqpoint{3.246884in}{1.569235in}}%
\pgfpathlineto{\pgfqpoint{3.250486in}{1.557690in}}%
\pgfpathlineto{\pgfqpoint{3.252287in}{1.571505in}}%
\pgfpathlineto{\pgfqpoint{3.254088in}{1.939022in}}%
\pgfpathlineto{\pgfqpoint{3.255889in}{1.925828in}}%
\pgfpathlineto{\pgfqpoint{3.257690in}{1.550620in}}%
\pgfpathlineto{\pgfqpoint{3.259491in}{1.549634in}}%
\pgfpathlineto{\pgfqpoint{3.261292in}{1.564090in}}%
\pgfpathlineto{\pgfqpoint{3.263093in}{1.558559in}}%
\pgfpathlineto{\pgfqpoint{3.264894in}{1.571470in}}%
\pgfpathlineto{\pgfqpoint{3.266695in}{1.563227in}}%
\pgfpathlineto{\pgfqpoint{3.268496in}{1.577893in}}%
\pgfpathlineto{\pgfqpoint{3.270297in}{1.546229in}}%
\pgfpathlineto{\pgfqpoint{3.272098in}{1.569859in}}%
\pgfpathlineto{\pgfqpoint{3.273899in}{1.559687in}}%
\pgfpathlineto{\pgfqpoint{3.275700in}{1.556131in}}%
\pgfpathlineto{\pgfqpoint{3.277501in}{1.557675in}}%
\pgfpathlineto{\pgfqpoint{3.279302in}{1.561176in}}%
\pgfpathlineto{\pgfqpoint{3.281103in}{1.557076in}}%
\pgfpathlineto{\pgfqpoint{3.282904in}{1.560237in}}%
\pgfpathlineto{\pgfqpoint{3.284705in}{1.559408in}}%
\pgfpathlineto{\pgfqpoint{3.286506in}{1.562172in}}%
\pgfpathlineto{\pgfqpoint{3.288307in}{1.553280in}}%
\pgfpathlineto{\pgfqpoint{3.291909in}{1.567992in}}%
\pgfpathlineto{\pgfqpoint{3.293710in}{1.939043in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{1.879332in}}%
\pgfpathlineto{\pgfqpoint{3.297312in}{1.573334in}}%
\pgfpathlineto{\pgfqpoint{3.299113in}{1.550077in}}%
\pgfpathlineto{\pgfqpoint{3.300914in}{1.553898in}}%
\pgfpathlineto{\pgfqpoint{3.302715in}{1.544631in}}%
\pgfpathlineto{\pgfqpoint{3.304517in}{1.571459in}}%
\pgfpathlineto{\pgfqpoint{3.308118in}{1.549104in}}%
\pgfpathlineto{\pgfqpoint{3.309919in}{1.547509in}}%
\pgfpathlineto{\pgfqpoint{3.311720in}{1.561059in}}%
\pgfpathlineto{\pgfqpoint{3.313522in}{1.566913in}}%
\pgfpathlineto{\pgfqpoint{3.315323in}{1.554603in}}%
\pgfpathlineto{\pgfqpoint{3.317124in}{1.587032in}}%
\pgfpathlineto{\pgfqpoint{3.320725in}{1.550066in}}%
\pgfpathlineto{\pgfqpoint{3.322527in}{1.558055in}}%
\pgfpathlineto{\pgfqpoint{3.324328in}{1.560446in}}%
\pgfpathlineto{\pgfqpoint{3.326129in}{1.553205in}}%
\pgfpathlineto{\pgfqpoint{3.327930in}{1.576358in}}%
\pgfpathlineto{\pgfqpoint{3.329731in}{1.565007in}}%
\pgfpathlineto{\pgfqpoint{3.331532in}{1.562354in}}%
\pgfpathlineto{\pgfqpoint{3.333333in}{1.938264in}}%
\pgfpathlineto{\pgfqpoint{3.335134in}{1.801384in}}%
\pgfpathlineto{\pgfqpoint{3.336935in}{1.560591in}}%
\pgfpathlineto{\pgfqpoint{3.338736in}{1.559684in}}%
\pgfpathlineto{\pgfqpoint{3.340537in}{1.542899in}}%
\pgfpathlineto{\pgfqpoint{3.342338in}{1.569247in}}%
\pgfpathlineto{\pgfqpoint{3.344139in}{1.583034in}}%
\pgfpathlineto{\pgfqpoint{3.345940in}{1.548587in}}%
\pgfpathlineto{\pgfqpoint{3.347741in}{1.558592in}}%
\pgfpathlineto{\pgfqpoint{3.351343in}{1.572174in}}%
\pgfpathlineto{\pgfqpoint{3.353144in}{1.572978in}}%
\pgfpathlineto{\pgfqpoint{3.354945in}{1.572513in}}%
\pgfpathlineto{\pgfqpoint{3.356746in}{1.554902in}}%
\pgfpathlineto{\pgfqpoint{3.358547in}{1.567045in}}%
\pgfpathlineto{\pgfqpoint{3.360348in}{1.559858in}}%
\pgfpathlineto{\pgfqpoint{3.362149in}{1.567522in}}%
\pgfpathlineto{\pgfqpoint{3.363950in}{1.578505in}}%
\pgfpathlineto{\pgfqpoint{3.365751in}{1.545635in}}%
\pgfpathlineto{\pgfqpoint{3.367552in}{1.557501in}}%
\pgfpathlineto{\pgfqpoint{3.369353in}{1.558270in}}%
\pgfpathlineto{\pgfqpoint{3.371154in}{1.565355in}}%
\pgfpathlineto{\pgfqpoint{3.372955in}{1.938320in}}%
\pgfpathlineto{\pgfqpoint{3.374756in}{1.687501in}}%
\pgfpathlineto{\pgfqpoint{3.376557in}{1.560018in}}%
\pgfpathlineto{\pgfqpoint{3.378358in}{1.575942in}}%
\pgfpathlineto{\pgfqpoint{3.380159in}{1.574821in}}%
\pgfpathlineto{\pgfqpoint{3.383761in}{1.561818in}}%
\pgfpathlineto{\pgfqpoint{3.385562in}{1.570208in}}%
\pgfpathlineto{\pgfqpoint{3.387363in}{1.559172in}}%
\pgfpathlineto{\pgfqpoint{3.389164in}{1.568877in}}%
\pgfpathlineto{\pgfqpoint{3.390965in}{1.570956in}}%
\pgfpathlineto{\pgfqpoint{3.392766in}{1.585027in}}%
\pgfpathlineto{\pgfqpoint{3.394567in}{1.584237in}}%
\pgfpathlineto{\pgfqpoint{3.396368in}{1.559851in}}%
\pgfpathlineto{\pgfqpoint{3.398169in}{1.555618in}}%
\pgfpathlineto{\pgfqpoint{3.399970in}{1.569134in}}%
\pgfpathlineto{\pgfqpoint{3.401771in}{1.552344in}}%
\pgfpathlineto{\pgfqpoint{3.403572in}{1.545213in}}%
\pgfpathlineto{\pgfqpoint{3.405373in}{1.559538in}}%
\pgfpathlineto{\pgfqpoint{3.407175in}{1.552898in}}%
\pgfpathlineto{\pgfqpoint{3.408976in}{1.570645in}}%
\pgfpathlineto{\pgfqpoint{3.410776in}{1.565477in}}%
\pgfpathlineto{\pgfqpoint{3.412577in}{1.936444in}}%
\pgfpathlineto{\pgfqpoint{3.414379in}{1.579887in}}%
\pgfpathlineto{\pgfqpoint{3.417981in}{1.541467in}}%
\pgfpathlineto{\pgfqpoint{3.419782in}{1.560509in}}%
\pgfpathlineto{\pgfqpoint{3.421583in}{1.567844in}}%
\pgfpathlineto{\pgfqpoint{3.423384in}{1.552561in}}%
\pgfpathlineto{\pgfqpoint{3.425185in}{1.569983in}}%
\pgfpathlineto{\pgfqpoint{3.426986in}{1.562957in}}%
\pgfpathlineto{\pgfqpoint{3.428787in}{1.552323in}}%
\pgfpathlineto{\pgfqpoint{3.430588in}{1.561224in}}%
\pgfpathlineto{\pgfqpoint{3.432389in}{1.561265in}}%
\pgfpathlineto{\pgfqpoint{3.435991in}{1.567648in}}%
\pgfpathlineto{\pgfqpoint{3.437792in}{1.556171in}}%
\pgfpathlineto{\pgfqpoint{3.439593in}{1.564069in}}%
\pgfpathlineto{\pgfqpoint{3.441394in}{1.557177in}}%
\pgfpathlineto{\pgfqpoint{3.443195in}{1.574959in}}%
\pgfpathlineto{\pgfqpoint{3.444996in}{1.567168in}}%
\pgfpathlineto{\pgfqpoint{3.446797in}{1.551414in}}%
\pgfpathlineto{\pgfqpoint{3.448598in}{1.550116in}}%
\pgfpathlineto{\pgfqpoint{3.450399in}{1.565290in}}%
\pgfpathlineto{\pgfqpoint{3.452200in}{1.936311in}}%
\pgfpathlineto{\pgfqpoint{3.454001in}{1.549361in}}%
\pgfpathlineto{\pgfqpoint{3.455802in}{1.553270in}}%
\pgfpathlineto{\pgfqpoint{3.457603in}{1.560570in}}%
\pgfpathlineto{\pgfqpoint{3.461205in}{1.541535in}}%
\pgfpathlineto{\pgfqpoint{3.463006in}{1.555761in}}%
\pgfpathlineto{\pgfqpoint{3.464807in}{1.544376in}}%
\pgfpathlineto{\pgfqpoint{3.468409in}{1.573831in}}%
\pgfpathlineto{\pgfqpoint{3.471904in}{1.541461in}}%
\pgfpathmoveto{\pgfqpoint{3.472095in}{1.541461in}}%
\pgfpathlineto{\pgfqpoint{3.473812in}{1.559942in}}%
\pgfpathlineto{\pgfqpoint{3.475613in}{1.553824in}}%
\pgfpathlineto{\pgfqpoint{3.477414in}{1.553708in}}%
\pgfpathlineto{\pgfqpoint{3.481016in}{1.565539in}}%
\pgfpathlineto{\pgfqpoint{3.482817in}{1.568269in}}%
\pgfpathlineto{\pgfqpoint{3.484618in}{1.552910in}}%
\pgfpathlineto{\pgfqpoint{3.486419in}{1.562142in}}%
\pgfpathlineto{\pgfqpoint{3.488220in}{1.550599in}}%
\pgfpathlineto{\pgfqpoint{3.490021in}{1.564849in}}%
\pgfpathlineto{\pgfqpoint{3.491822in}{1.936034in}}%
\pgfpathlineto{\pgfqpoint{3.493623in}{1.552855in}}%
\pgfpathlineto{\pgfqpoint{3.495424in}{1.553185in}}%
\pgfpathlineto{\pgfqpoint{3.497225in}{1.559939in}}%
\pgfpathlineto{\pgfqpoint{3.499027in}{1.543770in}}%
\pgfpathlineto{\pgfqpoint{3.500827in}{1.568561in}}%
\pgfpathlineto{\pgfqpoint{3.502628in}{1.555558in}}%
\pgfpathlineto{\pgfqpoint{3.504429in}{1.561158in}}%
\pgfpathlineto{\pgfqpoint{3.506230in}{1.562978in}}%
\pgfpathlineto{\pgfqpoint{3.508032in}{1.551428in}}%
\pgfpathlineto{\pgfqpoint{3.509833in}{1.563574in}}%
\pgfpathlineto{\pgfqpoint{3.511634in}{1.562709in}}%
\pgfpathlineto{\pgfqpoint{3.513435in}{1.567703in}}%
\pgfpathlineto{\pgfqpoint{3.515235in}{1.560139in}}%
\pgfpathlineto{\pgfqpoint{3.517037in}{1.560531in}}%
\pgfpathlineto{\pgfqpoint{3.518838in}{1.564588in}}%
\pgfpathlineto{\pgfqpoint{3.520639in}{1.552288in}}%
\pgfpathlineto{\pgfqpoint{3.522440in}{1.549446in}}%
\pgfpathlineto{\pgfqpoint{3.524241in}{1.556283in}}%
\pgfpathlineto{\pgfqpoint{3.526042in}{1.550966in}}%
\pgfpathlineto{\pgfqpoint{3.527843in}{1.564981in}}%
\pgfpathlineto{\pgfqpoint{3.529644in}{1.546878in}}%
\pgfpathlineto{\pgfqpoint{3.531445in}{1.935904in}}%
\pgfpathlineto{\pgfqpoint{3.533246in}{1.546476in}}%
\pgfpathlineto{\pgfqpoint{3.535047in}{1.555922in}}%
\pgfpathlineto{\pgfqpoint{3.536848in}{1.542393in}}%
\pgfpathlineto{\pgfqpoint{3.538649in}{1.562715in}}%
\pgfpathlineto{\pgfqpoint{3.540450in}{1.573258in}}%
\pgfpathlineto{\pgfqpoint{3.544052in}{1.548261in}}%
\pgfpathlineto{\pgfqpoint{3.545853in}{1.567290in}}%
\pgfpathlineto{\pgfqpoint{3.547654in}{1.548270in}}%
\pgfpathlineto{\pgfqpoint{3.549455in}{1.555754in}}%
\pgfpathlineto{\pgfqpoint{3.551256in}{1.554090in}}%
\pgfpathlineto{\pgfqpoint{3.553057in}{1.550589in}}%
\pgfpathlineto{\pgfqpoint{3.554858in}{1.559718in}}%
\pgfpathlineto{\pgfqpoint{3.556659in}{1.553843in}}%
\pgfpathlineto{\pgfqpoint{3.558460in}{1.586210in}}%
\pgfpathlineto{\pgfqpoint{3.560261in}{1.562008in}}%
\pgfpathlineto{\pgfqpoint{3.562062in}{1.561281in}}%
\pgfpathlineto{\pgfqpoint{3.563863in}{1.558240in}}%
\pgfpathlineto{\pgfqpoint{3.565664in}{1.550807in}}%
\pgfpathlineto{\pgfqpoint{3.567465in}{1.549631in}}%
\pgfpathlineto{\pgfqpoint{3.569266in}{1.555341in}}%
\pgfpathlineto{\pgfqpoint{3.571067in}{1.935911in}}%
\pgfpathlineto{\pgfqpoint{3.572868in}{1.546979in}}%
\pgfpathlineto{\pgfqpoint{3.574669in}{1.556471in}}%
\pgfpathlineto{\pgfqpoint{3.576470in}{1.571009in}}%
\pgfpathlineto{\pgfqpoint{3.578271in}{1.559655in}}%
\pgfpathlineto{\pgfqpoint{3.580072in}{1.560049in}}%
\pgfpathlineto{\pgfqpoint{3.581873in}{1.568852in}}%
\pgfpathlineto{\pgfqpoint{3.583674in}{1.557818in}}%
\pgfpathlineto{\pgfqpoint{3.585475in}{1.561273in}}%
\pgfpathlineto{\pgfqpoint{3.587276in}{1.560101in}}%
\pgfpathlineto{\pgfqpoint{3.589077in}{1.565390in}}%
\pgfpathlineto{\pgfqpoint{3.590878in}{1.558696in}}%
\pgfpathlineto{\pgfqpoint{3.594480in}{1.581570in}}%
\pgfpathlineto{\pgfqpoint{3.596281in}{1.558176in}}%
\pgfpathlineto{\pgfqpoint{3.598082in}{1.557211in}}%
\pgfpathlineto{\pgfqpoint{3.599883in}{1.547705in}}%
\pgfpathlineto{\pgfqpoint{3.605286in}{1.576623in}}%
\pgfpathlineto{\pgfqpoint{3.607087in}{1.554055in}}%
\pgfpathlineto{\pgfqpoint{3.608889in}{1.559960in}}%
\pgfpathlineto{\pgfqpoint{3.610690in}{1.936089in}}%
\pgfpathlineto{\pgfqpoint{3.612491in}{1.567853in}}%
\pgfpathlineto{\pgfqpoint{3.614292in}{1.565922in}}%
\pgfpathlineto{\pgfqpoint{3.616093in}{1.542520in}}%
\pgfpathlineto{\pgfqpoint{3.617894in}{1.576744in}}%
\pgfpathlineto{\pgfqpoint{3.619695in}{1.558938in}}%
\pgfpathlineto{\pgfqpoint{3.621496in}{1.578043in}}%
\pgfpathlineto{\pgfqpoint{3.623297in}{1.571047in}}%
\pgfpathlineto{\pgfqpoint{3.625098in}{1.574519in}}%
\pgfpathlineto{\pgfqpoint{3.626899in}{1.574790in}}%
\pgfpathlineto{\pgfqpoint{3.628700in}{1.576916in}}%
\pgfpathlineto{\pgfqpoint{3.630501in}{1.566104in}}%
\pgfpathlineto{\pgfqpoint{3.634103in}{1.580092in}}%
\pgfpathlineto{\pgfqpoint{3.635904in}{1.568176in}}%
\pgfpathlineto{\pgfqpoint{3.637705in}{1.586523in}}%
\pgfpathlineto{\pgfqpoint{3.639506in}{1.560268in}}%
\pgfpathlineto{\pgfqpoint{3.641307in}{1.578848in}}%
\pgfpathlineto{\pgfqpoint{3.643108in}{1.558895in}}%
\pgfpathlineto{\pgfqpoint{3.644909in}{1.588881in}}%
\pgfpathlineto{\pgfqpoint{3.646710in}{1.566971in}}%
\pgfpathlineto{\pgfqpoint{3.648511in}{1.566132in}}%
\pgfpathlineto{\pgfqpoint{3.650312in}{1.936621in}}%
\pgfpathlineto{\pgfqpoint{3.652113in}{1.563206in}}%
\pgfpathlineto{\pgfqpoint{3.653914in}{1.564484in}}%
\pgfpathlineto{\pgfqpoint{3.655715in}{1.558483in}}%
\pgfpathlineto{\pgfqpoint{3.657516in}{1.558655in}}%
\pgfpathlineto{\pgfqpoint{3.659317in}{1.566284in}}%
\pgfpathlineto{\pgfqpoint{3.661118in}{1.580738in}}%
\pgfpathlineto{\pgfqpoint{3.662919in}{1.576569in}}%
\pgfpathlineto{\pgfqpoint{3.664720in}{1.590171in}}%
\pgfpathlineto{\pgfqpoint{3.666521in}{1.570423in}}%
\pgfpathlineto{\pgfqpoint{3.668322in}{1.582225in}}%
\pgfpathlineto{\pgfqpoint{3.670123in}{1.564769in}}%
\pgfpathlineto{\pgfqpoint{3.671924in}{1.566120in}}%
\pgfpathlineto{\pgfqpoint{3.673725in}{1.563211in}}%
\pgfpathlineto{\pgfqpoint{3.675526in}{1.565854in}}%
\pgfpathlineto{\pgfqpoint{3.677327in}{1.581320in}}%
\pgfpathlineto{\pgfqpoint{3.679128in}{1.575822in}}%
\pgfpathlineto{\pgfqpoint{3.680929in}{1.557053in}}%
\pgfpathlineto{\pgfqpoint{3.682730in}{1.572370in}}%
\pgfpathlineto{\pgfqpoint{3.684531in}{1.562162in}}%
\pgfpathlineto{\pgfqpoint{3.686332in}{1.561876in}}%
\pgfpathlineto{\pgfqpoint{3.688133in}{1.569821in}}%
\pgfpathlineto{\pgfqpoint{3.689934in}{1.936174in}}%
\pgfpathlineto{\pgfqpoint{3.691735in}{1.564639in}}%
\pgfpathlineto{\pgfqpoint{3.693537in}{1.567450in}}%
\pgfpathlineto{\pgfqpoint{3.695337in}{1.560948in}}%
\pgfpathlineto{\pgfqpoint{3.697138in}{1.580555in}}%
\pgfpathlineto{\pgfqpoint{3.698939in}{1.564842in}}%
\pgfpathlineto{\pgfqpoint{3.700740in}{1.564423in}}%
\pgfpathlineto{\pgfqpoint{3.702542in}{1.568608in}}%
\pgfpathlineto{\pgfqpoint{3.706144in}{1.558860in}}%
\pgfpathlineto{\pgfqpoint{3.707945in}{1.580418in}}%
\pgfpathlineto{\pgfqpoint{3.709745in}{1.572272in}}%
\pgfpathlineto{\pgfqpoint{3.711547in}{1.577125in}}%
\pgfpathlineto{\pgfqpoint{3.713348in}{1.549083in}}%
\pgfpathlineto{\pgfqpoint{3.716950in}{1.575282in}}%
\pgfpathlineto{\pgfqpoint{3.718751in}{1.555011in}}%
\pgfpathlineto{\pgfqpoint{3.720552in}{1.567155in}}%
\pgfpathlineto{\pgfqpoint{3.722353in}{1.563654in}}%
\pgfpathlineto{\pgfqpoint{3.724154in}{1.566912in}}%
\pgfpathlineto{\pgfqpoint{3.725955in}{1.549747in}}%
\pgfpathlineto{\pgfqpoint{3.727756in}{1.574974in}}%
\pgfpathlineto{\pgfqpoint{3.729557in}{1.935593in}}%
\pgfpathlineto{\pgfqpoint{3.731358in}{1.566414in}}%
\pgfpathlineto{\pgfqpoint{3.733159in}{1.559187in}}%
\pgfpathlineto{\pgfqpoint{3.734960in}{1.557516in}}%
\pgfpathlineto{\pgfqpoint{3.736761in}{1.562699in}}%
\pgfpathlineto{\pgfqpoint{3.738562in}{1.552502in}}%
\pgfpathlineto{\pgfqpoint{3.740363in}{1.552112in}}%
\pgfpathlineto{\pgfqpoint{3.742164in}{1.581252in}}%
\pgfpathlineto{\pgfqpoint{3.743965in}{1.575855in}}%
\pgfpathlineto{\pgfqpoint{3.745766in}{1.548680in}}%
\pgfpathlineto{\pgfqpoint{3.749368in}{1.566991in}}%
\pgfpathlineto{\pgfqpoint{3.751169in}{1.554172in}}%
\pgfpathlineto{\pgfqpoint{3.752970in}{1.558584in}}%
\pgfpathlineto{\pgfqpoint{3.754771in}{1.573321in}}%
\pgfpathlineto{\pgfqpoint{3.756572in}{1.565468in}}%
\pgfpathlineto{\pgfqpoint{3.758373in}{1.544477in}}%
\pgfpathlineto{\pgfqpoint{3.760174in}{1.566331in}}%
\pgfpathlineto{\pgfqpoint{3.761975in}{1.556005in}}%
\pgfpathlineto{\pgfqpoint{3.763776in}{1.550453in}}%
\pgfpathlineto{\pgfqpoint{3.765577in}{1.548655in}}%
\pgfpathlineto{\pgfqpoint{3.767378in}{1.558350in}}%
\pgfpathlineto{\pgfqpoint{3.769179in}{1.934764in}}%
\pgfpathlineto{\pgfqpoint{3.770980in}{1.581098in}}%
\pgfpathlineto{\pgfqpoint{3.772781in}{1.570842in}}%
\pgfpathlineto{\pgfqpoint{3.774582in}{1.547739in}}%
\pgfpathlineto{\pgfqpoint{3.778184in}{1.579274in}}%
\pgfpathlineto{\pgfqpoint{3.779985in}{1.576224in}}%
\pgfpathlineto{\pgfqpoint{3.781786in}{1.569179in}}%
\pgfpathlineto{\pgfqpoint{3.783587in}{1.549772in}}%
\pgfpathlineto{\pgfqpoint{3.785388in}{1.554239in}}%
\pgfpathlineto{\pgfqpoint{3.787189in}{1.574987in}}%
\pgfpathlineto{\pgfqpoint{3.788990in}{1.578911in}}%
\pgfpathlineto{\pgfqpoint{3.790791in}{1.570925in}}%
\pgfpathlineto{\pgfqpoint{3.792592in}{1.550270in}}%
\pgfpathlineto{\pgfqpoint{3.794394in}{1.547021in}}%
\pgfpathlineto{\pgfqpoint{3.796195in}{1.570719in}}%
\pgfpathlineto{\pgfqpoint{3.797996in}{1.549834in}}%
\pgfpathlineto{\pgfqpoint{3.799796in}{1.561703in}}%
\pgfpathlineto{\pgfqpoint{3.801565in}{1.541461in}}%
\pgfpathmoveto{\pgfqpoint{3.801628in}{1.541461in}}%
\pgfpathlineto{\pgfqpoint{3.803399in}{1.563424in}}%
\pgfpathlineto{\pgfqpoint{3.805200in}{1.548482in}}%
\pgfpathlineto{\pgfqpoint{3.807001in}{1.606496in}}%
\pgfpathlineto{\pgfqpoint{3.808802in}{1.934026in}}%
\pgfpathlineto{\pgfqpoint{3.810603in}{1.588646in}}%
\pgfpathlineto{\pgfqpoint{3.812404in}{1.575910in}}%
\pgfpathlineto{\pgfqpoint{3.814205in}{1.557879in}}%
\pgfpathlineto{\pgfqpoint{3.816006in}{1.552516in}}%
\pgfpathlineto{\pgfqpoint{3.819608in}{1.572896in}}%
\pgfpathlineto{\pgfqpoint{3.821409in}{1.556339in}}%
\pgfpathlineto{\pgfqpoint{3.823210in}{1.557224in}}%
\pgfpathlineto{\pgfqpoint{3.825011in}{1.555747in}}%
\pgfpathlineto{\pgfqpoint{3.826812in}{1.552306in}}%
\pgfpathlineto{\pgfqpoint{3.828613in}{1.544882in}}%
\pgfpathlineto{\pgfqpoint{3.830414in}{1.555457in}}%
\pgfpathlineto{\pgfqpoint{3.832215in}{1.557880in}}%
\pgfpathlineto{\pgfqpoint{3.834016in}{1.557278in}}%
\pgfpathlineto{\pgfqpoint{3.835817in}{1.564890in}}%
\pgfpathlineto{\pgfqpoint{3.837337in}{1.541461in}}%
\pgfpathmoveto{\pgfqpoint{3.837878in}{1.541461in}}%
\pgfpathlineto{\pgfqpoint{3.839419in}{1.567114in}}%
\pgfpathlineto{\pgfqpoint{3.841220in}{1.550632in}}%
\pgfpathlineto{\pgfqpoint{3.844822in}{1.555378in}}%
\pgfpathlineto{\pgfqpoint{3.848424in}{1.932114in}}%
\pgfpathlineto{\pgfqpoint{3.850225in}{1.550111in}}%
\pgfpathlineto{\pgfqpoint{3.852026in}{1.565512in}}%
\pgfpathlineto{\pgfqpoint{3.853827in}{1.546011in}}%
\pgfpathlineto{\pgfqpoint{3.855461in}{1.541461in}}%
\pgfpathmoveto{\pgfqpoint{3.855724in}{1.541461in}}%
\pgfpathlineto{\pgfqpoint{3.857429in}{1.549698in}}%
\pgfpathlineto{\pgfqpoint{3.858854in}{1.541461in}}%
\pgfpathmoveto{\pgfqpoint{3.859415in}{1.541461in}}%
\pgfpathlineto{\pgfqpoint{3.861031in}{1.560534in}}%
\pgfpathlineto{\pgfqpoint{3.862832in}{1.546361in}}%
\pgfpathlineto{\pgfqpoint{3.864633in}{1.554578in}}%
\pgfpathlineto{\pgfqpoint{3.866434in}{1.557195in}}%
\pgfpathlineto{\pgfqpoint{3.868235in}{1.553829in}}%
\pgfpathlineto{\pgfqpoint{3.870036in}{1.552914in}}%
\pgfpathlineto{\pgfqpoint{3.871837in}{1.554972in}}%
\pgfpathlineto{\pgfqpoint{3.873638in}{1.566454in}}%
\pgfpathlineto{\pgfqpoint{3.875439in}{1.548894in}}%
\pgfpathlineto{\pgfqpoint{3.877240in}{1.561624in}}%
\pgfpathlineto{\pgfqpoint{3.879041in}{1.550791in}}%
\pgfpathlineto{\pgfqpoint{3.880842in}{1.552155in}}%
\pgfpathlineto{\pgfqpoint{3.882643in}{1.564870in}}%
\pgfpathlineto{\pgfqpoint{3.884444in}{1.553424in}}%
\pgfpathlineto{\pgfqpoint{3.886245in}{1.836162in}}%
\pgfpathlineto{\pgfqpoint{3.888047in}{1.931211in}}%
\pgfpathlineto{\pgfqpoint{3.889847in}{1.570379in}}%
\pgfpathlineto{\pgfqpoint{3.893449in}{1.549276in}}%
\pgfpathlineto{\pgfqpoint{3.895250in}{1.557835in}}%
\pgfpathlineto{\pgfqpoint{3.897052in}{1.549086in}}%
\pgfpathlineto{\pgfqpoint{3.898853in}{1.550587in}}%
\pgfpathlineto{\pgfqpoint{3.900654in}{1.553641in}}%
\pgfpathlineto{\pgfqpoint{3.902454in}{1.553064in}}%
\pgfpathlineto{\pgfqpoint{3.904256in}{1.554649in}}%
\pgfpathlineto{\pgfqpoint{3.906057in}{1.550475in}}%
\pgfpathlineto{\pgfqpoint{3.907858in}{1.548345in}}%
\pgfpathlineto{\pgfqpoint{3.909659in}{1.557954in}}%
\pgfpathlineto{\pgfqpoint{3.913261in}{1.544955in}}%
\pgfpathlineto{\pgfqpoint{3.916863in}{1.559502in}}%
\pgfpathlineto{\pgfqpoint{3.918664in}{1.557556in}}%
\pgfpathlineto{\pgfqpoint{3.922266in}{1.549859in}}%
\pgfpathlineto{\pgfqpoint{3.924067in}{1.550351in}}%
\pgfpathlineto{\pgfqpoint{3.925868in}{1.898582in}}%
\pgfpathlineto{\pgfqpoint{3.927669in}{1.931362in}}%
\pgfpathlineto{\pgfqpoint{3.929470in}{1.549580in}}%
\pgfpathlineto{\pgfqpoint{3.931271in}{1.572098in}}%
\pgfpathlineto{\pgfqpoint{3.933072in}{1.565051in}}%
\pgfpathlineto{\pgfqpoint{3.935868in}{1.541461in}}%
\pgfpathmoveto{\pgfqpoint{3.937186in}{1.541461in}}%
\pgfpathlineto{\pgfqpoint{3.940276in}{1.574814in}}%
\pgfpathlineto{\pgfqpoint{3.942077in}{1.554466in}}%
\pgfpathlineto{\pgfqpoint{3.943878in}{1.567884in}}%
\pgfpathlineto{\pgfqpoint{3.945679in}{1.561354in}}%
\pgfpathlineto{\pgfqpoint{3.947480in}{1.564661in}}%
\pgfpathlineto{\pgfqpoint{3.951082in}{1.545455in}}%
\pgfpathlineto{\pgfqpoint{3.952883in}{1.556336in}}%
\pgfpathlineto{\pgfqpoint{3.956485in}{1.552587in}}%
\pgfpathlineto{\pgfqpoint{3.958286in}{1.558530in}}%
\pgfpathlineto{\pgfqpoint{3.959593in}{1.541461in}}%
\pgfpathmoveto{\pgfqpoint{3.962253in}{1.541461in}}%
\pgfpathlineto{\pgfqpoint{3.963689in}{1.553549in}}%
\pgfpathlineto{\pgfqpoint{3.965490in}{1.930263in}}%
\pgfpathlineto{\pgfqpoint{3.967291in}{1.933234in}}%
\pgfpathlineto{\pgfqpoint{3.969092in}{1.570288in}}%
\pgfpathlineto{\pgfqpoint{3.970893in}{1.552351in}}%
\pgfpathlineto{\pgfqpoint{3.972694in}{1.543047in}}%
\pgfpathlineto{\pgfqpoint{3.976296in}{1.547414in}}%
\pgfpathlineto{\pgfqpoint{3.977970in}{1.541461in}}%
\pgfpathmoveto{\pgfqpoint{3.980194in}{1.541461in}}%
\pgfpathlineto{\pgfqpoint{3.981699in}{1.553208in}}%
\pgfpathlineto{\pgfqpoint{3.983500in}{1.574934in}}%
\pgfpathlineto{\pgfqpoint{3.986661in}{1.541461in}}%
\pgfpathmoveto{\pgfqpoint{3.987310in}{1.541461in}}%
\pgfpathlineto{\pgfqpoint{3.988904in}{1.565755in}}%
\pgfpathlineto{\pgfqpoint{3.990705in}{1.548284in}}%
\pgfpathlineto{\pgfqpoint{3.992506in}{1.553280in}}%
\pgfpathlineto{\pgfqpoint{3.994306in}{1.544706in}}%
\pgfpathlineto{\pgfqpoint{3.996107in}{1.569770in}}%
\pgfpathlineto{\pgfqpoint{3.997473in}{1.541461in}}%
\pgfpathmoveto{\pgfqpoint{3.999015in}{1.541461in}}%
\pgfpathlineto{\pgfqpoint{4.001511in}{1.561735in}}%
\pgfpathlineto{\pgfqpoint{4.003312in}{1.555497in}}%
\pgfpathlineto{\pgfqpoint{4.005113in}{1.933366in}}%
\pgfpathlineto{\pgfqpoint{4.006914in}{1.927115in}}%
\pgfpathlineto{\pgfqpoint{4.008713in}{1.541461in}}%
\pgfpathmoveto{\pgfqpoint{4.008773in}{1.541461in}}%
\pgfpathlineto{\pgfqpoint{4.010516in}{1.554933in}}%
\pgfpathlineto{\pgfqpoint{4.012317in}{1.556519in}}%
\pgfpathlineto{\pgfqpoint{4.014118in}{1.563024in}}%
\pgfpathlineto{\pgfqpoint{4.017720in}{1.548808in}}%
\pgfpathlineto{\pgfqpoint{4.019521in}{1.549222in}}%
\pgfpathlineto{\pgfqpoint{4.021322in}{1.573306in}}%
\pgfpathlineto{\pgfqpoint{4.023123in}{1.544855in}}%
\pgfpathlineto{\pgfqpoint{4.024924in}{1.555909in}}%
\pgfpathlineto{\pgfqpoint{4.026725in}{1.554984in}}%
\pgfpathlineto{\pgfqpoint{4.028526in}{1.552208in}}%
\pgfpathlineto{\pgfqpoint{4.030327in}{1.544211in}}%
\pgfpathlineto{\pgfqpoint{4.032128in}{1.555731in}}%
\pgfpathlineto{\pgfqpoint{4.033929in}{1.553882in}}%
\pgfpathlineto{\pgfqpoint{4.035730in}{1.550348in}}%
\pgfpathlineto{\pgfqpoint{4.037643in}{1.541461in}}%
\pgfpathmoveto{\pgfqpoint{4.040450in}{1.541461in}}%
\pgfpathlineto{\pgfqpoint{4.041133in}{1.544530in}}%
\pgfpathlineto{\pgfqpoint{4.042934in}{1.563969in}}%
\pgfpathlineto{\pgfqpoint{4.044735in}{1.934301in}}%
\pgfpathlineto{\pgfqpoint{4.046536in}{1.890882in}}%
\pgfpathlineto{\pgfqpoint{4.048337in}{1.558419in}}%
\pgfpathlineto{\pgfqpoint{4.049499in}{1.541461in}}%
\pgfpathmoveto{\pgfqpoint{4.051618in}{1.541461in}}%
\pgfpathlineto{\pgfqpoint{4.053740in}{1.556253in}}%
\pgfpathlineto{\pgfqpoint{4.055541in}{1.556347in}}%
\pgfpathlineto{\pgfqpoint{4.057342in}{1.541811in}}%
\pgfpathlineto{\pgfqpoint{4.059143in}{1.550830in}}%
\pgfpathlineto{\pgfqpoint{4.060944in}{1.555706in}}%
\pgfpathlineto{\pgfqpoint{4.062745in}{1.545940in}}%
\pgfpathlineto{\pgfqpoint{4.064546in}{1.546189in}}%
\pgfpathlineto{\pgfqpoint{4.066347in}{1.544578in}}%
\pgfpathlineto{\pgfqpoint{4.068148in}{1.552928in}}%
\pgfpathlineto{\pgfqpoint{4.069949in}{1.551755in}}%
\pgfpathlineto{\pgfqpoint{4.071750in}{1.566165in}}%
\pgfpathlineto{\pgfqpoint{4.073551in}{1.545779in}}%
\pgfpathlineto{\pgfqpoint{4.077153in}{1.576636in}}%
\pgfpathlineto{\pgfqpoint{4.078954in}{1.553616in}}%
\pgfpathlineto{\pgfqpoint{4.080755in}{1.543158in}}%
\pgfpathlineto{\pgfqpoint{4.082557in}{1.547029in}}%
\pgfpathlineto{\pgfqpoint{4.084357in}{1.933963in}}%
\pgfpathlineto{\pgfqpoint{4.086158in}{1.820304in}}%
\pgfpathlineto{\pgfqpoint{4.087959in}{1.553627in}}%
\pgfpathlineto{\pgfqpoint{4.089545in}{1.541461in}}%
\pgfpathmoveto{\pgfqpoint{4.090065in}{1.541461in}}%
\pgfpathlineto{\pgfqpoint{4.093363in}{1.555777in}}%
\pgfpathlineto{\pgfqpoint{4.095164in}{1.551491in}}%
\pgfpathlineto{\pgfqpoint{4.096025in}{1.541461in}}%
\pgfpathmoveto{\pgfqpoint{4.097901in}{1.541461in}}%
\pgfpathlineto{\pgfqpoint{4.098766in}{1.551558in}}%
\pgfpathlineto{\pgfqpoint{4.100567in}{1.552097in}}%
\pgfpathlineto{\pgfqpoint{4.102368in}{1.568308in}}%
\pgfpathlineto{\pgfqpoint{4.104169in}{1.542600in}}%
\pgfpathlineto{\pgfqpoint{4.105970in}{1.545533in}}%
\pgfpathlineto{\pgfqpoint{4.106628in}{1.541461in}}%
\pgfpathmoveto{\pgfqpoint{4.108360in}{1.541461in}}%
\pgfpathlineto{\pgfqpoint{4.109572in}{1.555965in}}%
\pgfpathlineto{\pgfqpoint{4.111373in}{1.543459in}}%
\pgfpathlineto{\pgfqpoint{4.114975in}{1.572992in}}%
\pgfpathlineto{\pgfqpoint{4.116776in}{1.545474in}}%
\pgfpathlineto{\pgfqpoint{4.118577in}{1.570800in}}%
\pgfpathlineto{\pgfqpoint{4.120378in}{1.545172in}}%
\pgfpathlineto{\pgfqpoint{4.122179in}{1.542516in}}%
\pgfpathlineto{\pgfqpoint{4.123980in}{1.933905in}}%
\pgfpathlineto{\pgfqpoint{4.127582in}{1.551366in}}%
\pgfpathlineto{\pgfqpoint{4.128495in}{1.541461in}}%
\pgfpathmoveto{\pgfqpoint{4.130926in}{1.541461in}}%
\pgfpathlineto{\pgfqpoint{4.132985in}{1.549889in}}%
\pgfpathlineto{\pgfqpoint{4.134786in}{1.558322in}}%
\pgfpathlineto{\pgfqpoint{4.136587in}{1.560473in}}%
\pgfpathlineto{\pgfqpoint{4.138388in}{1.544134in}}%
\pgfpathlineto{\pgfqpoint{4.141990in}{1.561202in}}%
\pgfpathlineto{\pgfqpoint{4.143791in}{1.560843in}}%
\pgfpathlineto{\pgfqpoint{4.145592in}{1.551093in}}%
\pgfpathlineto{\pgfqpoint{4.147393in}{1.554907in}}%
\pgfpathlineto{\pgfqpoint{4.149194in}{1.573169in}}%
\pgfpathlineto{\pgfqpoint{4.150995in}{1.548946in}}%
\pgfpathlineto{\pgfqpoint{4.152796in}{1.558410in}}%
\pgfpathlineto{\pgfqpoint{4.154597in}{1.553422in}}%
\pgfpathlineto{\pgfqpoint{4.156398in}{1.555818in}}%
\pgfpathlineto{\pgfqpoint{4.158199in}{1.571094in}}%
\pgfpathlineto{\pgfqpoint{4.160000in}{1.544117in}}%
\pgfpathlineto{\pgfqpoint{4.161801in}{1.934101in}}%
\pgfpathlineto{\pgfqpoint{4.163602in}{1.580601in}}%
\pgfpathlineto{\pgfqpoint{4.165403in}{1.556838in}}%
\pgfpathlineto{\pgfqpoint{4.167204in}{1.557420in}}%
\pgfpathlineto{\pgfqpoint{4.169005in}{1.559245in}}%
\pgfpathlineto{\pgfqpoint{4.170449in}{1.541461in}}%
\pgfpathmoveto{\pgfqpoint{4.171272in}{1.541461in}}%
\pgfpathlineto{\pgfqpoint{4.172607in}{1.554072in}}%
\pgfpathlineto{\pgfqpoint{4.174369in}{1.541461in}}%
\pgfpathmoveto{\pgfqpoint{4.174475in}{1.541461in}}%
\pgfpathlineto{\pgfqpoint{4.176209in}{1.548842in}}%
\pgfpathlineto{\pgfqpoint{4.178010in}{1.563717in}}%
\pgfpathlineto{\pgfqpoint{4.179811in}{1.562325in}}%
\pgfpathlineto{\pgfqpoint{4.181612in}{1.554148in}}%
\pgfpathlineto{\pgfqpoint{4.183414in}{1.552861in}}%
\pgfpathlineto{\pgfqpoint{4.185215in}{1.558824in}}%
\pgfpathlineto{\pgfqpoint{4.187015in}{1.551233in}}%
\pgfpathlineto{\pgfqpoint{4.188816in}{1.551127in}}%
\pgfpathlineto{\pgfqpoint{4.190617in}{1.548000in}}%
\pgfpathlineto{\pgfqpoint{4.192419in}{1.558704in}}%
\pgfpathlineto{\pgfqpoint{4.194220in}{1.557010in}}%
\pgfpathlineto{\pgfqpoint{4.196021in}{1.558177in}}%
\pgfpathlineto{\pgfqpoint{4.197822in}{1.541638in}}%
\pgfpathlineto{\pgfqpoint{4.199623in}{1.545057in}}%
\pgfpathlineto{\pgfqpoint{4.201424in}{1.934372in}}%
\pgfpathlineto{\pgfqpoint{4.203171in}{1.541461in}}%
\pgfpathmoveto{\pgfqpoint{4.204241in}{1.541461in}}%
\pgfpathlineto{\pgfqpoint{4.205026in}{1.550707in}}%
\pgfpathlineto{\pgfqpoint{4.208628in}{1.547517in}}%
\pgfpathlineto{\pgfqpoint{4.209501in}{1.541461in}}%
\pgfpathmoveto{\pgfqpoint{4.210993in}{1.541461in}}%
\pgfpathlineto{\pgfqpoint{4.212230in}{1.555568in}}%
\pgfpathlineto{\pgfqpoint{4.215832in}{1.570508in}}%
\pgfpathlineto{\pgfqpoint{4.217633in}{1.547131in}}%
\pgfpathlineto{\pgfqpoint{4.219434in}{1.551273in}}%
\pgfpathlineto{\pgfqpoint{4.221235in}{1.552800in}}%
\pgfpathlineto{\pgfqpoint{4.223036in}{1.563831in}}%
\pgfpathlineto{\pgfqpoint{4.224837in}{1.558521in}}%
\pgfpathlineto{\pgfqpoint{4.226460in}{1.541461in}}%
\pgfpathmoveto{\pgfqpoint{4.227021in}{1.541461in}}%
\pgfpathlineto{\pgfqpoint{4.228439in}{1.548403in}}%
\pgfpathlineto{\pgfqpoint{4.230240in}{1.565083in}}%
\pgfpathlineto{\pgfqpoint{4.233577in}{1.541461in}}%
\pgfpathmoveto{\pgfqpoint{4.235772in}{1.541461in}}%
\pgfpathlineto{\pgfqpoint{4.237444in}{1.563435in}}%
\pgfpathlineto{\pgfqpoint{4.238539in}{1.541461in}}%
\pgfpathmoveto{\pgfqpoint{4.239308in}{1.541461in}}%
\pgfpathlineto{\pgfqpoint{4.241046in}{1.934991in}}%
\pgfpathlineto{\pgfqpoint{4.242847in}{1.556618in}}%
\pgfpathlineto{\pgfqpoint{4.244648in}{1.547077in}}%
\pgfpathlineto{\pgfqpoint{4.246449in}{1.562149in}}%
\pgfpathlineto{\pgfqpoint{4.248219in}{1.541461in}}%
\pgfpathmoveto{\pgfqpoint{4.248303in}{1.541461in}}%
\pgfpathlineto{\pgfqpoint{4.250051in}{1.553496in}}%
\pgfpathlineto{\pgfqpoint{4.253653in}{1.556484in}}%
\pgfpathlineto{\pgfqpoint{4.255454in}{1.552785in}}%
\pgfpathlineto{\pgfqpoint{4.257255in}{1.556175in}}%
\pgfpathlineto{\pgfqpoint{4.259056in}{1.542189in}}%
\pgfpathlineto{\pgfqpoint{4.260857in}{1.575812in}}%
\pgfpathlineto{\pgfqpoint{4.262620in}{1.541461in}}%
\pgfpathmoveto{\pgfqpoint{4.263103in}{1.541461in}}%
\pgfpathlineto{\pgfqpoint{4.264459in}{1.543748in}}%
\pgfpathlineto{\pgfqpoint{4.266260in}{1.553788in}}%
\pgfpathlineto{\pgfqpoint{4.268061in}{1.549502in}}%
\pgfpathlineto{\pgfqpoint{4.269600in}{1.541461in}}%
\pgfpathmoveto{\pgfqpoint{4.272131in}{1.541461in}}%
\pgfpathlineto{\pgfqpoint{4.273464in}{1.547024in}}%
\pgfpathlineto{\pgfqpoint{4.275265in}{1.558736in}}%
\pgfpathlineto{\pgfqpoint{4.277067in}{1.556537in}}%
\pgfpathlineto{\pgfqpoint{4.278828in}{1.541461in}}%
\pgfpathmoveto{\pgfqpoint{4.278869in}{1.541461in}}%
\pgfpathlineto{\pgfqpoint{4.280668in}{1.935397in}}%
\pgfpathlineto{\pgfqpoint{4.282469in}{1.553293in}}%
\pgfpathlineto{\pgfqpoint{4.284270in}{1.547500in}}%
\pgfpathlineto{\pgfqpoint{4.286072in}{1.549331in}}%
\pgfpathlineto{\pgfqpoint{4.287873in}{1.557683in}}%
\pgfpathlineto{\pgfqpoint{4.289337in}{1.541461in}}%
\pgfpathmoveto{\pgfqpoint{4.289891in}{1.541461in}}%
\pgfpathlineto{\pgfqpoint{4.291474in}{1.568584in}}%
\pgfpathlineto{\pgfqpoint{4.293276in}{1.571746in}}%
\pgfpathlineto{\pgfqpoint{4.295849in}{1.541461in}}%
\pgfpathmoveto{\pgfqpoint{4.297122in}{1.541461in}}%
\pgfpathlineto{\pgfqpoint{4.298679in}{1.575688in}}%
\pgfpathlineto{\pgfqpoint{4.300480in}{1.545142in}}%
\pgfpathlineto{\pgfqpoint{4.302281in}{1.556210in}}%
\pgfpathlineto{\pgfqpoint{4.304082in}{1.555778in}}%
\pgfpathlineto{\pgfqpoint{4.305883in}{1.542045in}}%
\pgfpathlineto{\pgfqpoint{4.307684in}{1.543471in}}%
\pgfpathlineto{\pgfqpoint{4.309485in}{1.565236in}}%
\pgfpathlineto{\pgfqpoint{4.311286in}{1.542520in}}%
\pgfpathlineto{\pgfqpoint{4.313087in}{1.547264in}}%
\pgfpathlineto{\pgfqpoint{4.316689in}{1.569598in}}%
\pgfpathlineto{\pgfqpoint{4.318490in}{1.545497in}}%
\pgfpathlineto{\pgfqpoint{4.320291in}{1.935529in}}%
\pgfpathlineto{\pgfqpoint{4.322092in}{1.566683in}}%
\pgfpathlineto{\pgfqpoint{4.323893in}{1.570076in}}%
\pgfpathlineto{\pgfqpoint{4.325694in}{1.569832in}}%
\pgfpathlineto{\pgfqpoint{4.327495in}{1.547299in}}%
\pgfpathlineto{\pgfqpoint{4.329296in}{1.551987in}}%
\pgfpathlineto{\pgfqpoint{4.329746in}{1.541461in}}%
\pgfpathmoveto{\pgfqpoint{4.332201in}{1.541461in}}%
\pgfpathlineto{\pgfqpoint{4.332898in}{1.561408in}}%
\pgfpathlineto{\pgfqpoint{4.334582in}{1.541461in}}%
\pgfpathmoveto{\pgfqpoint{4.334820in}{1.541461in}}%
\pgfpathlineto{\pgfqpoint{4.336500in}{1.560618in}}%
\pgfpathlineto{\pgfqpoint{4.338301in}{1.545469in}}%
\pgfpathlineto{\pgfqpoint{4.340102in}{1.552553in}}%
\pgfpathlineto{\pgfqpoint{4.343704in}{1.546539in}}%
\pgfpathlineto{\pgfqpoint{4.347306in}{1.545241in}}%
\pgfpathlineto{\pgfqpoint{4.350908in}{1.565193in}}%
\pgfpathlineto{\pgfqpoint{4.352709in}{1.550195in}}%
\pgfpathlineto{\pgfqpoint{4.354510in}{1.555970in}}%
\pgfpathlineto{\pgfqpoint{4.357225in}{1.541461in}}%
\pgfpathmoveto{\pgfqpoint{4.358131in}{1.541461in}}%
\pgfpathlineto{\pgfqpoint{4.359913in}{1.933711in}}%
\pgfpathlineto{\pgfqpoint{4.361714in}{1.541734in}}%
\pgfpathlineto{\pgfqpoint{4.363515in}{1.566366in}}%
\pgfpathlineto{\pgfqpoint{4.365316in}{1.542454in}}%
\pgfpathlineto{\pgfqpoint{4.367117in}{1.562728in}}%
\pgfpathlineto{\pgfqpoint{4.368918in}{1.557259in}}%
\pgfpathlineto{\pgfqpoint{4.370185in}{1.541461in}}%
\pgfpathmoveto{\pgfqpoint{4.371329in}{1.541461in}}%
\pgfpathlineto{\pgfqpoint{4.372520in}{1.554471in}}%
\pgfpathlineto{\pgfqpoint{4.374202in}{1.541461in}}%
\pgfpathmoveto{\pgfqpoint{4.374523in}{1.541461in}}%
\pgfpathlineto{\pgfqpoint{4.376122in}{1.548826in}}%
\pgfpathlineto{\pgfqpoint{4.377924in}{1.546288in}}%
\pgfpathlineto{\pgfqpoint{4.378818in}{1.541461in}}%
\pgfpathmoveto{\pgfqpoint{4.380271in}{1.541461in}}%
\pgfpathlineto{\pgfqpoint{4.381525in}{1.552716in}}%
\pgfpathlineto{\pgfqpoint{4.385127in}{1.545634in}}%
\pgfpathlineto{\pgfqpoint{4.386929in}{1.552539in}}%
\pgfpathlineto{\pgfqpoint{4.388730in}{1.563731in}}%
\pgfpathlineto{\pgfqpoint{4.390253in}{1.541461in}}%
\pgfpathmoveto{\pgfqpoint{4.390816in}{1.541461in}}%
\pgfpathlineto{\pgfqpoint{4.392332in}{1.563000in}}%
\pgfpathlineto{\pgfqpoint{4.394133in}{1.543515in}}%
\pgfpathlineto{\pgfqpoint{4.395934in}{1.555893in}}%
\pgfpathlineto{\pgfqpoint{4.397735in}{1.547692in}}%
\pgfpathlineto{\pgfqpoint{4.399536in}{1.933704in}}%
\pgfpathlineto{\pgfqpoint{4.401337in}{1.545179in}}%
\pgfpathlineto{\pgfqpoint{4.403138in}{1.561201in}}%
\pgfpathlineto{\pgfqpoint{4.407512in}{1.541461in}}%
\pgfpathmoveto{\pgfqpoint{4.409437in}{1.541461in}}%
\pgfpathlineto{\pgfqpoint{4.410342in}{1.549760in}}%
\pgfpathlineto{\pgfqpoint{4.412143in}{1.556290in}}%
\pgfpathlineto{\pgfqpoint{4.415745in}{1.557799in}}%
\pgfpathlineto{\pgfqpoint{4.417001in}{1.541461in}}%
\pgfpathmoveto{\pgfqpoint{4.418141in}{1.541461in}}%
\pgfpathlineto{\pgfqpoint{4.419347in}{1.555828in}}%
\pgfpathlineto{\pgfqpoint{4.420682in}{1.541461in}}%
\pgfpathmoveto{\pgfqpoint{4.421475in}{1.541461in}}%
\pgfpathlineto{\pgfqpoint{4.422949in}{1.564007in}}%
\pgfpathlineto{\pgfqpoint{4.424750in}{1.564752in}}%
\pgfpathlineto{\pgfqpoint{4.426551in}{1.567513in}}%
\pgfpathlineto{\pgfqpoint{4.429793in}{1.541461in}}%
\pgfpathmoveto{\pgfqpoint{4.432269in}{1.541461in}}%
\pgfpathlineto{\pgfqpoint{4.433755in}{1.558296in}}%
\pgfpathlineto{\pgfqpoint{4.435556in}{1.556232in}}%
\pgfpathlineto{\pgfqpoint{4.437357in}{1.551710in}}%
\pgfpathlineto{\pgfqpoint{4.439158in}{1.934134in}}%
\pgfpathlineto{\pgfqpoint{4.440959in}{1.550433in}}%
\pgfpathlineto{\pgfqpoint{4.442760in}{1.556503in}}%
\pgfpathlineto{\pgfqpoint{4.444561in}{1.553848in}}%
\pgfpathlineto{\pgfqpoint{4.446362in}{1.628050in}}%
\pgfpathlineto{\pgfqpoint{4.448163in}{1.556166in}}%
\pgfpathlineto{\pgfqpoint{4.449964in}{1.543734in}}%
\pgfpathlineto{\pgfqpoint{4.451765in}{1.544991in}}%
\pgfpathlineto{\pgfqpoint{4.453566in}{1.547949in}}%
\pgfpathlineto{\pgfqpoint{4.454238in}{1.541461in}}%
\pgfpathmoveto{\pgfqpoint{4.456641in}{1.541461in}}%
\pgfpathlineto{\pgfqpoint{4.458969in}{1.556387in}}%
\pgfpathlineto{\pgfqpoint{4.460770in}{1.549857in}}%
\pgfpathlineto{\pgfqpoint{4.462571in}{1.562175in}}%
\pgfpathlineto{\pgfqpoint{4.464372in}{1.566489in}}%
\pgfpathlineto{\pgfqpoint{4.466173in}{1.544345in}}%
\pgfpathlineto{\pgfqpoint{4.467974in}{1.570772in}}%
\pgfpathlineto{\pgfqpoint{4.469775in}{1.566313in}}%
\pgfpathlineto{\pgfqpoint{4.471576in}{1.550219in}}%
\pgfpathlineto{\pgfqpoint{4.473377in}{1.551325in}}%
\pgfpathlineto{\pgfqpoint{4.475178in}{1.562972in}}%
\pgfpathlineto{\pgfqpoint{4.476979in}{1.552901in}}%
\pgfpathlineto{\pgfqpoint{4.478781in}{1.933040in}}%
\pgfpathlineto{\pgfqpoint{4.480582in}{1.548501in}}%
\pgfpathlineto{\pgfqpoint{4.482383in}{1.556879in}}%
\pgfpathlineto{\pgfqpoint{4.485217in}{1.541461in}}%
\pgfpathmoveto{\pgfqpoint{4.486323in}{1.541461in}}%
\pgfpathlineto{\pgfqpoint{4.487786in}{1.561365in}}%
\pgfpathlineto{\pgfqpoint{4.489587in}{1.566246in}}%
\pgfpathlineto{\pgfqpoint{4.491388in}{1.550372in}}%
\pgfpathlineto{\pgfqpoint{4.493189in}{1.542354in}}%
\pgfpathlineto{\pgfqpoint{4.494990in}{1.549077in}}%
\pgfpathlineto{\pgfqpoint{4.496791in}{1.546334in}}%
\pgfpathlineto{\pgfqpoint{4.498592in}{1.555242in}}%
\pgfpathlineto{\pgfqpoint{4.500393in}{1.541581in}}%
\pgfpathlineto{\pgfqpoint{4.502194in}{1.578268in}}%
\pgfpathlineto{\pgfqpoint{4.503995in}{1.548852in}}%
\pgfpathlineto{\pgfqpoint{4.505796in}{1.553553in}}%
\pgfpathlineto{\pgfqpoint{4.507597in}{1.545199in}}%
\pgfpathlineto{\pgfqpoint{4.511199in}{1.566506in}}%
\pgfpathlineto{\pgfqpoint{4.513000in}{1.546913in}}%
\pgfpathlineto{\pgfqpoint{4.514801in}{1.543897in}}%
\pgfpathlineto{\pgfqpoint{4.516602in}{1.558345in}}%
\pgfpathlineto{\pgfqpoint{4.518403in}{1.933138in}}%
\pgfpathlineto{\pgfqpoint{4.520204in}{1.560792in}}%
\pgfpathlineto{\pgfqpoint{4.522005in}{1.545727in}}%
\pgfpathlineto{\pgfqpoint{4.523806in}{1.548896in}}%
\pgfpathlineto{\pgfqpoint{4.525340in}{1.541461in}}%
\pgfpathmoveto{\pgfqpoint{4.525691in}{1.541461in}}%
\pgfpathlineto{\pgfqpoint{4.527408in}{1.567719in}}%
\pgfpathlineto{\pgfqpoint{4.529209in}{1.561589in}}%
\pgfpathlineto{\pgfqpoint{4.531010in}{1.560737in}}%
\pgfpathlineto{\pgfqpoint{4.532811in}{1.546093in}}%
\pgfpathlineto{\pgfqpoint{4.534612in}{1.546960in}}%
\pgfpathlineto{\pgfqpoint{4.536413in}{1.569162in}}%
\pgfpathlineto{\pgfqpoint{4.540015in}{1.553786in}}%
\pgfpathlineto{\pgfqpoint{4.541816in}{1.572153in}}%
\pgfpathlineto{\pgfqpoint{4.543617in}{1.555640in}}%
\pgfpathlineto{\pgfqpoint{4.545418in}{1.546687in}}%
\pgfpathlineto{\pgfqpoint{4.549020in}{1.562875in}}%
\pgfpathlineto{\pgfqpoint{4.550821in}{1.570755in}}%
\pgfpathlineto{\pgfqpoint{4.552622in}{1.543959in}}%
\pgfpathlineto{\pgfqpoint{4.556224in}{1.574181in}}%
\pgfpathlineto{\pgfqpoint{4.558025in}{1.932788in}}%
\pgfpathlineto{\pgfqpoint{4.559826in}{1.542618in}}%
\pgfpathlineto{\pgfqpoint{4.561627in}{1.579544in}}%
\pgfpathlineto{\pgfqpoint{4.563428in}{1.551481in}}%
\pgfpathlineto{\pgfqpoint{4.565229in}{1.550984in}}%
\pgfpathlineto{\pgfqpoint{4.567030in}{1.552911in}}%
\pgfpathlineto{\pgfqpoint{4.570632in}{1.559810in}}%
\pgfpathlineto{\pgfqpoint{4.572434in}{1.545985in}}%
\pgfpathlineto{\pgfqpoint{4.574235in}{1.573691in}}%
\pgfpathlineto{\pgfqpoint{4.576035in}{1.554055in}}%
\pgfpathlineto{\pgfqpoint{4.577836in}{1.560711in}}%
\pgfpathlineto{\pgfqpoint{4.579637in}{1.559624in}}%
\pgfpathlineto{\pgfqpoint{4.581439in}{1.563599in}}%
\pgfpathlineto{\pgfqpoint{4.583240in}{1.547443in}}%
\pgfpathlineto{\pgfqpoint{4.585041in}{1.560160in}}%
\pgfpathlineto{\pgfqpoint{4.586842in}{1.556928in}}%
\pgfpathlineto{\pgfqpoint{4.588643in}{1.549730in}}%
\pgfpathlineto{\pgfqpoint{4.590444in}{1.549630in}}%
\pgfpathlineto{\pgfqpoint{4.592245in}{1.557612in}}%
\pgfpathlineto{\pgfqpoint{4.594046in}{1.552658in}}%
\pgfpathlineto{\pgfqpoint{4.595847in}{1.708039in}}%
\pgfpathlineto{\pgfqpoint{4.597648in}{1.933481in}}%
\pgfpathlineto{\pgfqpoint{4.599449in}{1.554156in}}%
\pgfpathlineto{\pgfqpoint{4.601250in}{1.556556in}}%
\pgfpathlineto{\pgfqpoint{4.603051in}{1.552881in}}%
\pgfpathlineto{\pgfqpoint{4.604852in}{1.554231in}}%
\pgfpathlineto{\pgfqpoint{4.606653in}{1.545618in}}%
\pgfpathlineto{\pgfqpoint{4.608454in}{1.554482in}}%
\pgfpathlineto{\pgfqpoint{4.610255in}{1.557935in}}%
\pgfpathlineto{\pgfqpoint{4.612056in}{1.566891in}}%
\pgfpathlineto{\pgfqpoint{4.613857in}{1.552717in}}%
\pgfpathlineto{\pgfqpoint{4.615658in}{1.555756in}}%
\pgfpathlineto{\pgfqpoint{4.617459in}{1.550958in}}%
\pgfpathlineto{\pgfqpoint{4.619260in}{1.564260in}}%
\pgfpathlineto{\pgfqpoint{4.621061in}{1.564150in}}%
\pgfpathlineto{\pgfqpoint{4.622862in}{1.559400in}}%
\pgfpathlineto{\pgfqpoint{4.624663in}{1.569266in}}%
\pgfpathlineto{\pgfqpoint{4.626464in}{1.546135in}}%
\pgfpathlineto{\pgfqpoint{4.630066in}{1.566575in}}%
\pgfpathlineto{\pgfqpoint{4.631867in}{1.554212in}}%
\pgfpathlineto{\pgfqpoint{4.633668in}{1.560788in}}%
\pgfpathlineto{\pgfqpoint{4.635469in}{1.812304in}}%
\pgfpathlineto{\pgfqpoint{4.637270in}{1.933176in}}%
\pgfpathlineto{\pgfqpoint{4.639071in}{1.550635in}}%
\pgfpathlineto{\pgfqpoint{4.640872in}{1.569819in}}%
\pgfpathlineto{\pgfqpoint{4.644474in}{1.547856in}}%
\pgfpathlineto{\pgfqpoint{4.646275in}{1.544099in}}%
\pgfpathlineto{\pgfqpoint{4.648076in}{1.549868in}}%
\pgfpathlineto{\pgfqpoint{4.649877in}{1.559492in}}%
\pgfpathlineto{\pgfqpoint{4.651678in}{1.556328in}}%
\pgfpathlineto{\pgfqpoint{4.653479in}{1.562785in}}%
\pgfpathlineto{\pgfqpoint{4.655280in}{1.561011in}}%
\pgfpathlineto{\pgfqpoint{4.657081in}{1.562559in}}%
\pgfpathlineto{\pgfqpoint{4.658882in}{1.556759in}}%
\pgfpathlineto{\pgfqpoint{4.660683in}{1.561815in}}%
\pgfpathlineto{\pgfqpoint{4.662484in}{1.554855in}}%
\pgfpathlineto{\pgfqpoint{4.664285in}{1.551493in}}%
\pgfpathlineto{\pgfqpoint{4.666086in}{1.554063in}}%
\pgfpathlineto{\pgfqpoint{4.667887in}{1.562866in}}%
\pgfpathlineto{\pgfqpoint{4.669688in}{1.564377in}}%
\pgfpathlineto{\pgfqpoint{4.671489in}{1.555580in}}%
\pgfpathlineto{\pgfqpoint{4.673291in}{1.561499in}}%
\pgfpathlineto{\pgfqpoint{4.675092in}{1.884414in}}%
\pgfpathlineto{\pgfqpoint{4.676893in}{1.931601in}}%
\pgfpathlineto{\pgfqpoint{4.678694in}{1.572378in}}%
\pgfpathlineto{\pgfqpoint{4.682296in}{1.547193in}}%
\pgfpathlineto{\pgfqpoint{4.684097in}{1.572574in}}%
\pgfpathlineto{\pgfqpoint{4.685898in}{1.557828in}}%
\pgfpathlineto{\pgfqpoint{4.687699in}{1.555633in}}%
\pgfpathlineto{\pgfqpoint{4.689500in}{1.558889in}}%
\pgfpathlineto{\pgfqpoint{4.691301in}{1.564563in}}%
\pgfpathlineto{\pgfqpoint{4.693102in}{1.550556in}}%
\pgfpathlineto{\pgfqpoint{4.694903in}{1.564357in}}%
\pgfpathlineto{\pgfqpoint{4.696704in}{1.558335in}}%
\pgfpathlineto{\pgfqpoint{4.700306in}{1.569556in}}%
\pgfpathlineto{\pgfqpoint{4.702107in}{1.552571in}}%
\pgfpathlineto{\pgfqpoint{4.703908in}{1.577036in}}%
\pgfpathlineto{\pgfqpoint{4.705709in}{1.553206in}}%
\pgfpathlineto{\pgfqpoint{4.707510in}{1.567683in}}%
\pgfpathlineto{\pgfqpoint{4.709311in}{1.565456in}}%
\pgfpathlineto{\pgfqpoint{4.711112in}{1.557916in}}%
\pgfpathlineto{\pgfqpoint{4.712913in}{1.565015in}}%
\pgfpathlineto{\pgfqpoint{4.714714in}{1.922688in}}%
\pgfpathlineto{\pgfqpoint{4.716515in}{1.930368in}}%
\pgfpathlineto{\pgfqpoint{4.718316in}{1.562951in}}%
\pgfpathlineto{\pgfqpoint{4.720117in}{1.565899in}}%
\pgfpathlineto{\pgfqpoint{4.721918in}{1.557227in}}%
\pgfpathlineto{\pgfqpoint{4.723719in}{1.568350in}}%
\pgfpathlineto{\pgfqpoint{4.725520in}{1.563538in}}%
\pgfpathlineto{\pgfqpoint{4.727321in}{1.565613in}}%
\pgfpathlineto{\pgfqpoint{4.729122in}{1.561699in}}%
\pgfpathlineto{\pgfqpoint{4.730923in}{1.567583in}}%
\pgfpathlineto{\pgfqpoint{4.732724in}{1.554865in}}%
\pgfpathlineto{\pgfqpoint{4.734525in}{1.563198in}}%
\pgfpathlineto{\pgfqpoint{4.738127in}{1.568333in}}%
\pgfpathlineto{\pgfqpoint{4.739928in}{1.562490in}}%
\pgfpathlineto{\pgfqpoint{4.741729in}{1.553997in}}%
\pgfpathlineto{\pgfqpoint{4.743530in}{1.570602in}}%
\pgfpathlineto{\pgfqpoint{4.745331in}{1.555516in}}%
\pgfpathlineto{\pgfqpoint{4.747132in}{1.567346in}}%
\pgfpathlineto{\pgfqpoint{4.748933in}{1.559606in}}%
\pgfpathlineto{\pgfqpoint{4.750734in}{1.575718in}}%
\pgfpathlineto{\pgfqpoint{4.754336in}{1.562884in}}%
\pgfpathlineto{\pgfqpoint{4.756137in}{1.928445in}}%
\pgfpathlineto{\pgfqpoint{4.757938in}{1.564647in}}%
\pgfpathlineto{\pgfqpoint{4.759739in}{1.563111in}}%
\pgfpathlineto{\pgfqpoint{4.761540in}{1.563870in}}%
\pgfpathlineto{\pgfqpoint{4.763341in}{1.551974in}}%
\pgfpathlineto{\pgfqpoint{4.765142in}{1.572272in}}%
\pgfpathlineto{\pgfqpoint{4.766944in}{1.561911in}}%
\pgfpathlineto{\pgfqpoint{4.770545in}{1.557606in}}%
\pgfpathlineto{\pgfqpoint{4.772346in}{1.545597in}}%
\pgfpathlineto{\pgfqpoint{4.774147in}{1.580027in}}%
\pgfpathlineto{\pgfqpoint{4.775949in}{1.559143in}}%
\pgfpathlineto{\pgfqpoint{4.777750in}{1.552587in}}%
\pgfpathlineto{\pgfqpoint{4.779551in}{1.573462in}}%
\pgfpathlineto{\pgfqpoint{4.781352in}{1.560959in}}%
\pgfpathlineto{\pgfqpoint{4.783153in}{1.560087in}}%
\pgfpathlineto{\pgfqpoint{4.784954in}{1.558292in}}%
\pgfpathlineto{\pgfqpoint{4.786755in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{4.788556in}{1.563229in}}%
\pgfpathlineto{\pgfqpoint{4.790357in}{1.562132in}}%
\pgfpathlineto{\pgfqpoint{4.792158in}{1.562771in}}%
\pgfpathlineto{\pgfqpoint{4.793959in}{1.931135in}}%
\pgfpathlineto{\pgfqpoint{4.795760in}{1.901109in}}%
\pgfpathlineto{\pgfqpoint{4.797561in}{1.559107in}}%
\pgfpathlineto{\pgfqpoint{4.799362in}{1.566499in}}%
\pgfpathlineto{\pgfqpoint{4.801163in}{1.569850in}}%
\pgfpathlineto{\pgfqpoint{4.802964in}{1.558588in}}%
\pgfpathlineto{\pgfqpoint{4.804765in}{1.569662in}}%
\pgfpathlineto{\pgfqpoint{4.806566in}{1.567485in}}%
\pgfpathlineto{\pgfqpoint{4.810168in}{1.559686in}}%
\pgfpathlineto{\pgfqpoint{4.811969in}{1.573797in}}%
\pgfpathlineto{\pgfqpoint{4.813770in}{1.573982in}}%
\pgfpathlineto{\pgfqpoint{4.815571in}{1.546102in}}%
\pgfpathlineto{\pgfqpoint{4.817372in}{1.558459in}}%
\pgfpathlineto{\pgfqpoint{4.819173in}{1.551016in}}%
\pgfpathlineto{\pgfqpoint{4.820974in}{1.570331in}}%
\pgfpathlineto{\pgfqpoint{4.822775in}{1.572264in}}%
\pgfpathlineto{\pgfqpoint{4.824576in}{1.553014in}}%
\pgfpathlineto{\pgfqpoint{4.826377in}{1.577661in}}%
\pgfpathlineto{\pgfqpoint{4.828178in}{1.579106in}}%
\pgfpathlineto{\pgfqpoint{4.829979in}{1.555752in}}%
\pgfpathlineto{\pgfqpoint{4.831780in}{1.580602in}}%
\pgfpathlineto{\pgfqpoint{4.833581in}{1.932441in}}%
\pgfpathlineto{\pgfqpoint{4.835382in}{1.841633in}}%
\pgfpathlineto{\pgfqpoint{4.837183in}{1.561160in}}%
\pgfpathlineto{\pgfqpoint{4.838984in}{1.564204in}}%
\pgfpathlineto{\pgfqpoint{4.840785in}{1.545020in}}%
\pgfpathlineto{\pgfqpoint{4.842586in}{1.558015in}}%
\pgfpathlineto{\pgfqpoint{4.846188in}{1.567615in}}%
\pgfpathlineto{\pgfqpoint{4.847989in}{1.564256in}}%
\pgfpathlineto{\pgfqpoint{4.849790in}{1.572541in}}%
\pgfpathlineto{\pgfqpoint{4.851591in}{1.572365in}}%
\pgfpathlineto{\pgfqpoint{4.853392in}{1.565186in}}%
\pgfpathlineto{\pgfqpoint{4.855193in}{1.567470in}}%
\pgfpathlineto{\pgfqpoint{4.858796in}{1.582595in}}%
\pgfpathlineto{\pgfqpoint{4.860596in}{1.580292in}}%
\pgfpathlineto{\pgfqpoint{4.862397in}{1.554415in}}%
\pgfpathlineto{\pgfqpoint{4.864198in}{1.574183in}}%
\pgfpathlineto{\pgfqpoint{4.865999in}{1.556105in}}%
\pgfpathlineto{\pgfqpoint{4.867801in}{1.591328in}}%
\pgfpathlineto{\pgfqpoint{4.869602in}{1.549335in}}%
\pgfpathlineto{\pgfqpoint{4.871403in}{1.556932in}}%
\pgfpathlineto{\pgfqpoint{4.873204in}{1.932371in}}%
\pgfpathlineto{\pgfqpoint{4.876806in}{1.552030in}}%
\pgfpathlineto{\pgfqpoint{4.878607in}{1.558470in}}%
\pgfpathlineto{\pgfqpoint{4.880408in}{1.582499in}}%
\pgfpathlineto{\pgfqpoint{4.882209in}{1.557585in}}%
\pgfpathlineto{\pgfqpoint{4.884010in}{1.563897in}}%
\pgfpathlineto{\pgfqpoint{4.885811in}{1.552272in}}%
\pgfpathlineto{\pgfqpoint{4.887612in}{1.555871in}}%
\pgfpathlineto{\pgfqpoint{4.889413in}{1.550389in}}%
\pgfpathlineto{\pgfqpoint{4.893015in}{1.576530in}}%
\pgfpathlineto{\pgfqpoint{4.894816in}{1.577905in}}%
\pgfpathlineto{\pgfqpoint{4.896617in}{1.581170in}}%
\pgfpathlineto{\pgfqpoint{4.898418in}{1.572103in}}%
\pgfpathlineto{\pgfqpoint{4.900219in}{1.550647in}}%
\pgfpathlineto{\pgfqpoint{4.902020in}{1.560841in}}%
\pgfpathlineto{\pgfqpoint{4.903821in}{1.560958in}}%
\pgfpathlineto{\pgfqpoint{4.905622in}{1.562280in}}%
\pgfpathlineto{\pgfqpoint{4.907423in}{1.558719in}}%
\pgfpathlineto{\pgfqpoint{4.909224in}{1.568658in}}%
\pgfpathlineto{\pgfqpoint{4.911025in}{1.569325in}}%
\pgfpathlineto{\pgfqpoint{4.912826in}{1.932797in}}%
\pgfpathlineto{\pgfqpoint{4.914627in}{1.617117in}}%
\pgfpathlineto{\pgfqpoint{4.916428in}{1.558335in}}%
\pgfpathlineto{\pgfqpoint{4.918229in}{1.562262in}}%
\pgfpathlineto{\pgfqpoint{4.920030in}{1.570426in}}%
\pgfpathlineto{\pgfqpoint{4.921831in}{1.565452in}}%
\pgfpathlineto{\pgfqpoint{4.923632in}{1.566823in}}%
\pgfpathlineto{\pgfqpoint{4.925433in}{1.573238in}}%
\pgfpathlineto{\pgfqpoint{4.927234in}{1.564027in}}%
\pgfpathlineto{\pgfqpoint{4.929035in}{1.569327in}}%
\pgfpathlineto{\pgfqpoint{4.930737in}{1.541461in}}%
\pgfpathmoveto{\pgfqpoint{4.930905in}{1.541461in}}%
\pgfpathlineto{\pgfqpoint{4.932637in}{1.581908in}}%
\pgfpathlineto{\pgfqpoint{4.934438in}{1.570238in}}%
\pgfpathlineto{\pgfqpoint{4.936239in}{1.546911in}}%
\pgfpathlineto{\pgfqpoint{4.938040in}{1.562607in}}%
\pgfpathlineto{\pgfqpoint{4.939841in}{1.553886in}}%
\pgfpathlineto{\pgfqpoint{4.941642in}{1.565847in}}%
\pgfpathlineto{\pgfqpoint{4.943443in}{1.561529in}}%
\pgfpathlineto{\pgfqpoint{4.945244in}{1.571757in}}%
\pgfpathlineto{\pgfqpoint{4.947045in}{1.570465in}}%
\pgfpathlineto{\pgfqpoint{4.948846in}{1.572257in}}%
\pgfpathlineto{\pgfqpoint{4.950647in}{1.550851in}}%
\pgfpathlineto{\pgfqpoint{4.952448in}{1.931790in}}%
\pgfpathlineto{\pgfqpoint{4.954249in}{1.560238in}}%
\pgfpathlineto{\pgfqpoint{4.956050in}{1.556106in}}%
\pgfpathlineto{\pgfqpoint{4.957851in}{1.560501in}}%
\pgfpathlineto{\pgfqpoint{4.959652in}{1.556561in}}%
\pgfpathlineto{\pgfqpoint{4.961454in}{1.593046in}}%
\pgfpathlineto{\pgfqpoint{4.963255in}{1.562017in}}%
\pgfpathlineto{\pgfqpoint{4.965055in}{1.557899in}}%
\pgfpathlineto{\pgfqpoint{4.966856in}{1.562699in}}%
\pgfpathlineto{\pgfqpoint{4.970459in}{1.567989in}}%
\pgfpathlineto{\pgfqpoint{4.972260in}{1.570555in}}%
\pgfpathlineto{\pgfqpoint{4.974061in}{1.561965in}}%
\pgfpathlineto{\pgfqpoint{4.975862in}{1.577743in}}%
\pgfpathlineto{\pgfqpoint{4.977663in}{1.571104in}}%
\pgfpathlineto{\pgfqpoint{4.979464in}{1.579446in}}%
\pgfpathlineto{\pgfqpoint{4.981265in}{1.561317in}}%
\pgfpathlineto{\pgfqpoint{4.983066in}{1.567555in}}%
\pgfpathlineto{\pgfqpoint{4.984867in}{1.548854in}}%
\pgfpathlineto{\pgfqpoint{4.986668in}{1.565447in}}%
\pgfpathlineto{\pgfqpoint{4.988469in}{1.552410in}}%
\pgfpathlineto{\pgfqpoint{4.990270in}{1.573257in}}%
\pgfpathlineto{\pgfqpoint{4.992071in}{1.929347in}}%
\pgfpathlineto{\pgfqpoint{4.993872in}{1.550239in}}%
\pgfpathlineto{\pgfqpoint{4.995673in}{1.557685in}}%
\pgfpathlineto{\pgfqpoint{4.997474in}{1.573281in}}%
\pgfpathlineto{\pgfqpoint{4.999275in}{1.565066in}}%
\pgfpathlineto{\pgfqpoint{5.002877in}{1.569685in}}%
\pgfpathlineto{\pgfqpoint{5.004678in}{1.564103in}}%
\pgfpathlineto{\pgfqpoint{5.006479in}{1.568594in}}%
\pgfpathlineto{\pgfqpoint{5.008280in}{1.553871in}}%
\pgfpathlineto{\pgfqpoint{5.010081in}{1.548764in}}%
\pgfpathlineto{\pgfqpoint{5.011882in}{1.563321in}}%
\pgfpathlineto{\pgfqpoint{5.013683in}{1.566067in}}%
\pgfpathlineto{\pgfqpoint{5.015484in}{1.554217in}}%
\pgfpathlineto{\pgfqpoint{5.017285in}{1.563744in}}%
\pgfpathlineto{\pgfqpoint{5.019086in}{1.566880in}}%
\pgfpathlineto{\pgfqpoint{5.020887in}{1.573839in}}%
\pgfpathlineto{\pgfqpoint{5.022688in}{1.573662in}}%
\pgfpathlineto{\pgfqpoint{5.024489in}{1.542769in}}%
\pgfpathlineto{\pgfqpoint{5.026290in}{1.555878in}}%
\pgfpathlineto{\pgfqpoint{5.028091in}{1.548748in}}%
\pgfpathlineto{\pgfqpoint{5.029892in}{1.550816in}}%
\pgfpathlineto{\pgfqpoint{5.031693in}{1.928686in}}%
\pgfpathlineto{\pgfqpoint{5.033494in}{1.587649in}}%
\pgfpathlineto{\pgfqpoint{5.035295in}{1.568873in}}%
\pgfpathlineto{\pgfqpoint{5.037096in}{1.559217in}}%
\pgfpathlineto{\pgfqpoint{5.038897in}{1.571199in}}%
\pgfpathlineto{\pgfqpoint{5.040698in}{1.556490in}}%
\pgfpathlineto{\pgfqpoint{5.042499in}{1.566392in}}%
\pgfpathlineto{\pgfqpoint{5.044300in}{1.562499in}}%
\pgfpathlineto{\pgfqpoint{5.046101in}{1.567188in}}%
\pgfpathlineto{\pgfqpoint{5.047902in}{1.560838in}}%
\pgfpathlineto{\pgfqpoint{5.049703in}{1.559939in}}%
\pgfpathlineto{\pgfqpoint{5.051504in}{1.562029in}}%
\pgfpathlineto{\pgfqpoint{5.053306in}{1.574953in}}%
\pgfpathlineto{\pgfqpoint{5.055106in}{1.553954in}}%
\pgfpathlineto{\pgfqpoint{5.056907in}{1.580800in}}%
\pgfpathlineto{\pgfqpoint{5.060509in}{1.573026in}}%
\pgfpathlineto{\pgfqpoint{5.064112in}{1.563826in}}%
\pgfpathlineto{\pgfqpoint{5.065913in}{1.566272in}}%
\pgfpathlineto{\pgfqpoint{5.067713in}{1.549208in}}%
\pgfpathlineto{\pgfqpoint{5.069514in}{1.571339in}}%
\pgfpathlineto{\pgfqpoint{5.071316in}{1.929869in}}%
\pgfpathlineto{\pgfqpoint{5.073117in}{1.564958in}}%
\pgfpathlineto{\pgfqpoint{5.074918in}{1.545124in}}%
\pgfpathlineto{\pgfqpoint{5.076719in}{1.567841in}}%
\pgfpathlineto{\pgfqpoint{5.078520in}{1.543675in}}%
\pgfpathlineto{\pgfqpoint{5.080321in}{1.559559in}}%
\pgfpathlineto{\pgfqpoint{5.082122in}{1.562621in}}%
\pgfpathlineto{\pgfqpoint{5.083923in}{1.561634in}}%
\pgfpathlineto{\pgfqpoint{5.085724in}{1.558501in}}%
\pgfpathlineto{\pgfqpoint{5.087525in}{1.572334in}}%
\pgfpathlineto{\pgfqpoint{5.091127in}{1.562280in}}%
\pgfpathlineto{\pgfqpoint{5.092928in}{1.561553in}}%
\pgfpathlineto{\pgfqpoint{5.094729in}{1.559898in}}%
\pgfpathlineto{\pgfqpoint{5.096530in}{1.560518in}}%
\pgfpathlineto{\pgfqpoint{5.098331in}{1.550508in}}%
\pgfpathlineto{\pgfqpoint{5.100132in}{1.556241in}}%
\pgfpathlineto{\pgfqpoint{5.101933in}{1.551406in}}%
\pgfpathlineto{\pgfqpoint{5.107336in}{1.565621in}}%
\pgfpathlineto{\pgfqpoint{5.109137in}{1.573752in}}%
\pgfpathlineto{\pgfqpoint{5.109137in}{1.573752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.215666in}{1.548128in}}%
\pgfpathlineto{\pgfqpoint{3.215666in}{2.273193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.107936in}{1.548128in}}%
\pgfpathlineto{\pgfqpoint{5.107936in}{2.273193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.215666in}{1.548128in}}%
\pgfpathlineto{\pgfqpoint{5.107936in}{1.548128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.215666in}{2.273193in}}%
\pgfpathlineto{\pgfqpoint{5.107936in}{2.273193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.264523in,y=2.241178in,left,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textbf{d)}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028183in}{2.090327in}}%
\pgfpathlineto{\pgfqpoint{5.049603in}{2.090327in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.066270in}{2.090327in}}{\pgfqpoint{5.066270in}{2.106994in}}%
\pgfpathlineto{\pgfqpoint{5.066270in}{2.214860in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.066270in}{2.231527in}}{\pgfqpoint{5.049603in}{2.231527in}}%
\pgfpathlineto{\pgfqpoint{4.028183in}{2.231527in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.011517in}{2.231527in}}{\pgfqpoint{4.011517in}{2.214860in}}%
\pgfpathlineto{\pgfqpoint{4.011517in}{2.106994in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.011517in}{2.090327in}}{\pgfqpoint{4.028183in}{2.090327in}}%
\pgfpathlineto{\pgfqpoint{4.028183in}{2.090327in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.044850in}{2.169027in}}%
\pgfpathlineto{\pgfqpoint{4.128183in}{2.169027in}}%
\pgfpathlineto{\pgfqpoint{4.211517in}{2.169027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.278183in,y=2.139860in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}RBW = 100 kHz}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561480in}{0.390696in}}%
\pgfpathlineto{\pgfqpoint{5.107936in}{0.390696in}}%
\pgfpathlineto{\pgfqpoint{5.107936in}{1.115762in}}%
\pgfpathlineto{\pgfqpoint{0.561480in}{1.115762in}}%
\pgfpathlineto{\pgfqpoint{0.561480in}{0.390696in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561480in}{0.390696in}}{\pgfqpoint{4.546456in}{0.725065in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016126in}{0.390696in}}%
\pgfpathlineto{\pgfqpoint{1.016126in}{1.115762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.016126in}{0.390696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.016126in,y=0.293474in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561480in}{0.390696in}}{\pgfqpoint{4.546456in}{0.725065in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925417in}{0.390696in}}%
\pgfpathlineto{\pgfqpoint{1.925417in}{1.115762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.925417in}{0.390696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.925417in,y=0.293474in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561480in}{0.390696in}}{\pgfqpoint{4.546456in}{0.725065in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.834708in}{0.390696in}}%
\pgfpathlineto{\pgfqpoint{2.834708in}{1.115762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.834708in}{0.390696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.834708in,y=0.293474in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561480in}{0.390696in}}{\pgfqpoint{4.546456in}{0.725065in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743999in}{0.390696in}}%
\pgfpathlineto{\pgfqpoint{3.743999in}{1.115762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.743999in}{0.390696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.743999in,y=0.293474in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{80}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561480in}{0.390696in}}{\pgfqpoint{4.546456in}{0.725065in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.653291in}{0.390696in}}%
\pgfpathlineto{\pgfqpoint{4.653291in}{1.115762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.653291in}{0.390696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.653291in,y=0.293474in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.834708in,y=0.139794in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Time, ns}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561480in}{0.390696in}}{\pgfqpoint{4.546456in}{0.725065in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561480in}{0.454463in}}%
\pgfpathlineto{\pgfqpoint{5.107936in}{0.454463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.561480in}{0.454463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254378in, y=0.416201in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561480in}{0.390696in}}{\pgfqpoint{4.546456in}{0.725065in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561480in}{0.725674in}}%
\pgfpathlineto{\pgfqpoint{5.107936in}{0.725674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.561480in}{0.725674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254378in, y=0.687412in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.05}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561480in}{0.390696in}}{\pgfqpoint{4.546456in}{0.725065in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561480in}{0.996885in}}%
\pgfpathlineto{\pgfqpoint{5.107936in}{0.996885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.561480in}{0.996885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254378in, y=0.958622in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198823in,y=0.753229in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Voltage, V}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561480in}{0.390696in}}{\pgfqpoint{4.546456in}{0.725065in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559310in}{0.470519in}}%
\pgfpathlineto{\pgfqpoint{0.561866in}{0.469868in}}%
\pgfpathlineto{\pgfqpoint{0.564423in}{0.458369in}}%
\pgfpathlineto{\pgfqpoint{0.566979in}{0.462491in}}%
\pgfpathlineto{\pgfqpoint{0.569535in}{0.460322in}}%
\pgfpathlineto{\pgfqpoint{0.572092in}{0.454463in}}%
\pgfpathlineto{\pgfqpoint{0.574648in}{0.460972in}}%
\pgfpathlineto{\pgfqpoint{0.577204in}{0.457067in}}%
\pgfpathlineto{\pgfqpoint{0.579761in}{0.464444in}}%
\pgfpathlineto{\pgfqpoint{0.582317in}{0.465095in}}%
\pgfpathlineto{\pgfqpoint{0.584873in}{0.457067in}}%
\pgfpathlineto{\pgfqpoint{0.587430in}{0.469217in}}%
\pgfpathlineto{\pgfqpoint{0.589986in}{0.461840in}}%
\pgfpathlineto{\pgfqpoint{0.592543in}{0.457067in}}%
\pgfpathlineto{\pgfqpoint{0.597655in}{0.475943in}}%
\pgfpathlineto{\pgfqpoint{0.600212in}{0.455114in}}%
\pgfpathlineto{\pgfqpoint{0.602768in}{0.446436in}}%
\pgfpathlineto{\pgfqpoint{0.605324in}{0.467048in}}%
\pgfpathlineto{\pgfqpoint{0.607881in}{0.470519in}}%
\pgfpathlineto{\pgfqpoint{0.610437in}{0.462491in}}%
\pgfpathlineto{\pgfqpoint{0.612993in}{0.464444in}}%
\pgfpathlineto{\pgfqpoint{0.615550in}{0.460322in}}%
\pgfpathlineto{\pgfqpoint{0.620662in}{0.469868in}}%
\pgfpathlineto{\pgfqpoint{0.623219in}{0.461840in}}%
\pgfpathlineto{\pgfqpoint{0.625775in}{0.475943in}}%
\pgfpathlineto{\pgfqpoint{0.630888in}{0.459671in}}%
\pgfpathlineto{\pgfqpoint{0.633444in}{0.463142in}}%
\pgfpathlineto{\pgfqpoint{0.636001in}{0.458369in}}%
\pgfpathlineto{\pgfqpoint{0.638557in}{0.459671in}}%
\pgfpathlineto{\pgfqpoint{0.641113in}{0.457067in}}%
\pgfpathlineto{\pgfqpoint{0.643670in}{0.469217in}}%
\pgfpathlineto{\pgfqpoint{0.646226in}{0.453162in}}%
\pgfpathlineto{\pgfqpoint{0.648782in}{0.467048in}}%
\pgfpathlineto{\pgfqpoint{0.653895in}{0.455114in}}%
\pgfpathlineto{\pgfqpoint{0.656451in}{0.463793in}}%
\pgfpathlineto{\pgfqpoint{0.659008in}{0.461840in}}%
\pgfpathlineto{\pgfqpoint{0.661564in}{0.463793in}}%
\pgfpathlineto{\pgfqpoint{0.664121in}{0.457718in}}%
\pgfpathlineto{\pgfqpoint{0.666677in}{0.453813in}}%
\pgfpathlineto{\pgfqpoint{0.669233in}{0.460972in}}%
\pgfpathlineto{\pgfqpoint{0.671790in}{0.449907in}}%
\pgfpathlineto{\pgfqpoint{0.674346in}{0.457067in}}%
\pgfpathlineto{\pgfqpoint{0.679459in}{0.478547in}}%
\pgfpathlineto{\pgfqpoint{0.682015in}{0.461840in}}%
\pgfpathlineto{\pgfqpoint{0.684571in}{0.465095in}}%
\pgfpathlineto{\pgfqpoint{0.687128in}{0.472472in}}%
\pgfpathlineto{\pgfqpoint{0.689684in}{0.461840in}}%
\pgfpathlineto{\pgfqpoint{0.692240in}{0.463142in}}%
\pgfpathlineto{\pgfqpoint{0.694797in}{0.453162in}}%
\pgfpathlineto{\pgfqpoint{0.697353in}{0.473123in}}%
\pgfpathlineto{\pgfqpoint{0.699910in}{0.454463in}}%
\pgfpathlineto{\pgfqpoint{0.702466in}{0.475292in}}%
\pgfpathlineto{\pgfqpoint{0.705022in}{0.468566in}}%
\pgfpathlineto{\pgfqpoint{0.707579in}{0.453162in}}%
\pgfpathlineto{\pgfqpoint{0.710135in}{0.452511in}}%
\pgfpathlineto{\pgfqpoint{0.715248in}{0.472472in}}%
\pgfpathlineto{\pgfqpoint{0.717804in}{0.465095in}}%
\pgfpathlineto{\pgfqpoint{0.720360in}{0.447737in}}%
\pgfpathlineto{\pgfqpoint{0.722917in}{0.450558in}}%
\pgfpathlineto{\pgfqpoint{0.725473in}{0.464444in}}%
\pgfpathlineto{\pgfqpoint{0.728029in}{0.455765in}}%
\pgfpathlineto{\pgfqpoint{0.730586in}{0.453813in}}%
\pgfpathlineto{\pgfqpoint{0.733142in}{0.467699in}}%
\pgfpathlineto{\pgfqpoint{0.735699in}{0.465095in}}%
\pgfpathlineto{\pgfqpoint{0.740811in}{0.463142in}}%
\pgfpathlineto{\pgfqpoint{0.743368in}{0.461840in}}%
\pgfpathlineto{\pgfqpoint{0.745924in}{0.461840in}}%
\pgfpathlineto{\pgfqpoint{0.751037in}{0.455765in}}%
\pgfpathlineto{\pgfqpoint{0.753593in}{0.468566in}}%
\pgfpathlineto{\pgfqpoint{0.756149in}{0.457067in}}%
\pgfpathlineto{\pgfqpoint{0.758706in}{0.453813in}}%
\pgfpathlineto{\pgfqpoint{0.763818in}{0.468566in}}%
\pgfpathlineto{\pgfqpoint{0.766375in}{0.451860in}}%
\pgfpathlineto{\pgfqpoint{0.768931in}{0.461840in}}%
\pgfpathlineto{\pgfqpoint{0.771488in}{0.460972in}}%
\pgfpathlineto{\pgfqpoint{0.776600in}{0.464444in}}%
\pgfpathlineto{\pgfqpoint{0.779157in}{0.455114in}}%
\pgfpathlineto{\pgfqpoint{0.781713in}{0.460322in}}%
\pgfpathlineto{\pgfqpoint{0.784269in}{0.455114in}}%
\pgfpathlineto{\pgfqpoint{0.786826in}{0.463793in}}%
\pgfpathlineto{\pgfqpoint{0.789382in}{0.461840in}}%
\pgfpathlineto{\pgfqpoint{0.791938in}{0.455114in}}%
\pgfpathlineto{\pgfqpoint{0.794495in}{0.467048in}}%
\pgfpathlineto{\pgfqpoint{0.797051in}{0.463142in}}%
\pgfpathlineto{\pgfqpoint{0.799607in}{0.461840in}}%
\pgfpathlineto{\pgfqpoint{0.802164in}{0.451860in}}%
\pgfpathlineto{\pgfqpoint{0.804720in}{0.466397in}}%
\pgfpathlineto{\pgfqpoint{0.807277in}{0.449039in}}%
\pgfpathlineto{\pgfqpoint{0.809833in}{0.463142in}}%
\pgfpathlineto{\pgfqpoint{0.812389in}{0.470519in}}%
\pgfpathlineto{\pgfqpoint{0.814946in}{0.465746in}}%
\pgfpathlineto{\pgfqpoint{0.817502in}{0.464444in}}%
\pgfpathlineto{\pgfqpoint{0.820058in}{0.460322in}}%
\pgfpathlineto{\pgfqpoint{0.822615in}{0.465095in}}%
\pgfpathlineto{\pgfqpoint{0.825171in}{0.465095in}}%
\pgfpathlineto{\pgfqpoint{0.827727in}{0.456416in}}%
\pgfpathlineto{\pgfqpoint{0.830284in}{0.458369in}}%
\pgfpathlineto{\pgfqpoint{0.832840in}{0.450558in}}%
\pgfpathlineto{\pgfqpoint{0.835396in}{0.454463in}}%
\pgfpathlineto{\pgfqpoint{0.837953in}{0.455114in}}%
\pgfpathlineto{\pgfqpoint{0.840509in}{0.461840in}}%
\pgfpathlineto{\pgfqpoint{0.843066in}{0.466397in}}%
\pgfpathlineto{\pgfqpoint{0.845622in}{0.460972in}}%
\pgfpathlineto{\pgfqpoint{0.848178in}{0.459020in}}%
\pgfpathlineto{\pgfqpoint{0.850735in}{0.471170in}}%
\pgfpathlineto{\pgfqpoint{0.853291in}{0.457718in}}%
\pgfpathlineto{\pgfqpoint{0.855847in}{0.457067in}}%
\pgfpathlineto{\pgfqpoint{0.858404in}{0.465095in}}%
\pgfpathlineto{\pgfqpoint{0.860960in}{0.467048in}}%
\pgfpathlineto{\pgfqpoint{0.863516in}{0.471821in}}%
\pgfpathlineto{\pgfqpoint{0.868629in}{0.463142in}}%
\pgfpathlineto{\pgfqpoint{0.871185in}{0.461840in}}%
\pgfpathlineto{\pgfqpoint{0.873742in}{0.455114in}}%
\pgfpathlineto{\pgfqpoint{0.876298in}{0.459020in}}%
\pgfpathlineto{\pgfqpoint{0.878855in}{0.454463in}}%
\pgfpathlineto{\pgfqpoint{0.881411in}{0.452511in}}%
\pgfpathlineto{\pgfqpoint{0.883967in}{0.471170in}}%
\pgfpathlineto{\pgfqpoint{0.886524in}{0.455114in}}%
\pgfpathlineto{\pgfqpoint{0.889080in}{0.457718in}}%
\pgfpathlineto{\pgfqpoint{0.891636in}{0.456416in}}%
\pgfpathlineto{\pgfqpoint{0.894193in}{0.463793in}}%
\pgfpathlineto{\pgfqpoint{0.896749in}{0.465095in}}%
\pgfpathlineto{\pgfqpoint{0.899305in}{0.462491in}}%
\pgfpathlineto{\pgfqpoint{0.901862in}{0.462491in}}%
\pgfpathlineto{\pgfqpoint{0.904418in}{0.453813in}}%
\pgfpathlineto{\pgfqpoint{0.906974in}{0.465095in}}%
\pgfpathlineto{\pgfqpoint{0.909531in}{0.458369in}}%
\pgfpathlineto{\pgfqpoint{0.912087in}{0.462491in}}%
\pgfpathlineto{\pgfqpoint{0.914644in}{0.464444in}}%
\pgfpathlineto{\pgfqpoint{0.917200in}{0.471170in}}%
\pgfpathlineto{\pgfqpoint{0.919756in}{0.461840in}}%
\pgfpathlineto{\pgfqpoint{0.922313in}{0.472472in}}%
\pgfpathlineto{\pgfqpoint{0.924869in}{0.460322in}}%
\pgfpathlineto{\pgfqpoint{0.927425in}{0.469217in}}%
\pgfpathlineto{\pgfqpoint{0.929982in}{0.460322in}}%
\pgfpathlineto{\pgfqpoint{0.932538in}{0.471821in}}%
\pgfpathlineto{\pgfqpoint{0.935094in}{0.468566in}}%
\pgfpathlineto{\pgfqpoint{0.940207in}{0.465746in}}%
\pgfpathlineto{\pgfqpoint{0.942763in}{0.475292in}}%
\pgfpathlineto{\pgfqpoint{0.945320in}{0.456416in}}%
\pgfpathlineto{\pgfqpoint{0.947876in}{0.467048in}}%
\pgfpathlineto{\pgfqpoint{0.950433in}{0.459671in}}%
\pgfpathlineto{\pgfqpoint{0.952989in}{0.473774in}}%
\pgfpathlineto{\pgfqpoint{0.955545in}{0.454463in}}%
\pgfpathlineto{\pgfqpoint{0.958102in}{0.467048in}}%
\pgfpathlineto{\pgfqpoint{0.960658in}{0.469217in}}%
\pgfpathlineto{\pgfqpoint{0.963214in}{0.463793in}}%
\pgfpathlineto{\pgfqpoint{0.968327in}{0.445785in}}%
\pgfpathlineto{\pgfqpoint{0.970883in}{0.472472in}}%
\pgfpathlineto{\pgfqpoint{0.973440in}{0.463142in}}%
\pgfpathlineto{\pgfqpoint{0.975996in}{0.446436in}}%
\pgfpathlineto{\pgfqpoint{0.978552in}{0.465095in}}%
\pgfpathlineto{\pgfqpoint{0.981109in}{0.467699in}}%
\pgfpathlineto{\pgfqpoint{0.983665in}{0.465095in}}%
\pgfpathlineto{\pgfqpoint{0.986222in}{0.467048in}}%
\pgfpathlineto{\pgfqpoint{0.988778in}{0.462491in}}%
\pgfpathlineto{\pgfqpoint{0.991334in}{0.464444in}}%
\pgfpathlineto{\pgfqpoint{0.993891in}{0.450558in}}%
\pgfpathlineto{\pgfqpoint{0.996447in}{0.453162in}}%
\pgfpathlineto{\pgfqpoint{0.999003in}{0.463142in}}%
\pgfpathlineto{\pgfqpoint{1.001560in}{0.455765in}}%
\pgfpathlineto{\pgfqpoint{1.004116in}{0.465746in}}%
\pgfpathlineto{\pgfqpoint{1.006672in}{0.469868in}}%
\pgfpathlineto{\pgfqpoint{1.009229in}{0.465095in}}%
\pgfpathlineto{\pgfqpoint{1.011785in}{0.465095in}}%
\pgfpathlineto{\pgfqpoint{1.014341in}{0.463793in}}%
\pgfpathlineto{\pgfqpoint{1.016898in}{0.455765in}}%
\pgfpathlineto{\pgfqpoint{1.019454in}{0.461840in}}%
\pgfpathlineto{\pgfqpoint{1.022011in}{0.459671in}}%
\pgfpathlineto{\pgfqpoint{1.024567in}{0.459020in}}%
\pgfpathlineto{\pgfqpoint{1.027123in}{0.470519in}}%
\pgfpathlineto{\pgfqpoint{1.029680in}{0.453162in}}%
\pgfpathlineto{\pgfqpoint{1.032236in}{0.450558in}}%
\pgfpathlineto{\pgfqpoint{1.034792in}{0.451860in}}%
\pgfpathlineto{\pgfqpoint{1.037349in}{0.467048in}}%
\pgfpathlineto{\pgfqpoint{1.039905in}{0.469868in}}%
\pgfpathlineto{\pgfqpoint{1.042461in}{0.465095in}}%
\pgfpathlineto{\pgfqpoint{1.045018in}{0.451209in}}%
\pgfpathlineto{\pgfqpoint{1.047574in}{0.474425in}}%
\pgfpathlineto{\pgfqpoint{1.050130in}{0.454463in}}%
\pgfpathlineto{\pgfqpoint{1.052687in}{0.458369in}}%
\pgfpathlineto{\pgfqpoint{1.055243in}{0.459671in}}%
\pgfpathlineto{\pgfqpoint{1.057800in}{0.462491in}}%
\pgfpathlineto{\pgfqpoint{1.060356in}{0.467699in}}%
\pgfpathlineto{\pgfqpoint{1.062912in}{0.461840in}}%
\pgfpathlineto{\pgfqpoint{1.065469in}{0.469217in}}%
\pgfpathlineto{\pgfqpoint{1.068025in}{0.455765in}}%
\pgfpathlineto{\pgfqpoint{1.070581in}{0.465095in}}%
\pgfpathlineto{\pgfqpoint{1.078250in}{0.457718in}}%
\pgfpathlineto{\pgfqpoint{1.080807in}{0.466397in}}%
\pgfpathlineto{\pgfqpoint{1.083363in}{0.452511in}}%
\pgfpathlineto{\pgfqpoint{1.085919in}{0.463142in}}%
\pgfpathlineto{\pgfqpoint{1.088476in}{0.452511in}}%
\pgfpathlineto{\pgfqpoint{1.091032in}{0.455114in}}%
\pgfpathlineto{\pgfqpoint{1.093589in}{0.465746in}}%
\pgfpathlineto{\pgfqpoint{1.096145in}{0.462491in}}%
\pgfpathlineto{\pgfqpoint{1.098701in}{0.454463in}}%
\pgfpathlineto{\pgfqpoint{1.101258in}{0.463793in}}%
\pgfpathlineto{\pgfqpoint{1.103814in}{0.463793in}}%
\pgfpathlineto{\pgfqpoint{1.106370in}{0.475943in}}%
\pgfpathlineto{\pgfqpoint{1.108927in}{0.456416in}}%
\pgfpathlineto{\pgfqpoint{1.111483in}{0.453813in}}%
\pgfpathlineto{\pgfqpoint{1.114039in}{0.461840in}}%
\pgfpathlineto{\pgfqpoint{1.124265in}{0.463793in}}%
\pgfpathlineto{\pgfqpoint{1.126821in}{0.471821in}}%
\pgfpathlineto{\pgfqpoint{1.129378in}{0.465746in}}%
\pgfpathlineto{\pgfqpoint{1.131934in}{0.455114in}}%
\pgfpathlineto{\pgfqpoint{1.134490in}{0.457067in}}%
\pgfpathlineto{\pgfqpoint{1.137047in}{0.469217in}}%
\pgfpathlineto{\pgfqpoint{1.139603in}{0.464444in}}%
\pgfpathlineto{\pgfqpoint{1.142159in}{0.465095in}}%
\pgfpathlineto{\pgfqpoint{1.144716in}{0.467699in}}%
\pgfpathlineto{\pgfqpoint{1.147272in}{0.463793in}}%
\pgfpathlineto{\pgfqpoint{1.149828in}{0.465095in}}%
\pgfpathlineto{\pgfqpoint{1.152385in}{0.462491in}}%
\pgfpathlineto{\pgfqpoint{1.154941in}{0.451209in}}%
\pgfpathlineto{\pgfqpoint{1.157497in}{0.466397in}}%
\pgfpathlineto{\pgfqpoint{1.160054in}{0.458369in}}%
\pgfpathlineto{\pgfqpoint{1.162610in}{0.460322in}}%
\pgfpathlineto{\pgfqpoint{1.165167in}{0.456416in}}%
\pgfpathlineto{\pgfqpoint{1.167723in}{0.459671in}}%
\pgfpathlineto{\pgfqpoint{1.170279in}{0.458369in}}%
\pgfpathlineto{\pgfqpoint{1.172836in}{0.451860in}}%
\pgfpathlineto{\pgfqpoint{1.175392in}{0.466397in}}%
\pgfpathlineto{\pgfqpoint{1.177948in}{0.466397in}}%
\pgfpathlineto{\pgfqpoint{1.180505in}{0.456416in}}%
\pgfpathlineto{\pgfqpoint{1.183061in}{0.462491in}}%
\pgfpathlineto{\pgfqpoint{1.185617in}{0.457718in}}%
\pgfpathlineto{\pgfqpoint{1.188174in}{0.456416in}}%
\pgfpathlineto{\pgfqpoint{1.190730in}{0.460322in}}%
\pgfpathlineto{\pgfqpoint{1.193286in}{0.469868in}}%
\pgfpathlineto{\pgfqpoint{1.195843in}{0.459671in}}%
\pgfpathlineto{\pgfqpoint{1.198399in}{0.457067in}}%
\pgfpathlineto{\pgfqpoint{1.200956in}{0.464444in}}%
\pgfpathlineto{\pgfqpoint{1.203512in}{0.479849in}}%
\pgfpathlineto{\pgfqpoint{1.206068in}{0.473123in}}%
\pgfpathlineto{\pgfqpoint{1.211181in}{0.451860in}}%
\pgfpathlineto{\pgfqpoint{1.213737in}{0.461840in}}%
\pgfpathlineto{\pgfqpoint{1.216294in}{0.458369in}}%
\pgfpathlineto{\pgfqpoint{1.218850in}{0.467699in}}%
\pgfpathlineto{\pgfqpoint{1.221406in}{0.448388in}}%
\pgfpathlineto{\pgfqpoint{1.223963in}{0.461840in}}%
\pgfpathlineto{\pgfqpoint{1.226519in}{0.471170in}}%
\pgfpathlineto{\pgfqpoint{1.231632in}{0.456416in}}%
\pgfpathlineto{\pgfqpoint{1.234188in}{0.458369in}}%
\pgfpathlineto{\pgfqpoint{1.236745in}{0.458369in}}%
\pgfpathlineto{\pgfqpoint{1.239301in}{0.462491in}}%
\pgfpathlineto{\pgfqpoint{1.244414in}{0.480500in}}%
\pgfpathlineto{\pgfqpoint{1.249526in}{0.451860in}}%
\pgfpathlineto{\pgfqpoint{1.252083in}{0.447737in}}%
\pgfpathlineto{\pgfqpoint{1.254639in}{0.462491in}}%
\pgfpathlineto{\pgfqpoint{1.257195in}{0.457718in}}%
\pgfpathlineto{\pgfqpoint{1.259752in}{0.459020in}}%
\pgfpathlineto{\pgfqpoint{1.262308in}{0.451860in}}%
\pgfpathlineto{\pgfqpoint{1.264864in}{0.471821in}}%
\pgfpathlineto{\pgfqpoint{1.267421in}{0.460972in}}%
\pgfpathlineto{\pgfqpoint{1.269977in}{0.463793in}}%
\pgfpathlineto{\pgfqpoint{1.272534in}{0.461840in}}%
\pgfpathlineto{\pgfqpoint{1.275090in}{0.468566in}}%
\pgfpathlineto{\pgfqpoint{1.277646in}{0.463793in}}%
\pgfpathlineto{\pgfqpoint{1.280203in}{0.471170in}}%
\pgfpathlineto{\pgfqpoint{1.282759in}{0.472472in}}%
\pgfpathlineto{\pgfqpoint{1.287872in}{0.463793in}}%
\pgfpathlineto{\pgfqpoint{1.290428in}{0.462491in}}%
\pgfpathlineto{\pgfqpoint{1.292984in}{0.471170in}}%
\pgfpathlineto{\pgfqpoint{1.295541in}{0.455765in}}%
\pgfpathlineto{\pgfqpoint{1.298097in}{0.463142in}}%
\pgfpathlineto{\pgfqpoint{1.300653in}{0.473774in}}%
\pgfpathlineto{\pgfqpoint{1.305766in}{0.463793in}}%
\pgfpathlineto{\pgfqpoint{1.308323in}{0.463793in}}%
\pgfpathlineto{\pgfqpoint{1.310879in}{0.459020in}}%
\pgfpathlineto{\pgfqpoint{1.313435in}{0.452511in}}%
\pgfpathlineto{\pgfqpoint{1.315992in}{0.464444in}}%
\pgfpathlineto{\pgfqpoint{1.318548in}{0.465095in}}%
\pgfpathlineto{\pgfqpoint{1.321104in}{0.467048in}}%
\pgfpathlineto{\pgfqpoint{1.326217in}{0.450558in}}%
\pgfpathlineto{\pgfqpoint{1.328773in}{0.457718in}}%
\pgfpathlineto{\pgfqpoint{1.331330in}{0.457718in}}%
\pgfpathlineto{\pgfqpoint{1.333886in}{0.471170in}}%
\pgfpathlineto{\pgfqpoint{1.336442in}{0.474425in}}%
\pgfpathlineto{\pgfqpoint{1.338999in}{0.459671in}}%
\pgfpathlineto{\pgfqpoint{1.341555in}{0.465746in}}%
\pgfpathlineto{\pgfqpoint{1.344112in}{0.465095in}}%
\pgfpathlineto{\pgfqpoint{1.346668in}{0.456416in}}%
\pgfpathlineto{\pgfqpoint{1.349224in}{0.454463in}}%
\pgfpathlineto{\pgfqpoint{1.351781in}{0.463793in}}%
\pgfpathlineto{\pgfqpoint{1.354337in}{0.457718in}}%
\pgfpathlineto{\pgfqpoint{1.359450in}{0.465746in}}%
\pgfpathlineto{\pgfqpoint{1.362006in}{0.473774in}}%
\pgfpathlineto{\pgfqpoint{1.367119in}{0.459671in}}%
\pgfpathlineto{\pgfqpoint{1.369675in}{0.464444in}}%
\pgfpathlineto{\pgfqpoint{1.372231in}{0.455765in}}%
\pgfpathlineto{\pgfqpoint{1.377344in}{0.475292in}}%
\pgfpathlineto{\pgfqpoint{1.379901in}{0.475943in}}%
\pgfpathlineto{\pgfqpoint{1.382457in}{0.450558in}}%
\pgfpathlineto{\pgfqpoint{1.385013in}{0.470519in}}%
\pgfpathlineto{\pgfqpoint{1.387570in}{0.467048in}}%
\pgfpathlineto{\pgfqpoint{1.390126in}{0.461840in}}%
\pgfpathlineto{\pgfqpoint{1.392682in}{0.460972in}}%
\pgfpathlineto{\pgfqpoint{1.395239in}{0.461840in}}%
\pgfpathlineto{\pgfqpoint{1.397795in}{0.461840in}}%
\pgfpathlineto{\pgfqpoint{1.402908in}{0.467699in}}%
\pgfpathlineto{\pgfqpoint{1.405464in}{0.463793in}}%
\pgfpathlineto{\pgfqpoint{1.408020in}{0.455114in}}%
\pgfpathlineto{\pgfqpoint{1.410577in}{0.459020in}}%
\pgfpathlineto{\pgfqpoint{1.413133in}{0.465746in}}%
\pgfpathlineto{\pgfqpoint{1.418246in}{0.459020in}}%
\pgfpathlineto{\pgfqpoint{1.420802in}{0.465095in}}%
\pgfpathlineto{\pgfqpoint{1.425915in}{0.457718in}}%
\pgfpathlineto{\pgfqpoint{1.433584in}{0.470519in}}%
\pgfpathlineto{\pgfqpoint{1.436140in}{0.457067in}}%
\pgfpathlineto{\pgfqpoint{1.438697in}{0.464444in}}%
\pgfpathlineto{\pgfqpoint{1.441253in}{0.465095in}}%
\pgfpathlineto{\pgfqpoint{1.443809in}{0.468566in}}%
\pgfpathlineto{\pgfqpoint{1.446366in}{0.467048in}}%
\pgfpathlineto{\pgfqpoint{1.448922in}{0.467048in}}%
\pgfpathlineto{\pgfqpoint{1.451479in}{0.465095in}}%
\pgfpathlineto{\pgfqpoint{1.454035in}{0.465746in}}%
\pgfpathlineto{\pgfqpoint{1.456591in}{0.469217in}}%
\pgfpathlineto{\pgfqpoint{1.459148in}{0.460972in}}%
\pgfpathlineto{\pgfqpoint{1.461704in}{0.457067in}}%
\pgfpathlineto{\pgfqpoint{1.464260in}{0.455765in}}%
\pgfpathlineto{\pgfqpoint{1.466817in}{0.457718in}}%
\pgfpathlineto{\pgfqpoint{1.469373in}{0.468566in}}%
\pgfpathlineto{\pgfqpoint{1.471929in}{0.463142in}}%
\pgfpathlineto{\pgfqpoint{1.474486in}{0.480500in}}%
\pgfpathlineto{\pgfqpoint{1.479598in}{0.457067in}}%
\pgfpathlineto{\pgfqpoint{1.482155in}{0.463793in}}%
\pgfpathlineto{\pgfqpoint{1.484711in}{0.467699in}}%
\pgfpathlineto{\pgfqpoint{1.487268in}{0.463142in}}%
\pgfpathlineto{\pgfqpoint{1.492380in}{0.469868in}}%
\pgfpathlineto{\pgfqpoint{1.494937in}{0.466397in}}%
\pgfpathlineto{\pgfqpoint{1.497493in}{0.449907in}}%
\pgfpathlineto{\pgfqpoint{1.500049in}{0.473774in}}%
\pgfpathlineto{\pgfqpoint{1.505162in}{0.459020in}}%
\pgfpathlineto{\pgfqpoint{1.507718in}{0.461840in}}%
\pgfpathlineto{\pgfqpoint{1.510275in}{0.477245in}}%
\pgfpathlineto{\pgfqpoint{1.515387in}{0.463142in}}%
\pgfpathlineto{\pgfqpoint{1.517944in}{0.460972in}}%
\pgfpathlineto{\pgfqpoint{1.520500in}{0.469868in}}%
\pgfpathlineto{\pgfqpoint{1.523057in}{0.468566in}}%
\pgfpathlineto{\pgfqpoint{1.525613in}{0.461840in}}%
\pgfpathlineto{\pgfqpoint{1.528169in}{0.465095in}}%
\pgfpathlineto{\pgfqpoint{1.530726in}{0.474425in}}%
\pgfpathlineto{\pgfqpoint{1.533282in}{0.467048in}}%
\pgfpathlineto{\pgfqpoint{1.535838in}{0.465746in}}%
\pgfpathlineto{\pgfqpoint{1.538395in}{0.469217in}}%
\pgfpathlineto{\pgfqpoint{1.543507in}{0.459020in}}%
\pgfpathlineto{\pgfqpoint{1.546064in}{0.464444in}}%
\pgfpathlineto{\pgfqpoint{1.548620in}{0.460322in}}%
\pgfpathlineto{\pgfqpoint{1.551176in}{0.460322in}}%
\pgfpathlineto{\pgfqpoint{1.553733in}{0.479849in}}%
\pgfpathlineto{\pgfqpoint{1.556289in}{0.460322in}}%
\pgfpathlineto{\pgfqpoint{1.558846in}{0.452511in}}%
\pgfpathlineto{\pgfqpoint{1.561402in}{0.469868in}}%
\pgfpathlineto{\pgfqpoint{1.563958in}{0.462491in}}%
\pgfpathlineto{\pgfqpoint{1.566515in}{0.466397in}}%
\pgfpathlineto{\pgfqpoint{1.569071in}{0.476594in}}%
\pgfpathlineto{\pgfqpoint{1.571627in}{0.469217in}}%
\pgfpathlineto{\pgfqpoint{1.574184in}{0.453813in}}%
\pgfpathlineto{\pgfqpoint{1.579296in}{0.473123in}}%
\pgfpathlineto{\pgfqpoint{1.581853in}{0.472472in}}%
\pgfpathlineto{\pgfqpoint{1.584409in}{0.463793in}}%
\pgfpathlineto{\pgfqpoint{1.586965in}{0.465095in}}%
\pgfpathlineto{\pgfqpoint{1.589522in}{0.463142in}}%
\pgfpathlineto{\pgfqpoint{1.592078in}{0.451860in}}%
\pgfpathlineto{\pgfqpoint{1.599747in}{0.473123in}}%
\pgfpathlineto{\pgfqpoint{1.604860in}{0.455114in}}%
\pgfpathlineto{\pgfqpoint{1.607416in}{0.463142in}}%
\pgfpathlineto{\pgfqpoint{1.612529in}{0.459671in}}%
\pgfpathlineto{\pgfqpoint{1.615085in}{0.469868in}}%
\pgfpathlineto{\pgfqpoint{1.617642in}{0.473774in}}%
\pgfpathlineto{\pgfqpoint{1.620198in}{0.461840in}}%
\pgfpathlineto{\pgfqpoint{1.622754in}{0.467048in}}%
\pgfpathlineto{\pgfqpoint{1.625311in}{0.465746in}}%
\pgfpathlineto{\pgfqpoint{1.627867in}{0.453813in}}%
\pgfpathlineto{\pgfqpoint{1.630424in}{0.459671in}}%
\pgfpathlineto{\pgfqpoint{1.632980in}{0.462491in}}%
\pgfpathlineto{\pgfqpoint{1.635536in}{0.448388in}}%
\pgfpathlineto{\pgfqpoint{1.638093in}{0.460322in}}%
\pgfpathlineto{\pgfqpoint{1.640649in}{0.463793in}}%
\pgfpathlineto{\pgfqpoint{1.643205in}{0.457718in}}%
\pgfpathlineto{\pgfqpoint{1.645762in}{0.463793in}}%
\pgfpathlineto{\pgfqpoint{1.648318in}{0.471821in}}%
\pgfpathlineto{\pgfqpoint{1.650874in}{0.459671in}}%
\pgfpathlineto{\pgfqpoint{1.653431in}{0.457718in}}%
\pgfpathlineto{\pgfqpoint{1.655987in}{0.464444in}}%
\pgfpathlineto{\pgfqpoint{1.661100in}{0.456416in}}%
\pgfpathlineto{\pgfqpoint{1.663656in}{0.464444in}}%
\pgfpathlineto{\pgfqpoint{1.666213in}{0.469868in}}%
\pgfpathlineto{\pgfqpoint{1.668769in}{0.469868in}}%
\pgfpathlineto{\pgfqpoint{1.671325in}{0.465746in}}%
\pgfpathlineto{\pgfqpoint{1.673882in}{0.451860in}}%
\pgfpathlineto{\pgfqpoint{1.676438in}{0.471821in}}%
\pgfpathlineto{\pgfqpoint{1.678994in}{0.460972in}}%
\pgfpathlineto{\pgfqpoint{1.681551in}{0.454463in}}%
\pgfpathlineto{\pgfqpoint{1.684107in}{0.465095in}}%
\pgfpathlineto{\pgfqpoint{1.686663in}{0.469868in}}%
\pgfpathlineto{\pgfqpoint{1.689220in}{0.462491in}}%
\pgfpathlineto{\pgfqpoint{1.691776in}{0.460972in}}%
\pgfpathlineto{\pgfqpoint{1.694332in}{0.469868in}}%
\pgfpathlineto{\pgfqpoint{1.696889in}{0.472472in}}%
\pgfpathlineto{\pgfqpoint{1.699445in}{0.469217in}}%
\pgfpathlineto{\pgfqpoint{1.702002in}{0.457067in}}%
\pgfpathlineto{\pgfqpoint{1.704558in}{0.460322in}}%
\pgfpathlineto{\pgfqpoint{1.707114in}{0.475292in}}%
\pgfpathlineto{\pgfqpoint{1.709671in}{1.042448in}}%
\pgfpathlineto{\pgfqpoint{1.712227in}{0.917908in}}%
\pgfpathlineto{\pgfqpoint{1.714783in}{0.733485in}}%
\pgfpathlineto{\pgfqpoint{1.717340in}{0.651037in}}%
\pgfpathlineto{\pgfqpoint{1.722452in}{0.423654in}}%
\pgfpathlineto{\pgfqpoint{1.725009in}{0.484622in}}%
\pgfpathlineto{\pgfqpoint{1.727565in}{0.485924in}}%
\pgfpathlineto{\pgfqpoint{1.730121in}{0.466397in}}%
\pgfpathlineto{\pgfqpoint{1.732678in}{0.482018in}}%
\pgfpathlineto{\pgfqpoint{1.735234in}{0.483320in}}%
\pgfpathlineto{\pgfqpoint{1.737791in}{0.481151in}}%
\pgfpathlineto{\pgfqpoint{1.740347in}{0.460972in}}%
\pgfpathlineto{\pgfqpoint{1.742903in}{0.484622in}}%
\pgfpathlineto{\pgfqpoint{1.745460in}{0.453813in}}%
\pgfpathlineto{\pgfqpoint{1.748016in}{0.469868in}}%
\pgfpathlineto{\pgfqpoint{1.750572in}{0.459020in}}%
\pgfpathlineto{\pgfqpoint{1.753129in}{0.477245in}}%
\pgfpathlineto{\pgfqpoint{1.755685in}{0.455114in}}%
\pgfpathlineto{\pgfqpoint{1.758241in}{0.476594in}}%
\pgfpathlineto{\pgfqpoint{1.760798in}{0.475292in}}%
\pgfpathlineto{\pgfqpoint{1.763354in}{0.452511in}}%
\pgfpathlineto{\pgfqpoint{1.765910in}{0.474425in}}%
\pgfpathlineto{\pgfqpoint{1.768467in}{0.453162in}}%
\pgfpathlineto{\pgfqpoint{1.771023in}{0.459020in}}%
\pgfpathlineto{\pgfqpoint{1.773580in}{0.469217in}}%
\pgfpathlineto{\pgfqpoint{1.776136in}{0.468566in}}%
\pgfpathlineto{\pgfqpoint{1.778692in}{0.473123in}}%
\pgfpathlineto{\pgfqpoint{1.781249in}{0.460972in}}%
\pgfpathlineto{\pgfqpoint{1.783805in}{0.457718in}}%
\pgfpathlineto{\pgfqpoint{1.786361in}{0.476594in}}%
\pgfpathlineto{\pgfqpoint{1.788918in}{0.467699in}}%
\pgfpathlineto{\pgfqpoint{1.791474in}{0.455114in}}%
\pgfpathlineto{\pgfqpoint{1.794030in}{0.426258in}}%
\pgfpathlineto{\pgfqpoint{1.796587in}{0.449907in}}%
\pgfpathlineto{\pgfqpoint{1.799143in}{0.443181in}}%
\pgfpathlineto{\pgfqpoint{1.801699in}{0.465095in}}%
\pgfpathlineto{\pgfqpoint{1.804256in}{0.495470in}}%
\pgfpathlineto{\pgfqpoint{1.809369in}{0.463793in}}%
\pgfpathlineto{\pgfqpoint{1.811925in}{0.476594in}}%
\pgfpathlineto{\pgfqpoint{1.814481in}{0.463142in}}%
\pgfpathlineto{\pgfqpoint{1.817038in}{0.463793in}}%
\pgfpathlineto{\pgfqpoint{1.819594in}{0.457067in}}%
\pgfpathlineto{\pgfqpoint{1.822150in}{0.458369in}}%
\pgfpathlineto{\pgfqpoint{1.824707in}{0.465746in}}%
\pgfpathlineto{\pgfqpoint{1.827263in}{0.465746in}}%
\pgfpathlineto{\pgfqpoint{1.829819in}{0.459671in}}%
\pgfpathlineto{\pgfqpoint{1.832376in}{0.459020in}}%
\pgfpathlineto{\pgfqpoint{1.834932in}{0.466397in}}%
\pgfpathlineto{\pgfqpoint{1.837488in}{0.463142in}}%
\pgfpathlineto{\pgfqpoint{1.840045in}{0.461840in}}%
\pgfpathlineto{\pgfqpoint{1.842601in}{0.473123in}}%
\pgfpathlineto{\pgfqpoint{1.845158in}{0.473774in}}%
\pgfpathlineto{\pgfqpoint{1.847714in}{0.463793in}}%
\pgfpathlineto{\pgfqpoint{1.850270in}{0.462491in}}%
\pgfpathlineto{\pgfqpoint{1.852827in}{0.460322in}}%
\pgfpathlineto{\pgfqpoint{1.855383in}{0.473774in}}%
\pgfpathlineto{\pgfqpoint{1.857939in}{0.463793in}}%
\pgfpathlineto{\pgfqpoint{1.863052in}{0.455765in}}%
\pgfpathlineto{\pgfqpoint{1.865608in}{0.473123in}}%
\pgfpathlineto{\pgfqpoint{1.868165in}{0.477896in}}%
\pgfpathlineto{\pgfqpoint{1.870721in}{0.452511in}}%
\pgfpathlineto{\pgfqpoint{1.875834in}{0.466397in}}%
\pgfpathlineto{\pgfqpoint{1.878390in}{0.460322in}}%
\pgfpathlineto{\pgfqpoint{1.880947in}{0.463793in}}%
\pgfpathlineto{\pgfqpoint{1.883503in}{0.462491in}}%
\pgfpathlineto{\pgfqpoint{1.886059in}{0.465095in}}%
\pgfpathlineto{\pgfqpoint{1.888616in}{0.457718in}}%
\pgfpathlineto{\pgfqpoint{1.891172in}{0.464444in}}%
\pgfpathlineto{\pgfqpoint{1.893728in}{0.465746in}}%
\pgfpathlineto{\pgfqpoint{1.896285in}{0.456416in}}%
\pgfpathlineto{\pgfqpoint{1.898841in}{0.456416in}}%
\pgfpathlineto{\pgfqpoint{1.901397in}{0.462491in}}%
\pgfpathlineto{\pgfqpoint{1.903954in}{0.464444in}}%
\pgfpathlineto{\pgfqpoint{1.906510in}{0.455114in}}%
\pgfpathlineto{\pgfqpoint{1.909066in}{0.464444in}}%
\pgfpathlineto{\pgfqpoint{1.911623in}{0.463142in}}%
\pgfpathlineto{\pgfqpoint{1.914179in}{0.472472in}}%
\pgfpathlineto{\pgfqpoint{1.916736in}{0.461840in}}%
\pgfpathlineto{\pgfqpoint{1.919292in}{0.465095in}}%
\pgfpathlineto{\pgfqpoint{1.921848in}{0.454463in}}%
\pgfpathlineto{\pgfqpoint{1.924405in}{0.473123in}}%
\pgfpathlineto{\pgfqpoint{1.926961in}{0.475943in}}%
\pgfpathlineto{\pgfqpoint{1.929517in}{0.463142in}}%
\pgfpathlineto{\pgfqpoint{1.932074in}{0.459020in}}%
\pgfpathlineto{\pgfqpoint{1.934630in}{0.459671in}}%
\pgfpathlineto{\pgfqpoint{1.937186in}{0.455114in}}%
\pgfpathlineto{\pgfqpoint{1.939743in}{0.467048in}}%
\pgfpathlineto{\pgfqpoint{1.942299in}{0.465746in}}%
\pgfpathlineto{\pgfqpoint{1.944855in}{0.467699in}}%
\pgfpathlineto{\pgfqpoint{1.947412in}{0.464444in}}%
\pgfpathlineto{\pgfqpoint{1.949968in}{0.468566in}}%
\pgfpathlineto{\pgfqpoint{1.952525in}{0.465095in}}%
\pgfpathlineto{\pgfqpoint{1.955081in}{0.455114in}}%
\pgfpathlineto{\pgfqpoint{1.957637in}{0.463142in}}%
\pgfpathlineto{\pgfqpoint{1.960194in}{0.466397in}}%
\pgfpathlineto{\pgfqpoint{1.970419in}{0.455765in}}%
\pgfpathlineto{\pgfqpoint{1.972975in}{0.457718in}}%
\pgfpathlineto{\pgfqpoint{1.975532in}{0.444483in}}%
\pgfpathlineto{\pgfqpoint{1.978088in}{0.469217in}}%
\pgfpathlineto{\pgfqpoint{1.980644in}{0.454463in}}%
\pgfpathlineto{\pgfqpoint{1.983201in}{0.492650in}}%
\pgfpathlineto{\pgfqpoint{1.985757in}{0.460322in}}%
\pgfpathlineto{\pgfqpoint{1.988314in}{0.475943in}}%
\pgfpathlineto{\pgfqpoint{1.990870in}{0.465095in}}%
\pgfpathlineto{\pgfqpoint{1.993426in}{0.505451in}}%
\pgfpathlineto{\pgfqpoint{1.995983in}{0.460322in}}%
\pgfpathlineto{\pgfqpoint{1.998539in}{0.451860in}}%
\pgfpathlineto{\pgfqpoint{2.001095in}{0.459020in}}%
\pgfpathlineto{\pgfqpoint{2.003652in}{0.451860in}}%
\pgfpathlineto{\pgfqpoint{2.006208in}{0.460972in}}%
\pgfpathlineto{\pgfqpoint{2.008764in}{0.477245in}}%
\pgfpathlineto{\pgfqpoint{2.011321in}{0.467048in}}%
\pgfpathlineto{\pgfqpoint{2.013877in}{0.465746in}}%
\pgfpathlineto{\pgfqpoint{2.016433in}{0.460972in}}%
\pgfpathlineto{\pgfqpoint{2.018990in}{0.467699in}}%
\pgfpathlineto{\pgfqpoint{2.021546in}{0.463793in}}%
\pgfpathlineto{\pgfqpoint{2.024103in}{0.465746in}}%
\pgfpathlineto{\pgfqpoint{2.026659in}{0.451209in}}%
\pgfpathlineto{\pgfqpoint{2.029215in}{0.460322in}}%
\pgfpathlineto{\pgfqpoint{2.031772in}{0.460972in}}%
\pgfpathlineto{\pgfqpoint{2.034328in}{0.460322in}}%
\pgfpathlineto{\pgfqpoint{2.036884in}{0.451860in}}%
\pgfpathlineto{\pgfqpoint{2.039441in}{0.459020in}}%
\pgfpathlineto{\pgfqpoint{2.041997in}{0.460972in}}%
\pgfpathlineto{\pgfqpoint{2.044553in}{0.458369in}}%
\pgfpathlineto{\pgfqpoint{2.047110in}{0.459671in}}%
\pgfpathlineto{\pgfqpoint{2.049666in}{0.458369in}}%
\pgfpathlineto{\pgfqpoint{2.052222in}{0.465746in}}%
\pgfpathlineto{\pgfqpoint{2.054779in}{0.477896in}}%
\pgfpathlineto{\pgfqpoint{2.057335in}{0.452511in}}%
\pgfpathlineto{\pgfqpoint{2.059892in}{0.465746in}}%
\pgfpathlineto{\pgfqpoint{2.062448in}{0.467048in}}%
\pgfpathlineto{\pgfqpoint{2.065004in}{0.471821in}}%
\pgfpathlineto{\pgfqpoint{2.067561in}{0.457718in}}%
\pgfpathlineto{\pgfqpoint{2.070117in}{0.467048in}}%
\pgfpathlineto{\pgfqpoint{2.072673in}{0.455765in}}%
\pgfpathlineto{\pgfqpoint{2.075230in}{0.462491in}}%
\pgfpathlineto{\pgfqpoint{2.077786in}{0.459020in}}%
\pgfpathlineto{\pgfqpoint{2.080342in}{0.474425in}}%
\pgfpathlineto{\pgfqpoint{2.082899in}{0.475943in}}%
\pgfpathlineto{\pgfqpoint{2.085455in}{0.455765in}}%
\pgfpathlineto{\pgfqpoint{2.088011in}{0.462491in}}%
\pgfpathlineto{\pgfqpoint{2.090568in}{0.461840in}}%
\pgfpathlineto{\pgfqpoint{2.093124in}{0.471170in}}%
\pgfpathlineto{\pgfqpoint{2.095681in}{0.456416in}}%
\pgfpathlineto{\pgfqpoint{2.098237in}{0.467699in}}%
\pgfpathlineto{\pgfqpoint{2.100793in}{0.469868in}}%
\pgfpathlineto{\pgfqpoint{2.105906in}{0.461840in}}%
\pgfpathlineto{\pgfqpoint{2.108462in}{0.467048in}}%
\pgfpathlineto{\pgfqpoint{2.111019in}{0.456416in}}%
\pgfpathlineto{\pgfqpoint{2.113575in}{0.471170in}}%
\pgfpathlineto{\pgfqpoint{2.116131in}{0.449039in}}%
\pgfpathlineto{\pgfqpoint{2.118688in}{0.467699in}}%
\pgfpathlineto{\pgfqpoint{2.121244in}{0.465746in}}%
\pgfpathlineto{\pgfqpoint{2.123800in}{0.460322in}}%
\pgfpathlineto{\pgfqpoint{2.126357in}{0.452511in}}%
\pgfpathlineto{\pgfqpoint{2.128913in}{0.467699in}}%
\pgfpathlineto{\pgfqpoint{2.131470in}{0.453162in}}%
\pgfpathlineto{\pgfqpoint{2.134026in}{0.461840in}}%
\pgfpathlineto{\pgfqpoint{2.136582in}{0.463142in}}%
\pgfpathlineto{\pgfqpoint{2.139139in}{0.465746in}}%
\pgfpathlineto{\pgfqpoint{2.141695in}{0.467048in}}%
\pgfpathlineto{\pgfqpoint{2.144251in}{0.441662in}}%
\pgfpathlineto{\pgfqpoint{2.146808in}{0.459671in}}%
\pgfpathlineto{\pgfqpoint{2.149364in}{0.457067in}}%
\pgfpathlineto{\pgfqpoint{2.151920in}{0.474425in}}%
\pgfpathlineto{\pgfqpoint{2.154477in}{0.459671in}}%
\pgfpathlineto{\pgfqpoint{2.159589in}{0.464444in}}%
\pgfpathlineto{\pgfqpoint{2.162146in}{0.464444in}}%
\pgfpathlineto{\pgfqpoint{2.164702in}{0.453813in}}%
\pgfpathlineto{\pgfqpoint{2.167259in}{0.453162in}}%
\pgfpathlineto{\pgfqpoint{2.169815in}{0.471821in}}%
\pgfpathlineto{\pgfqpoint{2.172371in}{0.458369in}}%
\pgfpathlineto{\pgfqpoint{2.174928in}{0.464444in}}%
\pgfpathlineto{\pgfqpoint{2.177484in}{0.447737in}}%
\pgfpathlineto{\pgfqpoint{2.180040in}{0.467048in}}%
\pgfpathlineto{\pgfqpoint{2.182597in}{0.467048in}}%
\pgfpathlineto{\pgfqpoint{2.187709in}{0.465095in}}%
\pgfpathlineto{\pgfqpoint{2.190266in}{0.459020in}}%
\pgfpathlineto{\pgfqpoint{2.192822in}{0.462491in}}%
\pgfpathlineto{\pgfqpoint{2.197935in}{0.459020in}}%
\pgfpathlineto{\pgfqpoint{2.200491in}{0.457718in}}%
\pgfpathlineto{\pgfqpoint{2.203048in}{0.459671in}}%
\pgfpathlineto{\pgfqpoint{2.208160in}{0.477245in}}%
\pgfpathlineto{\pgfqpoint{2.210717in}{0.465746in}}%
\pgfpathlineto{\pgfqpoint{2.215829in}{0.458369in}}%
\pgfpathlineto{\pgfqpoint{2.218386in}{0.465095in}}%
\pgfpathlineto{\pgfqpoint{2.220942in}{0.467048in}}%
\pgfpathlineto{\pgfqpoint{2.226055in}{0.456416in}}%
\pgfpathlineto{\pgfqpoint{2.228611in}{0.470519in}}%
\pgfpathlineto{\pgfqpoint{2.231167in}{0.448388in}}%
\pgfpathlineto{\pgfqpoint{2.233724in}{0.475292in}}%
\pgfpathlineto{\pgfqpoint{2.236280in}{0.475292in}}%
\pgfpathlineto{\pgfqpoint{2.238837in}{0.459020in}}%
\pgfpathlineto{\pgfqpoint{2.241393in}{0.471170in}}%
\pgfpathlineto{\pgfqpoint{2.243949in}{0.467048in}}%
\pgfpathlineto{\pgfqpoint{2.246506in}{0.469217in}}%
\pgfpathlineto{\pgfqpoint{2.249062in}{0.457067in}}%
\pgfpathlineto{\pgfqpoint{2.251618in}{0.471821in}}%
\pgfpathlineto{\pgfqpoint{2.254175in}{0.464444in}}%
\pgfpathlineto{\pgfqpoint{2.256731in}{0.471170in}}%
\pgfpathlineto{\pgfqpoint{2.259287in}{0.463793in}}%
\pgfpathlineto{\pgfqpoint{2.261844in}{0.471170in}}%
\pgfpathlineto{\pgfqpoint{2.264400in}{0.460972in}}%
\pgfpathlineto{\pgfqpoint{2.266956in}{0.466397in}}%
\pgfpathlineto{\pgfqpoint{2.269513in}{0.463142in}}%
\pgfpathlineto{\pgfqpoint{2.272069in}{0.471821in}}%
\pgfpathlineto{\pgfqpoint{2.274626in}{0.461840in}}%
\pgfpathlineto{\pgfqpoint{2.277182in}{0.456416in}}%
\pgfpathlineto{\pgfqpoint{2.279738in}{0.447086in}}%
\pgfpathlineto{\pgfqpoint{2.282295in}{0.466397in}}%
\pgfpathlineto{\pgfqpoint{2.284851in}{0.461840in}}%
\pgfpathlineto{\pgfqpoint{2.287407in}{0.451209in}}%
\pgfpathlineto{\pgfqpoint{2.289964in}{0.469868in}}%
\pgfpathlineto{\pgfqpoint{2.292520in}{0.451860in}}%
\pgfpathlineto{\pgfqpoint{2.295076in}{0.473774in}}%
\pgfpathlineto{\pgfqpoint{2.297633in}{0.462491in}}%
\pgfpathlineto{\pgfqpoint{2.300189in}{0.457718in}}%
\pgfpathlineto{\pgfqpoint{2.305302in}{0.461840in}}%
\pgfpathlineto{\pgfqpoint{2.307858in}{0.460972in}}%
\pgfpathlineto{\pgfqpoint{2.315527in}{0.471821in}}%
\pgfpathlineto{\pgfqpoint{2.318084in}{0.461840in}}%
\pgfpathlineto{\pgfqpoint{2.320640in}{0.458369in}}%
\pgfpathlineto{\pgfqpoint{2.323196in}{0.469868in}}%
\pgfpathlineto{\pgfqpoint{2.325753in}{0.460972in}}%
\pgfpathlineto{\pgfqpoint{2.328309in}{0.459020in}}%
\pgfpathlineto{\pgfqpoint{2.330865in}{0.451209in}}%
\pgfpathlineto{\pgfqpoint{2.333422in}{0.474425in}}%
\pgfpathlineto{\pgfqpoint{2.335978in}{0.462491in}}%
\pgfpathlineto{\pgfqpoint{2.338534in}{0.459020in}}%
\pgfpathlineto{\pgfqpoint{2.341091in}{0.459671in}}%
\pgfpathlineto{\pgfqpoint{2.343647in}{0.457067in}}%
\pgfpathlineto{\pgfqpoint{2.346204in}{0.463142in}}%
\pgfpathlineto{\pgfqpoint{2.348760in}{0.459671in}}%
\pgfpathlineto{\pgfqpoint{2.351316in}{0.462491in}}%
\pgfpathlineto{\pgfqpoint{2.353873in}{0.460972in}}%
\pgfpathlineto{\pgfqpoint{2.356429in}{0.462491in}}%
\pgfpathlineto{\pgfqpoint{2.358985in}{0.456416in}}%
\pgfpathlineto{\pgfqpoint{2.364098in}{0.463142in}}%
\pgfpathlineto{\pgfqpoint{2.366654in}{0.459671in}}%
\pgfpathlineto{\pgfqpoint{2.369211in}{0.471170in}}%
\pgfpathlineto{\pgfqpoint{2.371767in}{0.455114in}}%
\pgfpathlineto{\pgfqpoint{2.374323in}{0.460322in}}%
\pgfpathlineto{\pgfqpoint{2.376880in}{0.453162in}}%
\pgfpathlineto{\pgfqpoint{2.381993in}{0.465746in}}%
\pgfpathlineto{\pgfqpoint{2.384549in}{0.475292in}}%
\pgfpathlineto{\pgfqpoint{2.387105in}{0.479198in}}%
\pgfpathlineto{\pgfqpoint{2.389662in}{0.450558in}}%
\pgfpathlineto{\pgfqpoint{2.392218in}{0.462491in}}%
\pgfpathlineto{\pgfqpoint{2.394774in}{0.470519in}}%
\pgfpathlineto{\pgfqpoint{2.397331in}{0.460322in}}%
\pgfpathlineto{\pgfqpoint{2.399887in}{0.460972in}}%
\pgfpathlineto{\pgfqpoint{2.402443in}{0.475292in}}%
\pgfpathlineto{\pgfqpoint{2.405000in}{0.471170in}}%
\pgfpathlineto{\pgfqpoint{2.407556in}{0.461840in}}%
\pgfpathlineto{\pgfqpoint{2.410112in}{0.468566in}}%
\pgfpathlineto{\pgfqpoint{2.412669in}{0.471170in}}%
\pgfpathlineto{\pgfqpoint{2.415225in}{0.463793in}}%
\pgfpathlineto{\pgfqpoint{2.417782in}{0.453813in}}%
\pgfpathlineto{\pgfqpoint{2.420338in}{0.459671in}}%
\pgfpathlineto{\pgfqpoint{2.422894in}{0.450558in}}%
\pgfpathlineto{\pgfqpoint{2.425451in}{0.455765in}}%
\pgfpathlineto{\pgfqpoint{2.428007in}{0.457718in}}%
\pgfpathlineto{\pgfqpoint{2.430563in}{0.455114in}}%
\pgfpathlineto{\pgfqpoint{2.433120in}{0.462491in}}%
\pgfpathlineto{\pgfqpoint{2.435676in}{0.455765in}}%
\pgfpathlineto{\pgfqpoint{2.438232in}{0.469868in}}%
\pgfpathlineto{\pgfqpoint{2.440789in}{0.463142in}}%
\pgfpathlineto{\pgfqpoint{2.448458in}{0.465746in}}%
\pgfpathlineto{\pgfqpoint{2.451014in}{0.467048in}}%
\pgfpathlineto{\pgfqpoint{2.453571in}{0.460972in}}%
\pgfpathlineto{\pgfqpoint{2.456127in}{0.471821in}}%
\pgfpathlineto{\pgfqpoint{2.458683in}{0.468566in}}%
\pgfpathlineto{\pgfqpoint{2.461240in}{0.462491in}}%
\pgfpathlineto{\pgfqpoint{2.463796in}{0.463142in}}%
\pgfpathlineto{\pgfqpoint{2.466352in}{0.449039in}}%
\pgfpathlineto{\pgfqpoint{2.468909in}{0.478547in}}%
\pgfpathlineto{\pgfqpoint{2.471465in}{0.473123in}}%
\pgfpathlineto{\pgfqpoint{2.474021in}{0.456416in}}%
\pgfpathlineto{\pgfqpoint{2.476578in}{0.453813in}}%
\pgfpathlineto{\pgfqpoint{2.479134in}{0.473123in}}%
\pgfpathlineto{\pgfqpoint{2.481690in}{0.469217in}}%
\pgfpathlineto{\pgfqpoint{2.484247in}{0.467699in}}%
\pgfpathlineto{\pgfqpoint{2.486803in}{0.473123in}}%
\pgfpathlineto{\pgfqpoint{2.489360in}{0.450558in}}%
\pgfpathlineto{\pgfqpoint{2.491916in}{0.462491in}}%
\pgfpathlineto{\pgfqpoint{2.494472in}{0.465095in}}%
\pgfpathlineto{\pgfqpoint{2.497029in}{0.446436in}}%
\pgfpathlineto{\pgfqpoint{2.502141in}{0.467048in}}%
\pgfpathlineto{\pgfqpoint{2.504698in}{0.468566in}}%
\pgfpathlineto{\pgfqpoint{2.507254in}{0.462491in}}%
\pgfpathlineto{\pgfqpoint{2.509810in}{0.463142in}}%
\pgfpathlineto{\pgfqpoint{2.512367in}{0.456416in}}%
\pgfpathlineto{\pgfqpoint{2.514923in}{0.457067in}}%
\pgfpathlineto{\pgfqpoint{2.517479in}{0.464444in}}%
\pgfpathlineto{\pgfqpoint{2.520036in}{0.462491in}}%
\pgfpathlineto{\pgfqpoint{2.522592in}{0.468566in}}%
\pgfpathlineto{\pgfqpoint{2.527705in}{0.460322in}}%
\pgfpathlineto{\pgfqpoint{2.530261in}{0.465746in}}%
\pgfpathlineto{\pgfqpoint{2.532818in}{0.460322in}}%
\pgfpathlineto{\pgfqpoint{2.535374in}{0.460322in}}%
\pgfpathlineto{\pgfqpoint{2.537930in}{0.455114in}}%
\pgfpathlineto{\pgfqpoint{2.540487in}{0.471821in}}%
\pgfpathlineto{\pgfqpoint{2.543043in}{0.447086in}}%
\pgfpathlineto{\pgfqpoint{2.545599in}{0.457067in}}%
\pgfpathlineto{\pgfqpoint{2.548156in}{0.456416in}}%
\pgfpathlineto{\pgfqpoint{2.550712in}{0.459020in}}%
\pgfpathlineto{\pgfqpoint{2.553268in}{0.465095in}}%
\pgfpathlineto{\pgfqpoint{2.555825in}{0.439710in}}%
\pgfpathlineto{\pgfqpoint{2.560938in}{0.463142in}}%
\pgfpathlineto{\pgfqpoint{2.566050in}{0.456416in}}%
\pgfpathlineto{\pgfqpoint{2.571163in}{0.471170in}}%
\pgfpathlineto{\pgfqpoint{2.573719in}{0.459671in}}%
\pgfpathlineto{\pgfqpoint{2.576276in}{0.469868in}}%
\pgfpathlineto{\pgfqpoint{2.578832in}{0.470519in}}%
\pgfpathlineto{\pgfqpoint{2.581388in}{0.463793in}}%
\pgfpathlineto{\pgfqpoint{2.583945in}{0.460972in}}%
\pgfpathlineto{\pgfqpoint{2.586501in}{0.460972in}}%
\pgfpathlineto{\pgfqpoint{2.589057in}{0.459020in}}%
\pgfpathlineto{\pgfqpoint{2.591614in}{0.459020in}}%
\pgfpathlineto{\pgfqpoint{2.594170in}{0.466397in}}%
\pgfpathlineto{\pgfqpoint{2.596727in}{0.466397in}}%
\pgfpathlineto{\pgfqpoint{2.599283in}{0.463142in}}%
\pgfpathlineto{\pgfqpoint{2.601839in}{0.473774in}}%
\pgfpathlineto{\pgfqpoint{2.604396in}{0.457067in}}%
\pgfpathlineto{\pgfqpoint{2.609508in}{0.475292in}}%
\pgfpathlineto{\pgfqpoint{2.614621in}{0.463142in}}%
\pgfpathlineto{\pgfqpoint{2.617177in}{0.452511in}}%
\pgfpathlineto{\pgfqpoint{2.619734in}{0.454463in}}%
\pgfpathlineto{\pgfqpoint{2.622290in}{0.459020in}}%
\pgfpathlineto{\pgfqpoint{2.624846in}{0.457718in}}%
\pgfpathlineto{\pgfqpoint{2.627403in}{0.462491in}}%
\pgfpathlineto{\pgfqpoint{2.629959in}{0.464444in}}%
\pgfpathlineto{\pgfqpoint{2.632516in}{0.459671in}}%
\pgfpathlineto{\pgfqpoint{2.635072in}{0.460972in}}%
\pgfpathlineto{\pgfqpoint{2.637628in}{0.455114in}}%
\pgfpathlineto{\pgfqpoint{2.640185in}{0.463793in}}%
\pgfpathlineto{\pgfqpoint{2.642741in}{0.457067in}}%
\pgfpathlineto{\pgfqpoint{2.645297in}{0.465095in}}%
\pgfpathlineto{\pgfqpoint{2.647854in}{0.463142in}}%
\pgfpathlineto{\pgfqpoint{2.650410in}{0.464444in}}%
\pgfpathlineto{\pgfqpoint{2.655523in}{0.464444in}}%
\pgfpathlineto{\pgfqpoint{2.658079in}{0.465746in}}%
\pgfpathlineto{\pgfqpoint{2.660635in}{0.455765in}}%
\pgfpathlineto{\pgfqpoint{2.665748in}{0.472472in}}%
\pgfpathlineto{\pgfqpoint{2.668305in}{0.460972in}}%
\pgfpathlineto{\pgfqpoint{2.670861in}{0.458369in}}%
\pgfpathlineto{\pgfqpoint{2.673417in}{0.457067in}}%
\pgfpathlineto{\pgfqpoint{2.675974in}{0.460972in}}%
\pgfpathlineto{\pgfqpoint{2.678530in}{0.473774in}}%
\pgfpathlineto{\pgfqpoint{2.681086in}{0.464444in}}%
\pgfpathlineto{\pgfqpoint{2.683643in}{0.469868in}}%
\pgfpathlineto{\pgfqpoint{2.686199in}{0.468566in}}%
\pgfpathlineto{\pgfqpoint{2.688755in}{0.469217in}}%
\pgfpathlineto{\pgfqpoint{2.691312in}{0.458369in}}%
\pgfpathlineto{\pgfqpoint{2.693868in}{0.463142in}}%
\pgfpathlineto{\pgfqpoint{2.696424in}{0.464444in}}%
\pgfpathlineto{\pgfqpoint{2.698981in}{0.469868in}}%
\pgfpathlineto{\pgfqpoint{2.701537in}{0.463793in}}%
\pgfpathlineto{\pgfqpoint{2.706650in}{0.464444in}}%
\pgfpathlineto{\pgfqpoint{2.709206in}{0.453813in}}%
\pgfpathlineto{\pgfqpoint{2.711763in}{0.458369in}}%
\pgfpathlineto{\pgfqpoint{2.714319in}{0.465095in}}%
\pgfpathlineto{\pgfqpoint{2.716875in}{0.459671in}}%
\pgfpathlineto{\pgfqpoint{2.719432in}{0.469217in}}%
\pgfpathlineto{\pgfqpoint{2.721988in}{0.459671in}}%
\pgfpathlineto{\pgfqpoint{2.724544in}{0.446436in}}%
\pgfpathlineto{\pgfqpoint{2.727101in}{0.455765in}}%
\pgfpathlineto{\pgfqpoint{2.729657in}{0.451860in}}%
\pgfpathlineto{\pgfqpoint{2.734770in}{0.452511in}}%
\pgfpathlineto{\pgfqpoint{2.737326in}{0.460322in}}%
\pgfpathlineto{\pgfqpoint{2.739883in}{0.454463in}}%
\pgfpathlineto{\pgfqpoint{2.742439in}{0.465095in}}%
\pgfpathlineto{\pgfqpoint{2.744995in}{0.453162in}}%
\pgfpathlineto{\pgfqpoint{2.747552in}{0.461840in}}%
\pgfpathlineto{\pgfqpoint{2.750108in}{0.458369in}}%
\pgfpathlineto{\pgfqpoint{2.752664in}{0.459671in}}%
\pgfpathlineto{\pgfqpoint{2.755221in}{0.465095in}}%
\pgfpathlineto{\pgfqpoint{2.757777in}{0.467699in}}%
\pgfpathlineto{\pgfqpoint{2.760333in}{0.453813in}}%
\pgfpathlineto{\pgfqpoint{2.762890in}{0.467699in}}%
\pgfpathlineto{\pgfqpoint{2.765446in}{0.459020in}}%
\pgfpathlineto{\pgfqpoint{2.768002in}{0.460972in}}%
\pgfpathlineto{\pgfqpoint{2.770559in}{0.477245in}}%
\pgfpathlineto{\pgfqpoint{2.773115in}{0.477245in}}%
\pgfpathlineto{\pgfqpoint{2.775672in}{0.469217in}}%
\pgfpathlineto{\pgfqpoint{2.778228in}{0.475292in}}%
\pgfpathlineto{\pgfqpoint{2.780784in}{0.477896in}}%
\pgfpathlineto{\pgfqpoint{2.783341in}{0.475292in}}%
\pgfpathlineto{\pgfqpoint{2.785897in}{0.463142in}}%
\pgfpathlineto{\pgfqpoint{2.793566in}{0.460972in}}%
\pgfpathlineto{\pgfqpoint{2.796122in}{0.464444in}}%
\pgfpathlineto{\pgfqpoint{2.798679in}{0.470519in}}%
\pgfpathlineto{\pgfqpoint{2.801235in}{0.466397in}}%
\pgfpathlineto{\pgfqpoint{2.803791in}{0.457067in}}%
\pgfpathlineto{\pgfqpoint{2.806348in}{0.459671in}}%
\pgfpathlineto{\pgfqpoint{2.808904in}{0.463793in}}%
\pgfpathlineto{\pgfqpoint{2.811461in}{0.469868in}}%
\pgfpathlineto{\pgfqpoint{2.814017in}{0.463142in}}%
\pgfpathlineto{\pgfqpoint{2.816573in}{0.461840in}}%
\pgfpathlineto{\pgfqpoint{2.819130in}{0.459671in}}%
\pgfpathlineto{\pgfqpoint{2.821686in}{0.455765in}}%
\pgfpathlineto{\pgfqpoint{2.824242in}{0.464444in}}%
\pgfpathlineto{\pgfqpoint{2.829355in}{0.466397in}}%
\pgfpathlineto{\pgfqpoint{2.831911in}{0.445134in}}%
\pgfpathlineto{\pgfqpoint{2.834468in}{0.453162in}}%
\pgfpathlineto{\pgfqpoint{2.837024in}{0.467699in}}%
\pgfpathlineto{\pgfqpoint{2.842137in}{0.457718in}}%
\pgfpathlineto{\pgfqpoint{2.844693in}{0.463793in}}%
\pgfpathlineto{\pgfqpoint{2.847250in}{0.466397in}}%
\pgfpathlineto{\pgfqpoint{2.852362in}{0.458369in}}%
\pgfpathlineto{\pgfqpoint{2.857475in}{0.466397in}}%
\pgfpathlineto{\pgfqpoint{2.860031in}{0.449039in}}%
\pgfpathlineto{\pgfqpoint{2.865144in}{0.467048in}}%
\pgfpathlineto{\pgfqpoint{2.867700in}{0.466397in}}%
\pgfpathlineto{\pgfqpoint{2.870257in}{0.463793in}}%
\pgfpathlineto{\pgfqpoint{2.872813in}{0.457718in}}%
\pgfpathlineto{\pgfqpoint{2.875369in}{0.465095in}}%
\pgfpathlineto{\pgfqpoint{2.877926in}{0.463793in}}%
\pgfpathlineto{\pgfqpoint{2.880482in}{0.472472in}}%
\pgfpathlineto{\pgfqpoint{2.883039in}{0.455765in}}%
\pgfpathlineto{\pgfqpoint{2.885595in}{0.462491in}}%
\pgfpathlineto{\pgfqpoint{2.888151in}{0.460972in}}%
\pgfpathlineto{\pgfqpoint{2.890708in}{0.467048in}}%
\pgfpathlineto{\pgfqpoint{2.893264in}{0.459020in}}%
\pgfpathlineto{\pgfqpoint{2.895820in}{0.469217in}}%
\pgfpathlineto{\pgfqpoint{2.898377in}{0.455765in}}%
\pgfpathlineto{\pgfqpoint{2.900933in}{0.468566in}}%
\pgfpathlineto{\pgfqpoint{2.903489in}{0.465095in}}%
\pgfpathlineto{\pgfqpoint{2.906046in}{0.469217in}}%
\pgfpathlineto{\pgfqpoint{2.908602in}{0.460972in}}%
\pgfpathlineto{\pgfqpoint{2.911158in}{0.462491in}}%
\pgfpathlineto{\pgfqpoint{2.913715in}{0.467048in}}%
\pgfpathlineto{\pgfqpoint{2.916271in}{0.465095in}}%
\pgfpathlineto{\pgfqpoint{2.918828in}{0.451860in}}%
\pgfpathlineto{\pgfqpoint{2.921384in}{0.456416in}}%
\pgfpathlineto{\pgfqpoint{2.923940in}{0.463793in}}%
\pgfpathlineto{\pgfqpoint{2.926497in}{0.467048in}}%
\pgfpathlineto{\pgfqpoint{2.929053in}{0.460972in}}%
\pgfpathlineto{\pgfqpoint{2.931609in}{0.465746in}}%
\pgfpathlineto{\pgfqpoint{2.934166in}{0.463793in}}%
\pgfpathlineto{\pgfqpoint{2.936722in}{0.457067in}}%
\pgfpathlineto{\pgfqpoint{2.939278in}{0.457718in}}%
\pgfpathlineto{\pgfqpoint{2.941835in}{0.468566in}}%
\pgfpathlineto{\pgfqpoint{2.944391in}{0.460972in}}%
\pgfpathlineto{\pgfqpoint{2.946947in}{0.466397in}}%
\pgfpathlineto{\pgfqpoint{2.949504in}{0.455114in}}%
\pgfpathlineto{\pgfqpoint{2.952060in}{0.464444in}}%
\pgfpathlineto{\pgfqpoint{2.954617in}{0.467048in}}%
\pgfpathlineto{\pgfqpoint{2.957173in}{0.475943in}}%
\pgfpathlineto{\pgfqpoint{2.959729in}{0.467699in}}%
\pgfpathlineto{\pgfqpoint{2.962286in}{0.476594in}}%
\pgfpathlineto{\pgfqpoint{2.964842in}{0.465095in}}%
\pgfpathlineto{\pgfqpoint{2.967398in}{0.473123in}}%
\pgfpathlineto{\pgfqpoint{2.969955in}{0.473123in}}%
\pgfpathlineto{\pgfqpoint{2.972511in}{0.467699in}}%
\pgfpathlineto{\pgfqpoint{2.975067in}{0.481151in}}%
\pgfpathlineto{\pgfqpoint{2.977624in}{0.460322in}}%
\pgfpathlineto{\pgfqpoint{2.980180in}{0.459671in}}%
\pgfpathlineto{\pgfqpoint{2.982736in}{0.471821in}}%
\pgfpathlineto{\pgfqpoint{2.985293in}{0.463142in}}%
\pgfpathlineto{\pgfqpoint{2.987849in}{0.460972in}}%
\pgfpathlineto{\pgfqpoint{2.990406in}{0.465095in}}%
\pgfpathlineto{\pgfqpoint{2.992962in}{0.461840in}}%
\pgfpathlineto{\pgfqpoint{2.995518in}{0.445785in}}%
\pgfpathlineto{\pgfqpoint{2.998075in}{0.459671in}}%
\pgfpathlineto{\pgfqpoint{3.000631in}{0.459020in}}%
\pgfpathlineto{\pgfqpoint{3.003187in}{0.468566in}}%
\pgfpathlineto{\pgfqpoint{3.005744in}{0.462491in}}%
\pgfpathlineto{\pgfqpoint{3.008300in}{0.460322in}}%
\pgfpathlineto{\pgfqpoint{3.010856in}{0.461840in}}%
\pgfpathlineto{\pgfqpoint{3.013413in}{0.462491in}}%
\pgfpathlineto{\pgfqpoint{3.015969in}{0.452511in}}%
\pgfpathlineto{\pgfqpoint{3.018525in}{0.455765in}}%
\pgfpathlineto{\pgfqpoint{3.021082in}{0.451860in}}%
\pgfpathlineto{\pgfqpoint{3.023638in}{0.465095in}}%
\pgfpathlineto{\pgfqpoint{3.026195in}{0.453162in}}%
\pgfpathlineto{\pgfqpoint{3.028751in}{0.455765in}}%
\pgfpathlineto{\pgfqpoint{3.031307in}{0.470519in}}%
\pgfpathlineto{\pgfqpoint{3.033864in}{0.453813in}}%
\pgfpathlineto{\pgfqpoint{3.036420in}{0.449039in}}%
\pgfpathlineto{\pgfqpoint{3.038976in}{0.451209in}}%
\pgfpathlineto{\pgfqpoint{3.041533in}{0.456416in}}%
\pgfpathlineto{\pgfqpoint{3.044089in}{0.455765in}}%
\pgfpathlineto{\pgfqpoint{3.046645in}{0.462491in}}%
\pgfpathlineto{\pgfqpoint{3.049202in}{0.459020in}}%
\pgfpathlineto{\pgfqpoint{3.054314in}{0.465095in}}%
\pgfpathlineto{\pgfqpoint{3.056871in}{0.451209in}}%
\pgfpathlineto{\pgfqpoint{3.059427in}{0.463142in}}%
\pgfpathlineto{\pgfqpoint{3.061984in}{0.457718in}}%
\pgfpathlineto{\pgfqpoint{3.064540in}{0.459671in}}%
\pgfpathlineto{\pgfqpoint{3.067096in}{0.469217in}}%
\pgfpathlineto{\pgfqpoint{3.069653in}{0.475292in}}%
\pgfpathlineto{\pgfqpoint{3.072209in}{0.466397in}}%
\pgfpathlineto{\pgfqpoint{3.074765in}{0.453162in}}%
\pgfpathlineto{\pgfqpoint{3.077322in}{0.457067in}}%
\pgfpathlineto{\pgfqpoint{3.079878in}{0.469217in}}%
\pgfpathlineto{\pgfqpoint{3.082434in}{0.468566in}}%
\pgfpathlineto{\pgfqpoint{3.084991in}{0.459671in}}%
\pgfpathlineto{\pgfqpoint{3.087547in}{0.460972in}}%
\pgfpathlineto{\pgfqpoint{3.090103in}{0.467699in}}%
\pgfpathlineto{\pgfqpoint{3.095216in}{0.467699in}}%
\pgfpathlineto{\pgfqpoint{3.097773in}{0.460972in}}%
\pgfpathlineto{\pgfqpoint{3.100329in}{0.467048in}}%
\pgfpathlineto{\pgfqpoint{3.102885in}{0.459671in}}%
\pgfpathlineto{\pgfqpoint{3.105442in}{0.460972in}}%
\pgfpathlineto{\pgfqpoint{3.107998in}{0.465095in}}%
\pgfpathlineto{\pgfqpoint{3.110554in}{0.463793in}}%
\pgfpathlineto{\pgfqpoint{3.113111in}{0.459671in}}%
\pgfpathlineto{\pgfqpoint{3.115667in}{0.451860in}}%
\pgfpathlineto{\pgfqpoint{3.118223in}{0.457067in}}%
\pgfpathlineto{\pgfqpoint{3.120780in}{0.459020in}}%
\pgfpathlineto{\pgfqpoint{3.123336in}{0.469868in}}%
\pgfpathlineto{\pgfqpoint{3.125892in}{0.470519in}}%
\pgfpathlineto{\pgfqpoint{3.128449in}{0.456416in}}%
\pgfpathlineto{\pgfqpoint{3.131005in}{0.475943in}}%
\pgfpathlineto{\pgfqpoint{3.136118in}{0.457718in}}%
\pgfpathlineto{\pgfqpoint{3.138674in}{0.475292in}}%
\pgfpathlineto{\pgfqpoint{3.141231in}{0.463793in}}%
\pgfpathlineto{\pgfqpoint{3.146343in}{0.465095in}}%
\pgfpathlineto{\pgfqpoint{3.148900in}{0.462491in}}%
\pgfpathlineto{\pgfqpoint{3.151456in}{0.468566in}}%
\pgfpathlineto{\pgfqpoint{3.154012in}{0.460972in}}%
\pgfpathlineto{\pgfqpoint{3.156569in}{0.477896in}}%
\pgfpathlineto{\pgfqpoint{3.159125in}{0.478547in}}%
\pgfpathlineto{\pgfqpoint{3.164238in}{0.460322in}}%
\pgfpathlineto{\pgfqpoint{3.166794in}{0.455765in}}%
\pgfpathlineto{\pgfqpoint{3.169350in}{0.460972in}}%
\pgfpathlineto{\pgfqpoint{3.174463in}{0.465746in}}%
\pgfpathlineto{\pgfqpoint{3.177020in}{0.456416in}}%
\pgfpathlineto{\pgfqpoint{3.179576in}{0.465746in}}%
\pgfpathlineto{\pgfqpoint{3.182132in}{0.470519in}}%
\pgfpathlineto{\pgfqpoint{3.184689in}{0.460972in}}%
\pgfpathlineto{\pgfqpoint{3.187245in}{0.465746in}}%
\pgfpathlineto{\pgfqpoint{3.189801in}{0.466397in}}%
\pgfpathlineto{\pgfqpoint{3.192358in}{0.455114in}}%
\pgfpathlineto{\pgfqpoint{3.194914in}{0.449039in}}%
\pgfpathlineto{\pgfqpoint{3.197470in}{0.459020in}}%
\pgfpathlineto{\pgfqpoint{3.202583in}{0.468566in}}%
\pgfpathlineto{\pgfqpoint{3.205139in}{0.455765in}}%
\pgfpathlineto{\pgfqpoint{3.207696in}{0.468566in}}%
\pgfpathlineto{\pgfqpoint{3.210252in}{0.459671in}}%
\pgfpathlineto{\pgfqpoint{3.212809in}{0.458369in}}%
\pgfpathlineto{\pgfqpoint{3.215365in}{0.463142in}}%
\pgfpathlineto{\pgfqpoint{3.217921in}{0.457718in}}%
\pgfpathlineto{\pgfqpoint{3.220478in}{0.471821in}}%
\pgfpathlineto{\pgfqpoint{3.225590in}{0.457718in}}%
\pgfpathlineto{\pgfqpoint{3.228147in}{0.464444in}}%
\pgfpathlineto{\pgfqpoint{3.230703in}{0.465095in}}%
\pgfpathlineto{\pgfqpoint{3.233259in}{0.461840in}}%
\pgfpathlineto{\pgfqpoint{3.235816in}{0.460322in}}%
\pgfpathlineto{\pgfqpoint{3.238372in}{0.460972in}}%
\pgfpathlineto{\pgfqpoint{3.240928in}{0.465746in}}%
\pgfpathlineto{\pgfqpoint{3.243485in}{0.455114in}}%
\pgfpathlineto{\pgfqpoint{3.246041in}{0.464444in}}%
\pgfpathlineto{\pgfqpoint{3.248598in}{0.464444in}}%
\pgfpathlineto{\pgfqpoint{3.251154in}{0.454463in}}%
\pgfpathlineto{\pgfqpoint{3.253710in}{0.459671in}}%
\pgfpathlineto{\pgfqpoint{3.256267in}{0.461840in}}%
\pgfpathlineto{\pgfqpoint{3.258823in}{0.455765in}}%
\pgfpathlineto{\pgfqpoint{3.261379in}{0.466397in}}%
\pgfpathlineto{\pgfqpoint{3.263936in}{0.459671in}}%
\pgfpathlineto{\pgfqpoint{3.266492in}{0.463793in}}%
\pgfpathlineto{\pgfqpoint{3.269048in}{0.460322in}}%
\pgfpathlineto{\pgfqpoint{3.271605in}{0.460972in}}%
\pgfpathlineto{\pgfqpoint{3.276717in}{0.459671in}}%
\pgfpathlineto{\pgfqpoint{3.279274in}{0.462491in}}%
\pgfpathlineto{\pgfqpoint{3.281830in}{0.462491in}}%
\pgfpathlineto{\pgfqpoint{3.286943in}{0.465095in}}%
\pgfpathlineto{\pgfqpoint{3.289499in}{0.459671in}}%
\pgfpathlineto{\pgfqpoint{3.292056in}{0.441662in}}%
\pgfpathlineto{\pgfqpoint{3.294612in}{0.464444in}}%
\pgfpathlineto{\pgfqpoint{3.297168in}{0.447737in}}%
\pgfpathlineto{\pgfqpoint{3.302281in}{0.471170in}}%
\pgfpathlineto{\pgfqpoint{3.304837in}{0.459020in}}%
\pgfpathlineto{\pgfqpoint{3.307394in}{0.453813in}}%
\pgfpathlineto{\pgfqpoint{3.309950in}{0.453813in}}%
\pgfpathlineto{\pgfqpoint{3.312506in}{0.462491in}}%
\pgfpathlineto{\pgfqpoint{3.315063in}{0.458369in}}%
\pgfpathlineto{\pgfqpoint{3.317619in}{0.467048in}}%
\pgfpathlineto{\pgfqpoint{3.320176in}{0.467048in}}%
\pgfpathlineto{\pgfqpoint{3.322732in}{0.458369in}}%
\pgfpathlineto{\pgfqpoint{3.325288in}{0.470519in}}%
\pgfpathlineto{\pgfqpoint{3.327845in}{0.470519in}}%
\pgfpathlineto{\pgfqpoint{3.330401in}{0.457067in}}%
\pgfpathlineto{\pgfqpoint{3.332957in}{0.465095in}}%
\pgfpathlineto{\pgfqpoint{3.338070in}{0.475943in}}%
\pgfpathlineto{\pgfqpoint{3.340626in}{0.472472in}}%
\pgfpathlineto{\pgfqpoint{3.343183in}{0.457718in}}%
\pgfpathlineto{\pgfqpoint{3.345739in}{0.466397in}}%
\pgfpathlineto{\pgfqpoint{3.348295in}{0.465095in}}%
\pgfpathlineto{\pgfqpoint{3.350852in}{0.449907in}}%
\pgfpathlineto{\pgfqpoint{3.353408in}{0.463142in}}%
\pgfpathlineto{\pgfqpoint{3.355965in}{0.447086in}}%
\pgfpathlineto{\pgfqpoint{3.358521in}{0.465095in}}%
\pgfpathlineto{\pgfqpoint{3.361077in}{0.466397in}}%
\pgfpathlineto{\pgfqpoint{3.363634in}{0.469217in}}%
\pgfpathlineto{\pgfqpoint{3.366190in}{0.453162in}}%
\pgfpathlineto{\pgfqpoint{3.368746in}{0.464444in}}%
\pgfpathlineto{\pgfqpoint{3.371303in}{0.471821in}}%
\pgfpathlineto{\pgfqpoint{3.373859in}{0.474425in}}%
\pgfpathlineto{\pgfqpoint{3.376415in}{0.460972in}}%
\pgfpathlineto{\pgfqpoint{3.378972in}{0.460322in}}%
\pgfpathlineto{\pgfqpoint{3.381528in}{0.453162in}}%
\pgfpathlineto{\pgfqpoint{3.384084in}{0.463142in}}%
\pgfpathlineto{\pgfqpoint{3.386641in}{0.461840in}}%
\pgfpathlineto{\pgfqpoint{3.389197in}{0.468566in}}%
\pgfpathlineto{\pgfqpoint{3.396866in}{0.462491in}}%
\pgfpathlineto{\pgfqpoint{3.399423in}{0.465095in}}%
\pgfpathlineto{\pgfqpoint{3.401979in}{0.465746in}}%
\pgfpathlineto{\pgfqpoint{3.404535in}{0.452511in}}%
\pgfpathlineto{\pgfqpoint{3.407092in}{0.464444in}}%
\pgfpathlineto{\pgfqpoint{3.409648in}{0.453162in}}%
\pgfpathlineto{\pgfqpoint{3.412204in}{0.449039in}}%
\pgfpathlineto{\pgfqpoint{3.414761in}{0.462491in}}%
\pgfpathlineto{\pgfqpoint{3.417317in}{0.455114in}}%
\pgfpathlineto{\pgfqpoint{3.419873in}{0.466397in}}%
\pgfpathlineto{\pgfqpoint{3.422430in}{0.450558in}}%
\pgfpathlineto{\pgfqpoint{3.424986in}{0.465746in}}%
\pgfpathlineto{\pgfqpoint{3.427543in}{0.471170in}}%
\pgfpathlineto{\pgfqpoint{3.430099in}{0.446436in}}%
\pgfpathlineto{\pgfqpoint{3.432655in}{0.466397in}}%
\pgfpathlineto{\pgfqpoint{3.435212in}{0.453162in}}%
\pgfpathlineto{\pgfqpoint{3.437768in}{0.455765in}}%
\pgfpathlineto{\pgfqpoint{3.445437in}{0.469868in}}%
\pgfpathlineto{\pgfqpoint{3.447993in}{0.457718in}}%
\pgfpathlineto{\pgfqpoint{3.450550in}{0.464444in}}%
\pgfpathlineto{\pgfqpoint{3.453106in}{0.455114in}}%
\pgfpathlineto{\pgfqpoint{3.455662in}{0.459020in}}%
\pgfpathlineto{\pgfqpoint{3.458219in}{0.455765in}}%
\pgfpathlineto{\pgfqpoint{3.463332in}{0.470519in}}%
\pgfpathlineto{\pgfqpoint{3.465888in}{0.457067in}}%
\pgfpathlineto{\pgfqpoint{3.468444in}{0.455114in}}%
\pgfpathlineto{\pgfqpoint{3.471001in}{0.468566in}}%
\pgfpathlineto{\pgfqpoint{3.473557in}{0.455114in}}%
\pgfpathlineto{\pgfqpoint{3.476113in}{0.471821in}}%
\pgfpathlineto{\pgfqpoint{3.478670in}{0.455765in}}%
\pgfpathlineto{\pgfqpoint{3.481226in}{0.474425in}}%
\pgfpathlineto{\pgfqpoint{3.486339in}{0.460972in}}%
\pgfpathlineto{\pgfqpoint{3.488895in}{0.452511in}}%
\pgfpathlineto{\pgfqpoint{3.491451in}{0.460322in}}%
\pgfpathlineto{\pgfqpoint{3.494008in}{0.473123in}}%
\pgfpathlineto{\pgfqpoint{3.496564in}{0.458369in}}%
\pgfpathlineto{\pgfqpoint{3.499121in}{0.454463in}}%
\pgfpathlineto{\pgfqpoint{3.501677in}{0.463142in}}%
\pgfpathlineto{\pgfqpoint{3.504233in}{0.468566in}}%
\pgfpathlineto{\pgfqpoint{3.506790in}{0.460322in}}%
\pgfpathlineto{\pgfqpoint{3.509346in}{0.455765in}}%
\pgfpathlineto{\pgfqpoint{3.511902in}{0.465746in}}%
\pgfpathlineto{\pgfqpoint{3.514459in}{0.453813in}}%
\pgfpathlineto{\pgfqpoint{3.517015in}{0.471821in}}%
\pgfpathlineto{\pgfqpoint{3.519571in}{0.470519in}}%
\pgfpathlineto{\pgfqpoint{3.522128in}{0.461840in}}%
\pgfpathlineto{\pgfqpoint{3.524684in}{0.457067in}}%
\pgfpathlineto{\pgfqpoint{3.527240in}{0.456416in}}%
\pgfpathlineto{\pgfqpoint{3.529797in}{0.462491in}}%
\pgfpathlineto{\pgfqpoint{3.532353in}{0.463142in}}%
\pgfpathlineto{\pgfqpoint{3.534910in}{0.461840in}}%
\pgfpathlineto{\pgfqpoint{3.537466in}{0.466397in}}%
\pgfpathlineto{\pgfqpoint{3.540022in}{0.475292in}}%
\pgfpathlineto{\pgfqpoint{3.545135in}{0.462491in}}%
\pgfpathlineto{\pgfqpoint{3.547691in}{0.463142in}}%
\pgfpathlineto{\pgfqpoint{3.550248in}{0.465095in}}%
\pgfpathlineto{\pgfqpoint{3.552804in}{0.457067in}}%
\pgfpathlineto{\pgfqpoint{3.555360in}{0.457067in}}%
\pgfpathlineto{\pgfqpoint{3.557917in}{0.469217in}}%
\pgfpathlineto{\pgfqpoint{3.560473in}{0.467699in}}%
\pgfpathlineto{\pgfqpoint{3.563029in}{0.467699in}}%
\pgfpathlineto{\pgfqpoint{3.565586in}{0.469868in}}%
\pgfpathlineto{\pgfqpoint{3.568142in}{0.461840in}}%
\pgfpathlineto{\pgfqpoint{3.570699in}{0.465746in}}%
\pgfpathlineto{\pgfqpoint{3.573255in}{0.463793in}}%
\pgfpathlineto{\pgfqpoint{3.575811in}{0.458369in}}%
\pgfpathlineto{\pgfqpoint{3.578368in}{0.459020in}}%
\pgfpathlineto{\pgfqpoint{3.580924in}{0.463793in}}%
\pgfpathlineto{\pgfqpoint{3.583480in}{0.463142in}}%
\pgfpathlineto{\pgfqpoint{3.586037in}{0.446436in}}%
\pgfpathlineto{\pgfqpoint{3.588593in}{0.467048in}}%
\pgfpathlineto{\pgfqpoint{3.593706in}{0.460972in}}%
\pgfpathlineto{\pgfqpoint{3.596262in}{0.467699in}}%
\pgfpathlineto{\pgfqpoint{3.598818in}{0.457067in}}%
\pgfpathlineto{\pgfqpoint{3.601375in}{0.462491in}}%
\pgfpathlineto{\pgfqpoint{3.603931in}{0.461840in}}%
\pgfpathlineto{\pgfqpoint{3.606488in}{0.468566in}}%
\pgfpathlineto{\pgfqpoint{3.609044in}{0.459671in}}%
\pgfpathlineto{\pgfqpoint{3.611600in}{0.461840in}}%
\pgfpathlineto{\pgfqpoint{3.614157in}{0.449907in}}%
\pgfpathlineto{\pgfqpoint{3.616713in}{0.467048in}}%
\pgfpathlineto{\pgfqpoint{3.619269in}{0.465095in}}%
\pgfpathlineto{\pgfqpoint{3.621826in}{0.465095in}}%
\pgfpathlineto{\pgfqpoint{3.624382in}{0.449907in}}%
\pgfpathlineto{\pgfqpoint{3.626938in}{0.461840in}}%
\pgfpathlineto{\pgfqpoint{3.629495in}{0.463142in}}%
\pgfpathlineto{\pgfqpoint{3.632051in}{0.470519in}}%
\pgfpathlineto{\pgfqpoint{3.634607in}{0.466397in}}%
\pgfpathlineto{\pgfqpoint{3.637164in}{0.459020in}}%
\pgfpathlineto{\pgfqpoint{3.639720in}{0.454463in}}%
\pgfpathlineto{\pgfqpoint{3.642277in}{0.464444in}}%
\pgfpathlineto{\pgfqpoint{3.644833in}{0.457718in}}%
\pgfpathlineto{\pgfqpoint{3.647389in}{0.469868in}}%
\pgfpathlineto{\pgfqpoint{3.649946in}{0.463793in}}%
\pgfpathlineto{\pgfqpoint{3.652502in}{0.455114in}}%
\pgfpathlineto{\pgfqpoint{3.655058in}{0.465095in}}%
\pgfpathlineto{\pgfqpoint{3.657615in}{0.461840in}}%
\pgfpathlineto{\pgfqpoint{3.660171in}{0.475943in}}%
\pgfpathlineto{\pgfqpoint{3.662727in}{0.456416in}}%
\pgfpathlineto{\pgfqpoint{3.665284in}{0.460972in}}%
\pgfpathlineto{\pgfqpoint{3.667840in}{0.457067in}}%
\pgfpathlineto{\pgfqpoint{3.670396in}{0.460972in}}%
\pgfpathlineto{\pgfqpoint{3.672953in}{0.469217in}}%
\pgfpathlineto{\pgfqpoint{3.675509in}{0.453813in}}%
\pgfpathlineto{\pgfqpoint{3.680622in}{0.469868in}}%
\pgfpathlineto{\pgfqpoint{3.683178in}{0.467699in}}%
\pgfpathlineto{\pgfqpoint{3.685735in}{0.468566in}}%
\pgfpathlineto{\pgfqpoint{3.688291in}{0.464444in}}%
\pgfpathlineto{\pgfqpoint{3.690847in}{0.463793in}}%
\pgfpathlineto{\pgfqpoint{3.693404in}{0.465095in}}%
\pgfpathlineto{\pgfqpoint{3.695960in}{0.464444in}}%
\pgfpathlineto{\pgfqpoint{3.698516in}{0.454463in}}%
\pgfpathlineto{\pgfqpoint{3.701073in}{0.464444in}}%
\pgfpathlineto{\pgfqpoint{3.703629in}{0.457067in}}%
\pgfpathlineto{\pgfqpoint{3.706185in}{0.461840in}}%
\pgfpathlineto{\pgfqpoint{3.708742in}{0.464444in}}%
\pgfpathlineto{\pgfqpoint{3.711298in}{0.455765in}}%
\pgfpathlineto{\pgfqpoint{3.713855in}{0.467048in}}%
\pgfpathlineto{\pgfqpoint{3.716411in}{0.465746in}}%
\pgfpathlineto{\pgfqpoint{3.718967in}{0.457067in}}%
\pgfpathlineto{\pgfqpoint{3.721524in}{0.459020in}}%
\pgfpathlineto{\pgfqpoint{3.724080in}{0.466397in}}%
\pgfpathlineto{\pgfqpoint{3.726636in}{0.467048in}}%
\pgfpathlineto{\pgfqpoint{3.729193in}{0.464444in}}%
\pgfpathlineto{\pgfqpoint{3.731749in}{0.463793in}}%
\pgfpathlineto{\pgfqpoint{3.734305in}{0.467699in}}%
\pgfpathlineto{\pgfqpoint{3.736862in}{0.467699in}}%
\pgfpathlineto{\pgfqpoint{3.739418in}{0.469217in}}%
\pgfpathlineto{\pgfqpoint{3.741974in}{0.462491in}}%
\pgfpathlineto{\pgfqpoint{3.744531in}{0.468566in}}%
\pgfpathlineto{\pgfqpoint{3.747087in}{0.463793in}}%
\pgfpathlineto{\pgfqpoint{3.749644in}{0.471170in}}%
\pgfpathlineto{\pgfqpoint{3.752200in}{0.467048in}}%
\pgfpathlineto{\pgfqpoint{3.754756in}{0.451860in}}%
\pgfpathlineto{\pgfqpoint{3.757313in}{0.469217in}}%
\pgfpathlineto{\pgfqpoint{3.759869in}{0.449039in}}%
\pgfpathlineto{\pgfqpoint{3.762425in}{0.463142in}}%
\pgfpathlineto{\pgfqpoint{3.764982in}{0.466397in}}%
\pgfpathlineto{\pgfqpoint{3.767538in}{0.473774in}}%
\pgfpathlineto{\pgfqpoint{3.770094in}{0.473123in}}%
\pgfpathlineto{\pgfqpoint{3.772651in}{0.457067in}}%
\pgfpathlineto{\pgfqpoint{3.777763in}{0.469868in}}%
\pgfpathlineto{\pgfqpoint{3.780320in}{0.471170in}}%
\pgfpathlineto{\pgfqpoint{3.782876in}{0.456416in}}%
\pgfpathlineto{\pgfqpoint{3.785433in}{0.455765in}}%
\pgfpathlineto{\pgfqpoint{3.787989in}{0.471170in}}%
\pgfpathlineto{\pgfqpoint{3.790545in}{0.472472in}}%
\pgfpathlineto{\pgfqpoint{3.793102in}{0.457067in}}%
\pgfpathlineto{\pgfqpoint{3.795658in}{0.454463in}}%
\pgfpathlineto{\pgfqpoint{3.798214in}{0.475292in}}%
\pgfpathlineto{\pgfqpoint{3.800771in}{0.449039in}}%
\pgfpathlineto{\pgfqpoint{3.803327in}{0.454463in}}%
\pgfpathlineto{\pgfqpoint{3.805883in}{0.455765in}}%
\pgfpathlineto{\pgfqpoint{3.808440in}{0.467048in}}%
\pgfpathlineto{\pgfqpoint{3.810996in}{0.446436in}}%
\pgfpathlineto{\pgfqpoint{3.813552in}{0.455114in}}%
\pgfpathlineto{\pgfqpoint{3.816109in}{0.457718in}}%
\pgfpathlineto{\pgfqpoint{3.818665in}{0.469217in}}%
\pgfpathlineto{\pgfqpoint{3.821222in}{0.460322in}}%
\pgfpathlineto{\pgfqpoint{3.823778in}{0.459671in}}%
\pgfpathlineto{\pgfqpoint{3.826334in}{0.477896in}}%
\pgfpathlineto{\pgfqpoint{3.828891in}{0.463793in}}%
\pgfpathlineto{\pgfqpoint{3.831447in}{0.463793in}}%
\pgfpathlineto{\pgfqpoint{3.834003in}{0.458369in}}%
\pgfpathlineto{\pgfqpoint{3.836560in}{0.466397in}}%
\pgfpathlineto{\pgfqpoint{3.839116in}{0.449039in}}%
\pgfpathlineto{\pgfqpoint{3.841672in}{0.460322in}}%
\pgfpathlineto{\pgfqpoint{3.844229in}{0.460972in}}%
\pgfpathlineto{\pgfqpoint{3.846785in}{0.472472in}}%
\pgfpathlineto{\pgfqpoint{3.849341in}{0.468566in}}%
\pgfpathlineto{\pgfqpoint{3.851898in}{0.459020in}}%
\pgfpathlineto{\pgfqpoint{3.854454in}{0.467048in}}%
\pgfpathlineto{\pgfqpoint{3.857011in}{0.465746in}}%
\pgfpathlineto{\pgfqpoint{3.859567in}{0.452511in}}%
\pgfpathlineto{\pgfqpoint{3.862123in}{0.467699in}}%
\pgfpathlineto{\pgfqpoint{3.864680in}{0.467048in}}%
\pgfpathlineto{\pgfqpoint{3.867236in}{0.455765in}}%
\pgfpathlineto{\pgfqpoint{3.869792in}{0.458369in}}%
\pgfpathlineto{\pgfqpoint{3.872349in}{0.470519in}}%
\pgfpathlineto{\pgfqpoint{3.874905in}{0.467048in}}%
\pgfpathlineto{\pgfqpoint{3.877461in}{0.451860in}}%
\pgfpathlineto{\pgfqpoint{3.880018in}{0.454463in}}%
\pgfpathlineto{\pgfqpoint{3.882574in}{0.464444in}}%
\pgfpathlineto{\pgfqpoint{3.885130in}{0.467048in}}%
\pgfpathlineto{\pgfqpoint{3.887687in}{0.459671in}}%
\pgfpathlineto{\pgfqpoint{3.890243in}{0.460322in}}%
\pgfpathlineto{\pgfqpoint{3.892800in}{0.468566in}}%
\pgfpathlineto{\pgfqpoint{3.895356in}{0.460322in}}%
\pgfpathlineto{\pgfqpoint{3.897912in}{0.462491in}}%
\pgfpathlineto{\pgfqpoint{3.900469in}{0.468566in}}%
\pgfpathlineto{\pgfqpoint{3.903025in}{0.450558in}}%
\pgfpathlineto{\pgfqpoint{3.905581in}{0.463142in}}%
\pgfpathlineto{\pgfqpoint{3.908138in}{0.467048in}}%
\pgfpathlineto{\pgfqpoint{3.910694in}{0.451860in}}%
\pgfpathlineto{\pgfqpoint{3.913250in}{0.463793in}}%
\pgfpathlineto{\pgfqpoint{3.915807in}{0.455114in}}%
\pgfpathlineto{\pgfqpoint{3.918363in}{0.465746in}}%
\pgfpathlineto{\pgfqpoint{3.920919in}{0.450558in}}%
\pgfpathlineto{\pgfqpoint{3.923476in}{0.482018in}}%
\pgfpathlineto{\pgfqpoint{3.926032in}{0.460972in}}%
\pgfpathlineto{\pgfqpoint{3.928589in}{0.455765in}}%
\pgfpathlineto{\pgfqpoint{3.936258in}{0.468566in}}%
\pgfpathlineto{\pgfqpoint{3.938814in}{0.465095in}}%
\pgfpathlineto{\pgfqpoint{3.941370in}{0.463142in}}%
\pgfpathlineto{\pgfqpoint{3.943927in}{0.467048in}}%
\pgfpathlineto{\pgfqpoint{3.946483in}{0.466397in}}%
\pgfpathlineto{\pgfqpoint{3.949039in}{0.457067in}}%
\pgfpathlineto{\pgfqpoint{3.951596in}{0.475943in}}%
\pgfpathlineto{\pgfqpoint{3.954152in}{0.460972in}}%
\pgfpathlineto{\pgfqpoint{3.956708in}{0.459671in}}%
\pgfpathlineto{\pgfqpoint{3.959265in}{0.461840in}}%
\pgfpathlineto{\pgfqpoint{3.961821in}{0.459671in}}%
\pgfpathlineto{\pgfqpoint{3.964378in}{0.471821in}}%
\pgfpathlineto{\pgfqpoint{3.966934in}{0.468566in}}%
\pgfpathlineto{\pgfqpoint{3.969490in}{0.459671in}}%
\pgfpathlineto{\pgfqpoint{3.972047in}{0.467699in}}%
\pgfpathlineto{\pgfqpoint{3.974603in}{0.455114in}}%
\pgfpathlineto{\pgfqpoint{3.977159in}{0.461840in}}%
\pgfpathlineto{\pgfqpoint{3.979716in}{0.459671in}}%
\pgfpathlineto{\pgfqpoint{3.982272in}{0.455114in}}%
\pgfpathlineto{\pgfqpoint{3.984828in}{0.464444in}}%
\pgfpathlineto{\pgfqpoint{3.987385in}{0.457067in}}%
\pgfpathlineto{\pgfqpoint{3.989941in}{0.459671in}}%
\pgfpathlineto{\pgfqpoint{3.992497in}{0.474425in}}%
\pgfpathlineto{\pgfqpoint{3.995054in}{0.465746in}}%
\pgfpathlineto{\pgfqpoint{3.997610in}{0.460972in}}%
\pgfpathlineto{\pgfqpoint{4.000167in}{0.461840in}}%
\pgfpathlineto{\pgfqpoint{4.002723in}{0.465095in}}%
\pgfpathlineto{\pgfqpoint{4.005279in}{0.475943in}}%
\pgfpathlineto{\pgfqpoint{4.007836in}{0.448388in}}%
\pgfpathlineto{\pgfqpoint{4.012948in}{0.467699in}}%
\pgfpathlineto{\pgfqpoint{4.018061in}{0.456416in}}%
\pgfpathlineto{\pgfqpoint{4.020617in}{0.474425in}}%
\pgfpathlineto{\pgfqpoint{4.023174in}{0.455114in}}%
\pgfpathlineto{\pgfqpoint{4.025730in}{0.461840in}}%
\pgfpathlineto{\pgfqpoint{4.028286in}{0.455765in}}%
\pgfpathlineto{\pgfqpoint{4.030843in}{0.461840in}}%
\pgfpathlineto{\pgfqpoint{4.033399in}{0.464444in}}%
\pgfpathlineto{\pgfqpoint{4.035956in}{0.465746in}}%
\pgfpathlineto{\pgfqpoint{4.038512in}{0.457718in}}%
\pgfpathlineto{\pgfqpoint{4.041068in}{0.457067in}}%
\pgfpathlineto{\pgfqpoint{4.048737in}{0.463142in}}%
\pgfpathlineto{\pgfqpoint{4.051294in}{0.470519in}}%
\pgfpathlineto{\pgfqpoint{4.053850in}{0.464444in}}%
\pgfpathlineto{\pgfqpoint{4.056406in}{0.467699in}}%
\pgfpathlineto{\pgfqpoint{4.058963in}{0.454463in}}%
\pgfpathlineto{\pgfqpoint{4.061519in}{0.469217in}}%
\pgfpathlineto{\pgfqpoint{4.064075in}{0.473774in}}%
\pgfpathlineto{\pgfqpoint{4.066632in}{0.459671in}}%
\pgfpathlineto{\pgfqpoint{4.069188in}{0.453162in}}%
\pgfpathlineto{\pgfqpoint{4.071745in}{0.463142in}}%
\pgfpathlineto{\pgfqpoint{4.076857in}{0.455765in}}%
\pgfpathlineto{\pgfqpoint{4.081970in}{0.471821in}}%
\pgfpathlineto{\pgfqpoint{4.084526in}{0.451209in}}%
\pgfpathlineto{\pgfqpoint{4.087083in}{0.455765in}}%
\pgfpathlineto{\pgfqpoint{4.089639in}{0.458369in}}%
\pgfpathlineto{\pgfqpoint{4.092195in}{0.474425in}}%
\pgfpathlineto{\pgfqpoint{4.094752in}{0.450558in}}%
\pgfpathlineto{\pgfqpoint{4.097308in}{0.456416in}}%
\pgfpathlineto{\pgfqpoint{4.099864in}{0.471170in}}%
\pgfpathlineto{\pgfqpoint{4.102421in}{0.458369in}}%
\pgfpathlineto{\pgfqpoint{4.104977in}{0.475943in}}%
\pgfpathlineto{\pgfqpoint{4.107534in}{0.457067in}}%
\pgfpathlineto{\pgfqpoint{4.110090in}{0.452511in}}%
\pgfpathlineto{\pgfqpoint{4.112646in}{0.464444in}}%
\pgfpathlineto{\pgfqpoint{4.115203in}{0.457718in}}%
\pgfpathlineto{\pgfqpoint{4.117759in}{0.455765in}}%
\pgfpathlineto{\pgfqpoint{4.120315in}{0.464444in}}%
\pgfpathlineto{\pgfqpoint{4.122872in}{0.469868in}}%
\pgfpathlineto{\pgfqpoint{4.125428in}{0.466397in}}%
\pgfpathlineto{\pgfqpoint{4.127984in}{0.451860in}}%
\pgfpathlineto{\pgfqpoint{4.130541in}{0.460972in}}%
\pgfpathlineto{\pgfqpoint{4.133097in}{0.460972in}}%
\pgfpathlineto{\pgfqpoint{4.135653in}{0.456416in}}%
\pgfpathlineto{\pgfqpoint{4.138210in}{0.469868in}}%
\pgfpathlineto{\pgfqpoint{4.143323in}{0.459020in}}%
\pgfpathlineto{\pgfqpoint{4.145879in}{0.464444in}}%
\pgfpathlineto{\pgfqpoint{4.148435in}{0.454463in}}%
\pgfpathlineto{\pgfqpoint{4.150992in}{0.460972in}}%
\pgfpathlineto{\pgfqpoint{4.153548in}{0.454463in}}%
\pgfpathlineto{\pgfqpoint{4.156104in}{0.465746in}}%
\pgfpathlineto{\pgfqpoint{4.158661in}{0.463793in}}%
\pgfpathlineto{\pgfqpoint{4.161217in}{0.474425in}}%
\pgfpathlineto{\pgfqpoint{4.163773in}{0.465095in}}%
\pgfpathlineto{\pgfqpoint{4.166330in}{0.464444in}}%
\pgfpathlineto{\pgfqpoint{4.168886in}{0.467048in}}%
\pgfpathlineto{\pgfqpoint{4.173999in}{0.458369in}}%
\pgfpathlineto{\pgfqpoint{4.176555in}{0.448388in}}%
\pgfpathlineto{\pgfqpoint{4.179112in}{0.459020in}}%
\pgfpathlineto{\pgfqpoint{4.181668in}{0.464444in}}%
\pgfpathlineto{\pgfqpoint{4.184224in}{0.455765in}}%
\pgfpathlineto{\pgfqpoint{4.186781in}{0.469217in}}%
\pgfpathlineto{\pgfqpoint{4.189337in}{0.469868in}}%
\pgfpathlineto{\pgfqpoint{4.191893in}{0.462491in}}%
\pgfpathlineto{\pgfqpoint{4.194450in}{0.457718in}}%
\pgfpathlineto{\pgfqpoint{4.199562in}{0.465746in}}%
\pgfpathlineto{\pgfqpoint{4.202119in}{0.465095in}}%
\pgfpathlineto{\pgfqpoint{4.204675in}{0.460972in}}%
\pgfpathlineto{\pgfqpoint{4.209788in}{0.471170in}}%
\pgfpathlineto{\pgfqpoint{4.214901in}{0.451209in}}%
\pgfpathlineto{\pgfqpoint{4.217457in}{0.452511in}}%
\pgfpathlineto{\pgfqpoint{4.220013in}{0.459671in}}%
\pgfpathlineto{\pgfqpoint{4.222570in}{0.461840in}}%
\pgfpathlineto{\pgfqpoint{4.225126in}{0.456416in}}%
\pgfpathlineto{\pgfqpoint{4.227682in}{0.465095in}}%
\pgfpathlineto{\pgfqpoint{4.230239in}{0.461840in}}%
\pgfpathlineto{\pgfqpoint{4.232795in}{0.453162in}}%
\pgfpathlineto{\pgfqpoint{4.235351in}{0.450558in}}%
\pgfpathlineto{\pgfqpoint{4.237908in}{0.464444in}}%
\pgfpathlineto{\pgfqpoint{4.240464in}{0.463793in}}%
\pgfpathlineto{\pgfqpoint{4.243020in}{0.461840in}}%
\pgfpathlineto{\pgfqpoint{4.245577in}{0.461840in}}%
\pgfpathlineto{\pgfqpoint{4.248133in}{0.459020in}}%
\pgfpathlineto{\pgfqpoint{4.250690in}{0.469217in}}%
\pgfpathlineto{\pgfqpoint{4.253246in}{0.458369in}}%
\pgfpathlineto{\pgfqpoint{4.255802in}{0.460322in}}%
\pgfpathlineto{\pgfqpoint{4.258359in}{0.457718in}}%
\pgfpathlineto{\pgfqpoint{4.260915in}{0.467699in}}%
\pgfpathlineto{\pgfqpoint{4.263471in}{0.483971in}}%
\pgfpathlineto{\pgfqpoint{4.268584in}{0.463793in}}%
\pgfpathlineto{\pgfqpoint{4.271140in}{0.470519in}}%
\pgfpathlineto{\pgfqpoint{4.273697in}{0.460972in}}%
\pgfpathlineto{\pgfqpoint{4.276253in}{0.475292in}}%
\pgfpathlineto{\pgfqpoint{4.278809in}{0.456416in}}%
\pgfpathlineto{\pgfqpoint{4.281366in}{0.463793in}}%
\pgfpathlineto{\pgfqpoint{4.283922in}{0.463793in}}%
\pgfpathlineto{\pgfqpoint{4.286479in}{0.467048in}}%
\pgfpathlineto{\pgfqpoint{4.289035in}{0.471821in}}%
\pgfpathlineto{\pgfqpoint{4.291591in}{0.451209in}}%
\pgfpathlineto{\pgfqpoint{4.294148in}{0.464444in}}%
\pgfpathlineto{\pgfqpoint{4.299260in}{0.465095in}}%
\pgfpathlineto{\pgfqpoint{4.301817in}{0.462491in}}%
\pgfpathlineto{\pgfqpoint{4.304373in}{0.463142in}}%
\pgfpathlineto{\pgfqpoint{4.306929in}{0.472472in}}%
\pgfpathlineto{\pgfqpoint{4.312042in}{0.455114in}}%
\pgfpathlineto{\pgfqpoint{4.314598in}{0.460972in}}%
\pgfpathlineto{\pgfqpoint{4.317155in}{0.481151in}}%
\pgfpathlineto{\pgfqpoint{4.319711in}{0.474425in}}%
\pgfpathlineto{\pgfqpoint{4.322268in}{0.460322in}}%
\pgfpathlineto{\pgfqpoint{4.324824in}{0.467048in}}%
\pgfpathlineto{\pgfqpoint{4.327380in}{0.471170in}}%
\pgfpathlineto{\pgfqpoint{4.329937in}{0.466397in}}%
\pgfpathlineto{\pgfqpoint{4.332493in}{0.457067in}}%
\pgfpathlineto{\pgfqpoint{4.335049in}{0.460972in}}%
\pgfpathlineto{\pgfqpoint{4.337606in}{0.463142in}}%
\pgfpathlineto{\pgfqpoint{4.340162in}{0.457718in}}%
\pgfpathlineto{\pgfqpoint{4.342718in}{0.467048in}}%
\pgfpathlineto{\pgfqpoint{4.345275in}{0.458369in}}%
\pgfpathlineto{\pgfqpoint{4.347831in}{0.460972in}}%
\pgfpathlineto{\pgfqpoint{4.350387in}{0.460322in}}%
\pgfpathlineto{\pgfqpoint{4.352944in}{0.466397in}}%
\pgfpathlineto{\pgfqpoint{4.355500in}{0.469868in}}%
\pgfpathlineto{\pgfqpoint{4.358057in}{0.468566in}}%
\pgfpathlineto{\pgfqpoint{4.360613in}{0.465746in}}%
\pgfpathlineto{\pgfqpoint{4.363169in}{0.451209in}}%
\pgfpathlineto{\pgfqpoint{4.365726in}{0.467699in}}%
\pgfpathlineto{\pgfqpoint{4.368282in}{0.462491in}}%
\pgfpathlineto{\pgfqpoint{4.370838in}{0.469217in}}%
\pgfpathlineto{\pgfqpoint{4.373395in}{0.449039in}}%
\pgfpathlineto{\pgfqpoint{4.375951in}{0.462491in}}%
\pgfpathlineto{\pgfqpoint{4.378507in}{0.459020in}}%
\pgfpathlineto{\pgfqpoint{4.381064in}{0.458369in}}%
\pgfpathlineto{\pgfqpoint{4.383620in}{0.475292in}}%
\pgfpathlineto{\pgfqpoint{4.386176in}{0.463793in}}%
\pgfpathlineto{\pgfqpoint{4.388733in}{0.440360in}}%
\pgfpathlineto{\pgfqpoint{4.391289in}{0.453162in}}%
\pgfpathlineto{\pgfqpoint{4.393846in}{0.461840in}}%
\pgfpathlineto{\pgfqpoint{4.396402in}{0.477896in}}%
\pgfpathlineto{\pgfqpoint{4.398958in}{0.463142in}}%
\pgfpathlineto{\pgfqpoint{4.401515in}{0.459671in}}%
\pgfpathlineto{\pgfqpoint{4.404071in}{0.468566in}}%
\pgfpathlineto{\pgfqpoint{4.406627in}{0.460322in}}%
\pgfpathlineto{\pgfqpoint{4.409184in}{0.461840in}}%
\pgfpathlineto{\pgfqpoint{4.411740in}{0.455114in}}%
\pgfpathlineto{\pgfqpoint{4.414296in}{0.467699in}}%
\pgfpathlineto{\pgfqpoint{4.416853in}{0.471821in}}%
\pgfpathlineto{\pgfqpoint{4.419409in}{0.461840in}}%
\pgfpathlineto{\pgfqpoint{4.421965in}{0.469868in}}%
\pgfpathlineto{\pgfqpoint{4.424522in}{0.471170in}}%
\pgfpathlineto{\pgfqpoint{4.427078in}{0.466397in}}%
\pgfpathlineto{\pgfqpoint{4.429635in}{0.463793in}}%
\pgfpathlineto{\pgfqpoint{4.432191in}{0.462491in}}%
\pgfpathlineto{\pgfqpoint{4.434747in}{0.578135in}}%
\pgfpathlineto{\pgfqpoint{4.437304in}{1.082804in}}%
\pgfpathlineto{\pgfqpoint{4.439860in}{0.808339in}}%
\pgfpathlineto{\pgfqpoint{4.442416in}{0.646264in}}%
\pgfpathlineto{\pgfqpoint{4.444973in}{0.672951in}}%
\pgfpathlineto{\pgfqpoint{4.447529in}{0.428427in}}%
\pgfpathlineto{\pgfqpoint{4.450085in}{0.445134in}}%
\pgfpathlineto{\pgfqpoint{4.452642in}{0.467699in}}%
\pgfpathlineto{\pgfqpoint{4.457754in}{0.482669in}}%
\pgfpathlineto{\pgfqpoint{4.460311in}{0.479849in}}%
\pgfpathlineto{\pgfqpoint{4.462867in}{0.470519in}}%
\pgfpathlineto{\pgfqpoint{4.465424in}{0.466397in}}%
\pgfpathlineto{\pgfqpoint{4.467980in}{0.446436in}}%
\pgfpathlineto{\pgfqpoint{4.470536in}{0.476594in}}%
\pgfpathlineto{\pgfqpoint{4.473093in}{0.463793in}}%
\pgfpathlineto{\pgfqpoint{4.475649in}{0.460322in}}%
\pgfpathlineto{\pgfqpoint{4.478205in}{0.460972in}}%
\pgfpathlineto{\pgfqpoint{4.480762in}{0.462491in}}%
\pgfpathlineto{\pgfqpoint{4.483318in}{0.465095in}}%
\pgfpathlineto{\pgfqpoint{4.485874in}{0.479849in}}%
\pgfpathlineto{\pgfqpoint{4.488431in}{0.473774in}}%
\pgfpathlineto{\pgfqpoint{4.490987in}{0.461840in}}%
\pgfpathlineto{\pgfqpoint{4.493543in}{0.464444in}}%
\pgfpathlineto{\pgfqpoint{4.496100in}{0.475292in}}%
\pgfpathlineto{\pgfqpoint{4.501213in}{0.459020in}}%
\pgfpathlineto{\pgfqpoint{4.503769in}{0.479198in}}%
\pgfpathlineto{\pgfqpoint{4.506325in}{0.456416in}}%
\pgfpathlineto{\pgfqpoint{4.508882in}{0.455114in}}%
\pgfpathlineto{\pgfqpoint{4.513994in}{0.475943in}}%
\pgfpathlineto{\pgfqpoint{4.516551in}{0.475943in}}%
\pgfpathlineto{\pgfqpoint{4.519107in}{0.448388in}}%
\pgfpathlineto{\pgfqpoint{4.521663in}{0.436455in}}%
\pgfpathlineto{\pgfqpoint{4.524220in}{0.453162in}}%
\pgfpathlineto{\pgfqpoint{4.526776in}{0.452511in}}%
\pgfpathlineto{\pgfqpoint{4.529332in}{0.498074in}}%
\pgfpathlineto{\pgfqpoint{4.531889in}{0.482018in}}%
\pgfpathlineto{\pgfqpoint{4.534445in}{0.474425in}}%
\pgfpathlineto{\pgfqpoint{4.537002in}{0.471821in}}%
\pgfpathlineto{\pgfqpoint{4.539558in}{0.457718in}}%
\pgfpathlineto{\pgfqpoint{4.542114in}{0.482669in}}%
\pgfpathlineto{\pgfqpoint{4.544671in}{0.463142in}}%
\pgfpathlineto{\pgfqpoint{4.549783in}{0.467699in}}%
\pgfpathlineto{\pgfqpoint{4.552340in}{0.465746in}}%
\pgfpathlineto{\pgfqpoint{4.554896in}{0.467699in}}%
\pgfpathlineto{\pgfqpoint{4.560009in}{0.453162in}}%
\pgfpathlineto{\pgfqpoint{4.562565in}{0.465746in}}%
\pgfpathlineto{\pgfqpoint{4.565121in}{0.465095in}}%
\pgfpathlineto{\pgfqpoint{4.567678in}{0.470519in}}%
\pgfpathlineto{\pgfqpoint{4.570234in}{0.463793in}}%
\pgfpathlineto{\pgfqpoint{4.572791in}{0.460322in}}%
\pgfpathlineto{\pgfqpoint{4.575347in}{0.470519in}}%
\pgfpathlineto{\pgfqpoint{4.577903in}{0.454463in}}%
\pgfpathlineto{\pgfqpoint{4.580460in}{0.478547in}}%
\pgfpathlineto{\pgfqpoint{4.583016in}{0.475943in}}%
\pgfpathlineto{\pgfqpoint{4.585572in}{0.453162in}}%
\pgfpathlineto{\pgfqpoint{4.588129in}{0.468566in}}%
\pgfpathlineto{\pgfqpoint{4.590685in}{0.462491in}}%
\pgfpathlineto{\pgfqpoint{4.593241in}{0.470519in}}%
\pgfpathlineto{\pgfqpoint{4.598354in}{0.460972in}}%
\pgfpathlineto{\pgfqpoint{4.600910in}{0.470519in}}%
\pgfpathlineto{\pgfqpoint{4.603467in}{0.460322in}}%
\pgfpathlineto{\pgfqpoint{4.606023in}{0.464444in}}%
\pgfpathlineto{\pgfqpoint{4.608580in}{0.455114in}}%
\pgfpathlineto{\pgfqpoint{4.611136in}{0.459671in}}%
\pgfpathlineto{\pgfqpoint{4.613692in}{0.455114in}}%
\pgfpathlineto{\pgfqpoint{4.616249in}{0.453813in}}%
\pgfpathlineto{\pgfqpoint{4.618805in}{0.448388in}}%
\pgfpathlineto{\pgfqpoint{4.621361in}{0.448388in}}%
\pgfpathlineto{\pgfqpoint{4.623918in}{0.477245in}}%
\pgfpathlineto{\pgfqpoint{4.626474in}{0.464444in}}%
\pgfpathlineto{\pgfqpoint{4.629030in}{0.459020in}}%
\pgfpathlineto{\pgfqpoint{4.631587in}{0.461840in}}%
\pgfpathlineto{\pgfqpoint{4.634143in}{0.462491in}}%
\pgfpathlineto{\pgfqpoint{4.636699in}{0.467699in}}%
\pgfpathlineto{\pgfqpoint{4.639256in}{0.456416in}}%
\pgfpathlineto{\pgfqpoint{4.641812in}{0.463142in}}%
\pgfpathlineto{\pgfqpoint{4.646925in}{0.463793in}}%
\pgfpathlineto{\pgfqpoint{4.649481in}{0.459671in}}%
\pgfpathlineto{\pgfqpoint{4.652038in}{0.458369in}}%
\pgfpathlineto{\pgfqpoint{4.654594in}{0.466397in}}%
\pgfpathlineto{\pgfqpoint{4.657150in}{0.466397in}}%
\pgfpathlineto{\pgfqpoint{4.659707in}{0.475292in}}%
\pgfpathlineto{\pgfqpoint{4.662263in}{0.465095in}}%
\pgfpathlineto{\pgfqpoint{4.664819in}{0.460322in}}%
\pgfpathlineto{\pgfqpoint{4.667376in}{0.459671in}}%
\pgfpathlineto{\pgfqpoint{4.669932in}{0.456416in}}%
\pgfpathlineto{\pgfqpoint{4.672488in}{0.465746in}}%
\pgfpathlineto{\pgfqpoint{4.675045in}{0.453162in}}%
\pgfpathlineto{\pgfqpoint{4.677601in}{0.475943in}}%
\pgfpathlineto{\pgfqpoint{4.680158in}{0.455765in}}%
\pgfpathlineto{\pgfqpoint{4.682714in}{0.456416in}}%
\pgfpathlineto{\pgfqpoint{4.685270in}{0.459020in}}%
\pgfpathlineto{\pgfqpoint{4.687827in}{0.451209in}}%
\pgfpathlineto{\pgfqpoint{4.690383in}{0.466397in}}%
\pgfpathlineto{\pgfqpoint{4.692939in}{0.473774in}}%
\pgfpathlineto{\pgfqpoint{4.695496in}{0.459671in}}%
\pgfpathlineto{\pgfqpoint{4.698052in}{0.461840in}}%
\pgfpathlineto{\pgfqpoint{4.700608in}{0.468566in}}%
\pgfpathlineto{\pgfqpoint{4.703165in}{0.457718in}}%
\pgfpathlineto{\pgfqpoint{4.705721in}{0.458369in}}%
\pgfpathlineto{\pgfqpoint{4.708277in}{0.449907in}}%
\pgfpathlineto{\pgfqpoint{4.710834in}{0.490046in}}%
\pgfpathlineto{\pgfqpoint{4.713390in}{0.463793in}}%
\pgfpathlineto{\pgfqpoint{4.715947in}{0.469868in}}%
\pgfpathlineto{\pgfqpoint{4.718503in}{0.487226in}}%
\pgfpathlineto{\pgfqpoint{4.721059in}{0.477896in}}%
\pgfpathlineto{\pgfqpoint{4.723616in}{0.453813in}}%
\pgfpathlineto{\pgfqpoint{4.726172in}{0.456416in}}%
\pgfpathlineto{\pgfqpoint{4.728728in}{0.475292in}}%
\pgfpathlineto{\pgfqpoint{4.731285in}{0.457718in}}%
\pgfpathlineto{\pgfqpoint{4.733841in}{0.475943in}}%
\pgfpathlineto{\pgfqpoint{4.738954in}{0.467699in}}%
\pgfpathlineto{\pgfqpoint{4.741510in}{0.465746in}}%
\pgfpathlineto{\pgfqpoint{4.744066in}{0.455114in}}%
\pgfpathlineto{\pgfqpoint{4.746623in}{0.473774in}}%
\pgfpathlineto{\pgfqpoint{4.749179in}{0.479198in}}%
\pgfpathlineto{\pgfqpoint{4.751736in}{0.463142in}}%
\pgfpathlineto{\pgfqpoint{4.754292in}{0.456416in}}%
\pgfpathlineto{\pgfqpoint{4.756848in}{0.466397in}}%
\pgfpathlineto{\pgfqpoint{4.759405in}{0.473123in}}%
\pgfpathlineto{\pgfqpoint{4.761961in}{0.468566in}}%
\pgfpathlineto{\pgfqpoint{4.764517in}{0.482018in}}%
\pgfpathlineto{\pgfqpoint{4.767074in}{0.469868in}}%
\pgfpathlineto{\pgfqpoint{4.769630in}{0.473123in}}%
\pgfpathlineto{\pgfqpoint{4.772186in}{0.455765in}}%
\pgfpathlineto{\pgfqpoint{4.774743in}{0.465746in}}%
\pgfpathlineto{\pgfqpoint{4.777299in}{0.460972in}}%
\pgfpathlineto{\pgfqpoint{4.779855in}{0.462491in}}%
\pgfpathlineto{\pgfqpoint{4.782412in}{0.457067in}}%
\pgfpathlineto{\pgfqpoint{4.784968in}{0.459671in}}%
\pgfpathlineto{\pgfqpoint{4.787525in}{0.472472in}}%
\pgfpathlineto{\pgfqpoint{4.790081in}{0.458369in}}%
\pgfpathlineto{\pgfqpoint{4.792637in}{0.457718in}}%
\pgfpathlineto{\pgfqpoint{4.795194in}{0.467048in}}%
\pgfpathlineto{\pgfqpoint{4.797750in}{0.457067in}}%
\pgfpathlineto{\pgfqpoint{4.800306in}{0.456416in}}%
\pgfpathlineto{\pgfqpoint{4.802863in}{0.450558in}}%
\pgfpathlineto{\pgfqpoint{4.805419in}{0.459671in}}%
\pgfpathlineto{\pgfqpoint{4.807975in}{0.457718in}}%
\pgfpathlineto{\pgfqpoint{4.810532in}{0.446436in}}%
\pgfpathlineto{\pgfqpoint{4.813088in}{0.457718in}}%
\pgfpathlineto{\pgfqpoint{4.815644in}{0.463793in}}%
\pgfpathlineto{\pgfqpoint{4.818201in}{0.467048in}}%
\pgfpathlineto{\pgfqpoint{4.823314in}{0.455765in}}%
\pgfpathlineto{\pgfqpoint{4.825870in}{0.462491in}}%
\pgfpathlineto{\pgfqpoint{4.828426in}{0.459671in}}%
\pgfpathlineto{\pgfqpoint{4.830983in}{0.478547in}}%
\pgfpathlineto{\pgfqpoint{4.833539in}{0.454463in}}%
\pgfpathlineto{\pgfqpoint{4.836095in}{0.458369in}}%
\pgfpathlineto{\pgfqpoint{4.838652in}{0.456416in}}%
\pgfpathlineto{\pgfqpoint{4.841208in}{0.456416in}}%
\pgfpathlineto{\pgfqpoint{4.843764in}{0.467699in}}%
\pgfpathlineto{\pgfqpoint{4.846321in}{0.465746in}}%
\pgfpathlineto{\pgfqpoint{4.848877in}{0.467699in}}%
\pgfpathlineto{\pgfqpoint{4.851433in}{0.460322in}}%
\pgfpathlineto{\pgfqpoint{4.853990in}{0.462491in}}%
\pgfpathlineto{\pgfqpoint{4.856546in}{0.461840in}}%
\pgfpathlineto{\pgfqpoint{4.859103in}{0.453813in}}%
\pgfpathlineto{\pgfqpoint{4.861659in}{0.471821in}}%
\pgfpathlineto{\pgfqpoint{4.864215in}{0.475292in}}%
\pgfpathlineto{\pgfqpoint{4.866772in}{0.458369in}}%
\pgfpathlineto{\pgfqpoint{4.869328in}{0.463793in}}%
\pgfpathlineto{\pgfqpoint{4.874441in}{0.461840in}}%
\pgfpathlineto{\pgfqpoint{4.876997in}{0.448388in}}%
\pgfpathlineto{\pgfqpoint{4.879553in}{0.465746in}}%
\pgfpathlineto{\pgfqpoint{4.882110in}{0.467699in}}%
\pgfpathlineto{\pgfqpoint{4.884666in}{0.462491in}}%
\pgfpathlineto{\pgfqpoint{4.887222in}{0.470519in}}%
\pgfpathlineto{\pgfqpoint{4.889779in}{0.455765in}}%
\pgfpathlineto{\pgfqpoint{4.892335in}{0.462491in}}%
\pgfpathlineto{\pgfqpoint{4.894892in}{0.451209in}}%
\pgfpathlineto{\pgfqpoint{4.897448in}{0.462491in}}%
\pgfpathlineto{\pgfqpoint{4.900004in}{0.455765in}}%
\pgfpathlineto{\pgfqpoint{4.902561in}{0.467048in}}%
\pgfpathlineto{\pgfqpoint{4.905117in}{0.466397in}}%
\pgfpathlineto{\pgfqpoint{4.907673in}{0.469868in}}%
\pgfpathlineto{\pgfqpoint{4.910230in}{0.460322in}}%
\pgfpathlineto{\pgfqpoint{4.912786in}{0.465095in}}%
\pgfpathlineto{\pgfqpoint{4.917899in}{0.446436in}}%
\pgfpathlineto{\pgfqpoint{4.920455in}{0.458369in}}%
\pgfpathlineto{\pgfqpoint{4.923011in}{0.464444in}}%
\pgfpathlineto{\pgfqpoint{4.925568in}{0.462491in}}%
\pgfpathlineto{\pgfqpoint{4.928124in}{0.457067in}}%
\pgfpathlineto{\pgfqpoint{4.930681in}{0.465746in}}%
\pgfpathlineto{\pgfqpoint{4.935793in}{0.471821in}}%
\pgfpathlineto{\pgfqpoint{4.938350in}{0.449907in}}%
\pgfpathlineto{\pgfqpoint{4.940906in}{0.460322in}}%
\pgfpathlineto{\pgfqpoint{4.943462in}{0.460972in}}%
\pgfpathlineto{\pgfqpoint{4.946019in}{0.473774in}}%
\pgfpathlineto{\pgfqpoint{4.948575in}{0.460322in}}%
\pgfpathlineto{\pgfqpoint{4.951131in}{0.469868in}}%
\pgfpathlineto{\pgfqpoint{4.953688in}{0.457718in}}%
\pgfpathlineto{\pgfqpoint{4.956244in}{0.455114in}}%
\pgfpathlineto{\pgfqpoint{4.961357in}{0.473123in}}%
\pgfpathlineto{\pgfqpoint{4.963913in}{0.468566in}}%
\pgfpathlineto{\pgfqpoint{4.966470in}{0.456416in}}%
\pgfpathlineto{\pgfqpoint{4.969026in}{0.457067in}}%
\pgfpathlineto{\pgfqpoint{4.971582in}{0.460322in}}%
\pgfpathlineto{\pgfqpoint{4.974139in}{0.454463in}}%
\pgfpathlineto{\pgfqpoint{4.979251in}{0.460972in}}%
\pgfpathlineto{\pgfqpoint{4.984364in}{0.457718in}}%
\pgfpathlineto{\pgfqpoint{4.986920in}{0.457718in}}%
\pgfpathlineto{\pgfqpoint{4.989477in}{0.460972in}}%
\pgfpathlineto{\pgfqpoint{4.992033in}{0.449907in}}%
\pgfpathlineto{\pgfqpoint{4.994589in}{0.456416in}}%
\pgfpathlineto{\pgfqpoint{4.997146in}{0.473123in}}%
\pgfpathlineto{\pgfqpoint{4.999702in}{0.468566in}}%
\pgfpathlineto{\pgfqpoint{5.002259in}{0.473123in}}%
\pgfpathlineto{\pgfqpoint{5.004815in}{0.460322in}}%
\pgfpathlineto{\pgfqpoint{5.007371in}{0.453162in}}%
\pgfpathlineto{\pgfqpoint{5.009928in}{0.454463in}}%
\pgfpathlineto{\pgfqpoint{5.012484in}{0.462491in}}%
\pgfpathlineto{\pgfqpoint{5.015040in}{0.479198in}}%
\pgfpathlineto{\pgfqpoint{5.017597in}{0.470519in}}%
\pgfpathlineto{\pgfqpoint{5.020153in}{0.465746in}}%
\pgfpathlineto{\pgfqpoint{5.022709in}{0.477245in}}%
\pgfpathlineto{\pgfqpoint{5.025266in}{0.463793in}}%
\pgfpathlineto{\pgfqpoint{5.027822in}{0.460322in}}%
\pgfpathlineto{\pgfqpoint{5.030378in}{0.467048in}}%
\pgfpathlineto{\pgfqpoint{5.032935in}{0.449039in}}%
\pgfpathlineto{\pgfqpoint{5.035491in}{0.481151in}}%
\pgfpathlineto{\pgfqpoint{5.038048in}{0.463142in}}%
\pgfpathlineto{\pgfqpoint{5.040604in}{0.463793in}}%
\pgfpathlineto{\pgfqpoint{5.043160in}{0.461840in}}%
\pgfpathlineto{\pgfqpoint{5.048273in}{0.469217in}}%
\pgfpathlineto{\pgfqpoint{5.050829in}{0.464444in}}%
\pgfpathlineto{\pgfqpoint{5.053386in}{0.470519in}}%
\pgfpathlineto{\pgfqpoint{5.055942in}{0.467048in}}%
\pgfpathlineto{\pgfqpoint{5.058498in}{0.455765in}}%
\pgfpathlineto{\pgfqpoint{5.061055in}{0.457067in}}%
\pgfpathlineto{\pgfqpoint{5.063611in}{0.462491in}}%
\pgfpathlineto{\pgfqpoint{5.066167in}{0.473774in}}%
\pgfpathlineto{\pgfqpoint{5.068724in}{0.458369in}}%
\pgfpathlineto{\pgfqpoint{5.071280in}{0.463793in}}%
\pgfpathlineto{\pgfqpoint{5.073837in}{0.448388in}}%
\pgfpathlineto{\pgfqpoint{5.076393in}{0.451209in}}%
\pgfpathlineto{\pgfqpoint{5.078949in}{0.459020in}}%
\pgfpathlineto{\pgfqpoint{5.081506in}{0.463142in}}%
\pgfpathlineto{\pgfqpoint{5.084062in}{0.463142in}}%
\pgfpathlineto{\pgfqpoint{5.086618in}{0.469868in}}%
\pgfpathlineto{\pgfqpoint{5.089175in}{0.463793in}}%
\pgfpathlineto{\pgfqpoint{5.091731in}{0.455765in}}%
\pgfpathlineto{\pgfqpoint{5.094287in}{0.457718in}}%
\pgfpathlineto{\pgfqpoint{5.096844in}{0.468566in}}%
\pgfpathlineto{\pgfqpoint{5.101956in}{0.459671in}}%
\pgfpathlineto{\pgfqpoint{5.104513in}{0.467048in}}%
\pgfpathlineto{\pgfqpoint{5.107069in}{0.462491in}}%
\pgfpathlineto{\pgfqpoint{5.109626in}{0.459671in}}%
\pgfpathlineto{\pgfqpoint{5.109626in}{0.459671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561480in}{0.390696in}}{\pgfqpoint{4.546456in}{0.725065in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559310in}{0.470519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.561866in}{0.469868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564423in}{0.458369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566979in}{0.462491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.569535in}{0.460322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572092in}{0.454463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.574648in}{0.460972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577204in}{0.457067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579761in}{0.464444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582317in}{0.465095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584873in}{0.457067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.587430in}{0.469217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589986in}{0.461840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592543in}{0.457067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595099in}{0.465746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.597655in}{0.475943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600212in}{0.455114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602768in}{0.446436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605324in}{0.467048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607881in}{0.470519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.610437in}{0.462491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612993in}{0.464444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.615550in}{0.460322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618106in}{0.465095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.620662in}{0.469868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623219in}{0.461840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625775in}{0.475943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.628332in}{0.467699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.630888in}{0.459671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633444in}{0.463142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636001in}{0.458369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638557in}{0.459671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.641113in}{0.457067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.643670in}{0.469217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.646226in}{0.453162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.648782in}{0.467048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.651339in}{0.460972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.653895in}{0.455114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656451in}{0.463793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659008in}{0.461840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.661564in}{0.463793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664121in}{0.457718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.666677in}{0.453813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.669233in}{0.460972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671790in}{0.449907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.674346in}{0.457067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676902in}{0.467699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.679459in}{0.478547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.682015in}{0.461840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684571in}{0.465095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.687128in}{0.472472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689684in}{0.461840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.692240in}{0.463142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694797in}{0.453162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.697353in}{0.473123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.699910in}{0.454463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702466in}{0.475292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705022in}{0.468566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707579in}{0.453162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710135in}{0.452511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712691in}{0.461840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715248in}{0.472472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717804in}{0.465095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720360in}{0.447737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722917in}{0.450558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725473in}{0.464444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728029in}{0.455765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730586in}{0.453813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733142in}{0.467699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735699in}{0.465095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.738255in}{0.464444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740811in}{0.463142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.743368in}{0.461840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.745924in}{0.461840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.748480in}{0.459020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.751037in}{0.455765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753593in}{0.468566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756149in}{0.457067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.758706in}{0.453813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.761262in}{0.460972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.763818in}{0.468566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.766375in}{0.451860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.768931in}{0.461840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.771488in}{0.460972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774044in}{0.463142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776600in}{0.464444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.779157in}{0.455114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781713in}{0.460322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.784269in}{0.455114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.786826in}{0.463793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789382in}{0.461840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.791938in}{0.455114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.794495in}{0.467048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.797051in}{0.463142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.799607in}{0.461840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.802164in}{0.451860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.804720in}{0.466397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.807277in}{0.449039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809833in}{0.463142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812389in}{0.470519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814946in}{0.465746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817502in}{0.464444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820058in}{0.460322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.822615in}{0.465095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825171in}{0.465095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.827727in}{0.456416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830284in}{0.458369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832840in}{0.450558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835396in}{0.454463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837953in}{0.455114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.840509in}{0.461840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.843066in}{0.466397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.845622in}{0.460972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.848178in}{0.459020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850735in}{0.471170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853291in}{0.457718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.855847in}{0.457067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.858404in}{0.465095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.860960in}{0.467048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.863516in}{0.471821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866073in}{0.467699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868629in}{0.463142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871185in}{0.461840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873742in}{0.455114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.876298in}{0.459020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.878855in}{0.454463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.881411in}{0.452511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883967in}{0.471170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.886524in}{0.455114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.889080in}{0.457718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.891636in}{0.456416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894193in}{0.463793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.896749in}{0.465095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.899305in}{0.462491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.901862in}{0.462491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.904418in}{0.453813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906974in}{0.465095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.909531in}{0.458369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.912087in}{0.462491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.914644in}{0.464444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.917200in}{0.471170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.919756in}{0.461840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922313in}{0.472472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.924869in}{0.460322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.927425in}{0.469217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.929982in}{0.460322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.932538in}{0.471821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935094in}{0.468566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937651in}{0.467048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.940207in}{0.465746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.942763in}{0.475292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945320in}{0.456416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.947876in}{0.467048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.950433in}{0.459671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952989in}{0.473774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.955545in}{0.454463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.958102in}{0.467048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.960658in}{0.469217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.963214in}{0.463793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.965771in}{0.455765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968327in}{0.445785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970883in}{0.472472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.973440in}{0.463142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.975996in}{0.446436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.978552in}{0.465095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.981109in}{0.467699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.983665in}{0.465095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.986222in}{0.467048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.988778in}{0.462491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.991334in}{0.464444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.993891in}{0.450558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.996447in}{0.453162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999003in}{0.463142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.001560in}{0.455765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.004116in}{0.465746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006672in}{0.469868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.009229in}{0.465095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.011785in}{0.465095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.014341in}{0.463793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.016898in}{0.455765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019454in}{0.461840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.022011in}{0.459671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.024567in}{0.459020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027123in}{0.470519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.029680in}{0.453162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.032236in}{0.450558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.034792in}{0.451860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.037349in}{0.467048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039905in}{0.469868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.042461in}{0.465095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.045018in}{0.451209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.047574in}{0.474425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.050130in}{0.454463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052687in}{0.458369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.055243in}{0.459671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.057800in}{0.462491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.060356in}{0.467699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062912in}{0.461840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065469in}{0.469217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.068025in}{0.455765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.070581in}{0.465095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.073138in}{0.462491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.075694in}{0.459020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.078250in}{0.457718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.080807in}{0.466397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083363in}{0.452511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085919in}{0.463142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.088476in}{0.452511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091032in}{0.455114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.093589in}{0.465746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.096145in}{0.462491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.098701in}{0.454463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.101258in}{0.463793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.103814in}{0.463793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.106370in}{0.475943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.108927in}{0.456416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.111483in}{0.453813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114039in}{0.461840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116596in}{0.462491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.119152in}{0.462491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.121708in}{0.463142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124265in}{0.463793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.126821in}{0.471821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.129378in}{0.465746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.131934in}{0.455114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.134490in}{0.457067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137047in}{0.469217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.139603in}{0.464444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142159in}{0.465095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144716in}{0.467699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.147272in}{0.463793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.149828in}{0.465095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.152385in}{0.462491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154941in}{0.451209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.157497in}{0.466397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.160054in}{0.458369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162610in}{0.460322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.165167in}{0.456416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167723in}{0.459671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.170279in}{0.458369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.172836in}{0.451860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175392in}{0.466397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.177948in}{0.466397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180505in}{0.456416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.183061in}{0.462491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.185617in}{0.457718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.188174in}{0.456416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.190730in}{0.460322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193286in}{0.469868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.195843in}{0.459671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.198399in}{0.457067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.200956in}{0.464444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.203512in}{0.479849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.206068in}{0.473123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.208625in}{0.462491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.211181in}{0.451860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.213737in}{0.461840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.216294in}{0.458369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.218850in}{0.467699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.221406in}{0.448388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.223963in}{0.461840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.226519in}{0.471170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.229075in}{0.462491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.231632in}{0.456416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.234188in}{0.458369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236745in}{0.458369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.239301in}{0.462491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.241857in}{0.471170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.244414in}{0.480500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.246970in}{0.465095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.249526in}{0.451860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252083in}{0.447737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.254639in}{0.462491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.257195in}{0.457718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.259752in}{0.459020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.262308in}{0.451860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.264864in}{0.471821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.267421in}{0.460972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.269977in}{0.463793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272534in}{0.461840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.275090in}{0.468566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.277646in}{0.463793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.280203in}{0.471170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.282759in}{0.472472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.285315in}{0.468566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.287872in}{0.463793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.290428in}{0.462491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292984in}{0.471170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.295541in}{0.455765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.298097in}{0.463142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.300653in}{0.473774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.303210in}{0.468566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.305766in}{0.463793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.308323in}{0.463793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.310879in}{0.459020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.313435in}{0.452511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.315992in}{0.464444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.318548in}{0.465095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.321104in}{0.467048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.323661in}{0.459671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.326217in}{0.450558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.328773in}{0.457718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.331330in}{0.457718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.333886in}{0.471170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.336442in}{0.474425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.338999in}{0.459671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.341555in}{0.465746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.344112in}{0.465095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.346668in}{0.456416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.349224in}{0.454463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.351781in}{0.463793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.354337in}{0.457718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.356893in}{0.461840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.359450in}{0.465746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.362006in}{0.473774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.364562in}{0.465746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.367119in}{0.459671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.369675in}{0.464444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.372231in}{0.455765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.374788in}{0.467048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.377344in}{0.475292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.379901in}{0.475943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.382457in}{0.450558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385013in}{0.470519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.387570in}{0.467048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.390126in}{0.461840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.392682in}{0.460972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.395239in}{0.461840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.397795in}{0.461840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.400351in}{0.464444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.402908in}{0.467699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.405464in}{0.463793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.408020in}{0.455114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.410577in}{0.459020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.413133in}{0.465746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.415690in}{0.461840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.418246in}{0.459020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.420802in}{0.465095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.423359in}{0.460972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.425915in}{0.457718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428471in}{0.461840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.431028in}{0.466397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.433584in}{0.470519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.436140in}{0.457067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.438697in}{0.464444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.441253in}{0.465095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.443809in}{0.468566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.446366in}{0.467048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448922in}{0.467048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.451479in}{0.465095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.454035in}{0.465746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.456591in}{0.469217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.459148in}{0.460972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.461704in}{0.457067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.464260in}{0.455765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.466817in}{0.457718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.469373in}{0.468566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.471929in}{0.463142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.474486in}{0.480500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.477042in}{0.467048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.479598in}{0.457067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.482155in}{0.463793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.484711in}{0.467699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.487268in}{0.463142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.489824in}{0.467048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.492380in}{0.469868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.494937in}{0.466397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497493in}{0.449907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500049in}{0.473774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.502606in}{0.465095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.505162in}{0.459020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.507718in}{0.461840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.510275in}{0.477245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.512831in}{0.469868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.515387in}{0.463142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.517944in}{0.460972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520500in}{0.469868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.523057in}{0.468566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.525613in}{0.461840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528169in}{0.465095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.530726in}{0.474425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.533282in}{0.467048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.535838in}{0.465746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.538395in}{0.469217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.540951in}{0.464444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.543507in}{0.459020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.546064in}{0.464444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548620in}{0.460322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.551176in}{0.460322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.553733in}{0.479849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.556289in}{0.460322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.558846in}{0.452511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.561402in}{0.469868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.563958in}{0.462491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.566515in}{0.466397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.569071in}{0.476594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.571627in}{0.469217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.574184in}{0.453813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.576740in}{0.462491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.579296in}{0.473123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.581853in}{0.472472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.584409in}{0.463793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.586965in}{0.465095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589522in}{0.463142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.592078in}{0.451860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.594635in}{0.459020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.597191in}{0.465746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599747in}{0.473123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.602304in}{0.464444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.604860in}{0.455114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607416in}{0.463142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.609973in}{0.460972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.612529in}{0.459671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615085in}{0.469868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.617642in}{0.473774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.620198in}{0.461840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622754in}{0.467048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.625311in}{0.465746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.627867in}{0.453813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.630424in}{0.459671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.632980in}{0.462491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.635536in}{0.448388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.638093in}{0.460322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640649in}{0.463793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.643205in}{0.457718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.645762in}{0.463793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.648318in}{0.471821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.650874in}{0.459671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.653431in}{0.457718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655987in}{0.464444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.658543in}{0.459671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.661100in}{0.456416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.663656in}{0.464444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.666213in}{0.469868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.668769in}{0.469868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.671325in}{0.465746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.673882in}{0.451860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.676438in}{0.471821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.678994in}{0.460972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.681551in}{0.454463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.684107in}{0.465095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.686663in}{0.469868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.689220in}{0.462491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.691776in}{0.460972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.694332in}{0.469868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.696889in}{0.472472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.699445in}{0.469217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.702002in}{0.457067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.704558in}{0.460322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.707114in}{0.475292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.709671in}{1.042448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.712227in}{0.917908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.714783in}{0.733485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.717340in}{0.651037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.719896in}{0.531053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.722452in}{0.423654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.725009in}{0.484622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.727565in}{0.485924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.730121in}{0.466397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732678in}{0.482018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.735234in}{0.483320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737791in}{0.481151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.740347in}{0.460972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.742903in}{0.484622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.745460in}{0.453813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.748016in}{0.469868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750572in}{0.459020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.753129in}{0.477245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.755685in}{0.455114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.758241in}{0.476594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.760798in}{0.475292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.763354in}{0.452511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.765910in}{0.474425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.768467in}{0.453162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.771023in}{0.459020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.773580in}{0.469217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.776136in}{0.468566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.778692in}{0.473123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.781249in}{0.460972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.783805in}{0.457718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.786361in}{0.476594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.788918in}{0.467699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.791474in}{0.455114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.794030in}{0.426258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.796587in}{0.449907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.799143in}{0.443181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.801699in}{0.465095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.804256in}{0.495470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.806812in}{0.478547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.809369in}{0.463793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.811925in}{0.476594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.814481in}{0.463142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.817038in}{0.463793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.819594in}{0.457067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.822150in}{0.458369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.824707in}{0.465746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.827263in}{0.465746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.829819in}{0.459671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.832376in}{0.459020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.834932in}{0.466397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.837488in}{0.463142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.840045in}{0.461840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.842601in}{0.473123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.845158in}{0.473774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.847714in}{0.463793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.850270in}{0.462491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.852827in}{0.460322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.855383in}{0.473774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.857939in}{0.463793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.860496in}{0.459671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.863052in}{0.455765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.865608in}{0.473123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.868165in}{0.477896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.870721in}{0.452511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.873277in}{0.459671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875834in}{0.466397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.878390in}{0.460322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.880947in}{0.463793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.883503in}{0.462491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.886059in}{0.465095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.888616in}{0.457718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891172in}{0.464444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.893728in}{0.465746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.896285in}{0.456416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.898841in}{0.456416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.901397in}{0.462491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.903954in}{0.464444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.906510in}{0.455114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.909066in}{0.464444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.911623in}{0.463142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.914179in}{0.472472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.916736in}{0.461840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.919292in}{0.465095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.921848in}{0.454463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924405in}{0.473123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.926961in}{0.475943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.929517in}{0.463142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.932074in}{0.459020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.934630in}{0.459671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.937186in}{0.455114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.939743in}{0.467048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942299in}{0.465746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.944855in}{0.467699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.947412in}{0.464444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.949968in}{0.468566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.952525in}{0.465095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.955081in}{0.455114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.957637in}{0.463142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960194in}{0.466397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.962750in}{0.463793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.965306in}{0.460972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.967863in}{0.457718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.970419in}{0.455765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.972975in}{0.457718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.975532in}{0.444483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.978088in}{0.469217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.980644in}{0.454463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.983201in}{0.492650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.985757in}{0.460322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.988314in}{0.475943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.990870in}{0.465095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.993426in}{0.505451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.995983in}{0.460322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.998539in}{0.451860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.001095in}{0.459020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003652in}{0.451860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.006208in}{0.460972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.008764in}{0.477245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.011321in}{0.467048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.013877in}{0.465746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.016433in}{0.460972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.018990in}{0.467699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.021546in}{0.463793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.024103in}{0.465746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.026659in}{0.451209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.029215in}{0.460322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.031772in}{0.460972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.034328in}{0.460322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036884in}{0.451860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.039441in}{0.459020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.041997in}{0.460972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.044553in}{0.458369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.047110in}{0.459671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.049666in}{0.458369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052222in}{0.465746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054779in}{0.477896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057335in}{0.452511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059892in}{0.465746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.062448in}{0.467048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.065004in}{0.471821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.067561in}{0.457718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.070117in}{0.467048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.072673in}{0.455765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.075230in}{0.462491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.077786in}{0.459020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.080342in}{0.474425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.082899in}{0.475943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.085455in}{0.455765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.088011in}{0.462491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.090568in}{0.461840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.093124in}{0.471170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.095681in}{0.456416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.098237in}{0.467699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.100793in}{0.469868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.103350in}{0.466397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.105906in}{0.461840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.108462in}{0.467048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.111019in}{0.456416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.113575in}{0.471170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.116131in}{0.449039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.118688in}{0.467699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.121244in}{0.465746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.123800in}{0.460322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.126357in}{0.452511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.128913in}{0.467699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.131470in}{0.453162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.134026in}{0.461840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.136582in}{0.463142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.139139in}{0.465746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.141695in}{0.467048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.144251in}{0.441662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.146808in}{0.459671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.149364in}{0.457067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.151920in}{0.474425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.154477in}{0.459671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.157033in}{0.461840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.159589in}{0.464444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.162146in}{0.464444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.164702in}{0.453813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.167259in}{0.453162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.169815in}{0.471821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.172371in}{0.458369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.174928in}{0.464444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.177484in}{0.447737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180040in}{0.467048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.182597in}{0.467048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.185153in}{0.465746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187709in}{0.465095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.190266in}{0.459020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.192822in}{0.462491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.195378in}{0.460322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.197935in}{0.459020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.200491in}{0.457718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.203048in}{0.459671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.205604in}{0.468566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.208160in}{0.477245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.210717in}{0.465746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.213273in}{0.462491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.215829in}{0.458369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.218386in}{0.465095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.220942in}{0.467048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.223498in}{0.461840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.226055in}{0.456416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.228611in}{0.470519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.231167in}{0.448388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.233724in}{0.475292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236280in}{0.475292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.238837in}{0.459020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241393in}{0.471170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.243949in}{0.467048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.246506in}{0.469217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.249062in}{0.457067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.251618in}{0.471821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.254175in}{0.464444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.256731in}{0.471170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.259287in}{0.463793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.261844in}{0.471170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.264400in}{0.460972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.266956in}{0.466397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.269513in}{0.463142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.272069in}{0.471821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274626in}{0.461840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.277182in}{0.456416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.279738in}{0.447086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.282295in}{0.466397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.284851in}{0.461840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.287407in}{0.451209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289964in}{0.469868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.292520in}{0.451860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.295076in}{0.473774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.297633in}{0.462491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.300189in}{0.457718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.302745in}{0.459671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.305302in}{0.461840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.307858in}{0.460972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.310415in}{0.464444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.312971in}{0.467048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.315527in}{0.471821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.318084in}{0.461840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.320640in}{0.458369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.323196in}{0.469868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.325753in}{0.460972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.328309in}{0.459020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.330865in}{0.451209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.333422in}{0.474425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.335978in}{0.462491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.338534in}{0.459020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.341091in}{0.459671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.343647in}{0.457067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.346204in}{0.463142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.348760in}{0.459671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.351316in}{0.462491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.353873in}{0.460972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356429in}{0.462491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.358985in}{0.456416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.361542in}{0.459671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.364098in}{0.463142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.366654in}{0.459671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.369211in}{0.471170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.371767in}{0.455114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374323in}{0.460322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.376880in}{0.453162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.379436in}{0.459671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.381993in}{0.465746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.384549in}{0.475292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.387105in}{0.479198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.389662in}{0.450558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.392218in}{0.462491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.394774in}{0.470519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.397331in}{0.460322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.399887in}{0.460972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.402443in}{0.475292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.405000in}{0.471170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.407556in}{0.461840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.410112in}{0.468566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.412669in}{0.471170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.415225in}{0.463793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.417782in}{0.453813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.420338in}{0.459671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.422894in}{0.450558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.425451in}{0.455765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.428007in}{0.457718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.430563in}{0.455114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.433120in}{0.462491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.435676in}{0.455765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.438232in}{0.469868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.440789in}{0.463142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.443345in}{0.463793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.445901in}{0.465095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.448458in}{0.465746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.451014in}{0.467048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.453571in}{0.460972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.456127in}{0.471821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.458683in}{0.468566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.461240in}{0.462491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463796in}{0.463142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.466352in}{0.449039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.468909in}{0.478547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.471465in}{0.473123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.474021in}{0.456416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476578in}{0.453813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.479134in}{0.473123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.481690in}{0.469217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.484247in}{0.467699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.486803in}{0.473123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.489360in}{0.450558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.491916in}{0.462491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.494472in}{0.465095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.497029in}{0.446436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.499585in}{0.458369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.502141in}{0.467048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.504698in}{0.468566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.507254in}{0.462491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.509810in}{0.463142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.512367in}{0.456416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.514923in}{0.457067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.517479in}{0.464444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.520036in}{0.462491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.522592in}{0.468566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.525149in}{0.463793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.527705in}{0.460322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.530261in}{0.465746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532818in}{0.460322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.535374in}{0.460322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.537930in}{0.455114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.540487in}{0.471821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.543043in}{0.447086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.545599in}{0.457067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.548156in}{0.456416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550712in}{0.459020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.553268in}{0.465095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.555825in}{0.439710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.558381in}{0.451209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.560938in}{0.463142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.563494in}{0.460322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.566050in}{0.456416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.568607in}{0.464444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.571163in}{0.471170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.573719in}{0.459671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.576276in}{0.469868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.578832in}{0.470519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.581388in}{0.463793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.583945in}{0.460972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.586501in}{0.460972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.589057in}{0.459020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.591614in}{0.459020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.594170in}{0.466397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.596727in}{0.466397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.599283in}{0.463142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.601839in}{0.473774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.604396in}{0.457067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.606952in}{0.466397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609508in}{0.475292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.612065in}{0.469217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.614621in}{0.463142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.617177in}{0.452511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.619734in}{0.454463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.622290in}{0.459020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.624846in}{0.457718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627403in}{0.462491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.629959in}{0.464444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.632516in}{0.459671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.635072in}{0.460972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.637628in}{0.455114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.640185in}{0.463793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.642741in}{0.457067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.645297in}{0.465095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.647854in}{0.463142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.650410in}{0.464444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.652966in}{0.464444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.655523in}{0.464444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.658079in}{0.465746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.660635in}{0.455765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.663192in}{0.463142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.665748in}{0.472472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.668305in}{0.460972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.670861in}{0.458369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.673417in}{0.457067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.675974in}{0.460972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.678530in}{0.473774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.681086in}{0.464444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.683643in}{0.469868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.686199in}{0.468566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.688755in}{0.469217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.691312in}{0.458369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.693868in}{0.463142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.696424in}{0.464444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.698981in}{0.469868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.701537in}{0.463793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.704094in}{0.463793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.706650in}{0.464444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.709206in}{0.453813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.711763in}{0.458369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.714319in}{0.465095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.716875in}{0.459671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.719432in}{0.469217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.721988in}{0.459671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.724544in}{0.446436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.727101in}{0.455765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.729657in}{0.451860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.732213in}{0.452511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.734770in}{0.452511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.737326in}{0.460322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.739883in}{0.454463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.742439in}{0.465095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.744995in}{0.453162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.747552in}{0.461840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.750108in}{0.458369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.752664in}{0.459671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.755221in}{0.465095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.757777in}{0.467699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.760333in}{0.453813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.762890in}{0.467699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.765446in}{0.459020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.768002in}{0.460972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.770559in}{0.477245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.773115in}{0.477245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.775672in}{0.469217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.778228in}{0.475292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.780784in}{0.477896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.783341in}{0.475292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.785897in}{0.463142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.788453in}{0.462491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.791010in}{0.462491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.793566in}{0.460972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.796122in}{0.464444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.798679in}{0.470519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.801235in}{0.466397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.803791in}{0.457067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.806348in}{0.459671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.808904in}{0.463793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.811461in}{0.469868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.814017in}{0.463142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.816573in}{0.461840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.819130in}{0.459671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821686in}{0.455765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.824242in}{0.464444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.826799in}{0.465746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.829355in}{0.466397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831911in}{0.445134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.834468in}{0.453162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.837024in}{0.467699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.839580in}{0.462491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.842137in}{0.457718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.844693in}{0.463793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.847250in}{0.466397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.849806in}{0.462491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.852362in}{0.458369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854919in}{0.463142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.857475in}{0.466397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.860031in}{0.449039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862588in}{0.459020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.865144in}{0.467048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.867700in}{0.466397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.870257in}{0.463793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.872813in}{0.457718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875369in}{0.465095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.877926in}{0.463793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.880482in}{0.472472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.883039in}{0.455765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.885595in}{0.462491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.888151in}{0.460972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.890708in}{0.467048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.893264in}{0.459020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.895820in}{0.469217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.898377in}{0.455765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.900933in}{0.468566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.903489in}{0.465095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.906046in}{0.469217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.908602in}{0.460972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.911158in}{0.462491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.913715in}{0.467048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.916271in}{0.465095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.918828in}{0.451860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.921384in}{0.456416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.923940in}{0.463793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.926497in}{0.467048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.929053in}{0.460972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.931609in}{0.465746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.934166in}{0.463793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.936722in}{0.457067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.939278in}{0.457718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941835in}{0.468566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.944391in}{0.460972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.946947in}{0.466397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.949504in}{0.455114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952060in}{0.464444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.954617in}{0.467048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.957173in}{0.475943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.959729in}{0.467699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.962286in}{0.476594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.964842in}{0.465095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.967398in}{0.473123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.969955in}{0.473123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972511in}{0.467699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.975067in}{0.481151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.977624in}{0.460322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.980180in}{0.459671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.982736in}{0.471821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.985293in}{0.463142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.987849in}{0.460972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.990406in}{0.465095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.992962in}{0.461840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.995518in}{0.445785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.998075in}{0.459671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.000631in}{0.459020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.003187in}{0.468566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005744in}{0.462491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008300in}{0.460322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.010856in}{0.461840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.013413in}{0.462491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.015969in}{0.452511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.018525in}{0.455765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.021082in}{0.451860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.023638in}{0.465095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.026195in}{0.453162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.028751in}{0.455765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.031307in}{0.470519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.033864in}{0.453813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.036420in}{0.449039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.038976in}{0.451209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.041533in}{0.456416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.044089in}{0.455765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.046645in}{0.462491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.049202in}{0.459020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.051758in}{0.462491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.054314in}{0.465095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.056871in}{0.451209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.059427in}{0.463142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.061984in}{0.457718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.064540in}{0.459671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.067096in}{0.469217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.069653in}{0.475292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.072209in}{0.466397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.074765in}{0.453162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.077322in}{0.457067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.079878in}{0.469217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.082434in}{0.468566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.084991in}{0.459671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087547in}{0.460972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.090103in}{0.467699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.092660in}{0.467699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.095216in}{0.467699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.097773in}{0.460972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.100329in}{0.467048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.102885in}{0.459671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.105442in}{0.460972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.107998in}{0.465095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110554in}{0.463793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.113111in}{0.459671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.115667in}{0.451860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.118223in}{0.457067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.120780in}{0.459020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.123336in}{0.469868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125892in}{0.470519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.128449in}{0.456416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131005in}{0.475943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.133561in}{0.465746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.136118in}{0.457718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.138674in}{0.475292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.141231in}{0.463793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.143787in}{0.464444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.146343in}{0.465095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.148900in}{0.462491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.151456in}{0.468566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.154012in}{0.460972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.156569in}{0.477896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.159125in}{0.478547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161681in}{0.469868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.164238in}{0.460322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.166794in}{0.455765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.169350in}{0.460972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.171907in}{0.463142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.174463in}{0.465746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.177020in}{0.456416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.179576in}{0.465746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.182132in}{0.470519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.184689in}{0.460972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.187245in}{0.465746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.189801in}{0.466397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.192358in}{0.455114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.194914in}{0.449039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.197470in}{0.459020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.200027in}{0.463793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.202583in}{0.468566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.205139in}{0.455765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.207696in}{0.468566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.210252in}{0.459671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.212809in}{0.458369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.215365in}{0.463142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.217921in}{0.457718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.220478in}{0.471821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.223034in}{0.464444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.225590in}{0.457718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.228147in}{0.464444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.230703in}{0.465095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.233259in}{0.461840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.235816in}{0.460322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.238372in}{0.460972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.240928in}{0.465746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.243485in}{0.455114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.246041in}{0.464444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.248598in}{0.464444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.251154in}{0.454463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.253710in}{0.459671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.256267in}{0.461840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258823in}{0.455765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.261379in}{0.466397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.263936in}{0.459671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.266492in}{0.463793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.269048in}{0.460322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.271605in}{0.460972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.274161in}{0.460322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.276717in}{0.459671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.279274in}{0.462491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.281830in}{0.462491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.284387in}{0.463793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.286943in}{0.465095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.289499in}{0.459671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.292056in}{0.441662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.294612in}{0.464444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.297168in}{0.447737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.299725in}{0.460972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.302281in}{0.471170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.304837in}{0.459020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.307394in}{0.453813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.309950in}{0.453813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.312506in}{0.462491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.315063in}{0.458369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.317619in}{0.467048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.320176in}{0.467048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.322732in}{0.458369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325288in}{0.470519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.327845in}{0.470519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.330401in}{0.457067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.332957in}{0.465095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.335514in}{0.469868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.338070in}{0.475943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.340626in}{0.472472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.343183in}{0.457718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.345739in}{0.466397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.348295in}{0.465095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.350852in}{0.449907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.353408in}{0.463142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.355965in}{0.447086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.358521in}{0.465095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.361077in}{0.466397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.363634in}{0.469217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.366190in}{0.453162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.368746in}{0.464444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.371303in}{0.471821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.373859in}{0.474425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.376415in}{0.460972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.378972in}{0.460322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.381528in}{0.453162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.384084in}{0.463142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.386641in}{0.461840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.389197in}{0.468566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.391754in}{0.466397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.394310in}{0.465095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.396866in}{0.462491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.399423in}{0.465095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.401979in}{0.465746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.404535in}{0.452511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.407092in}{0.464444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.409648in}{0.453162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.412204in}{0.449039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.414761in}{0.462491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.417317in}{0.455114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.419873in}{0.466397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422430in}{0.450558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.424986in}{0.465746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.427543in}{0.471170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.430099in}{0.446436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.432655in}{0.466397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.435212in}{0.453162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.437768in}{0.455765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440324in}{0.460322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.442881in}{0.465746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.445437in}{0.469868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.447993in}{0.457718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.450550in}{0.464444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.453106in}{0.455114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.455662in}{0.459020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.458219in}{0.455765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.460775in}{0.463142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.463332in}{0.470519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.465888in}{0.457067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.468444in}{0.455114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.471001in}{0.468566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.473557in}{0.455114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476113in}{0.471821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.478670in}{0.455765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.481226in}{0.474425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.483782in}{0.468566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.486339in}{0.460972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.488895in}{0.452511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.491451in}{0.460322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.494008in}{0.473123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.496564in}{0.458369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.499121in}{0.454463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.501677in}{0.463142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.504233in}{0.468566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.506790in}{0.460322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.509346in}{0.455765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.511902in}{0.465746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.514459in}{0.453813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.517015in}{0.471821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.519571in}{0.470519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.522128in}{0.461840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.524684in}{0.457067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.527240in}{0.456416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.529797in}{0.462491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.532353in}{0.463142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.534910in}{0.461840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.537466in}{0.466397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.540022in}{0.475292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.542579in}{0.469217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.545135in}{0.462491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.547691in}{0.463142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.550248in}{0.465095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.552804in}{0.457067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.555360in}{0.457067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.557917in}{0.469217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.560473in}{0.467699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.563029in}{0.467699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.565586in}{0.469868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.568142in}{0.461840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.570699in}{0.465746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.573255in}{0.463793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.575811in}{0.458369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.578368in}{0.459020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.580924in}{0.463793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.583480in}{0.463142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.586037in}{0.446436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.588593in}{0.467048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591149in}{0.464444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.593706in}{0.460972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.596262in}{0.467699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.598818in}{0.457067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.601375in}{0.462491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.603931in}{0.461840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.606488in}{0.468566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.609044in}{0.459671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.611600in}{0.461840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.614157in}{0.449907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.616713in}{0.467048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.619269in}{0.465095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.621826in}{0.465095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.624382in}{0.449907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.626938in}{0.461840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.629495in}{0.463142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.632051in}{0.470519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634607in}{0.466397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.637164in}{0.459020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.639720in}{0.454463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.642277in}{0.464444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.644833in}{0.457718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.647389in}{0.469868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.649946in}{0.463793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.652502in}{0.455114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.655058in}{0.465095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.657615in}{0.461840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.660171in}{0.475943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.662727in}{0.456416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.665284in}{0.460972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.667840in}{0.457067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.670396in}{0.460972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.672953in}{0.469217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.675509in}{0.453813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.678066in}{0.462491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.680622in}{0.469868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.683178in}{0.467699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.685735in}{0.468566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.688291in}{0.464444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.690847in}{0.463793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.693404in}{0.465095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.695960in}{0.464444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.698516in}{0.454463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.701073in}{0.464444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.703629in}{0.457067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.706185in}{0.461840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.708742in}{0.464444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.711298in}{0.455765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.713855in}{0.467048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.716411in}{0.465746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.718967in}{0.457067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.721524in}{0.459020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.724080in}{0.466397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.726636in}{0.467048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.729193in}{0.464444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.731749in}{0.463793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.734305in}{0.467699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.736862in}{0.467699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.739418in}{0.469217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.741974in}{0.462491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.744531in}{0.468566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.747087in}{0.463793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.749644in}{0.471170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.752200in}{0.467048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.754756in}{0.451860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.757313in}{0.469217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.759869in}{0.449039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.762425in}{0.463142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.764982in}{0.466397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.767538in}{0.473774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.770094in}{0.473123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.772651in}{0.457067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.775207in}{0.463793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.777763in}{0.469868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.780320in}{0.471170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.782876in}{0.456416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.785433in}{0.455765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.787989in}{0.471170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.790545in}{0.472472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.793102in}{0.457067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.795658in}{0.454463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.798214in}{0.475292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.800771in}{0.449039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.803327in}{0.454463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.805883in}{0.455765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.808440in}{0.467048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.810996in}{0.446436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.813552in}{0.455114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.816109in}{0.457718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.818665in}{0.469217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.821222in}{0.460322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.823778in}{0.459671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.826334in}{0.477896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.828891in}{0.463793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.831447in}{0.463793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.834003in}{0.458369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.836560in}{0.466397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.839116in}{0.449039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841672in}{0.460322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.844229in}{0.460972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.846785in}{0.472472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.849341in}{0.468566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.851898in}{0.459020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.854454in}{0.467048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.857011in}{0.465746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.859567in}{0.452511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.862123in}{0.467699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.864680in}{0.467048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.867236in}{0.455765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.869792in}{0.458369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.872349in}{0.470519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.874905in}{0.467048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.877461in}{0.451860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.880018in}{0.454463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.882574in}{0.464444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.885130in}{0.467048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.887687in}{0.459671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.890243in}{0.460322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.892800in}{0.468566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.895356in}{0.460322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.897912in}{0.462491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.900469in}{0.468566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.903025in}{0.450558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.905581in}{0.463142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.908138in}{0.467048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.910694in}{0.451860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913250in}{0.463793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.915807in}{0.455114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.918363in}{0.465746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920919in}{0.450558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.923476in}{0.482018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.926032in}{0.460972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.928589in}{0.455765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931145in}{0.459671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.933701in}{0.464444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.936258in}{0.468566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938814in}{0.465095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.941370in}{0.463142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.943927in}{0.467048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.946483in}{0.466397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949039in}{0.457067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.951596in}{0.475943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.954152in}{0.460972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.956708in}{0.459671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.959265in}{0.461840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.961821in}{0.459671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.964378in}{0.471821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.966934in}{0.468566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.969490in}{0.459671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.972047in}{0.467699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.974603in}{0.455114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.977159in}{0.461840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.979716in}{0.459671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.982272in}{0.455114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.984828in}{0.464444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.987385in}{0.457067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.989941in}{0.459671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.992497in}{0.474425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.995054in}{0.465746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.997610in}{0.460972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.000167in}{0.461840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.002723in}{0.465095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005279in}{0.475943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.007836in}{0.448388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.010392in}{0.458369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.012948in}{0.467699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.015505in}{0.461840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.018061in}{0.456416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020617in}{0.474425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.023174in}{0.455114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.025730in}{0.461840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.028286in}{0.455765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.030843in}{0.461840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.033399in}{0.464444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.035956in}{0.465746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.038512in}{0.457718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.041068in}{0.457067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.043625in}{0.459020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.046181in}{0.460322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.048737in}{0.463142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.051294in}{0.470519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.053850in}{0.464444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.056406in}{0.467699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.058963in}{0.454463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.061519in}{0.469217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.064075in}{0.473774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.066632in}{0.459671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.069188in}{0.453162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.071745in}{0.463142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.074301in}{0.459020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.076857in}{0.455765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.079414in}{0.463793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.081970in}{0.471821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.084526in}{0.451209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.087083in}{0.455765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.089639in}{0.458369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.092195in}{0.474425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.094752in}{0.450558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.097308in}{0.456416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.099864in}{0.471170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.102421in}{0.458369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.104977in}{0.475943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.107534in}{0.457067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.110090in}{0.452511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.112646in}{0.464444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.115203in}{0.457718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.117759in}{0.455765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.120315in}{0.464444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.122872in}{0.469868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.125428in}{0.466397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.127984in}{0.451860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.130541in}{0.460972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.133097in}{0.460972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.135653in}{0.456416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.138210in}{0.469868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.140766in}{0.463793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.143323in}{0.459020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.145879in}{0.464444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.148435in}{0.454463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.150992in}{0.460972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.153548in}{0.454463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.156104in}{0.465746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.158661in}{0.463793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.161217in}{0.474425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.163773in}{0.465095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.166330in}{0.464444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.168886in}{0.467048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.171442in}{0.463142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.173999in}{0.458369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.176555in}{0.448388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.179112in}{0.459020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.181668in}{0.464444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.184224in}{0.455765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.186781in}{0.469217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.189337in}{0.469868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.191893in}{0.462491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.194450in}{0.457718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.197006in}{0.462491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.199562in}{0.465746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.202119in}{0.465095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.204675in}{0.460972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.207231in}{0.466397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.209788in}{0.471170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.212344in}{0.459671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.214901in}{0.451209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.217457in}{0.452511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.220013in}{0.459671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.222570in}{0.461840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.225126in}{0.456416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.227682in}{0.465095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.230239in}{0.461840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.232795in}{0.453162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.235351in}{0.450558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.237908in}{0.464444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.240464in}{0.463793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.243020in}{0.461840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.245577in}{0.461840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.248133in}{0.459020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.250690in}{0.469217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.253246in}{0.458369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.255802in}{0.460322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258359in}{0.457718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260915in}{0.467699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.263471in}{0.483971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.266028in}{0.473774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.268584in}{0.463793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.271140in}{0.470519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.273697in}{0.460972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.276253in}{0.475292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.278809in}{0.456416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.281366in}{0.463793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.283922in}{0.463793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.286479in}{0.467048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.289035in}{0.471821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.291591in}{0.451209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.294148in}{0.464444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.296704in}{0.464444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.299260in}{0.465095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.301817in}{0.462491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.304373in}{0.463142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.306929in}{0.472472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.309486in}{0.463793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.312042in}{0.455114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.314598in}{0.460972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.317155in}{0.481151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.319711in}{0.474425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.322268in}{0.460322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.324824in}{0.467048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.327380in}{0.471170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.329937in}{0.466397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.332493in}{0.457067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.335049in}{0.460972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.337606in}{0.463142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.340162in}{0.457718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.342718in}{0.467048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.345275in}{0.458369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.347831in}{0.460972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.350387in}{0.460322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.352944in}{0.466397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.355500in}{0.469868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.358057in}{0.468566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.360613in}{0.465746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.363169in}{0.451209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.365726in}{0.467699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.368282in}{0.462491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.370838in}{0.469217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.373395in}{0.449039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.375951in}{0.462491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.378507in}{0.459020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.381064in}{0.458369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.383620in}{0.475292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.386176in}{0.463793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.388733in}{0.440360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.391289in}{0.453162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.393846in}{0.461840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.396402in}{0.477896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.398958in}{0.463142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.401515in}{0.459671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.404071in}{0.468566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.406627in}{0.460322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.409184in}{0.461840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.411740in}{0.455114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.414296in}{0.467699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.416853in}{0.471821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.419409in}{0.461840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421965in}{0.469868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.424522in}{0.471170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.427078in}{0.466397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.429635in}{0.463793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.432191in}{0.462491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.434747in}{0.578135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.437304in}{1.082804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.439860in}{0.808339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.442416in}{0.646264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.444973in}{0.672951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.447529in}{0.428427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.450085in}{0.445134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.452642in}{0.467699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.455198in}{0.475943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.457754in}{0.482669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.460311in}{0.479849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.462867in}{0.470519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.465424in}{0.466397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467980in}{0.446436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.470536in}{0.476594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.473093in}{0.463793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.475649in}{0.460322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.478205in}{0.460972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.480762in}{0.462491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.483318in}{0.465095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.485874in}{0.479849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.488431in}{0.473774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.490987in}{0.461840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.493543in}{0.464444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.496100in}{0.475292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.498656in}{0.467048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.501213in}{0.459020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.503769in}{0.479198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.506325in}{0.456416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.508882in}{0.455114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.511438in}{0.465095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.513994in}{0.475943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.516551in}{0.475943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.519107in}{0.448388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.521663in}{0.436455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.524220in}{0.453162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.526776in}{0.452511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.529332in}{0.498074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.531889in}{0.482018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.534445in}{0.474425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.537002in}{0.471821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.539558in}{0.457718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.542114in}{0.482669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.544671in}{0.463142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.547227in}{0.465746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.549783in}{0.467699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.552340in}{0.465746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.554896in}{0.467699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.557452in}{0.460972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.560009in}{0.453162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.562565in}{0.465746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.565121in}{0.465095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.567678in}{0.470519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.570234in}{0.463793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.572791in}{0.460322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.575347in}{0.470519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.577903in}{0.454463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.580460in}{0.478547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.583016in}{0.475943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.585572in}{0.453162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.588129in}{0.468566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.590685in}{0.462491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.593241in}{0.470519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.595798in}{0.466397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.598354in}{0.460972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.600910in}{0.470519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.603467in}{0.460322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.606023in}{0.464444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.608580in}{0.455114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.611136in}{0.459671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.613692in}{0.455114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.616249in}{0.453813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.618805in}{0.448388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.621361in}{0.448388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.623918in}{0.477245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.626474in}{0.464444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.629030in}{0.459020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.631587in}{0.461840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.634143in}{0.462491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.636699in}{0.467699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.639256in}{0.456416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.641812in}{0.463142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644369in}{0.463793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.646925in}{0.463793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.649481in}{0.459671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652038in}{0.458369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.654594in}{0.466397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.657150in}{0.466397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.659707in}{0.475292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.662263in}{0.465095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.664819in}{0.460322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.667376in}{0.459671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.669932in}{0.456416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.672488in}{0.465746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.675045in}{0.453162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.677601in}{0.475943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.680158in}{0.455765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.682714in}{0.456416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.685270in}{0.459020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.687827in}{0.451209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.690383in}{0.466397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.692939in}{0.473774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.695496in}{0.459671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.698052in}{0.461840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.700608in}{0.468566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.703165in}{0.457718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.705721in}{0.458369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.708277in}{0.449907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.710834in}{0.490046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.713390in}{0.463793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.715947in}{0.469868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.718503in}{0.487226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.721059in}{0.477896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.723616in}{0.453813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.726172in}{0.456416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.728728in}{0.475292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.731285in}{0.457718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.733841in}{0.475943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736397in}{0.471821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.738954in}{0.467699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.741510in}{0.465746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.744066in}{0.455114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.746623in}{0.473774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.749179in}{0.479198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.751736in}{0.463142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.754292in}{0.456416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.756848in}{0.466397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.759405in}{0.473123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.761961in}{0.468566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.764517in}{0.482018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.767074in}{0.469868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.769630in}{0.473123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.772186in}{0.455765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.774743in}{0.465746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.777299in}{0.460972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.779855in}{0.462491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.782412in}{0.457067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.784968in}{0.459671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.787525in}{0.472472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.790081in}{0.458369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.792637in}{0.457718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.795194in}{0.467048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.797750in}{0.457067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.800306in}{0.456416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.802863in}{0.450558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.805419in}{0.459671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.807975in}{0.457718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.810532in}{0.446436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.813088in}{0.457718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.815644in}{0.463793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.818201in}{0.467048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.820757in}{0.461840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.823314in}{0.455765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.825870in}{0.462491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.828426in}{0.459671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.830983in}{0.478547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.833539in}{0.454463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.836095in}{0.458369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.838652in}{0.456416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.841208in}{0.456416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.843764in}{0.467699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.846321in}{0.465746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.848877in}{0.467699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.851433in}{0.460322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.853990in}{0.462491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.856546in}{0.461840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.859103in}{0.453813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.861659in}{0.471821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.864215in}{0.475292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.866772in}{0.458369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.869328in}{0.463793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.871884in}{0.463142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.874441in}{0.461840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.876997in}{0.448388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.879553in}{0.465746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.882110in}{0.467699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.884666in}{0.462491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.887222in}{0.470519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.889779in}{0.455765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.892335in}{0.462491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.894892in}{0.451209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.897448in}{0.462491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.900004in}{0.455765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.902561in}{0.467048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.905117in}{0.466397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.907673in}{0.469868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.910230in}{0.460322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912786in}{0.465095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.915342in}{0.454463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.917899in}{0.446436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.920455in}{0.458369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.923011in}{0.464444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.925568in}{0.462491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.928124in}{0.457067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.930681in}{0.465746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.933237in}{0.469217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.935793in}{0.471821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.938350in}{0.449907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.940906in}{0.460322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.943462in}{0.460972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.946019in}{0.473774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.948575in}{0.460322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.951131in}{0.469868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.953688in}{0.457718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.956244in}{0.455114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.958800in}{0.465095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.961357in}{0.473123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.963913in}{0.468566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.966470in}{0.456416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.969026in}{0.457067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.971582in}{0.460322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.974139in}{0.454463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.976695in}{0.457718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.979251in}{0.460972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.981808in}{0.459020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.984364in}{0.457718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.986920in}{0.457718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.989477in}{0.460972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.992033in}{0.449907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.994589in}{0.456416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.997146in}{0.473123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.999702in}{0.468566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.002259in}{0.473123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.004815in}{0.460322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.007371in}{0.453162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.009928in}{0.454463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.012484in}{0.462491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.015040in}{0.479198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.017597in}{0.470519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.020153in}{0.465746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.022709in}{0.477245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.025266in}{0.463793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.027822in}{0.460322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.030378in}{0.467048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.032935in}{0.449039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.035491in}{0.481151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.038048in}{0.463142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.040604in}{0.463793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.043160in}{0.461840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.045717in}{0.465746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.048273in}{0.469217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.050829in}{0.464444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.053386in}{0.470519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.055942in}{0.467048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.058498in}{0.455765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.061055in}{0.457067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.063611in}{0.462491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.066167in}{0.473774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.068724in}{0.458369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.071280in}{0.463793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.073837in}{0.448388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.076393in}{0.451209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.078949in}{0.459020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.081506in}{0.463142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.084062in}{0.463142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.086618in}{0.469868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.089175in}{0.463793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.091731in}{0.455765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.094287in}{0.457718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.096844in}{0.468566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.099400in}{0.463793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.101956in}{0.459671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.104513in}{0.467048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.107069in}{0.462491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.109626in}{0.459671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561480in}{0.390696in}}%
\pgfpathlineto{\pgfqpoint{0.561480in}{1.115762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.107936in}{0.390696in}}%
\pgfpathlineto{\pgfqpoint{5.107936in}{1.115762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561480in}{0.390696in}}%
\pgfpathlineto{\pgfqpoint{5.107936in}{0.390696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561480in}{1.115762in}}%
\pgfpathlineto{\pgfqpoint{5.107936in}{1.115762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.620144in,y=1.083746in,left,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textbf{e)}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.574803in,y=3.636620in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}23.3-W, 1.4-\textmu J regime characterization}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/f46Gemini.pdf_tex <==
%% Creator: Inkscape 1.0.2-2 (e86c870879, 2021-01-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'f46Gemini.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{308.566137bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.60083069)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.73523244,0.53125413){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}pinhole\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{f46Gemini.pdf}}%
    \put(0.60493269,0.07714879){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}KM\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{f46Gemini.pdf}}%
    \put(-0.02148295,0.33325679){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Ho:YAG disks\\RoC = 2 m\end{tabular}}}}%
    \put(0.39294575,0.08294537){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}RoC = 0.2 m\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{f46Gemini.pdf}}%
    \put(0.09318423,0.03943813){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}movable\\end mirror\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{f46Gemini.pdf}}%
    \put(0.78532601,0.45515263){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}OC\\\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{f46Gemini.pdf}}%
    \put(0.82807329,0.10741411){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}RoC = 0.2 m\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{f46Gemini.pdf}}%
  \end{picture}%
\endgroup%


==> figures/f47Gemini_slopes.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage[detect-all,locale=DE]{siunitx}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSans.ttf}[Path=\detokenize{/usr/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/usr/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSans.ttf}[Path=\detokenize{/usr/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.149606in}{2.574803in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.149606in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.149606in}{2.574803in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.574803in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488790in}{0.469571in}}%
\pgfpathlineto{\pgfqpoint{4.569337in}{0.469571in}}%
\pgfpathlineto{\pgfqpoint{4.569337in}{2.416367in}}%
\pgfpathlineto{\pgfqpoint{0.488790in}{2.416367in}}%
\pgfpathlineto{\pgfqpoint{0.488790in}{0.469571in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488790in}{0.469571in}}{\pgfqpoint{4.080546in}{1.946796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.836315in}{0.469571in}}%
\pgfpathlineto{\pgfqpoint{0.836315in}{2.416367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.836315in}{0.469571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.836315in,y=0.372349in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488790in}{0.469571in}}{\pgfqpoint{4.080546in}{1.946796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.392438in}{0.469571in}}%
\pgfpathlineto{\pgfqpoint{1.392438in}{2.416367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.392438in}{0.469571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.392438in,y=0.372349in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488790in}{0.469571in}}{\pgfqpoint{4.080546in}{1.946796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948561in}{0.469571in}}%
\pgfpathlineto{\pgfqpoint{1.948561in}{2.416367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.948561in}{0.469571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.948561in,y=0.372349in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488790in}{0.469571in}}{\pgfqpoint{4.080546in}{1.946796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.504684in}{0.469571in}}%
\pgfpathlineto{\pgfqpoint{2.504684in}{2.416367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.504684in}{0.469571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.504684in,y=0.372349in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{125}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488790in}{0.469571in}}{\pgfqpoint{4.080546in}{1.946796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.060806in}{0.469571in}}%
\pgfpathlineto{\pgfqpoint{3.060806in}{2.416367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.060806in}{0.469571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.060806in,y=0.372349in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{150}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488790in}{0.469571in}}{\pgfqpoint{4.080546in}{1.946796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.616929in}{0.469571in}}%
\pgfpathlineto{\pgfqpoint{3.616929in}{2.416367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.616929in}{0.469571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.616929in,y=0.372349in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{175}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488790in}{0.469571in}}{\pgfqpoint{4.080546in}{1.946796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.173052in}{0.469571in}}%
\pgfpathlineto{\pgfqpoint{4.173052in}{2.416367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.173052in}{0.469571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.173052in,y=0.372349in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{200}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.529064in,y=0.218669in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Pump power, W}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488790in}{0.469571in}}{\pgfqpoint{4.080546in}{1.946796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488790in}{0.469571in}}%
\pgfpathlineto{\pgfqpoint{4.569337in}{0.469571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.488790in}{0.469571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.332540in, y=0.431308in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488790in}{0.469571in}}{\pgfqpoint{4.080546in}{1.946796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488790in}{0.794037in}}%
\pgfpathlineto{\pgfqpoint{4.569337in}{0.794037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.488790in}{0.794037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.332540in, y=0.755775in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488790in}{0.469571in}}{\pgfqpoint{4.080546in}{1.946796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488790in}{1.118503in}}%
\pgfpathlineto{\pgfqpoint{4.569337in}{1.118503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.488790in}{1.118503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273511in, y=1.080241in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488790in}{0.469571in}}{\pgfqpoint{4.080546in}{1.946796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488790in}{1.442969in}}%
\pgfpathlineto{\pgfqpoint{4.569337in}{1.442969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.488790in}{1.442969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273511in, y=1.404707in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{15}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488790in}{0.469571in}}{\pgfqpoint{4.080546in}{1.946796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488790in}{1.767435in}}%
\pgfpathlineto{\pgfqpoint{4.569337in}{1.767435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.488790in}{1.767435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273511in, y=1.729173in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488790in}{0.469571in}}{\pgfqpoint{4.080546in}{1.946796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488790in}{2.091901in}}%
\pgfpathlineto{\pgfqpoint{4.569337in}{2.091901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.488790in}{2.091901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273511in, y=2.053639in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488790in}{0.469571in}}{\pgfqpoint{4.080546in}{1.946796in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488790in}{2.416367in}}%
\pgfpathlineto{\pgfqpoint{4.569337in}{2.416367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.488790in}{2.416367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273511in, y=2.378105in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{30}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.217955in,y=1.442969in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ML output power, W}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488790in}{0.469571in}}{\pgfqpoint{4.080546in}{1.946796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.674270in}{0.599357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.092252in}{0.657040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.510233in}{0.700302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488790in}{0.469571in}}{\pgfqpoint{4.080546in}{1.946796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353490in}{0.916613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.771472in}{1.010348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.293949in}{1.075241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488790in}{0.469571in}}{\pgfqpoint{4.080546in}{1.946796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.771472in}{1.226658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.293949in}{1.334814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.816426in}{1.406917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488790in}{0.469571in}}{\pgfqpoint{4.080546in}{1.946796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.293949in}{1.486231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.816426in}{1.702542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.338903in}{1.846749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.861380in}{1.897221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488790in}{0.469571in}}{\pgfqpoint{4.080546in}{1.946796in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.077664in}{2.055849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600142in}{2.192846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.383857in}{2.344263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488790in}{0.469571in}}%
\pgfpathlineto{\pgfqpoint{0.488790in}{2.416367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.569337in}{0.469571in}}%
\pgfpathlineto{\pgfqpoint{4.569337in}{2.416367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488790in}{0.469571in}}%
\pgfpathlineto{\pgfqpoint{4.569337in}{0.469571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488790in}{2.416367in}}%
\pgfpathlineto{\pgfqpoint{4.569337in}{2.416367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547124in}{1.768702in}}%
\pgfpathlineto{\pgfqpoint{1.218784in}{1.768702in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.235451in}{1.768702in}}{\pgfqpoint{1.235451in}{1.785368in}}%
\pgfpathlineto{\pgfqpoint{1.235451in}{2.358034in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.235451in}{2.374700in}}{\pgfqpoint{1.218784in}{2.374700in}}%
\pgfpathlineto{\pgfqpoint{0.547124in}{2.374700in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.530457in}{2.374700in}}{\pgfqpoint{0.530457in}{2.358034in}}%
\pgfpathlineto{\pgfqpoint{0.530457in}{1.785368in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.530457in}{1.768702in}}{\pgfqpoint{0.547124in}{1.768702in}}%
\pgfpathlineto{\pgfqpoint{0.547124in}{1.768702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.647124in}{2.312200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.797124in,y=2.283034in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1-\% OC}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.647124in}{2.196001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.797124in,y=2.166834in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3-\% OC}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.647124in}{2.079801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.797124in,y=2.050634in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5-\% OC}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.647124in}{1.963601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.797124in,y=1.934435in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7-\% OC}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.647124in}{1.847401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.797124in,y=1.818235in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10-\% OC}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.569337in}{0.469571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.666559in, y=0.431308in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.569337in}{0.739689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.666559in, y=0.701426in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.569337in}{1.009807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.666559in, y=0.971544in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.569337in}{1.279925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.666559in, y=1.241662in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.569337in}{1.550043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.666559in, y=1.511780in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.569337in}{1.820161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.666559in, y=1.781898in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.569337in}{2.090279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.666559in, y=2.052016in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.569337in}{2.360397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.666559in, y=2.322134in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.931994in,y=1.442969in,,top,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Pulse energy, \textmu J}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488790in}{0.469571in}}%
\pgfpathlineto{\pgfqpoint{0.488790in}{2.416367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.569337in}{0.469571in}}%
\pgfpathlineto{\pgfqpoint{4.569337in}{2.416367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488790in}{0.469571in}}%
\pgfpathlineto{\pgfqpoint{4.569337in}{0.469571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488790in}{2.416367in}}%
\pgfpathlineto{\pgfqpoint{4.569337in}{2.416367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/f48_Gemini_char.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=8.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{8.000000}{9.600000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage[detect-all,locale=DE]{siunitx}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSans.ttf}[Path=\detokenize{/usr/lib/python3.13/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/usr/lib/python3.13/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSans.ttf}[Path=\detokenize{/usr/lib/python3.13/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.149606in}{3.678290in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.149606in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.149606in}{3.678290in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.678290in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574440in}{2.718519in}}%
\pgfpathlineto{\pgfqpoint{2.453750in}{2.718519in}}%
\pgfpathlineto{\pgfqpoint{2.453750in}{3.430625in}}%
\pgfpathlineto{\pgfqpoint{0.574440in}{3.430625in}}%
\pgfpathlineto{\pgfqpoint{0.574440in}{2.718519in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.044268in}{2.718519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.044268in,y=2.621297in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2080}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.670704in}{2.718519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.670704in,y=2.621297in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.297141in}{2.718519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.297141in,y=2.621297in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2120}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.514095in,y=2.467617in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Wavelength (nm)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.574440in}{2.718519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.326367in, y=2.680257in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.574440in}{3.042204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.326367in, y=3.003942in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.574440in}{3.365888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.326367in, y=3.327626in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.270811in,y=3.074572in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Intensity (a.u.)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.574440in}{2.718519in}}{\pgfqpoint{1.879310in}{0.712106in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573062in}{2.719771in}}%
\pgfpathlineto{\pgfqpoint{0.576726in}{2.719285in}}%
\pgfpathlineto{\pgfqpoint{0.584087in}{2.719643in}}%
\pgfpathlineto{\pgfqpoint{0.587752in}{2.719234in}}%
\pgfpathlineto{\pgfqpoint{0.591448in}{2.720000in}}%
\pgfpathlineto{\pgfqpoint{0.602442in}{2.719515in}}%
\pgfpathlineto{\pgfqpoint{0.631853in}{2.719464in}}%
\pgfpathlineto{\pgfqpoint{0.642878in}{2.719847in}}%
\pgfpathlineto{\pgfqpoint{0.650208in}{2.720256in}}%
\pgfpathlineto{\pgfqpoint{0.653904in}{2.720715in}}%
\pgfpathlineto{\pgfqpoint{0.657568in}{2.720128in}}%
\pgfpathlineto{\pgfqpoint{0.675923in}{2.720766in}}%
\pgfpathlineto{\pgfqpoint{0.686948in}{2.720562in}}%
\pgfpathlineto{\pgfqpoint{0.705334in}{2.721481in}}%
\pgfpathlineto{\pgfqpoint{0.708999in}{2.720537in}}%
\pgfpathlineto{\pgfqpoint{0.712663in}{2.721635in}}%
\pgfpathlineto{\pgfqpoint{0.723689in}{2.721456in}}%
\pgfpathlineto{\pgfqpoint{0.933138in}{2.726537in}}%
\pgfpathlineto{\pgfqpoint{0.936802in}{2.726026in}}%
\pgfpathlineto{\pgfqpoint{0.940467in}{2.726588in}}%
\pgfpathlineto{\pgfqpoint{0.947828in}{2.726231in}}%
\pgfpathlineto{\pgfqpoint{0.995593in}{2.726409in}}%
\pgfpathlineto{\pgfqpoint{1.002923in}{2.726511in}}%
\pgfpathlineto{\pgfqpoint{1.013948in}{2.726690in}}%
\pgfpathlineto{\pgfqpoint{1.024973in}{2.727865in}}%
\pgfpathlineto{\pgfqpoint{1.043359in}{2.731005in}}%
\pgfpathlineto{\pgfqpoint{1.047024in}{2.731209in}}%
\pgfpathlineto{\pgfqpoint{1.050689in}{2.733354in}}%
\pgfpathlineto{\pgfqpoint{1.054385in}{2.733890in}}%
\pgfpathlineto{\pgfqpoint{1.061714in}{2.736214in}}%
\pgfpathlineto{\pgfqpoint{1.065379in}{2.737184in}}%
\pgfpathlineto{\pgfqpoint{1.076404in}{2.742674in}}%
\pgfpathlineto{\pgfqpoint{1.080100in}{2.743133in}}%
\pgfpathlineto{\pgfqpoint{1.083764in}{2.746146in}}%
\pgfpathlineto{\pgfqpoint{1.091125in}{2.749032in}}%
\pgfpathlineto{\pgfqpoint{1.113144in}{2.763535in}}%
\pgfpathlineto{\pgfqpoint{1.116840in}{2.767696in}}%
\pgfpathlineto{\pgfqpoint{1.124170in}{2.770556in}}%
\pgfpathlineto{\pgfqpoint{1.127866in}{2.775612in}}%
\pgfpathlineto{\pgfqpoint{1.131530in}{2.777374in}}%
\pgfpathlineto{\pgfqpoint{1.135195in}{2.781663in}}%
\pgfpathlineto{\pgfqpoint{1.138891in}{2.784727in}}%
\pgfpathlineto{\pgfqpoint{1.142556in}{2.788915in}}%
\pgfpathlineto{\pgfqpoint{1.149885in}{2.794404in}}%
\pgfpathlineto{\pgfqpoint{1.153581in}{2.799792in}}%
\pgfpathlineto{\pgfqpoint{1.157245in}{2.802677in}}%
\pgfpathlineto{\pgfqpoint{1.160910in}{2.808881in}}%
\pgfpathlineto{\pgfqpoint{1.164606in}{2.811945in}}%
\pgfpathlineto{\pgfqpoint{1.168271in}{2.818507in}}%
\pgfpathlineto{\pgfqpoint{1.171935in}{2.821827in}}%
\pgfpathlineto{\pgfqpoint{1.175631in}{2.828925in}}%
\pgfpathlineto{\pgfqpoint{1.182961in}{2.835487in}}%
\pgfpathlineto{\pgfqpoint{1.186625in}{2.843224in}}%
\pgfpathlineto{\pgfqpoint{1.190321in}{2.846620in}}%
\pgfpathlineto{\pgfqpoint{1.193986in}{2.854637in}}%
\pgfpathlineto{\pgfqpoint{1.197651in}{2.858620in}}%
\pgfpathlineto{\pgfqpoint{1.201347in}{2.867148in}}%
\pgfpathlineto{\pgfqpoint{1.205011in}{2.871208in}}%
\pgfpathlineto{\pgfqpoint{1.208676in}{2.876391in}}%
\pgfpathlineto{\pgfqpoint{1.212372in}{2.885660in}}%
\pgfpathlineto{\pgfqpoint{1.216037in}{2.890639in}}%
\pgfpathlineto{\pgfqpoint{1.219701in}{2.899652in}}%
\pgfpathlineto{\pgfqpoint{1.223366in}{2.904427in}}%
\pgfpathlineto{\pgfqpoint{1.227062in}{2.915278in}}%
\pgfpathlineto{\pgfqpoint{1.230727in}{2.920104in}}%
\pgfpathlineto{\pgfqpoint{1.234391in}{2.932003in}}%
\pgfpathlineto{\pgfqpoint{1.241752in}{2.943441in}}%
\pgfpathlineto{\pgfqpoint{1.245416in}{2.955417in}}%
\pgfpathlineto{\pgfqpoint{1.249112in}{2.961493in}}%
\pgfpathlineto{\pgfqpoint{1.252777in}{2.974873in}}%
\pgfpathlineto{\pgfqpoint{1.256442in}{2.981997in}}%
\pgfpathlineto{\pgfqpoint{1.260106in}{2.995708in}}%
\pgfpathlineto{\pgfqpoint{1.267467in}{3.011181in}}%
\pgfpathlineto{\pgfqpoint{1.271132in}{3.026220in}}%
\pgfpathlineto{\pgfqpoint{1.274828in}{3.034212in}}%
\pgfpathlineto{\pgfqpoint{1.278492in}{3.050553in}}%
\pgfpathlineto{\pgfqpoint{1.282157in}{3.059464in}}%
\pgfpathlineto{\pgfqpoint{1.285853in}{3.076495in}}%
\pgfpathlineto{\pgfqpoint{1.289518in}{3.084946in}}%
\pgfpathlineto{\pgfqpoint{1.293182in}{3.101262in}}%
\pgfpathlineto{\pgfqpoint{1.300543in}{3.117603in}}%
\pgfpathlineto{\pgfqpoint{1.304208in}{3.135681in}}%
\pgfpathlineto{\pgfqpoint{1.307872in}{3.143137in}}%
\pgfpathlineto{\pgfqpoint{1.311568in}{3.161010in}}%
\pgfpathlineto{\pgfqpoint{1.315233in}{3.169615in}}%
\pgfpathlineto{\pgfqpoint{1.318897in}{3.185368in}}%
\pgfpathlineto{\pgfqpoint{1.322593in}{3.193309in}}%
\pgfpathlineto{\pgfqpoint{1.326258in}{3.203063in}}%
\pgfpathlineto{\pgfqpoint{1.329923in}{3.217004in}}%
\pgfpathlineto{\pgfqpoint{1.333619in}{3.224409in}}%
\pgfpathlineto{\pgfqpoint{1.337283in}{3.237124in}}%
\pgfpathlineto{\pgfqpoint{1.340948in}{3.243635in}}%
\pgfpathlineto{\pgfqpoint{1.344613in}{3.256581in}}%
\pgfpathlineto{\pgfqpoint{1.348309in}{3.262045in}}%
\pgfpathlineto{\pgfqpoint{1.351973in}{3.273024in}}%
\pgfpathlineto{\pgfqpoint{1.355638in}{3.278258in}}%
\pgfpathlineto{\pgfqpoint{1.359334in}{3.281858in}}%
\pgfpathlineto{\pgfqpoint{1.362999in}{3.291995in}}%
\pgfpathlineto{\pgfqpoint{1.366663in}{3.294217in}}%
\pgfpathlineto{\pgfqpoint{1.370359in}{3.301519in}}%
\pgfpathlineto{\pgfqpoint{1.374024in}{3.304736in}}%
\pgfpathlineto{\pgfqpoint{1.377689in}{3.310226in}}%
\pgfpathlineto{\pgfqpoint{1.381353in}{3.312166in}}%
\pgfpathlineto{\pgfqpoint{1.388714in}{3.317784in}}%
\pgfpathlineto{\pgfqpoint{1.392379in}{3.319443in}}%
\pgfpathlineto{\pgfqpoint{1.396075in}{3.319545in}}%
\pgfpathlineto{\pgfqpoint{1.407100in}{3.323503in}}%
\pgfpathlineto{\pgfqpoint{1.410764in}{3.323503in}}%
\pgfpathlineto{\pgfqpoint{1.414429in}{3.324346in}}%
\pgfpathlineto{\pgfqpoint{1.418094in}{3.323809in}}%
\pgfpathlineto{\pgfqpoint{1.421790in}{3.325852in}}%
\pgfpathlineto{\pgfqpoint{1.425454in}{3.325341in}}%
\pgfpathlineto{\pgfqpoint{1.429119in}{3.328482in}}%
\pgfpathlineto{\pgfqpoint{1.432815in}{3.328559in}}%
\pgfpathlineto{\pgfqpoint{1.436480in}{3.332338in}}%
\pgfpathlineto{\pgfqpoint{1.440144in}{3.333104in}}%
\pgfpathlineto{\pgfqpoint{1.443840in}{3.336525in}}%
\pgfpathlineto{\pgfqpoint{1.447505in}{3.338338in}}%
\pgfpathlineto{\pgfqpoint{1.451170in}{3.341708in}}%
\pgfpathlineto{\pgfqpoint{1.458530in}{3.346509in}}%
\pgfpathlineto{\pgfqpoint{1.462195in}{3.350160in}}%
\pgfpathlineto{\pgfqpoint{1.465860in}{3.350364in}}%
\pgfpathlineto{\pgfqpoint{1.476885in}{3.357258in}}%
\pgfpathlineto{\pgfqpoint{1.484245in}{3.357539in}}%
\pgfpathlineto{\pgfqpoint{1.487910in}{3.360347in}}%
\pgfpathlineto{\pgfqpoint{1.491606in}{3.360041in}}%
\pgfpathlineto{\pgfqpoint{1.495271in}{3.363411in}}%
\pgfpathlineto{\pgfqpoint{1.502600in}{3.365888in}}%
\pgfpathlineto{\pgfqpoint{1.506296in}{3.361828in}}%
\pgfpathlineto{\pgfqpoint{1.509961in}{3.361267in}}%
\pgfpathlineto{\pgfqpoint{1.513625in}{3.357947in}}%
\pgfpathlineto{\pgfqpoint{1.517321in}{3.355879in}}%
\pgfpathlineto{\pgfqpoint{1.520986in}{3.350415in}}%
\pgfpathlineto{\pgfqpoint{1.524651in}{3.346560in}}%
\pgfpathlineto{\pgfqpoint{1.528347in}{3.341453in}}%
\pgfpathlineto{\pgfqpoint{1.543037in}{3.309970in}}%
\pgfpathlineto{\pgfqpoint{1.546701in}{3.305630in}}%
\pgfpathlineto{\pgfqpoint{1.550366in}{3.290744in}}%
\pgfpathlineto{\pgfqpoint{1.554062in}{3.285433in}}%
\pgfpathlineto{\pgfqpoint{1.557727in}{3.269679in}}%
\pgfpathlineto{\pgfqpoint{1.561391in}{3.265083in}}%
\pgfpathlineto{\pgfqpoint{1.565087in}{3.249406in}}%
\pgfpathlineto{\pgfqpoint{1.568752in}{3.242205in}}%
\pgfpathlineto{\pgfqpoint{1.572416in}{3.226171in}}%
\pgfpathlineto{\pgfqpoint{1.576081in}{3.219889in}}%
\pgfpathlineto{\pgfqpoint{1.579777in}{3.208961in}}%
\pgfpathlineto{\pgfqpoint{1.583442in}{3.192569in}}%
\pgfpathlineto{\pgfqpoint{1.587106in}{3.183096in}}%
\pgfpathlineto{\pgfqpoint{1.590802in}{3.167342in}}%
\pgfpathlineto{\pgfqpoint{1.594467in}{3.157435in}}%
\pgfpathlineto{\pgfqpoint{1.598132in}{3.141273in}}%
\pgfpathlineto{\pgfqpoint{1.601828in}{3.132694in}}%
\pgfpathlineto{\pgfqpoint{1.605492in}{3.117731in}}%
\pgfpathlineto{\pgfqpoint{1.609157in}{3.109024in}}%
\pgfpathlineto{\pgfqpoint{1.612822in}{3.102513in}}%
\pgfpathlineto{\pgfqpoint{1.616518in}{3.086300in}}%
\pgfpathlineto{\pgfqpoint{1.620182in}{3.079865in}}%
\pgfpathlineto{\pgfqpoint{1.623847in}{3.063601in}}%
\pgfpathlineto{\pgfqpoint{1.627543in}{3.057166in}}%
\pgfpathlineto{\pgfqpoint{1.631208in}{3.042306in}}%
\pgfpathlineto{\pgfqpoint{1.634872in}{3.035897in}}%
\pgfpathlineto{\pgfqpoint{1.638568in}{3.022390in}}%
\pgfpathlineto{\pgfqpoint{1.642233in}{3.016645in}}%
\pgfpathlineto{\pgfqpoint{1.645898in}{3.009240in}}%
\pgfpathlineto{\pgfqpoint{1.649593in}{2.999640in}}%
\pgfpathlineto{\pgfqpoint{1.653258in}{2.993333in}}%
\pgfpathlineto{\pgfqpoint{1.656923in}{2.982609in}}%
\pgfpathlineto{\pgfqpoint{1.660587in}{2.975818in}}%
\pgfpathlineto{\pgfqpoint{1.664283in}{2.965834in}}%
\pgfpathlineto{\pgfqpoint{1.667948in}{2.960217in}}%
\pgfpathlineto{\pgfqpoint{1.671613in}{2.950897in}}%
\pgfpathlineto{\pgfqpoint{1.675309in}{2.945535in}}%
\pgfpathlineto{\pgfqpoint{1.678973in}{2.942241in}}%
\pgfpathlineto{\pgfqpoint{1.682638in}{2.933662in}}%
\pgfpathlineto{\pgfqpoint{1.686334in}{2.929628in}}%
\pgfpathlineto{\pgfqpoint{1.689999in}{2.920947in}}%
\pgfpathlineto{\pgfqpoint{1.693663in}{2.918113in}}%
\pgfpathlineto{\pgfqpoint{1.697328in}{2.910401in}}%
\pgfpathlineto{\pgfqpoint{1.701024in}{2.906495in}}%
\pgfpathlineto{\pgfqpoint{1.704689in}{2.899218in}}%
\pgfpathlineto{\pgfqpoint{1.712049in}{2.892375in}}%
\pgfpathlineto{\pgfqpoint{1.715714in}{2.886043in}}%
\pgfpathlineto{\pgfqpoint{1.719379in}{2.881932in}}%
\pgfpathlineto{\pgfqpoint{1.723075in}{2.876391in}}%
\pgfpathlineto{\pgfqpoint{1.726739in}{2.872587in}}%
\pgfpathlineto{\pgfqpoint{1.730404in}{2.865718in}}%
\pgfpathlineto{\pgfqpoint{1.734068in}{2.862501in}}%
\pgfpathlineto{\pgfqpoint{1.737764in}{2.856424in}}%
\pgfpathlineto{\pgfqpoint{1.745094in}{2.850526in}}%
\pgfpathlineto{\pgfqpoint{1.748790in}{2.844475in}}%
\pgfpathlineto{\pgfqpoint{1.752454in}{2.841896in}}%
\pgfpathlineto{\pgfqpoint{1.756119in}{2.835589in}}%
\pgfpathlineto{\pgfqpoint{1.759815in}{2.834542in}}%
\pgfpathlineto{\pgfqpoint{1.763480in}{2.828848in}}%
\pgfpathlineto{\pgfqpoint{1.767144in}{2.825912in}}%
\pgfpathlineto{\pgfqpoint{1.770809in}{2.821597in}}%
\pgfpathlineto{\pgfqpoint{1.778170in}{2.815878in}}%
\pgfpathlineto{\pgfqpoint{1.781834in}{2.811460in}}%
\pgfpathlineto{\pgfqpoint{1.785530in}{2.808933in}}%
\pgfpathlineto{\pgfqpoint{1.789195in}{2.805128in}}%
\pgfpathlineto{\pgfqpoint{1.792860in}{2.802447in}}%
\pgfpathlineto{\pgfqpoint{1.796556in}{2.798387in}}%
\pgfpathlineto{\pgfqpoint{1.800220in}{2.796447in}}%
\pgfpathlineto{\pgfqpoint{1.803885in}{2.792183in}}%
\pgfpathlineto{\pgfqpoint{1.818575in}{2.781791in}}%
\pgfpathlineto{\pgfqpoint{1.822271in}{2.777527in}}%
\pgfpathlineto{\pgfqpoint{1.825935in}{2.775765in}}%
\pgfpathlineto{\pgfqpoint{1.829600in}{2.771935in}}%
\pgfpathlineto{\pgfqpoint{1.833296in}{2.770275in}}%
\pgfpathlineto{\pgfqpoint{1.836961in}{2.766879in}}%
\pgfpathlineto{\pgfqpoint{1.840625in}{2.765552in}}%
\pgfpathlineto{\pgfqpoint{1.855315in}{2.755670in}}%
\pgfpathlineto{\pgfqpoint{1.859011in}{2.753755in}}%
\pgfpathlineto{\pgfqpoint{1.862676in}{2.750896in}}%
\pgfpathlineto{\pgfqpoint{1.866341in}{2.750079in}}%
\pgfpathlineto{\pgfqpoint{1.870037in}{2.746683in}}%
\pgfpathlineto{\pgfqpoint{1.873701in}{2.745483in}}%
\pgfpathlineto{\pgfqpoint{1.877366in}{2.743006in}}%
\pgfpathlineto{\pgfqpoint{1.884727in}{2.740759in}}%
\pgfpathlineto{\pgfqpoint{1.892056in}{2.737286in}}%
\pgfpathlineto{\pgfqpoint{1.910442in}{2.731005in}}%
\pgfpathlineto{\pgfqpoint{1.917802in}{2.730290in}}%
\pgfpathlineto{\pgfqpoint{1.921467in}{2.728963in}}%
\pgfpathlineto{\pgfqpoint{1.925132in}{2.729243in}}%
\pgfpathlineto{\pgfqpoint{1.928796in}{2.727839in}}%
\pgfpathlineto{\pgfqpoint{1.939822in}{2.726665in}}%
\pgfpathlineto{\pgfqpoint{1.943518in}{2.726665in}}%
\pgfpathlineto{\pgfqpoint{1.950847in}{2.725235in}}%
\pgfpathlineto{\pgfqpoint{1.958208in}{2.725796in}}%
\pgfpathlineto{\pgfqpoint{1.961872in}{2.725056in}}%
\pgfpathlineto{\pgfqpoint{1.965537in}{2.725388in}}%
\pgfpathlineto{\pgfqpoint{1.972898in}{2.724673in}}%
\pgfpathlineto{\pgfqpoint{2.013303in}{2.724571in}}%
\pgfpathlineto{\pgfqpoint{2.020663in}{2.724545in}}%
\pgfpathlineto{\pgfqpoint{2.039049in}{2.724877in}}%
\pgfpathlineto{\pgfqpoint{2.042714in}{2.724162in}}%
\pgfpathlineto{\pgfqpoint{2.046379in}{2.724750in}}%
\pgfpathlineto{\pgfqpoint{2.053739in}{2.724545in}}%
\pgfpathlineto{\pgfqpoint{2.061068in}{2.724622in}}%
\pgfpathlineto{\pgfqpoint{2.068429in}{2.724392in}}%
\pgfpathlineto{\pgfqpoint{2.075790in}{2.724264in}}%
\pgfpathlineto{\pgfqpoint{2.101505in}{2.724494in}}%
\pgfpathlineto{\pgfqpoint{2.108834in}{2.723728in}}%
\pgfpathlineto{\pgfqpoint{2.119860in}{2.724290in}}%
\pgfpathlineto{\pgfqpoint{2.123524in}{2.723013in}}%
\pgfpathlineto{\pgfqpoint{2.130885in}{2.723269in}}%
\pgfpathlineto{\pgfqpoint{2.204366in}{2.721660in}}%
\pgfpathlineto{\pgfqpoint{2.208031in}{2.721226in}}%
\pgfpathlineto{\pgfqpoint{2.211727in}{2.722120in}}%
\pgfpathlineto{\pgfqpoint{2.219056in}{2.721252in}}%
\pgfpathlineto{\pgfqpoint{2.222752in}{2.721686in}}%
\pgfpathlineto{\pgfqpoint{2.226416in}{2.720894in}}%
\pgfpathlineto{\pgfqpoint{2.230081in}{2.721507in}}%
\pgfpathlineto{\pgfqpoint{2.237442in}{2.721252in}}%
\pgfpathlineto{\pgfqpoint{2.255796in}{2.720358in}}%
\pgfpathlineto{\pgfqpoint{2.263157in}{2.720741in}}%
\pgfpathlineto{\pgfqpoint{2.270518in}{2.720154in}}%
\pgfpathlineto{\pgfqpoint{2.277847in}{2.720741in}}%
\pgfpathlineto{\pgfqpoint{2.281512in}{2.720026in}}%
\pgfpathlineto{\pgfqpoint{2.292537in}{2.720358in}}%
\pgfpathlineto{\pgfqpoint{2.296233in}{2.719592in}}%
\pgfpathlineto{\pgfqpoint{2.299898in}{2.720332in}}%
\pgfpathlineto{\pgfqpoint{2.314587in}{2.720026in}}%
\pgfpathlineto{\pgfqpoint{2.318252in}{2.720281in}}%
\pgfpathlineto{\pgfqpoint{2.321948in}{2.719260in}}%
\pgfpathlineto{\pgfqpoint{2.332973in}{2.720128in}}%
\pgfpathlineto{\pgfqpoint{2.336638in}{2.719541in}}%
\pgfpathlineto{\pgfqpoint{2.340303in}{2.720205in}}%
\pgfpathlineto{\pgfqpoint{2.343999in}{2.719541in}}%
\pgfpathlineto{\pgfqpoint{2.351328in}{2.719515in}}%
\pgfpathlineto{\pgfqpoint{2.366018in}{2.719949in}}%
\pgfpathlineto{\pgfqpoint{2.369714in}{2.719362in}}%
\pgfpathlineto{\pgfqpoint{2.377043in}{2.719464in}}%
\pgfpathlineto{\pgfqpoint{2.402758in}{2.719337in}}%
\pgfpathlineto{\pgfqpoint{2.406454in}{2.720000in}}%
\pgfpathlineto{\pgfqpoint{2.410119in}{2.719285in}}%
\pgfpathlineto{\pgfqpoint{2.417480in}{2.719592in}}%
\pgfpathlineto{\pgfqpoint{2.424809in}{2.719285in}}%
\pgfpathlineto{\pgfqpoint{2.432170in}{2.719388in}}%
\pgfpathlineto{\pgfqpoint{2.454220in}{2.719260in}}%
\pgfpathlineto{\pgfqpoint{2.454220in}{2.719260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.574440in}{2.718519in}}{\pgfqpoint{1.879310in}{0.712106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.573062in}{2.717694in}}%
\pgfpathlineto{\pgfqpoint{0.731049in}{2.718924in}}%
\pgfpathlineto{\pgfqpoint{0.811891in}{2.720903in}}%
\pgfpathlineto{\pgfqpoint{0.866986in}{2.723563in}}%
\pgfpathlineto{\pgfqpoint{0.911087in}{2.727075in}}%
\pgfpathlineto{\pgfqpoint{0.947828in}{2.731468in}}%
\pgfpathlineto{\pgfqpoint{0.977208in}{2.736358in}}%
\pgfpathlineto{\pgfqpoint{1.002923in}{2.741987in}}%
\pgfpathlineto{\pgfqpoint{1.028638in}{2.749246in}}%
\pgfpathlineto{\pgfqpoint{1.050689in}{2.757103in}}%
\pgfpathlineto{\pgfqpoint{1.069074in}{2.765062in}}%
\pgfpathlineto{\pgfqpoint{1.087429in}{2.774527in}}%
\pgfpathlineto{\pgfqpoint{1.105815in}{2.785788in}}%
\pgfpathlineto{\pgfqpoint{1.124170in}{2.799096in}}%
\pgfpathlineto{\pgfqpoint{1.138891in}{2.811474in}}%
\pgfpathlineto{\pgfqpoint{1.153581in}{2.825521in}}%
\pgfpathlineto{\pgfqpoint{1.168271in}{2.841439in}}%
\pgfpathlineto{\pgfqpoint{1.182961in}{2.859402in}}%
\pgfpathlineto{\pgfqpoint{1.197651in}{2.879576in}}%
\pgfpathlineto{\pgfqpoint{1.212372in}{2.902161in}}%
\pgfpathlineto{\pgfqpoint{1.227062in}{2.927175in}}%
\pgfpathlineto{\pgfqpoint{1.241752in}{2.954734in}}%
\pgfpathlineto{\pgfqpoint{1.260106in}{2.992737in}}%
\pgfpathlineto{\pgfqpoint{1.278492in}{3.034588in}}%
\pgfpathlineto{\pgfqpoint{1.300543in}{3.089077in}}%
\pgfpathlineto{\pgfqpoint{1.329923in}{3.166343in}}%
\pgfpathlineto{\pgfqpoint{1.362999in}{3.252792in}}%
\pgfpathlineto{\pgfqpoint{1.381353in}{3.296477in}}%
\pgfpathlineto{\pgfqpoint{1.396075in}{3.327351in}}%
\pgfpathlineto{\pgfqpoint{1.407100in}{3.347287in}}%
\pgfpathlineto{\pgfqpoint{1.418094in}{3.363951in}}%
\pgfpathlineto{\pgfqpoint{1.425454in}{3.373116in}}%
\pgfpathlineto{\pgfqpoint{1.432815in}{3.380567in}}%
\pgfpathlineto{\pgfqpoint{1.440144in}{3.386200in}}%
\pgfpathlineto{\pgfqpoint{1.447505in}{3.390002in}}%
\pgfpathlineto{\pgfqpoint{1.454866in}{3.391900in}}%
\pgfpathlineto{\pgfqpoint{1.462195in}{3.391879in}}%
\pgfpathlineto{\pgfqpoint{1.469556in}{3.389937in}}%
\pgfpathlineto{\pgfqpoint{1.476885in}{3.386113in}}%
\pgfpathlineto{\pgfqpoint{1.484245in}{3.380418in}}%
\pgfpathlineto{\pgfqpoint{1.491606in}{3.372928in}}%
\pgfpathlineto{\pgfqpoint{1.498935in}{3.363768in}}%
\pgfpathlineto{\pgfqpoint{1.509961in}{3.347010in}}%
\pgfpathlineto{\pgfqpoint{1.520986in}{3.327029in}}%
\pgfpathlineto{\pgfqpoint{1.532011in}{3.304271in}}%
\pgfpathlineto{\pgfqpoint{1.546701in}{3.270473in}}%
\pgfpathlineto{\pgfqpoint{1.565087in}{3.224231in}}%
\pgfpathlineto{\pgfqpoint{1.638568in}{3.034195in}}%
\pgfpathlineto{\pgfqpoint{1.656923in}{2.992444in}}%
\pgfpathlineto{\pgfqpoint{1.675309in}{2.954408in}}%
\pgfpathlineto{\pgfqpoint{1.693663in}{2.920409in}}%
\pgfpathlineto{\pgfqpoint{1.708353in}{2.896049in}}%
\pgfpathlineto{\pgfqpoint{1.723075in}{2.874094in}}%
\pgfpathlineto{\pgfqpoint{1.737764in}{2.854511in}}%
\pgfpathlineto{\pgfqpoint{1.752454in}{2.837098in}}%
\pgfpathlineto{\pgfqpoint{1.767144in}{2.821685in}}%
\pgfpathlineto{\pgfqpoint{1.781834in}{2.808096in}}%
\pgfpathlineto{\pgfqpoint{1.796556in}{2.796134in}}%
\pgfpathlineto{\pgfqpoint{1.814910in}{2.783281in}}%
\pgfpathlineto{\pgfqpoint{1.833296in}{2.772414in}}%
\pgfpathlineto{\pgfqpoint{1.851651in}{2.763287in}}%
\pgfpathlineto{\pgfqpoint{1.870037in}{2.755615in}}%
\pgfpathlineto{\pgfqpoint{1.892056in}{2.748055in}}%
\pgfpathlineto{\pgfqpoint{1.914106in}{2.741954in}}%
\pgfpathlineto{\pgfqpoint{1.939822in}{2.736332in}}%
\pgfpathlineto{\pgfqpoint{1.969233in}{2.731445in}}%
\pgfpathlineto{\pgfqpoint{2.002309in}{2.727426in}}%
\pgfpathlineto{\pgfqpoint{2.042714in}{2.724034in}}%
\pgfpathlineto{\pgfqpoint{2.094144in}{2.721316in}}%
\pgfpathlineto{\pgfqpoint{2.160265in}{2.719384in}}%
\pgfpathlineto{\pgfqpoint{2.259492in}{2.718111in}}%
\pgfpathlineto{\pgfqpoint{2.443195in}{2.717500in}}%
\pgfpathlineto{\pgfqpoint{2.454220in}{2.717489in}}%
\pgfpathlineto{\pgfqpoint{2.454220in}{2.717489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574440in}{2.718519in}}%
\pgfpathlineto{\pgfqpoint{0.574440in}{3.430625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.453750in}{2.718519in}}%
\pgfpathlineto{\pgfqpoint{2.453750in}{3.430625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574440in}{2.718519in}}%
\pgfpathlineto{\pgfqpoint{2.453750in}{2.718519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574440in}{3.430625in}}%
\pgfpathlineto{\pgfqpoint{2.453750in}{3.430625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.605762in,y=3.106941in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\Delta\lambda$ = 11.0 nm}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.622963in,y=3.399181in,left,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textbf{a)}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.736752in}{3.146431in}}%
\pgfpathlineto{\pgfqpoint{2.400278in}{3.146431in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.415556in}{3.146431in}}{\pgfqpoint{2.415556in}{3.161709in}}%
\pgfpathlineto{\pgfqpoint{2.415556in}{3.377153in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.415556in}{3.392431in}}{\pgfqpoint{2.400278in}{3.392431in}}%
\pgfpathlineto{\pgfqpoint{1.736752in}{3.392431in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.721475in}{3.392431in}}{\pgfqpoint{1.721475in}{3.377153in}}%
\pgfpathlineto{\pgfqpoint{1.721475in}{3.161709in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.721475in}{3.146431in}}{\pgfqpoint{1.736752in}{3.146431in}}%
\pgfpathlineto{\pgfqpoint{1.736752in}{3.146431in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752030in}{3.335139in}}%
\pgfpathlineto{\pgfqpoint{1.847516in}{3.335139in}}%
\pgfpathlineto{\pgfqpoint{1.943002in}{3.335139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.004113in,y=3.308403in,left,base]{\color{textcolor}{\rmfamily\fontsize{5.500000}{6.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}spectrum}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.752030in}{3.217222in}}%
\pgfpathlineto{\pgfqpoint{1.847516in}{3.217222in}}%
\pgfpathlineto{\pgfqpoint{1.943002in}{3.217222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.004113in,y=3.190486in,left,base]{\color{textcolor}{\rmfamily\fontsize{5.500000}{6.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Sech$^{2}$ fit}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.228626in}{2.718519in}}%
\pgfpathlineto{\pgfqpoint{5.107936in}{2.718519in}}%
\pgfpathlineto{\pgfqpoint{5.107936in}{3.430625in}}%
\pgfpathlineto{\pgfqpoint{3.228626in}{3.430625in}}%
\pgfpathlineto{\pgfqpoint{3.228626in}{2.718519in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.416557in}{2.718519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.416557in,y=2.621297in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.792419in}{2.718519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.792419in,y=2.621297in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.168281in}{2.718519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.168281in,y=2.621297in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.544143in}{2.718519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.544143in,y=2.621297in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.920005in}{2.718519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.920005in,y=2.621297in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.168281in,y=2.467617in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Delay (ps)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.228626in}{2.718519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.980553in, y=2.680257in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.228626in}{3.042204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.980553in, y=3.003942in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.228626in}{3.365888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.980553in, y=3.327626in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.924997in,y=3.074572in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Intensity (a.u.)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.228626in}{2.718519in}}{\pgfqpoint{1.879310in}{0.712106in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.114603in}{2.716796in}}%
\pgfpathlineto{\pgfqpoint{5.113778in}{2.716915in}}%
\pgfpathlineto{\pgfqpoint{5.113089in}{2.716360in}}%
\pgfpathlineto{\pgfqpoint{5.112745in}{2.716846in}}%
\pgfpathlineto{\pgfqpoint{5.111015in}{2.716776in}}%
\pgfpathlineto{\pgfqpoint{5.109967in}{2.716637in}}%
\pgfpathlineto{\pgfqpoint{5.108920in}{2.716776in}}%
\pgfpathlineto{\pgfqpoint{5.105375in}{2.716707in}}%
\pgfpathlineto{\pgfqpoint{5.102144in}{2.717262in}}%
\pgfpathlineto{\pgfqpoint{5.101054in}{2.716429in}}%
\pgfpathlineto{\pgfqpoint{5.099962in}{2.716985in}}%
\pgfpathlineto{\pgfqpoint{5.096638in}{2.717054in}}%
\pgfpathlineto{\pgfqpoint{5.094770in}{2.716846in}}%
\pgfpathlineto{\pgfqpoint{5.093642in}{2.716498in}}%
\pgfpathlineto{\pgfqpoint{5.086783in}{2.716776in}}%
\pgfpathlineto{\pgfqpoint{5.086007in}{2.716985in}}%
\pgfpathlineto{\pgfqpoint{5.080112in}{2.716776in}}%
\pgfpathlineto{\pgfqpoint{5.079318in}{2.716429in}}%
\pgfpathlineto{\pgfqpoint{5.077721in}{2.717332in}}%
\pgfpathlineto{\pgfqpoint{5.076118in}{2.716915in}}%
\pgfpathlineto{\pgfqpoint{5.072883in}{2.717054in}}%
\pgfpathlineto{\pgfqpoint{5.072067in}{2.717054in}}%
\pgfpathlineto{\pgfqpoint{5.070842in}{2.717193in}}%
\pgfpathlineto{\pgfqpoint{5.068785in}{2.716985in}}%
\pgfpathlineto{\pgfqpoint{4.949171in}{2.717540in}}%
\pgfpathlineto{\pgfqpoint{4.948087in}{2.717540in}}%
\pgfpathlineto{\pgfqpoint{4.945373in}{2.717193in}}%
\pgfpathlineto{\pgfqpoint{4.943189in}{2.717471in}}%
\pgfpathlineto{\pgfqpoint{4.934914in}{2.716846in}}%
\pgfpathlineto{\pgfqpoint{4.932127in}{2.717679in}}%
\pgfpathlineto{\pgfqpoint{4.929339in}{2.716985in}}%
\pgfpathlineto{\pgfqpoint{4.925976in}{2.717123in}}%
\pgfpathlineto{\pgfqpoint{4.924857in}{2.717193in}}%
\pgfpathlineto{\pgfqpoint{4.922042in}{2.717540in}}%
\pgfpathlineto{\pgfqpoint{4.920352in}{2.717332in}}%
\pgfpathlineto{\pgfqpoint{4.844050in}{2.716985in}}%
\pgfpathlineto{\pgfqpoint{4.842802in}{2.716776in}}%
\pgfpathlineto{\pgfqpoint{4.840925in}{2.716915in}}%
\pgfpathlineto{\pgfqpoint{4.839669in}{2.717262in}}%
\pgfpathlineto{\pgfqpoint{4.838413in}{2.717054in}}%
\pgfpathlineto{\pgfqpoint{4.835899in}{2.717054in}}%
\pgfpathlineto{\pgfqpoint{4.829589in}{2.717054in}}%
\pgfpathlineto{\pgfqpoint{4.823239in}{2.717123in}}%
\pgfpathlineto{\pgfqpoint{4.820687in}{2.717054in}}%
\pgfpathlineto{\pgfqpoint{4.818768in}{2.717123in}}%
\pgfpathlineto{\pgfqpoint{4.817485in}{2.716846in}}%
\pgfpathlineto{\pgfqpoint{4.811070in}{2.717054in}}%
\pgfpathlineto{\pgfqpoint{4.809778in}{2.717401in}}%
\pgfpathlineto{\pgfqpoint{4.802007in}{2.717054in}}%
\pgfpathlineto{\pgfqpoint{4.798747in}{2.717401in}}%
\pgfpathlineto{\pgfqpoint{4.794818in}{2.717193in}}%
\pgfpathlineto{\pgfqpoint{4.760905in}{2.716846in}}%
\pgfpathlineto{\pgfqpoint{4.760233in}{2.716429in}}%
\pgfpathlineto{\pgfqpoint{4.758883in}{2.716915in}}%
\pgfpathlineto{\pgfqpoint{4.757527in}{2.716707in}}%
\pgfpathlineto{\pgfqpoint{4.755497in}{2.717193in}}%
\pgfpathlineto{\pgfqpoint{4.748004in}{2.717401in}}%
\pgfpathlineto{\pgfqpoint{4.745272in}{2.716915in}}%
\pgfpathlineto{\pgfqpoint{4.740491in}{2.717054in}}%
\pgfpathlineto{\pgfqpoint{4.734313in}{2.717054in}}%
\pgfpathlineto{\pgfqpoint{4.732935in}{2.716776in}}%
\pgfpathlineto{\pgfqpoint{4.731557in}{2.717054in}}%
\pgfpathlineto{\pgfqpoint{4.728102in}{2.716846in}}%
\pgfpathlineto{\pgfqpoint{4.726720in}{2.716637in}}%
\pgfpathlineto{\pgfqpoint{4.725338in}{2.717054in}}%
\pgfpathlineto{\pgfqpoint{4.717005in}{2.716707in}}%
\pgfpathlineto{\pgfqpoint{4.713518in}{2.717332in}}%
\pgfpathlineto{\pgfqpoint{4.710025in}{2.717193in}}%
\pgfpathlineto{\pgfqpoint{4.707922in}{2.717471in}}%
\pgfpathlineto{\pgfqpoint{4.701605in}{2.717401in}}%
\pgfpathlineto{\pgfqpoint{4.697372in}{2.717748in}}%
\pgfpathlineto{\pgfqpoint{4.695961in}{2.717748in}}%
\pgfpathlineto{\pgfqpoint{4.693130in}{2.717609in}}%
\pgfpathlineto{\pgfqpoint{4.690302in}{2.717471in}}%
\pgfpathlineto{\pgfqpoint{4.688173in}{2.717332in}}%
\pgfpathlineto{\pgfqpoint{4.686047in}{2.717748in}}%
\pgfpathlineto{\pgfqpoint{4.683201in}{2.717262in}}%
\pgfpathlineto{\pgfqpoint{4.678913in}{2.717471in}}%
\pgfpathlineto{\pgfqpoint{4.658786in}{2.717887in}}%
\pgfpathlineto{\pgfqpoint{4.657339in}{2.718096in}}%
\pgfpathlineto{\pgfqpoint{4.654442in}{2.718096in}}%
\pgfpathlineto{\pgfqpoint{4.650806in}{2.718234in}}%
\pgfpathlineto{\pgfqpoint{4.650079in}{2.717957in}}%
\pgfpathlineto{\pgfqpoint{4.648623in}{2.718582in}}%
\pgfpathlineto{\pgfqpoint{4.644987in}{2.718443in}}%
\pgfpathlineto{\pgfqpoint{4.639136in}{2.718443in}}%
\pgfpathlineto{\pgfqpoint{4.637667in}{2.718582in}}%
\pgfpathlineto{\pgfqpoint{4.632536in}{2.719415in}}%
\pgfpathlineto{\pgfqpoint{4.631065in}{2.719207in}}%
\pgfpathlineto{\pgfqpoint{4.619279in}{2.720040in}}%
\pgfpathlineto{\pgfqpoint{4.617797in}{2.719762in}}%
\pgfpathlineto{\pgfqpoint{4.614090in}{2.719832in}}%
\pgfpathlineto{\pgfqpoint{4.611860in}{2.720595in}}%
\pgfpathlineto{\pgfqpoint{4.608897in}{2.719970in}}%
\pgfpathlineto{\pgfqpoint{4.606662in}{2.720595in}}%
\pgfpathlineto{\pgfqpoint{4.602945in}{2.720734in}}%
\pgfpathlineto{\pgfqpoint{4.600712in}{2.720665in}}%
\pgfpathlineto{\pgfqpoint{4.597723in}{2.721220in}}%
\pgfpathlineto{\pgfqpoint{4.595476in}{2.721915in}}%
\pgfpathlineto{\pgfqpoint{4.593982in}{2.721984in}}%
\pgfpathlineto{\pgfqpoint{4.592482in}{2.721637in}}%
\pgfpathlineto{\pgfqpoint{4.590983in}{2.721637in}}%
\pgfpathlineto{\pgfqpoint{4.572915in}{2.723928in}}%
\pgfpathlineto{\pgfqpoint{4.569885in}{2.724345in}}%
\pgfpathlineto{\pgfqpoint{4.534832in}{2.731428in}}%
\pgfpathlineto{\pgfqpoint{4.527920in}{2.733789in}}%
\pgfpathlineto{\pgfqpoint{4.522531in}{2.735455in}}%
\pgfpathlineto{\pgfqpoint{4.511704in}{2.739066in}}%
\pgfpathlineto{\pgfqpoint{4.485239in}{2.751634in}}%
\pgfpathlineto{\pgfqpoint{4.475056in}{2.758023in}}%
\pgfpathlineto{\pgfqpoint{4.468772in}{2.762050in}}%
\pgfpathlineto{\pgfqpoint{4.466405in}{2.763786in}}%
\pgfpathlineto{\pgfqpoint{4.462461in}{2.766841in}}%
\pgfpathlineto{\pgfqpoint{4.456146in}{2.771980in}}%
\pgfpathlineto{\pgfqpoint{4.451413in}{2.776007in}}%
\pgfpathlineto{\pgfqpoint{4.444297in}{2.782743in}}%
\pgfpathlineto{\pgfqpoint{4.441923in}{2.784271in}}%
\pgfpathlineto{\pgfqpoint{4.440342in}{2.786631in}}%
\pgfpathlineto{\pgfqpoint{4.439551in}{2.786770in}}%
\pgfpathlineto{\pgfqpoint{4.435590in}{2.791562in}}%
\pgfpathlineto{\pgfqpoint{4.430835in}{2.796492in}}%
\pgfpathlineto{\pgfqpoint{4.422883in}{2.806074in}}%
\pgfpathlineto{\pgfqpoint{4.421291in}{2.807741in}}%
\pgfpathlineto{\pgfqpoint{4.416519in}{2.814060in}}%
\pgfpathlineto{\pgfqpoint{4.411740in}{2.820517in}}%
\pgfpathlineto{\pgfqpoint{4.406958in}{2.827809in}}%
\pgfpathlineto{\pgfqpoint{4.404571in}{2.830656in}}%
\pgfpathlineto{\pgfqpoint{4.401373in}{2.835933in}}%
\pgfpathlineto{\pgfqpoint{4.398181in}{2.841210in}}%
\pgfpathlineto{\pgfqpoint{4.383770in}{2.866278in}}%
\pgfpathlineto{\pgfqpoint{4.373346in}{2.886484in}}%
\pgfpathlineto{\pgfqpoint{4.369322in}{2.894817in}}%
\pgfpathlineto{\pgfqpoint{4.345120in}{2.950784in}}%
\pgfpathlineto{\pgfqpoint{4.325680in}{3.002794in}}%
\pgfpathlineto{\pgfqpoint{4.298856in}{3.085287in}}%
\pgfpathlineto{\pgfqpoint{4.293168in}{3.103966in}}%
\pgfpathlineto{\pgfqpoint{4.285836in}{3.128755in}}%
\pgfpathlineto{\pgfqpoint{4.267056in}{3.193125in}}%
\pgfpathlineto{\pgfqpoint{4.234319in}{3.296589in}}%
\pgfpathlineto{\pgfqpoint{4.220403in}{3.330197in}}%
\pgfpathlineto{\pgfqpoint{4.212200in}{3.345334in}}%
\pgfpathlineto{\pgfqpoint{4.208104in}{3.351723in}}%
\pgfpathlineto{\pgfqpoint{4.204827in}{3.355611in}}%
\pgfpathlineto{\pgfqpoint{4.194170in}{3.364569in}}%
\pgfpathlineto{\pgfqpoint{4.192533in}{3.365194in}}%
\pgfpathlineto{\pgfqpoint{4.184323in}{3.365611in}}%
\pgfpathlineto{\pgfqpoint{4.182681in}{3.364986in}}%
\pgfpathlineto{\pgfqpoint{4.181040in}{3.364500in}}%
\pgfpathlineto{\pgfqpoint{4.176125in}{3.361236in}}%
\pgfpathlineto{\pgfqpoint{4.173667in}{3.358528in}}%
\pgfpathlineto{\pgfqpoint{4.172023in}{3.357070in}}%
\pgfpathlineto{\pgfqpoint{4.158886in}{3.337349in}}%
\pgfpathlineto{\pgfqpoint{4.143296in}{3.301519in}}%
\pgfpathlineto{\pgfqpoint{4.122787in}{3.240343in}}%
\pgfpathlineto{\pgfqpoint{4.061363in}{3.035152in}}%
\pgfpathlineto{\pgfqpoint{4.054009in}{3.013279in}}%
\pgfpathlineto{\pgfqpoint{4.049115in}{2.998975in}}%
\pgfpathlineto{\pgfqpoint{4.043393in}{2.983421in}}%
\pgfpathlineto{\pgfqpoint{4.038496in}{2.969672in}}%
\pgfpathlineto{\pgfqpoint{4.023004in}{2.930230in}}%
\pgfpathlineto{\pgfqpoint{4.020559in}{2.924814in}}%
\pgfpathlineto{\pgfqpoint{4.013244in}{2.907732in}}%
\pgfpathlineto{\pgfqpoint{4.009994in}{2.900580in}}%
\pgfpathlineto{\pgfqpoint{3.994589in}{2.869333in}}%
\pgfpathlineto{\pgfqpoint{3.982456in}{2.846835in}}%
\pgfpathlineto{\pgfqpoint{3.978413in}{2.840516in}}%
\pgfpathlineto{\pgfqpoint{3.960690in}{2.814337in}}%
\pgfpathlineto{\pgfqpoint{3.955069in}{2.807046in}}%
\pgfpathlineto{\pgfqpoint{3.947860in}{2.798297in}}%
\pgfpathlineto{\pgfqpoint{3.931068in}{2.780174in}}%
\pgfpathlineto{\pgfqpoint{3.929469in}{2.778715in}}%
\pgfpathlineto{\pgfqpoint{3.921488in}{2.771910in}}%
\pgfpathlineto{\pgfqpoint{3.919892in}{2.770869in}}%
\pgfpathlineto{\pgfqpoint{3.918294in}{2.769063in}}%
\pgfpathlineto{\pgfqpoint{3.909537in}{2.762328in}}%
\pgfpathlineto{\pgfqpoint{3.897610in}{2.754412in}}%
\pgfpathlineto{\pgfqpoint{3.896023in}{2.753995in}}%
\pgfpathlineto{\pgfqpoint{3.894433in}{2.752676in}}%
\pgfpathlineto{\pgfqpoint{3.892850in}{2.752051in}}%
\pgfpathlineto{\pgfqpoint{3.891269in}{2.750662in}}%
\pgfpathlineto{\pgfqpoint{3.874677in}{2.742399in}}%
\pgfpathlineto{\pgfqpoint{3.873097in}{2.741913in}}%
\pgfpathlineto{\pgfqpoint{3.869158in}{2.740316in}}%
\pgfpathlineto{\pgfqpoint{3.856590in}{2.735525in}}%
\pgfpathlineto{\pgfqpoint{3.844839in}{2.731914in}}%
\pgfpathlineto{\pgfqpoint{3.844059in}{2.732053in}}%
\pgfpathlineto{\pgfqpoint{3.841716in}{2.730942in}}%
\pgfpathlineto{\pgfqpoint{3.834694in}{2.728997in}}%
\pgfpathlineto{\pgfqpoint{3.831581in}{2.728720in}}%
\pgfpathlineto{\pgfqpoint{3.830026in}{2.728095in}}%
\pgfpathlineto{\pgfqpoint{3.826139in}{2.727192in}}%
\pgfpathlineto{\pgfqpoint{3.823039in}{2.726567in}}%
\pgfpathlineto{\pgfqpoint{3.821487in}{2.726359in}}%
\pgfpathlineto{\pgfqpoint{3.799867in}{2.723165in}}%
\pgfpathlineto{\pgfqpoint{3.795258in}{2.722470in}}%
\pgfpathlineto{\pgfqpoint{3.754196in}{2.719415in}}%
\pgfpathlineto{\pgfqpoint{3.747425in}{2.719345in}}%
\pgfpathlineto{\pgfqpoint{3.741434in}{2.718443in}}%
\pgfpathlineto{\pgfqpoint{3.736201in}{2.718651in}}%
\pgfpathlineto{\pgfqpoint{3.731725in}{2.718443in}}%
\pgfpathlineto{\pgfqpoint{3.730234in}{2.718373in}}%
\pgfpathlineto{\pgfqpoint{3.712425in}{2.717679in}}%
\pgfpathlineto{\pgfqpoint{3.711684in}{2.717401in}}%
\pgfpathlineto{\pgfqpoint{3.709473in}{2.718165in}}%
\pgfpathlineto{\pgfqpoint{3.703590in}{2.717262in}}%
\pgfpathlineto{\pgfqpoint{3.702119in}{2.717401in}}%
\pgfpathlineto{\pgfqpoint{3.699917in}{2.717262in}}%
\pgfpathlineto{\pgfqpoint{3.698452in}{2.717471in}}%
\pgfpathlineto{\pgfqpoint{3.696254in}{2.717609in}}%
\pgfpathlineto{\pgfqpoint{3.666464in}{2.717193in}}%
\pgfpathlineto{\pgfqpoint{3.665030in}{2.716776in}}%
\pgfpathlineto{\pgfqpoint{3.658555in}{2.716985in}}%
\pgfpathlineto{\pgfqpoint{3.657115in}{2.717401in}}%
\pgfpathlineto{\pgfqpoint{3.654251in}{2.717262in}}%
\pgfpathlineto{\pgfqpoint{3.614010in}{2.716985in}}%
\pgfpathlineto{\pgfqpoint{3.612618in}{2.716637in}}%
\pgfpathlineto{\pgfqpoint{3.608441in}{2.717123in}}%
\pgfpathlineto{\pgfqpoint{3.605669in}{2.716985in}}%
\pgfpathlineto{\pgfqpoint{3.604278in}{2.716985in}}%
\pgfpathlineto{\pgfqpoint{3.356997in}{2.716637in}}%
\pgfpathlineto{\pgfqpoint{3.355957in}{2.716429in}}%
\pgfpathlineto{\pgfqpoint{3.354398in}{2.716707in}}%
\pgfpathlineto{\pgfqpoint{3.352332in}{2.716637in}}%
\pgfpathlineto{\pgfqpoint{3.350788in}{2.716776in}}%
\pgfpathlineto{\pgfqpoint{3.349247in}{2.716707in}}%
\pgfpathlineto{\pgfqpoint{3.347206in}{2.716568in}}%
\pgfpathlineto{\pgfqpoint{3.345173in}{2.717193in}}%
\pgfpathlineto{\pgfqpoint{3.344156in}{2.716776in}}%
\pgfpathlineto{\pgfqpoint{3.342137in}{2.717262in}}%
\pgfpathlineto{\pgfqpoint{3.340620in}{2.716637in}}%
\pgfpathlineto{\pgfqpoint{3.338607in}{2.717193in}}%
\pgfpathlineto{\pgfqpoint{3.336601in}{2.716776in}}%
\pgfpathlineto{\pgfqpoint{3.332606in}{2.716846in}}%
\pgfpathlineto{\pgfqpoint{3.330621in}{2.716776in}}%
\pgfpathlineto{\pgfqpoint{3.266061in}{2.716429in}}%
\pgfpathlineto{\pgfqpoint{3.265227in}{2.716082in}}%
\pgfpathlineto{\pgfqpoint{3.263168in}{2.716846in}}%
\pgfpathlineto{\pgfqpoint{3.261942in}{2.716360in}}%
\pgfpathlineto{\pgfqpoint{3.259899in}{2.716012in}}%
\pgfpathlineto{\pgfqpoint{3.258679in}{2.716985in}}%
\pgfpathlineto{\pgfqpoint{3.256257in}{2.716498in}}%
\pgfpathlineto{\pgfqpoint{3.252660in}{2.716568in}}%
\pgfpathlineto{\pgfqpoint{3.249893in}{2.716985in}}%
\pgfpathlineto{\pgfqpoint{3.248713in}{2.716498in}}%
\pgfpathlineto{\pgfqpoint{3.245221in}{2.716568in}}%
\pgfpathlineto{\pgfqpoint{3.240627in}{2.716707in}}%
\pgfpathlineto{\pgfqpoint{3.239489in}{2.716637in}}%
\pgfpathlineto{\pgfqpoint{3.237979in}{2.716568in}}%
\pgfpathlineto{\pgfqpoint{3.236481in}{2.716498in}}%
\pgfpathlineto{\pgfqpoint{3.232768in}{2.716707in}}%
\pgfpathlineto{\pgfqpoint{3.230939in}{2.716498in}}%
\pgfpathlineto{\pgfqpoint{3.230210in}{2.716707in}}%
\pgfpathlineto{\pgfqpoint{3.229483in}{2.716082in}}%
\pgfpathlineto{\pgfqpoint{3.229121in}{2.716360in}}%
\pgfpathlineto{\pgfqpoint{3.228035in}{2.716290in}}%
\pgfpathlineto{\pgfqpoint{3.226593in}{2.716290in}}%
\pgfpathlineto{\pgfqpoint{3.221959in}{2.716750in}}%
\pgfpathlineto{\pgfqpoint{3.221959in}{2.716750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.228626in}{2.718519in}}{\pgfqpoint{1.879310in}{0.712106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.114603in}{2.716148in}}%
\pgfpathlineto{\pgfqpoint{4.683201in}{2.716879in}}%
\pgfpathlineto{\pgfqpoint{4.622235in}{2.718480in}}%
\pgfpathlineto{\pgfqpoint{4.584227in}{2.720879in}}%
\pgfpathlineto{\pgfqpoint{4.556222in}{2.724040in}}%
\pgfpathlineto{\pgfqpoint{4.533295in}{2.728060in}}%
\pgfpathlineto{\pgfqpoint{4.514027in}{2.732889in}}%
\pgfpathlineto{\pgfqpoint{4.496936in}{2.738674in}}%
\pgfpathlineto{\pgfqpoint{4.481325in}{2.745551in}}%
\pgfpathlineto{\pgfqpoint{4.467193in}{2.753413in}}%
\pgfpathlineto{\pgfqpoint{4.453779in}{2.762618in}}%
\pgfpathlineto{\pgfqpoint{4.441131in}{2.773138in}}%
\pgfpathlineto{\pgfqpoint{4.429246in}{2.784914in}}%
\pgfpathlineto{\pgfqpoint{4.417316in}{2.798836in}}%
\pgfpathlineto{\pgfqpoint{4.405367in}{2.815150in}}%
\pgfpathlineto{\pgfqpoint{4.393376in}{2.834163in}}%
\pgfpathlineto{\pgfqpoint{4.381370in}{2.856088in}}%
\pgfpathlineto{\pgfqpoint{4.369322in}{2.881193in}}%
\pgfpathlineto{\pgfqpoint{4.356430in}{2.911639in}}%
\pgfpathlineto{\pgfqpoint{4.342691in}{2.948194in}}%
\pgfpathlineto{\pgfqpoint{4.328118in}{2.991392in}}%
\pgfpathlineto{\pgfqpoint{4.311056in}{3.046979in}}%
\pgfpathlineto{\pgfqpoint{4.287467in}{3.129565in}}%
\pgfpathlineto{\pgfqpoint{4.258884in}{3.228738in}}%
\pgfpathlineto{\pgfqpoint{4.244963in}{3.271846in}}%
\pgfpathlineto{\pgfqpoint{4.233502in}{3.302647in}}%
\pgfpathlineto{\pgfqpoint{4.224503in}{3.323037in}}%
\pgfpathlineto{\pgfqpoint{4.216299in}{3.338242in}}%
\pgfpathlineto{\pgfqpoint{4.208925in}{3.348880in}}%
\pgfpathlineto{\pgfqpoint{4.202365in}{3.355771in}}%
\pgfpathlineto{\pgfqpoint{4.196631in}{3.359729in}}%
\pgfpathlineto{\pgfqpoint{4.191713in}{3.361554in}}%
\pgfpathlineto{\pgfqpoint{4.186791in}{3.361912in}}%
\pgfpathlineto{\pgfqpoint{4.181859in}{3.360795in}}%
\pgfpathlineto{\pgfqpoint{4.176943in}{3.358221in}}%
\pgfpathlineto{\pgfqpoint{4.171201in}{3.353395in}}%
\pgfpathlineto{\pgfqpoint{4.165456in}{3.346656in}}%
\pgfpathlineto{\pgfqpoint{4.158886in}{3.336702in}}%
\pgfpathlineto{\pgfqpoint{4.151496in}{3.322810in}}%
\pgfpathlineto{\pgfqpoint{4.142475in}{3.302323in}}%
\pgfpathlineto{\pgfqpoint{4.132634in}{3.276115in}}%
\pgfpathlineto{\pgfqpoint{4.120323in}{3.238772in}}%
\pgfpathlineto{\pgfqpoint{4.103911in}{3.183588in}}%
\pgfpathlineto{\pgfqpoint{4.049115in}{2.994902in}}%
\pgfpathlineto{\pgfqpoint{4.033604in}{2.948718in}}%
\pgfpathlineto{\pgfqpoint{4.019747in}{2.911811in}}%
\pgfpathlineto{\pgfqpoint{4.006752in}{2.881117in}}%
\pgfpathlineto{\pgfqpoint{3.993778in}{2.854223in}}%
\pgfpathlineto{\pgfqpoint{3.981646in}{2.832324in}}%
\pgfpathlineto{\pgfqpoint{3.969549in}{2.813407in}}%
\pgfpathlineto{\pgfqpoint{3.957477in}{2.797190in}}%
\pgfpathlineto{\pgfqpoint{3.945463in}{2.783424in}}%
\pgfpathlineto{\pgfqpoint{3.932663in}{2.771067in}}%
\pgfpathlineto{\pgfqpoint{3.919892in}{2.760805in}}%
\pgfpathlineto{\pgfqpoint{3.906354in}{2.751857in}}%
\pgfpathlineto{\pgfqpoint{3.892061in}{2.744226in}}%
\pgfpathlineto{\pgfqpoint{3.877042in}{2.737861in}}%
\pgfpathlineto{\pgfqpoint{3.860511in}{2.732434in}}%
\pgfpathlineto{\pgfqpoint{3.841716in}{2.727830in}}%
\pgfpathlineto{\pgfqpoint{3.819939in}{2.724047in}}%
\pgfpathlineto{\pgfqpoint{3.793725in}{2.721042in}}%
\pgfpathlineto{\pgfqpoint{3.760231in}{2.718775in}}%
\pgfpathlineto{\pgfqpoint{3.713903in}{2.717242in}}%
\pgfpathlineto{\pgfqpoint{3.637887in}{2.716400in}}%
\pgfpathlineto{\pgfqpoint{3.436184in}{2.716152in}}%
\pgfpathlineto{\pgfqpoint{3.221959in}{2.716148in}}%
\pgfpathlineto{\pgfqpoint{3.221959in}{2.716148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.228626in}{2.718519in}}%
\pgfpathlineto{\pgfqpoint{3.228626in}{3.430625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.107936in}{2.718519in}}%
\pgfpathlineto{\pgfqpoint{5.107936in}{3.430625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.228626in}{2.718519in}}%
\pgfpathlineto{\pgfqpoint{5.107936in}{2.718519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.228626in}{3.430625in}}%
\pgfpathlineto{\pgfqpoint{5.107936in}{3.430625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.416557in,y=3.106941in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau_p$ = 434 fs}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.277148in,y=3.399181in,left,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textbf{b)}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.399520in}{3.146431in}}%
\pgfpathlineto{\pgfqpoint{5.054464in}{3.146431in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.069742in}{3.146431in}}{\pgfqpoint{5.069742in}{3.161709in}}%
\pgfpathlineto{\pgfqpoint{5.069742in}{3.377153in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.069742in}{3.392431in}}{\pgfqpoint{5.054464in}{3.392431in}}%
\pgfpathlineto{\pgfqpoint{4.399520in}{3.392431in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.384243in}{3.392431in}}{\pgfqpoint{4.384243in}{3.377153in}}%
\pgfpathlineto{\pgfqpoint{4.384243in}{3.161709in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.384243in}{3.146431in}}{\pgfqpoint{4.399520in}{3.146431in}}%
\pgfpathlineto{\pgfqpoint{4.399520in}{3.146431in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.414798in}{3.335139in}}%
\pgfpathlineto{\pgfqpoint{4.510284in}{3.335139in}}%
\pgfpathlineto{\pgfqpoint{4.605770in}{3.335139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.666881in,y=3.308403in,left,base]{\color{textcolor}{\rmfamily\fontsize{5.500000}{6.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}AC trace}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.414798in}{3.217222in}}%
\pgfpathlineto{\pgfqpoint{4.510284in}{3.217222in}}%
\pgfpathlineto{\pgfqpoint{4.605770in}{3.217222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.666881in,y=3.190486in,left,base]{\color{textcolor}{\rmfamily\fontsize{5.500000}{6.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Sech$^{2}$ fit}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574440in}{1.561088in}}%
\pgfpathlineto{\pgfqpoint{2.453750in}{1.561088in}}%
\pgfpathlineto{\pgfqpoint{2.453750in}{2.273193in}}%
\pgfpathlineto{\pgfqpoint{0.574440in}{2.273193in}}%
\pgfpathlineto{\pgfqpoint{0.574440in}{1.561088in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.574440in}{1.561088in}}{\pgfqpoint{1.879310in}{0.712106in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574440in}{1.561088in}}%
\pgfpathlineto{\pgfqpoint{0.574440in}{2.273193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.574440in}{1.561088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.574440in,y=1.463866in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{16.55}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.574440in}{1.561088in}}{\pgfqpoint{1.879310in}{0.712106in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.044268in}{1.561088in}}%
\pgfpathlineto{\pgfqpoint{1.044268in}{2.273193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.044268in}{1.561088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.044268in,y=1.463866in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{16.60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.574440in}{1.561088in}}{\pgfqpoint{1.879310in}{0.712106in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.514095in}{1.561088in}}%
\pgfpathlineto{\pgfqpoint{1.514095in}{2.273193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.514095in}{1.561088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.514095in,y=1.463866in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{16.65}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.574440in}{1.561088in}}{\pgfqpoint{1.879310in}{0.712106in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.983923in}{1.561088in}}%
\pgfpathlineto{\pgfqpoint{1.983923in}{2.273193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.983923in}{1.561088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.983923in,y=1.463866in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{16.70}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.574440in}{1.561088in}}{\pgfqpoint{1.879310in}{0.712106in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.453750in}{1.561088in}}%
\pgfpathlineto{\pgfqpoint{2.453750in}{2.273193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.453750in}{1.561088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.453750in,y=1.463866in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{16.75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.514095in,y=1.310186in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Radio Frequency (MHz)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.574440in}{1.561088in}}{\pgfqpoint{1.879310in}{0.712106in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574440in}{1.561088in}}%
\pgfpathlineto{\pgfqpoint{2.453750in}{1.561088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.574440in}{1.561088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208310in, y=1.522826in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}120}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.574440in}{1.561088in}}{\pgfqpoint{1.879310in}{0.712106in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574440in}{1.755298in}}%
\pgfpathlineto{\pgfqpoint{2.453750in}{1.755298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.574440in}{1.755298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.267338in, y=1.717036in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}90}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.574440in}{1.561088in}}{\pgfqpoint{1.879310in}{0.712106in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574440in}{1.949509in}}%
\pgfpathlineto{\pgfqpoint{2.453750in}{1.949509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.574440in}{1.949509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.267338in, y=1.911247in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.574440in}{1.561088in}}{\pgfqpoint{1.879310in}{0.712106in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574440in}{2.143720in}}%
\pgfpathlineto{\pgfqpoint{2.453750in}{2.143720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.574440in}{2.143720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.267338in, y=2.105457in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}30}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.152754in,y=1.917141in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Power (dB)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.574440in}{1.561088in}}{\pgfqpoint{1.879310in}{0.712106in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574440in}{1.576195in}}%
\pgfpathlineto{\pgfqpoint{0.576037in}{1.581511in}}%
\pgfpathlineto{\pgfqpoint{0.576975in}{1.554421in}}%
\pgfpathmoveto{\pgfqpoint{0.582196in}{1.554421in}}%
\pgfpathlineto{\pgfqpoint{0.582427in}{1.559401in}}%
\pgfpathlineto{\pgfqpoint{0.584024in}{1.565701in}}%
\pgfpathlineto{\pgfqpoint{0.585679in}{1.554421in}}%
\pgfpathmoveto{\pgfqpoint{0.595288in}{1.554421in}}%
\pgfpathlineto{\pgfqpoint{0.596710in}{1.595653in}}%
\pgfpathlineto{\pgfqpoint{0.598307in}{1.583946in}}%
\pgfpathlineto{\pgfqpoint{0.599203in}{1.554421in}}%
\pgfpathmoveto{\pgfqpoint{0.601040in}{1.554421in}}%
\pgfpathlineto{\pgfqpoint{0.601502in}{1.563831in}}%
\pgfpathlineto{\pgfqpoint{0.601773in}{1.554421in}}%
\pgfpathmoveto{\pgfqpoint{0.605638in}{1.554421in}}%
\pgfpathlineto{\pgfqpoint{0.606200in}{1.575984in}}%
\pgfpathlineto{\pgfqpoint{0.607798in}{1.583578in}}%
\pgfpathlineto{\pgfqpoint{0.609395in}{1.582554in}}%
\pgfpathlineto{\pgfqpoint{0.610993in}{1.596319in}}%
\pgfpathlineto{\pgfqpoint{0.612590in}{1.581940in}}%
\pgfpathlineto{\pgfqpoint{0.614187in}{1.584765in}}%
\pgfpathlineto{\pgfqpoint{0.615785in}{1.556491in}}%
\pgfpathlineto{\pgfqpoint{0.617382in}{1.559330in}}%
\pgfpathlineto{\pgfqpoint{0.618032in}{1.554421in}}%
\pgfpathmoveto{\pgfqpoint{0.619730in}{1.554421in}}%
\pgfpathlineto{\pgfqpoint{0.620577in}{1.562505in}}%
\pgfpathlineto{\pgfqpoint{0.622174in}{1.565255in}}%
\pgfpathlineto{\pgfqpoint{0.623772in}{1.572779in}}%
\pgfpathlineto{\pgfqpoint{0.625275in}{1.570089in}}%
\pgfpathlineto{\pgfqpoint{0.626873in}{1.574648in}}%
\pgfpathlineto{\pgfqpoint{0.628198in}{1.554421in}}%
\pgfpathmoveto{\pgfqpoint{0.629424in}{1.554421in}}%
\pgfpathlineto{\pgfqpoint{0.630068in}{1.557233in}}%
\pgfpathlineto{\pgfqpoint{0.631665in}{1.568784in}}%
\pgfpathlineto{\pgfqpoint{0.633262in}{1.570206in}}%
\pgfpathlineto{\pgfqpoint{0.634066in}{1.554421in}}%
\pgfpathmoveto{\pgfqpoint{0.635878in}{1.554421in}}%
\pgfpathlineto{\pgfqpoint{0.636457in}{1.563304in}}%
\pgfpathlineto{\pgfqpoint{0.639652in}{1.586324in}}%
\pgfpathlineto{\pgfqpoint{0.641072in}{1.554421in}}%
\pgfpathmoveto{\pgfqpoint{0.642781in}{1.554421in}}%
\pgfpathlineto{\pgfqpoint{0.642847in}{1.554592in}}%
\pgfpathlineto{\pgfqpoint{0.644444in}{1.576457in}}%
\pgfpathlineto{\pgfqpoint{0.645948in}{1.556937in}}%
\pgfpathlineto{\pgfqpoint{0.647545in}{1.601715in}}%
\pgfpathlineto{\pgfqpoint{0.650740in}{1.580788in}}%
\pgfpathlineto{\pgfqpoint{0.652337in}{1.591682in}}%
\pgfpathlineto{\pgfqpoint{0.655532in}{1.570903in}}%
\pgfpathlineto{\pgfqpoint{0.657130in}{1.568301in}}%
\pgfpathlineto{\pgfqpoint{0.658727in}{1.578815in}}%
\pgfpathlineto{\pgfqpoint{0.660324in}{1.576509in}}%
\pgfpathlineto{\pgfqpoint{0.661922in}{1.565953in}}%
\pgfpathlineto{\pgfqpoint{0.663519in}{1.565446in}}%
\pgfpathlineto{\pgfqpoint{0.663841in}{1.554421in}}%
\pgfpathmoveto{\pgfqpoint{0.668736in}{1.554421in}}%
\pgfpathlineto{\pgfqpoint{0.669815in}{1.600635in}}%
\pgfpathlineto{\pgfqpoint{0.671412in}{1.601914in}}%
\pgfpathlineto{\pgfqpoint{0.673010in}{1.584538in}}%
\pgfpathlineto{\pgfqpoint{0.674607in}{1.584719in}}%
\pgfpathlineto{\pgfqpoint{0.676205in}{1.561215in}}%
\pgfpathlineto{\pgfqpoint{0.677802in}{1.592396in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{1.590061in}}%
\pgfpathlineto{\pgfqpoint{0.680997in}{1.595091in}}%
\pgfpathlineto{\pgfqpoint{0.681843in}{1.554421in}}%
\pgfpathmoveto{\pgfqpoint{0.683418in}{1.554421in}}%
\pgfpathlineto{\pgfqpoint{0.684192in}{1.588308in}}%
\pgfpathlineto{\pgfqpoint{0.685695in}{1.588138in}}%
\pgfpathlineto{\pgfqpoint{0.687293in}{1.580203in}}%
\pgfpathlineto{\pgfqpoint{0.688890in}{1.609647in}}%
\pgfpathlineto{\pgfqpoint{0.690487in}{1.597302in}}%
\pgfpathlineto{\pgfqpoint{0.692456in}{1.554421in}}%
\pgfpathmoveto{\pgfqpoint{0.694309in}{1.554421in}}%
\pgfpathlineto{\pgfqpoint{0.695280in}{1.573666in}}%
\pgfpathlineto{\pgfqpoint{0.696877in}{1.582412in}}%
\pgfpathlineto{\pgfqpoint{0.698474in}{1.581366in}}%
\pgfpathlineto{\pgfqpoint{0.700072in}{1.572273in}}%
\pgfpathlineto{\pgfqpoint{0.701669in}{1.578056in}}%
\pgfpathlineto{\pgfqpoint{0.704071in}{1.554421in}}%
\pgfpathmoveto{\pgfqpoint{0.705530in}{1.554421in}}%
\pgfpathlineto{\pgfqpoint{0.706368in}{1.560593in}}%
\pgfpathlineto{\pgfqpoint{0.706659in}{1.554421in}}%
\pgfpathmoveto{\pgfqpoint{0.710518in}{1.554421in}}%
\pgfpathlineto{\pgfqpoint{0.711160in}{1.559824in}}%
\pgfpathlineto{\pgfqpoint{0.712757in}{1.597230in}}%
\pgfpathlineto{\pgfqpoint{0.715952in}{1.555662in}}%
\pgfpathlineto{\pgfqpoint{0.717549in}{1.585704in}}%
\pgfpathlineto{\pgfqpoint{0.719147in}{1.588095in}}%
\pgfpathlineto{\pgfqpoint{0.720744in}{1.579810in}}%
\pgfpathlineto{\pgfqpoint{0.722342in}{1.558830in}}%
\pgfpathlineto{\pgfqpoint{0.723939in}{1.568723in}}%
\pgfpathlineto{\pgfqpoint{0.725443in}{1.557964in}}%
\pgfpathlineto{\pgfqpoint{0.727040in}{1.569201in}}%
\pgfpathlineto{\pgfqpoint{0.728637in}{1.608266in}}%
\pgfpathlineto{\pgfqpoint{0.730235in}{1.600600in}}%
\pgfpathlineto{\pgfqpoint{0.731832in}{1.567447in}}%
\pgfpathlineto{\pgfqpoint{0.733430in}{1.571763in}}%
\pgfpathlineto{\pgfqpoint{0.735027in}{1.569853in}}%
\pgfpathlineto{\pgfqpoint{0.738222in}{1.612032in}}%
\pgfpathlineto{\pgfqpoint{0.739819in}{1.570438in}}%
\pgfpathlineto{\pgfqpoint{0.741417in}{1.574430in}}%
\pgfpathlineto{\pgfqpoint{0.743014in}{1.574321in}}%
\pgfpathlineto{\pgfqpoint{0.744518in}{1.592277in}}%
\pgfpathlineto{\pgfqpoint{0.745348in}{1.554421in}}%
\pgfpathmoveto{\pgfqpoint{0.747412in}{1.554421in}}%
\pgfpathlineto{\pgfqpoint{0.747712in}{1.562504in}}%
\pgfpathlineto{\pgfqpoint{0.749052in}{1.554421in}}%
\pgfpathmoveto{\pgfqpoint{0.749437in}{1.554421in}}%
\pgfpathlineto{\pgfqpoint{0.750907in}{1.572441in}}%
\pgfpathlineto{\pgfqpoint{0.752505in}{1.572498in}}%
\pgfpathlineto{\pgfqpoint{0.754102in}{1.579264in}}%
\pgfpathlineto{\pgfqpoint{0.755335in}{1.554421in}}%
\pgfpathmoveto{\pgfqpoint{0.755956in}{1.554421in}}%
\pgfpathlineto{\pgfqpoint{0.757297in}{1.592828in}}%
\pgfpathlineto{\pgfqpoint{0.758894in}{1.565190in}}%
\pgfpathlineto{\pgfqpoint{0.760492in}{1.565253in}}%
\pgfpathlineto{\pgfqpoint{0.762089in}{1.584310in}}%
\pgfpathlineto{\pgfqpoint{0.763687in}{1.572046in}}%
\pgfpathlineto{\pgfqpoint{0.764118in}{1.554421in}}%
\pgfpathmoveto{\pgfqpoint{0.766162in}{1.554421in}}%
\pgfpathlineto{\pgfqpoint{0.766787in}{1.582599in}}%
\pgfpathlineto{\pgfqpoint{0.768385in}{1.596537in}}%
\pgfpathlineto{\pgfqpoint{0.769982in}{1.587021in}}%
\pgfpathlineto{\pgfqpoint{0.771110in}{1.554421in}}%
\pgfpathmoveto{\pgfqpoint{0.772493in}{1.554421in}}%
\pgfpathlineto{\pgfqpoint{0.773177in}{1.564611in}}%
\pgfpathlineto{\pgfqpoint{0.774774in}{1.562369in}}%
\pgfpathlineto{\pgfqpoint{0.776372in}{1.587710in}}%
\pgfpathlineto{\pgfqpoint{0.779097in}{1.554421in}}%
\pgfpathmoveto{\pgfqpoint{0.783066in}{1.554421in}}%
\pgfpathlineto{\pgfqpoint{0.784359in}{1.602212in}}%
\pgfpathlineto{\pgfqpoint{0.785862in}{1.597445in}}%
\pgfpathlineto{\pgfqpoint{0.787380in}{1.554421in}}%
\pgfpathmoveto{\pgfqpoint{0.787547in}{1.554421in}}%
\pgfpathlineto{\pgfqpoint{0.789057in}{1.594028in}}%
\pgfpathlineto{\pgfqpoint{0.791557in}{1.554421in}}%
\pgfpathmoveto{\pgfqpoint{0.793090in}{1.554421in}}%
\pgfpathlineto{\pgfqpoint{0.793849in}{1.565951in}}%
\pgfpathlineto{\pgfqpoint{0.795447in}{1.566392in}}%
\pgfpathlineto{\pgfqpoint{0.797044in}{1.570844in}}%
\pgfpathlineto{\pgfqpoint{0.798642in}{1.571420in}}%
\pgfpathlineto{\pgfqpoint{0.800239in}{1.554591in}}%
\pgfpathlineto{\pgfqpoint{0.801837in}{1.572328in}}%
\pgfpathlineto{\pgfqpoint{0.802665in}{1.554421in}}%
\pgfpathmoveto{\pgfqpoint{0.804334in}{1.554421in}}%
\pgfpathlineto{\pgfqpoint{0.804937in}{1.565571in}}%
\pgfpathlineto{\pgfqpoint{0.806535in}{1.577851in}}%
\pgfpathlineto{\pgfqpoint{0.808132in}{1.582269in}}%
\pgfpathlineto{\pgfqpoint{0.809730in}{1.571876in}}%
\pgfpathlineto{\pgfqpoint{0.811327in}{1.589232in}}%
\pgfpathlineto{\pgfqpoint{0.812924in}{1.589191in}}%
\pgfpathlineto{\pgfqpoint{0.813868in}{1.554421in}}%
\pgfpathmoveto{\pgfqpoint{0.815325in}{1.554421in}}%
\pgfpathlineto{\pgfqpoint{0.816119in}{1.578207in}}%
\pgfpathlineto{\pgfqpoint{0.817717in}{1.589731in}}%
\pgfpathlineto{\pgfqpoint{0.819314in}{1.569557in}}%
\pgfpathlineto{\pgfqpoint{0.820912in}{1.583066in}}%
\pgfpathlineto{\pgfqpoint{0.822509in}{1.581556in}}%
\pgfpathlineto{\pgfqpoint{0.824106in}{1.573719in}}%
\pgfpathlineto{\pgfqpoint{0.825610in}{1.574212in}}%
\pgfpathlineto{\pgfqpoint{0.827207in}{1.577441in}}%
\pgfpathlineto{\pgfqpoint{0.828805in}{1.583760in}}%
\pgfpathlineto{\pgfqpoint{0.830402in}{1.566890in}}%
\pgfpathlineto{\pgfqpoint{0.831999in}{1.590142in}}%
\pgfpathlineto{\pgfqpoint{0.833597in}{1.582411in}}%
\pgfpathlineto{\pgfqpoint{0.835194in}{1.567507in}}%
\pgfpathlineto{\pgfqpoint{0.836792in}{1.596243in}}%
\pgfpathlineto{\pgfqpoint{0.838041in}{1.554421in}}%
\pgfpathmoveto{\pgfqpoint{0.839293in}{1.554421in}}%
\pgfpathlineto{\pgfqpoint{0.839987in}{1.563368in}}%
\pgfpathlineto{\pgfqpoint{0.841584in}{1.567137in}}%
\pgfpathlineto{\pgfqpoint{0.843181in}{1.601107in}}%
\pgfpathlineto{\pgfqpoint{0.844685in}{1.575237in}}%
\pgfpathlineto{\pgfqpoint{0.846282in}{1.588391in}}%
\pgfpathlineto{\pgfqpoint{0.847880in}{1.559611in}}%
\pgfpathlineto{\pgfqpoint{0.849477in}{1.582645in}}%
\pgfpathlineto{\pgfqpoint{0.851074in}{1.554898in}}%
\pgfpathlineto{\pgfqpoint{0.852672in}{1.588771in}}%
\pgfpathlineto{\pgfqpoint{0.854269in}{1.579956in}}%
\pgfpathlineto{\pgfqpoint{0.855867in}{1.562368in}}%
\pgfpathlineto{\pgfqpoint{0.857464in}{1.564868in}}%
\pgfpathlineto{\pgfqpoint{0.859062in}{1.597481in}}%
\pgfpathlineto{\pgfqpoint{0.860659in}{1.595127in}}%
\pgfpathlineto{\pgfqpoint{0.862097in}{1.554421in}}%
\pgfpathmoveto{\pgfqpoint{0.862559in}{1.554421in}}%
\pgfpathlineto{\pgfqpoint{0.863854in}{1.573664in}}%
\pgfpathlineto{\pgfqpoint{0.864975in}{1.554421in}}%
\pgfpathmoveto{\pgfqpoint{0.865520in}{1.554421in}}%
\pgfpathlineto{\pgfqpoint{0.866955in}{1.612280in}}%
\pgfpathlineto{\pgfqpoint{0.868552in}{1.610509in}}%
\pgfpathlineto{\pgfqpoint{0.869643in}{1.554421in}}%
\pgfpathmoveto{\pgfqpoint{0.870660in}{1.554421in}}%
\pgfpathlineto{\pgfqpoint{0.871747in}{1.609732in}}%
\pgfpathlineto{\pgfqpoint{0.873344in}{1.602012in}}%
\pgfpathlineto{\pgfqpoint{0.874942in}{1.570670in}}%
\pgfpathlineto{\pgfqpoint{0.876539in}{1.563434in}}%
\pgfpathlineto{\pgfqpoint{0.878137in}{1.592118in}}%
\pgfpathlineto{\pgfqpoint{0.879734in}{1.593488in}}%
\pgfpathlineto{\pgfqpoint{0.881331in}{1.557962in}}%
\pgfpathlineto{\pgfqpoint{0.882929in}{1.568178in}}%
\pgfpathlineto{\pgfqpoint{0.886030in}{1.555812in}}%
\pgfpathlineto{\pgfqpoint{0.887627in}{1.590101in}}%
\pgfpathlineto{\pgfqpoint{0.889224in}{1.604260in}}%
\pgfpathlineto{\pgfqpoint{0.890822in}{1.594674in}}%
\pgfpathlineto{\pgfqpoint{0.892419in}{1.590387in}}%
\pgfpathlineto{\pgfqpoint{0.894017in}{1.564480in}}%
\pgfpathlineto{\pgfqpoint{0.895614in}{1.567934in}}%
\pgfpathlineto{\pgfqpoint{0.897212in}{1.579709in}}%
\pgfpathlineto{\pgfqpoint{0.898809in}{1.610193in}}%
\pgfpathlineto{\pgfqpoint{0.900406in}{1.568420in}}%
\pgfpathlineto{\pgfqpoint{0.902004in}{1.609091in}}%
\pgfpathlineto{\pgfqpoint{0.905105in}{1.569851in}}%
\pgfpathlineto{\pgfqpoint{0.906702in}{1.584126in}}%
\pgfpathlineto{\pgfqpoint{0.908299in}{1.610049in}}%
\pgfpathlineto{\pgfqpoint{0.909897in}{1.557229in}}%
\pgfpathlineto{\pgfqpoint{0.911494in}{1.617712in}}%
\pgfpathlineto{\pgfqpoint{0.913092in}{1.612776in}}%
\pgfpathlineto{\pgfqpoint{0.914689in}{1.580930in}}%
\pgfpathlineto{\pgfqpoint{0.916287in}{1.580882in}}%
\pgfpathlineto{\pgfqpoint{0.917884in}{1.567607in}}%
\pgfpathlineto{\pgfqpoint{0.919481in}{1.588967in}}%
\pgfpathlineto{\pgfqpoint{0.921079in}{1.571769in}}%
\pgfpathlineto{\pgfqpoint{0.922676in}{1.591171in}}%
\pgfpathlineto{\pgfqpoint{0.924274in}{1.594209in}}%
\pgfpathlineto{\pgfqpoint{0.925777in}{1.590487in}}%
\pgfpathlineto{\pgfqpoint{0.928972in}{1.563636in}}%
\pgfpathlineto{\pgfqpoint{0.930569in}{1.578724in}}%
\pgfpathlineto{\pgfqpoint{0.932167in}{1.611669in}}%
\pgfpathlineto{\pgfqpoint{0.933764in}{1.560549in}}%
\pgfpathlineto{\pgfqpoint{0.935362in}{1.583554in}}%
\pgfpathlineto{\pgfqpoint{0.938556in}{1.590770in}}%
\pgfpathlineto{\pgfqpoint{0.940154in}{1.576482in}}%
\pgfpathlineto{\pgfqpoint{0.941751in}{1.569226in}}%
\pgfpathlineto{\pgfqpoint{0.943349in}{1.583737in}}%
\pgfpathlineto{\pgfqpoint{0.944852in}{1.575327in}}%
\pgfpathlineto{\pgfqpoint{0.946449in}{1.554662in}}%
\pgfpathlineto{\pgfqpoint{0.948047in}{1.558939in}}%
\pgfpathlineto{\pgfqpoint{0.949644in}{1.586674in}}%
\pgfpathlineto{\pgfqpoint{0.951242in}{1.582068in}}%
\pgfpathlineto{\pgfqpoint{0.952839in}{1.582256in}}%
\pgfpathlineto{\pgfqpoint{0.954437in}{1.588466in}}%
\pgfpathlineto{\pgfqpoint{0.956034in}{1.590487in}}%
\pgfpathlineto{\pgfqpoint{0.957631in}{1.615640in}}%
\pgfpathlineto{\pgfqpoint{0.960826in}{1.603260in}}%
\pgfpathlineto{\pgfqpoint{0.962424in}{1.563504in}}%
\pgfpathlineto{\pgfqpoint{0.964021in}{1.584643in}}%
\pgfpathlineto{\pgfqpoint{0.965524in}{1.592281in}}%
\pgfpathlineto{\pgfqpoint{0.967122in}{1.570627in}}%
\pgfpathlineto{\pgfqpoint{0.968719in}{1.612112in}}%
\pgfpathlineto{\pgfqpoint{0.970317in}{1.612057in}}%
\pgfpathlineto{\pgfqpoint{0.971914in}{1.593522in}}%
\pgfpathlineto{\pgfqpoint{0.973512in}{1.593560in}}%
\pgfpathlineto{\pgfqpoint{0.975109in}{1.587491in}}%
\pgfpathlineto{\pgfqpoint{0.976706in}{1.559009in}}%
\pgfpathlineto{\pgfqpoint{0.978304in}{1.588086in}}%
\pgfpathlineto{\pgfqpoint{0.979901in}{1.594737in}}%
\pgfpathlineto{\pgfqpoint{0.981499in}{1.593943in}}%
\pgfpathlineto{\pgfqpoint{0.983096in}{1.588297in}}%
\pgfpathlineto{\pgfqpoint{0.986197in}{1.603066in}}%
\pgfpathlineto{\pgfqpoint{0.987794in}{1.586238in}}%
\pgfpathlineto{\pgfqpoint{0.989392in}{1.582769in}}%
\pgfpathlineto{\pgfqpoint{0.990989in}{1.610432in}}%
\pgfpathlineto{\pgfqpoint{0.992587in}{1.620046in}}%
\pgfpathlineto{\pgfqpoint{0.994184in}{1.615664in}}%
\pgfpathlineto{\pgfqpoint{0.995781in}{1.623962in}}%
\pgfpathlineto{\pgfqpoint{0.998385in}{1.554421in}}%
\pgfpathmoveto{\pgfqpoint{0.999940in}{1.554421in}}%
\pgfpathlineto{\pgfqpoint{1.000574in}{1.568419in}}%
\pgfpathlineto{\pgfqpoint{1.002171in}{1.556037in}}%
\pgfpathlineto{\pgfqpoint{1.003768in}{1.590140in}}%
\pgfpathlineto{\pgfqpoint{1.005272in}{1.597551in}}%
\pgfpathlineto{\pgfqpoint{1.006869in}{1.587794in}}%
\pgfpathlineto{\pgfqpoint{1.008467in}{1.597479in}}%
\pgfpathlineto{\pgfqpoint{1.010064in}{1.594937in}}%
\pgfpathlineto{\pgfqpoint{1.011662in}{1.623442in}}%
\pgfpathlineto{\pgfqpoint{1.013259in}{1.594483in}}%
\pgfpathlineto{\pgfqpoint{1.014856in}{1.581602in}}%
\pgfpathlineto{\pgfqpoint{1.016454in}{1.582503in}}%
\pgfpathlineto{\pgfqpoint{1.018051in}{1.606050in}}%
\pgfpathlineto{\pgfqpoint{1.021246in}{1.597479in}}%
\pgfpathlineto{\pgfqpoint{1.022843in}{1.584805in}}%
\pgfpathlineto{\pgfqpoint{1.024347in}{1.609585in}}%
\pgfpathlineto{\pgfqpoint{1.025944in}{1.610991in}}%
\pgfpathlineto{\pgfqpoint{1.027542in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{1.029139in}{1.566452in}}%
\pgfpathlineto{\pgfqpoint{1.030113in}{1.554421in}}%
\pgfpathmoveto{\pgfqpoint{1.031045in}{1.554421in}}%
\pgfpathlineto{\pgfqpoint{1.032334in}{1.586538in}}%
\pgfpathlineto{\pgfqpoint{1.033931in}{1.563695in}}%
\pgfpathlineto{\pgfqpoint{1.037126in}{1.602176in}}%
\pgfpathlineto{\pgfqpoint{1.038724in}{1.600665in}}%
\pgfpathlineto{\pgfqpoint{1.040321in}{1.589188in}}%
\pgfpathlineto{\pgfqpoint{1.041918in}{1.589852in}}%
\pgfpathlineto{\pgfqpoint{1.043516in}{1.600426in}}%
\pgfpathlineto{\pgfqpoint{1.045019in}{1.620482in}}%
\pgfpathlineto{\pgfqpoint{1.046617in}{1.621619in}}%
\pgfpathlineto{\pgfqpoint{1.049812in}{1.576400in}}%
\pgfpathlineto{\pgfqpoint{1.051409in}{1.621548in}}%
\pgfpathlineto{\pgfqpoint{1.053006in}{1.619808in}}%
\pgfpathlineto{\pgfqpoint{1.054604in}{1.620601in}}%
\pgfpathlineto{\pgfqpoint{1.056201in}{1.556187in}}%
\pgfpathlineto{\pgfqpoint{1.059396in}{1.620025in}}%
\pgfpathlineto{\pgfqpoint{1.060993in}{1.598726in}}%
\pgfpathlineto{\pgfqpoint{1.062591in}{1.624051in}}%
\pgfpathlineto{\pgfqpoint{1.064188in}{1.583803in}}%
\pgfpathlineto{\pgfqpoint{1.065692in}{1.569731in}}%
\pgfpathlineto{\pgfqpoint{1.067289in}{1.567932in}}%
\pgfpathlineto{\pgfqpoint{1.068887in}{1.578609in}}%
\pgfpathlineto{\pgfqpoint{1.070484in}{1.574038in}}%
\pgfpathlineto{\pgfqpoint{1.072081in}{1.576116in}}%
\pgfpathlineto{\pgfqpoint{1.073679in}{1.594170in}}%
\pgfpathlineto{\pgfqpoint{1.075276in}{1.628108in}}%
\pgfpathlineto{\pgfqpoint{1.076874in}{1.618491in}}%
\pgfpathlineto{\pgfqpoint{1.078452in}{1.554421in}}%
\pgfpathmoveto{\pgfqpoint{1.078523in}{1.554421in}}%
\pgfpathlineto{\pgfqpoint{1.080068in}{1.577357in}}%
\pgfpathlineto{\pgfqpoint{1.081666in}{1.587831in}}%
\pgfpathlineto{\pgfqpoint{1.083949in}{1.554421in}}%
\pgfpathmoveto{\pgfqpoint{1.087122in}{1.554421in}}%
\pgfpathlineto{\pgfqpoint{1.087962in}{1.565686in}}%
\pgfpathlineto{\pgfqpoint{1.089559in}{1.605969in}}%
\pgfpathlineto{\pgfqpoint{1.091156in}{1.610856in}}%
\pgfpathlineto{\pgfqpoint{1.094351in}{1.595998in}}%
\pgfpathlineto{\pgfqpoint{1.095949in}{1.598302in}}%
\pgfpathlineto{\pgfqpoint{1.097546in}{1.610232in}}%
\pgfpathlineto{\pgfqpoint{1.099143in}{1.603837in}}%
\pgfpathlineto{\pgfqpoint{1.100741in}{1.613634in}}%
\pgfpathlineto{\pgfqpoint{1.102338in}{1.618096in}}%
\pgfpathlineto{\pgfqpoint{1.103936in}{1.608730in}}%
\pgfpathlineto{\pgfqpoint{1.105439in}{1.580443in}}%
\pgfpathlineto{\pgfqpoint{1.107037in}{1.576533in}}%
\pgfpathlineto{\pgfqpoint{1.108634in}{1.604987in}}%
\pgfpathlineto{\pgfqpoint{1.110927in}{1.554421in}}%
\pgfpathmoveto{\pgfqpoint{1.112063in}{1.554421in}}%
\pgfpathlineto{\pgfqpoint{1.113426in}{1.628413in}}%
\pgfpathlineto{\pgfqpoint{1.115024in}{1.636723in}}%
\pgfpathlineto{\pgfqpoint{1.116621in}{1.597008in}}%
\pgfpathlineto{\pgfqpoint{1.121413in}{1.609029in}}%
\pgfpathlineto{\pgfqpoint{1.124514in}{1.594444in}}%
\pgfpathlineto{\pgfqpoint{1.126112in}{1.596935in}}%
\pgfpathlineto{\pgfqpoint{1.127709in}{1.596092in}}%
\pgfpathlineto{\pgfqpoint{1.129306in}{1.579111in}}%
\pgfpathlineto{\pgfqpoint{1.130904in}{1.601943in}}%
\pgfpathlineto{\pgfqpoint{1.132501in}{1.601676in}}%
\pgfpathlineto{\pgfqpoint{1.134099in}{1.596055in}}%
\pgfpathlineto{\pgfqpoint{1.135696in}{1.602604in}}%
\pgfpathlineto{\pgfqpoint{1.138891in}{1.602769in}}%
\pgfpathlineto{\pgfqpoint{1.140488in}{1.585029in}}%
\pgfpathlineto{\pgfqpoint{1.142086in}{1.614557in}}%
\pgfpathlineto{\pgfqpoint{1.143683in}{1.592510in}}%
\pgfpathlineto{\pgfqpoint{1.145187in}{1.592352in}}%
\pgfpathlineto{\pgfqpoint{1.146784in}{1.594100in}}%
\pgfpathlineto{\pgfqpoint{1.148381in}{1.606048in}}%
\pgfpathlineto{\pgfqpoint{1.149979in}{1.641645in}}%
\pgfpathlineto{\pgfqpoint{1.151576in}{1.641629in}}%
\pgfpathlineto{\pgfqpoint{1.153174in}{1.633286in}}%
\pgfpathlineto{\pgfqpoint{1.154771in}{1.589437in}}%
\pgfpathlineto{\pgfqpoint{1.156368in}{1.623281in}}%
\pgfpathlineto{\pgfqpoint{1.157966in}{1.620241in}}%
\pgfpathlineto{\pgfqpoint{1.159563in}{1.614689in}}%
\pgfpathlineto{\pgfqpoint{1.161161in}{1.615714in}}%
\pgfpathlineto{\pgfqpoint{1.162758in}{1.634249in}}%
\pgfpathlineto{\pgfqpoint{1.164262in}{1.628162in}}%
\pgfpathlineto{\pgfqpoint{1.165859in}{1.559183in}}%
\pgfpathlineto{\pgfqpoint{1.167456in}{1.620169in}}%
\pgfpathlineto{\pgfqpoint{1.169054in}{1.591437in}}%
\pgfpathlineto{\pgfqpoint{1.170651in}{1.627469in}}%
\pgfpathlineto{\pgfqpoint{1.172249in}{1.633324in}}%
\pgfpathlineto{\pgfqpoint{1.173846in}{1.630673in}}%
\pgfpathlineto{\pgfqpoint{1.175443in}{1.602703in}}%
\pgfpathlineto{\pgfqpoint{1.178638in}{1.628495in}}%
\pgfpathlineto{\pgfqpoint{1.180236in}{1.555430in}}%
\pgfpathlineto{\pgfqpoint{1.181833in}{1.615714in}}%
\pgfpathlineto{\pgfqpoint{1.184934in}{1.635727in}}%
\pgfpathlineto{\pgfqpoint{1.186531in}{1.613753in}}%
\pgfpathlineto{\pgfqpoint{1.188129in}{1.631031in}}%
\pgfpathlineto{\pgfqpoint{1.189726in}{1.640012in}}%
\pgfpathlineto{\pgfqpoint{1.191324in}{1.595273in}}%
\pgfpathlineto{\pgfqpoint{1.192921in}{1.636972in}}%
\pgfpathlineto{\pgfqpoint{1.194518in}{1.622478in}}%
\pgfpathlineto{\pgfqpoint{1.196116in}{1.629482in}}%
\pgfpathlineto{\pgfqpoint{1.197713in}{1.591155in}}%
\pgfpathlineto{\pgfqpoint{1.199311in}{1.602637in}}%
\pgfpathlineto{\pgfqpoint{1.200908in}{1.619758in}}%
\pgfpathlineto{\pgfqpoint{1.202506in}{1.607513in}}%
\pgfpathlineto{\pgfqpoint{1.204103in}{1.621123in}}%
\pgfpathlineto{\pgfqpoint{1.205606in}{1.621851in}}%
\pgfpathlineto{\pgfqpoint{1.207204in}{1.623779in}}%
\pgfpathlineto{\pgfqpoint{1.208801in}{1.600969in}}%
\pgfpathlineto{\pgfqpoint{1.210399in}{1.633152in}}%
\pgfpathlineto{\pgfqpoint{1.211996in}{1.635873in}}%
\pgfpathlineto{\pgfqpoint{1.213593in}{1.631622in}}%
\pgfpathlineto{\pgfqpoint{1.216788in}{1.576293in}}%
\pgfpathlineto{\pgfqpoint{1.218386in}{1.605300in}}%
\pgfpathlineto{\pgfqpoint{1.219983in}{1.605049in}}%
\pgfpathlineto{\pgfqpoint{1.221581in}{1.592272in}}%
\pgfpathlineto{\pgfqpoint{1.223178in}{1.589685in}}%
\pgfpathlineto{\pgfqpoint{1.224681in}{1.603581in}}%
\pgfpathlineto{\pgfqpoint{1.226279in}{1.609670in}}%
\pgfpathlineto{\pgfqpoint{1.227876in}{1.587059in}}%
\pgfpathlineto{\pgfqpoint{1.231071in}{1.626617in}}%
\pgfpathlineto{\pgfqpoint{1.232668in}{1.627532in}}%
\pgfpathlineto{\pgfqpoint{1.234266in}{1.623235in}}%
\pgfpathlineto{\pgfqpoint{1.237461in}{1.600731in}}%
\pgfpathlineto{\pgfqpoint{1.239058in}{1.603549in}}%
\pgfpathlineto{\pgfqpoint{1.240656in}{1.645007in}}%
\pgfpathlineto{\pgfqpoint{1.242253in}{1.618334in}}%
\pgfpathlineto{\pgfqpoint{1.243850in}{1.623143in}}%
\pgfpathlineto{\pgfqpoint{1.245354in}{1.614075in}}%
\pgfpathlineto{\pgfqpoint{1.246951in}{1.612082in}}%
\pgfpathlineto{\pgfqpoint{1.248549in}{1.615583in}}%
\pgfpathlineto{\pgfqpoint{1.250146in}{1.631661in}}%
\pgfpathlineto{\pgfqpoint{1.251743in}{1.627172in}}%
\pgfpathlineto{\pgfqpoint{1.253341in}{1.636163in}}%
\pgfpathlineto{\pgfqpoint{1.254938in}{1.639348in}}%
\pgfpathlineto{\pgfqpoint{1.256536in}{1.637257in}}%
\pgfpathlineto{\pgfqpoint{1.259731in}{1.586448in}}%
\pgfpathlineto{\pgfqpoint{1.261328in}{1.636936in}}%
\pgfpathlineto{\pgfqpoint{1.262925in}{1.642766in}}%
\pgfpathlineto{\pgfqpoint{1.264429in}{1.643071in}}%
\pgfpathlineto{\pgfqpoint{1.266026in}{1.613346in}}%
\pgfpathlineto{\pgfqpoint{1.267624in}{1.626809in}}%
\pgfpathlineto{\pgfqpoint{1.269221in}{1.630090in}}%
\pgfpathlineto{\pgfqpoint{1.270818in}{1.615137in}}%
\pgfpathlineto{\pgfqpoint{1.272416in}{1.646653in}}%
\pgfpathlineto{\pgfqpoint{1.274013in}{1.646079in}}%
\pgfpathlineto{\pgfqpoint{1.275611in}{1.598157in}}%
\pgfpathlineto{\pgfqpoint{1.277208in}{1.616489in}}%
\pgfpathlineto{\pgfqpoint{1.278806in}{1.620909in}}%
\pgfpathlineto{\pgfqpoint{1.280403in}{1.641595in}}%
\pgfpathlineto{\pgfqpoint{1.282000in}{1.635763in}}%
\pgfpathlineto{\pgfqpoint{1.283598in}{1.607118in}}%
\pgfpathlineto{\pgfqpoint{1.285101in}{1.649807in}}%
\pgfpathlineto{\pgfqpoint{1.286699in}{1.658441in}}%
\pgfpathlineto{\pgfqpoint{1.288296in}{1.626164in}}%
\pgfpathlineto{\pgfqpoint{1.289893in}{1.615399in}}%
\pgfpathlineto{\pgfqpoint{1.291491in}{1.627319in}}%
\pgfpathlineto{\pgfqpoint{1.293088in}{1.627341in}}%
\pgfpathlineto{\pgfqpoint{1.294686in}{1.620718in}}%
\pgfpathlineto{\pgfqpoint{1.296283in}{1.640917in}}%
\pgfpathlineto{\pgfqpoint{1.297881in}{1.617909in}}%
\pgfpathlineto{\pgfqpoint{1.299478in}{1.623981in}}%
\pgfpathlineto{\pgfqpoint{1.302673in}{1.657022in}}%
\pgfpathlineto{\pgfqpoint{1.304176in}{1.596053in}}%
\pgfpathlineto{\pgfqpoint{1.305774in}{1.632110in}}%
\pgfpathlineto{\pgfqpoint{1.307371in}{1.643928in}}%
\pgfpathlineto{\pgfqpoint{1.308968in}{1.635397in}}%
\pgfpathlineto{\pgfqpoint{1.310566in}{1.632844in}}%
\pgfpathlineto{\pgfqpoint{1.312163in}{1.651238in}}%
\pgfpathlineto{\pgfqpoint{1.315358in}{1.611495in}}%
\pgfpathlineto{\pgfqpoint{1.316956in}{1.625336in}}%
\pgfpathlineto{\pgfqpoint{1.318553in}{1.622914in}}%
\pgfpathlineto{\pgfqpoint{1.321748in}{1.657914in}}%
\pgfpathlineto{\pgfqpoint{1.323345in}{1.639004in}}%
\pgfpathlineto{\pgfqpoint{1.324849in}{1.643913in}}%
\pgfpathlineto{\pgfqpoint{1.326446in}{1.645453in}}%
\pgfpathlineto{\pgfqpoint{1.329641in}{1.675562in}}%
\pgfpathlineto{\pgfqpoint{1.331238in}{1.631914in}}%
\pgfpathlineto{\pgfqpoint{1.332836in}{1.663303in}}%
\pgfpathlineto{\pgfqpoint{1.334433in}{1.661671in}}%
\pgfpathlineto{\pgfqpoint{1.336031in}{1.622776in}}%
\pgfpathlineto{\pgfqpoint{1.337628in}{1.642698in}}%
\pgfpathlineto{\pgfqpoint{1.339225in}{1.646832in}}%
\pgfpathlineto{\pgfqpoint{1.340823in}{1.645446in}}%
\pgfpathlineto{\pgfqpoint{1.342420in}{1.619295in}}%
\pgfpathlineto{\pgfqpoint{1.345521in}{1.680057in}}%
\pgfpathlineto{\pgfqpoint{1.348716in}{1.655624in}}%
\pgfpathlineto{\pgfqpoint{1.350313in}{1.664794in}}%
\pgfpathlineto{\pgfqpoint{1.353508in}{1.631584in}}%
\pgfpathlineto{\pgfqpoint{1.355106in}{1.647335in}}%
\pgfpathlineto{\pgfqpoint{1.356703in}{1.589336in}}%
\pgfpathlineto{\pgfqpoint{1.358300in}{1.637327in}}%
\pgfpathlineto{\pgfqpoint{1.359898in}{1.646428in}}%
\pgfpathlineto{\pgfqpoint{1.361495in}{1.643587in}}%
\pgfpathlineto{\pgfqpoint{1.363093in}{1.631545in}}%
\pgfpathlineto{\pgfqpoint{1.366193in}{1.628477in}}%
\pgfpathlineto{\pgfqpoint{1.367791in}{1.661866in}}%
\pgfpathlineto{\pgfqpoint{1.369388in}{1.661569in}}%
\pgfpathlineto{\pgfqpoint{1.370986in}{1.636098in}}%
\pgfpathlineto{\pgfqpoint{1.374181in}{1.687028in}}%
\pgfpathlineto{\pgfqpoint{1.375778in}{1.661590in}}%
\pgfpathlineto{\pgfqpoint{1.377375in}{1.677391in}}%
\pgfpathlineto{\pgfqpoint{1.378973in}{1.670033in}}%
\pgfpathlineto{\pgfqpoint{1.380570in}{1.666811in}}%
\pgfpathlineto{\pgfqpoint{1.382168in}{1.633416in}}%
\pgfpathlineto{\pgfqpoint{1.383765in}{1.644007in}}%
\pgfpathlineto{\pgfqpoint{1.385268in}{1.664497in}}%
\pgfpathlineto{\pgfqpoint{1.386866in}{1.658183in}}%
\pgfpathlineto{\pgfqpoint{1.388463in}{1.666779in}}%
\pgfpathlineto{\pgfqpoint{1.390061in}{1.693825in}}%
\pgfpathlineto{\pgfqpoint{1.391658in}{1.668770in}}%
\pgfpathlineto{\pgfqpoint{1.393256in}{1.699060in}}%
\pgfpathlineto{\pgfqpoint{1.394853in}{1.664519in}}%
\pgfpathlineto{\pgfqpoint{1.396450in}{1.673670in}}%
\pgfpathlineto{\pgfqpoint{1.398048in}{1.696289in}}%
\pgfpathlineto{\pgfqpoint{1.399645in}{1.697658in}}%
\pgfpathlineto{\pgfqpoint{1.401243in}{1.684939in}}%
\pgfpathlineto{\pgfqpoint{1.402840in}{1.700996in}}%
\pgfpathlineto{\pgfqpoint{1.404343in}{1.675695in}}%
\pgfpathlineto{\pgfqpoint{1.405941in}{1.703576in}}%
\pgfpathlineto{\pgfqpoint{1.407538in}{1.710602in}}%
\pgfpathlineto{\pgfqpoint{1.409136in}{1.694784in}}%
\pgfpathlineto{\pgfqpoint{1.410733in}{1.687408in}}%
\pgfpathlineto{\pgfqpoint{1.412331in}{1.670083in}}%
\pgfpathlineto{\pgfqpoint{1.413928in}{1.681812in}}%
\pgfpathlineto{\pgfqpoint{1.415525in}{1.677425in}}%
\pgfpathlineto{\pgfqpoint{1.417123in}{1.659477in}}%
\pgfpathlineto{\pgfqpoint{1.420318in}{1.678985in}}%
\pgfpathlineto{\pgfqpoint{1.421915in}{1.675972in}}%
\pgfpathlineto{\pgfqpoint{1.423512in}{1.661555in}}%
\pgfpathlineto{\pgfqpoint{1.425016in}{1.661934in}}%
\pgfpathlineto{\pgfqpoint{1.426613in}{1.689438in}}%
\pgfpathlineto{\pgfqpoint{1.428211in}{1.653061in}}%
\pgfpathlineto{\pgfqpoint{1.429808in}{1.676257in}}%
\pgfpathlineto{\pgfqpoint{1.431406in}{1.666442in}}%
\pgfpathlineto{\pgfqpoint{1.433003in}{1.719536in}}%
\pgfpathlineto{\pgfqpoint{1.434600in}{1.689760in}}%
\pgfpathlineto{\pgfqpoint{1.436198in}{1.679481in}}%
\pgfpathlineto{\pgfqpoint{1.437795in}{1.643085in}}%
\pgfpathlineto{\pgfqpoint{1.439393in}{1.643053in}}%
\pgfpathlineto{\pgfqpoint{1.442587in}{1.671113in}}%
\pgfpathlineto{\pgfqpoint{1.444091in}{1.675624in}}%
\pgfpathlineto{\pgfqpoint{1.445688in}{1.673892in}}%
\pgfpathlineto{\pgfqpoint{1.447286in}{1.653568in}}%
\pgfpathlineto{\pgfqpoint{1.450481in}{1.707776in}}%
\pgfpathlineto{\pgfqpoint{1.452078in}{1.697318in}}%
\pgfpathlineto{\pgfqpoint{1.453675in}{1.698854in}}%
\pgfpathlineto{\pgfqpoint{1.455273in}{1.702770in}}%
\pgfpathlineto{\pgfqpoint{1.456870in}{1.660575in}}%
\pgfpathlineto{\pgfqpoint{1.460065in}{1.676363in}}%
\pgfpathlineto{\pgfqpoint{1.461662in}{1.671583in}}%
\pgfpathlineto{\pgfqpoint{1.463260in}{1.698842in}}%
\pgfpathlineto{\pgfqpoint{1.464763in}{1.676187in}}%
\pgfpathlineto{\pgfqpoint{1.466361in}{1.700920in}}%
\pgfpathlineto{\pgfqpoint{1.467958in}{1.683343in}}%
\pgfpathlineto{\pgfqpoint{1.469556in}{1.678596in}}%
\pgfpathlineto{\pgfqpoint{1.471153in}{1.688478in}}%
\pgfpathlineto{\pgfqpoint{1.472750in}{1.721438in}}%
\pgfpathlineto{\pgfqpoint{1.474348in}{1.679998in}}%
\pgfpathlineto{\pgfqpoint{1.475945in}{1.704305in}}%
\pgfpathlineto{\pgfqpoint{1.477543in}{1.684260in}}%
\pgfpathlineto{\pgfqpoint{1.480737in}{1.686339in}}%
\pgfpathlineto{\pgfqpoint{1.482335in}{1.685961in}}%
\pgfpathlineto{\pgfqpoint{1.483932in}{1.700095in}}%
\pgfpathlineto{\pgfqpoint{1.485436in}{1.666589in}}%
\pgfpathlineto{\pgfqpoint{1.487033in}{1.688228in}}%
\pgfpathlineto{\pgfqpoint{1.488631in}{1.686881in}}%
\pgfpathlineto{\pgfqpoint{1.490228in}{1.673891in}}%
\pgfpathlineto{\pgfqpoint{1.491825in}{1.676757in}}%
\pgfpathlineto{\pgfqpoint{1.493423in}{1.662464in}}%
\pgfpathlineto{\pgfqpoint{1.495020in}{1.630738in}}%
\pgfpathlineto{\pgfqpoint{1.496618in}{1.664759in}}%
\pgfpathlineto{\pgfqpoint{1.498215in}{1.677590in}}%
\pgfpathlineto{\pgfqpoint{1.499812in}{1.673909in}}%
\pgfpathlineto{\pgfqpoint{1.501410in}{1.663701in}}%
\pgfpathlineto{\pgfqpoint{1.503007in}{1.643111in}}%
\pgfpathlineto{\pgfqpoint{1.504511in}{1.668805in}}%
\pgfpathlineto{\pgfqpoint{1.506108in}{1.681887in}}%
\pgfpathlineto{\pgfqpoint{1.507706in}{1.686154in}}%
\pgfpathlineto{\pgfqpoint{1.509303in}{1.675100in}}%
\pgfpathlineto{\pgfqpoint{1.510900in}{1.714331in}}%
\pgfpathlineto{\pgfqpoint{1.512498in}{1.695682in}}%
\pgfpathlineto{\pgfqpoint{1.514095in}{1.711962in}}%
\pgfpathlineto{\pgfqpoint{1.515693in}{1.706080in}}%
\pgfpathlineto{\pgfqpoint{1.517290in}{1.717423in}}%
\pgfpathlineto{\pgfqpoint{1.518887in}{1.680474in}}%
\pgfpathlineto{\pgfqpoint{1.520485in}{1.673103in}}%
\pgfpathlineto{\pgfqpoint{1.522082in}{1.693933in}}%
\pgfpathlineto{\pgfqpoint{1.525183in}{1.680515in}}%
\pgfpathlineto{\pgfqpoint{1.526781in}{1.690202in}}%
\pgfpathlineto{\pgfqpoint{1.528378in}{1.681831in}}%
\pgfpathlineto{\pgfqpoint{1.529975in}{1.704160in}}%
\pgfpathlineto{\pgfqpoint{1.531573in}{1.695130in}}%
\pgfpathlineto{\pgfqpoint{1.533170in}{1.697019in}}%
\pgfpathlineto{\pgfqpoint{1.534768in}{1.668512in}}%
\pgfpathlineto{\pgfqpoint{1.536365in}{1.671390in}}%
\pgfpathlineto{\pgfqpoint{1.541157in}{1.725442in}}%
\pgfpathlineto{\pgfqpoint{1.542755in}{1.725603in}}%
\pgfpathlineto{\pgfqpoint{1.544258in}{1.667963in}}%
\pgfpathlineto{\pgfqpoint{1.545856in}{1.700336in}}%
\pgfpathlineto{\pgfqpoint{1.547453in}{1.976815in}}%
\pgfpathlineto{\pgfqpoint{1.549050in}{2.054588in}}%
\pgfpathlineto{\pgfqpoint{1.550648in}{2.047475in}}%
\pgfpathlineto{\pgfqpoint{1.553843in}{1.716993in}}%
\pgfpathlineto{\pgfqpoint{1.555440in}{1.694010in}}%
\pgfpathlineto{\pgfqpoint{1.557037in}{1.621366in}}%
\pgfpathlineto{\pgfqpoint{1.558635in}{1.652752in}}%
\pgfpathlineto{\pgfqpoint{1.560232in}{1.661407in}}%
\pgfpathlineto{\pgfqpoint{1.561830in}{1.663524in}}%
\pgfpathlineto{\pgfqpoint{1.563427in}{1.676503in}}%
\pgfpathlineto{\pgfqpoint{1.564931in}{1.675565in}}%
\pgfpathlineto{\pgfqpoint{1.566528in}{1.673317in}}%
\pgfpathlineto{\pgfqpoint{1.568125in}{1.688249in}}%
\pgfpathlineto{\pgfqpoint{1.569723in}{1.686492in}}%
\pgfpathlineto{\pgfqpoint{1.571320in}{1.708036in}}%
\pgfpathlineto{\pgfqpoint{1.572918in}{1.688802in}}%
\pgfpathlineto{\pgfqpoint{1.574515in}{1.692280in}}%
\pgfpathlineto{\pgfqpoint{1.576112in}{1.653891in}}%
\pgfpathlineto{\pgfqpoint{1.579307in}{1.673009in}}%
\pgfpathlineto{\pgfqpoint{1.580905in}{1.637763in}}%
\pgfpathlineto{\pgfqpoint{1.582502in}{1.670489in}}%
\pgfpathlineto{\pgfqpoint{1.584100in}{1.659362in}}%
\pgfpathlineto{\pgfqpoint{1.585603in}{1.630598in}}%
\pgfpathlineto{\pgfqpoint{1.587200in}{1.709994in}}%
\pgfpathlineto{\pgfqpoint{1.588798in}{1.709254in}}%
\pgfpathlineto{\pgfqpoint{1.593590in}{1.644460in}}%
\pgfpathlineto{\pgfqpoint{1.595187in}{1.670038in}}%
\pgfpathlineto{\pgfqpoint{1.596785in}{1.671811in}}%
\pgfpathlineto{\pgfqpoint{1.599980in}{1.688106in}}%
\pgfpathlineto{\pgfqpoint{1.601577in}{1.676991in}}%
\pgfpathlineto{\pgfqpoint{1.603175in}{1.678695in}}%
\pgfpathlineto{\pgfqpoint{1.604678in}{1.688573in}}%
\pgfpathlineto{\pgfqpoint{1.606275in}{1.653340in}}%
\pgfpathlineto{\pgfqpoint{1.607873in}{1.680344in}}%
\pgfpathlineto{\pgfqpoint{1.609470in}{1.675514in}}%
\pgfpathlineto{\pgfqpoint{1.611068in}{1.681423in}}%
\pgfpathlineto{\pgfqpoint{1.612665in}{1.719291in}}%
\pgfpathlineto{\pgfqpoint{1.614262in}{1.709348in}}%
\pgfpathlineto{\pgfqpoint{1.615860in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{1.617457in}{1.698897in}}%
\pgfpathlineto{\pgfqpoint{1.619055in}{1.700448in}}%
\pgfpathlineto{\pgfqpoint{1.620652in}{1.685429in}}%
\pgfpathlineto{\pgfqpoint{1.622250in}{1.682553in}}%
\pgfpathlineto{\pgfqpoint{1.623847in}{1.715142in}}%
\pgfpathlineto{\pgfqpoint{1.625350in}{1.718802in}}%
\pgfpathlineto{\pgfqpoint{1.628545in}{1.692820in}}%
\pgfpathlineto{\pgfqpoint{1.630143in}{1.694372in}}%
\pgfpathlineto{\pgfqpoint{1.631740in}{1.649147in}}%
\pgfpathlineto{\pgfqpoint{1.633337in}{1.680615in}}%
\pgfpathlineto{\pgfqpoint{1.634935in}{1.685081in}}%
\pgfpathlineto{\pgfqpoint{1.636532in}{1.698000in}}%
\pgfpathlineto{\pgfqpoint{1.638130in}{1.684868in}}%
\pgfpathlineto{\pgfqpoint{1.639727in}{1.621283in}}%
\pgfpathlineto{\pgfqpoint{1.641325in}{1.672906in}}%
\pgfpathlineto{\pgfqpoint{1.642922in}{1.694730in}}%
\pgfpathlineto{\pgfqpoint{1.646023in}{1.673870in}}%
\pgfpathlineto{\pgfqpoint{1.647620in}{1.694291in}}%
\pgfpathlineto{\pgfqpoint{1.649218in}{1.686477in}}%
\pgfpathlineto{\pgfqpoint{1.650815in}{1.688020in}}%
\pgfpathlineto{\pgfqpoint{1.652412in}{1.687870in}}%
\pgfpathlineto{\pgfqpoint{1.654010in}{1.620587in}}%
\pgfpathlineto{\pgfqpoint{1.655607in}{1.656039in}}%
\pgfpathlineto{\pgfqpoint{1.657205in}{1.636526in}}%
\pgfpathlineto{\pgfqpoint{1.658802in}{1.642694in}}%
\pgfpathlineto{\pgfqpoint{1.660400in}{1.669424in}}%
\pgfpathlineto{\pgfqpoint{1.661997in}{1.650386in}}%
\pgfpathlineto{\pgfqpoint{1.663594in}{1.688412in}}%
\pgfpathlineto{\pgfqpoint{1.665098in}{1.667253in}}%
\pgfpathlineto{\pgfqpoint{1.666695in}{1.670625in}}%
\pgfpathlineto{\pgfqpoint{1.668293in}{1.683006in}}%
\pgfpathlineto{\pgfqpoint{1.669890in}{1.673677in}}%
\pgfpathlineto{\pgfqpoint{1.671487in}{1.679383in}}%
\pgfpathlineto{\pgfqpoint{1.673085in}{1.676422in}}%
\pgfpathlineto{\pgfqpoint{1.674682in}{1.710900in}}%
\pgfpathlineto{\pgfqpoint{1.676280in}{1.710924in}}%
\pgfpathlineto{\pgfqpoint{1.677877in}{1.697388in}}%
\pgfpathlineto{\pgfqpoint{1.679475in}{1.695836in}}%
\pgfpathlineto{\pgfqpoint{1.681072in}{1.669004in}}%
\pgfpathlineto{\pgfqpoint{1.682669in}{1.696938in}}%
\pgfpathlineto{\pgfqpoint{1.684173in}{1.698715in}}%
\pgfpathlineto{\pgfqpoint{1.685770in}{1.649401in}}%
\pgfpathlineto{\pgfqpoint{1.687368in}{1.683597in}}%
\pgfpathlineto{\pgfqpoint{1.688965in}{1.690924in}}%
\pgfpathlineto{\pgfqpoint{1.690562in}{1.690985in}}%
\pgfpathlineto{\pgfqpoint{1.692160in}{1.653812in}}%
\pgfpathlineto{\pgfqpoint{1.693757in}{1.656241in}}%
\pgfpathlineto{\pgfqpoint{1.695355in}{1.664519in}}%
\pgfpathlineto{\pgfqpoint{1.696952in}{1.664671in}}%
\pgfpathlineto{\pgfqpoint{1.698550in}{1.650414in}}%
\pgfpathlineto{\pgfqpoint{1.700147in}{1.692609in}}%
\pgfpathlineto{\pgfqpoint{1.701744in}{1.692206in}}%
\pgfpathlineto{\pgfqpoint{1.703342in}{1.637058in}}%
\pgfpathlineto{\pgfqpoint{1.704845in}{1.660480in}}%
\pgfpathlineto{\pgfqpoint{1.706443in}{1.656904in}}%
\pgfpathlineto{\pgfqpoint{1.708040in}{1.681308in}}%
\pgfpathlineto{\pgfqpoint{1.711235in}{1.662687in}}%
\pgfpathlineto{\pgfqpoint{1.712832in}{1.684964in}}%
\pgfpathlineto{\pgfqpoint{1.717625in}{1.690234in}}%
\pgfpathlineto{\pgfqpoint{1.720819in}{1.600269in}}%
\pgfpathlineto{\pgfqpoint{1.724014in}{1.631698in}}%
\pgfpathlineto{\pgfqpoint{1.725518in}{1.641953in}}%
\pgfpathlineto{\pgfqpoint{1.727115in}{1.637200in}}%
\pgfpathlineto{\pgfqpoint{1.728712in}{1.670174in}}%
\pgfpathlineto{\pgfqpoint{1.730310in}{1.670164in}}%
\pgfpathlineto{\pgfqpoint{1.733505in}{1.636934in}}%
\pgfpathlineto{\pgfqpoint{1.735102in}{1.675599in}}%
\pgfpathlineto{\pgfqpoint{1.736700in}{1.694983in}}%
\pgfpathlineto{\pgfqpoint{1.738297in}{1.696626in}}%
\pgfpathlineto{\pgfqpoint{1.739894in}{1.663190in}}%
\pgfpathlineto{\pgfqpoint{1.743089in}{1.676369in}}%
\pgfpathlineto{\pgfqpoint{1.744593in}{1.657852in}}%
\pgfpathlineto{\pgfqpoint{1.746190in}{1.654034in}}%
\pgfpathlineto{\pgfqpoint{1.747787in}{1.622315in}}%
\pgfpathlineto{\pgfqpoint{1.749385in}{1.652266in}}%
\pgfpathlineto{\pgfqpoint{1.750982in}{1.654955in}}%
\pgfpathlineto{\pgfqpoint{1.752580in}{1.651066in}}%
\pgfpathlineto{\pgfqpoint{1.754177in}{1.668919in}}%
\pgfpathlineto{\pgfqpoint{1.755775in}{1.664410in}}%
\pgfpathlineto{\pgfqpoint{1.757372in}{1.641250in}}%
\pgfpathlineto{\pgfqpoint{1.758969in}{1.646708in}}%
\pgfpathlineto{\pgfqpoint{1.760567in}{1.649443in}}%
\pgfpathlineto{\pgfqpoint{1.762164in}{1.648685in}}%
\pgfpathlineto{\pgfqpoint{1.763762in}{1.667633in}}%
\pgfpathlineto{\pgfqpoint{1.765265in}{1.670350in}}%
\pgfpathlineto{\pgfqpoint{1.766862in}{1.632104in}}%
\pgfpathlineto{\pgfqpoint{1.768460in}{1.653203in}}%
\pgfpathlineto{\pgfqpoint{1.770057in}{1.625553in}}%
\pgfpathlineto{\pgfqpoint{1.771655in}{1.627285in}}%
\pgfpathlineto{\pgfqpoint{1.773252in}{1.645228in}}%
\pgfpathlineto{\pgfqpoint{1.774850in}{1.640606in}}%
\pgfpathlineto{\pgfqpoint{1.776447in}{1.628863in}}%
\pgfpathlineto{\pgfqpoint{1.778044in}{1.651573in}}%
\pgfpathlineto{\pgfqpoint{1.779642in}{1.644053in}}%
\pgfpathlineto{\pgfqpoint{1.781239in}{1.625379in}}%
\pgfpathlineto{\pgfqpoint{1.782837in}{1.627453in}}%
\pgfpathlineto{\pgfqpoint{1.787535in}{1.653561in}}%
\pgfpathlineto{\pgfqpoint{1.789132in}{1.614770in}}%
\pgfpathlineto{\pgfqpoint{1.790730in}{1.625379in}}%
\pgfpathlineto{\pgfqpoint{1.792327in}{1.653573in}}%
\pgfpathlineto{\pgfqpoint{1.793925in}{1.637936in}}%
\pgfpathlineto{\pgfqpoint{1.795522in}{1.668973in}}%
\pgfpathlineto{\pgfqpoint{1.797119in}{1.645029in}}%
\pgfpathlineto{\pgfqpoint{1.798717in}{1.593321in}}%
\pgfpathlineto{\pgfqpoint{1.800314in}{1.607208in}}%
\pgfpathlineto{\pgfqpoint{1.801912in}{1.627725in}}%
\pgfpathlineto{\pgfqpoint{1.803509in}{1.637040in}}%
\pgfpathlineto{\pgfqpoint{1.805012in}{1.626607in}}%
\pgfpathlineto{\pgfqpoint{1.806610in}{1.642195in}}%
\pgfpathlineto{\pgfqpoint{1.808207in}{1.642049in}}%
\pgfpathlineto{\pgfqpoint{1.809805in}{1.637918in}}%
\pgfpathlineto{\pgfqpoint{1.811402in}{1.644255in}}%
\pgfpathlineto{\pgfqpoint{1.813000in}{1.638954in}}%
\pgfpathlineto{\pgfqpoint{1.814597in}{1.617865in}}%
\pgfpathlineto{\pgfqpoint{1.816194in}{1.627600in}}%
\pgfpathlineto{\pgfqpoint{1.817792in}{1.627284in}}%
\pgfpathlineto{\pgfqpoint{1.819389in}{1.603893in}}%
\pgfpathlineto{\pgfqpoint{1.820987in}{1.609334in}}%
\pgfpathlineto{\pgfqpoint{1.822584in}{1.619314in}}%
\pgfpathlineto{\pgfqpoint{1.825685in}{1.649964in}}%
\pgfpathlineto{\pgfqpoint{1.827282in}{1.645411in}}%
\pgfpathlineto{\pgfqpoint{1.828880in}{1.634487in}}%
\pgfpathlineto{\pgfqpoint{1.830477in}{1.652883in}}%
\pgfpathlineto{\pgfqpoint{1.832075in}{1.657662in}}%
\pgfpathlineto{\pgfqpoint{1.833672in}{1.646707in}}%
\pgfpathlineto{\pgfqpoint{1.835269in}{1.627038in}}%
\pgfpathlineto{\pgfqpoint{1.836867in}{1.639205in}}%
\pgfpathlineto{\pgfqpoint{1.838464in}{1.642243in}}%
\pgfpathlineto{\pgfqpoint{1.840062in}{1.642161in}}%
\pgfpathlineto{\pgfqpoint{1.841659in}{1.627778in}}%
\pgfpathlineto{\pgfqpoint{1.843256in}{1.628050in}}%
\pgfpathlineto{\pgfqpoint{1.844760in}{1.621681in}}%
\pgfpathlineto{\pgfqpoint{1.846357in}{1.625461in}}%
\pgfpathlineto{\pgfqpoint{1.849552in}{1.627967in}}%
\pgfpathlineto{\pgfqpoint{1.851150in}{1.617627in}}%
\pgfpathlineto{\pgfqpoint{1.852747in}{1.620521in}}%
\pgfpathlineto{\pgfqpoint{1.854344in}{1.619019in}}%
\pgfpathlineto{\pgfqpoint{1.855942in}{1.633335in}}%
\pgfpathlineto{\pgfqpoint{1.857539in}{1.612657in}}%
\pgfpathlineto{\pgfqpoint{1.859137in}{1.628030in}}%
\pgfpathlineto{\pgfqpoint{1.860734in}{1.578297in}}%
\pgfpathlineto{\pgfqpoint{1.862331in}{1.621375in}}%
\pgfpathlineto{\pgfqpoint{1.863929in}{1.618053in}}%
\pgfpathlineto{\pgfqpoint{1.865432in}{1.667224in}}%
\pgfpathlineto{\pgfqpoint{1.868627in}{1.636662in}}%
\pgfpathlineto{\pgfqpoint{1.870225in}{1.604337in}}%
\pgfpathlineto{\pgfqpoint{1.871822in}{1.623788in}}%
\pgfpathlineto{\pgfqpoint{1.873419in}{1.625401in}}%
\pgfpathlineto{\pgfqpoint{1.875017in}{1.592310in}}%
\pgfpathlineto{\pgfqpoint{1.879809in}{1.605279in}}%
\pgfpathlineto{\pgfqpoint{1.884507in}{1.627284in}}%
\pgfpathlineto{\pgfqpoint{1.887702in}{1.627578in}}%
\pgfpathlineto{\pgfqpoint{1.889300in}{1.613626in}}%
\pgfpathlineto{\pgfqpoint{1.890897in}{1.615240in}}%
\pgfpathlineto{\pgfqpoint{1.892494in}{1.591600in}}%
\pgfpathlineto{\pgfqpoint{1.894092in}{1.612075in}}%
\pgfpathlineto{\pgfqpoint{1.895689in}{1.614267in}}%
\pgfpathlineto{\pgfqpoint{1.897287in}{1.612130in}}%
\pgfpathlineto{\pgfqpoint{1.898884in}{1.628698in}}%
\pgfpathlineto{\pgfqpoint{1.900481in}{1.625007in}}%
\pgfpathlineto{\pgfqpoint{1.902079in}{1.631987in}}%
\pgfpathlineto{\pgfqpoint{1.903676in}{1.574838in}}%
\pgfpathlineto{\pgfqpoint{1.905180in}{1.592622in}}%
\pgfpathlineto{\pgfqpoint{1.906777in}{1.627808in}}%
\pgfpathlineto{\pgfqpoint{1.908375in}{1.622106in}}%
\pgfpathlineto{\pgfqpoint{1.909972in}{1.576264in}}%
\pgfpathlineto{\pgfqpoint{1.911569in}{1.622451in}}%
\pgfpathlineto{\pgfqpoint{1.913167in}{1.620727in}}%
\pgfpathlineto{\pgfqpoint{1.914764in}{1.621688in}}%
\pgfpathlineto{\pgfqpoint{1.916362in}{1.598293in}}%
\pgfpathlineto{\pgfqpoint{1.917959in}{1.610876in}}%
\pgfpathlineto{\pgfqpoint{1.919556in}{1.599479in}}%
\pgfpathlineto{\pgfqpoint{1.921154in}{1.633383in}}%
\pgfpathlineto{\pgfqpoint{1.922751in}{1.636630in}}%
\pgfpathlineto{\pgfqpoint{1.927450in}{1.611936in}}%
\pgfpathlineto{\pgfqpoint{1.929047in}{1.604051in}}%
\pgfpathlineto{\pgfqpoint{1.930644in}{1.585392in}}%
\pgfpathlineto{\pgfqpoint{1.932242in}{1.642499in}}%
\pgfpathlineto{\pgfqpoint{1.933839in}{1.640571in}}%
\pgfpathlineto{\pgfqpoint{1.935437in}{1.601145in}}%
\pgfpathlineto{\pgfqpoint{1.937034in}{1.590111in}}%
\pgfpathlineto{\pgfqpoint{1.938631in}{1.622289in}}%
\pgfpathlineto{\pgfqpoint{1.940229in}{1.618334in}}%
\pgfpathlineto{\pgfqpoint{1.941826in}{1.597189in}}%
\pgfpathlineto{\pgfqpoint{1.943424in}{1.630852in}}%
\pgfpathlineto{\pgfqpoint{1.944927in}{1.620036in}}%
\pgfpathlineto{\pgfqpoint{1.946525in}{1.564468in}}%
\pgfpathlineto{\pgfqpoint{1.948122in}{1.600211in}}%
\pgfpathlineto{\pgfqpoint{1.949719in}{1.605667in}}%
\pgfpathlineto{\pgfqpoint{1.951317in}{1.641274in}}%
\pgfpathlineto{\pgfqpoint{1.952914in}{1.641406in}}%
\pgfpathlineto{\pgfqpoint{1.954512in}{1.614494in}}%
\pgfpathlineto{\pgfqpoint{1.956109in}{1.618152in}}%
\pgfpathlineto{\pgfqpoint{1.957706in}{1.597325in}}%
\pgfpathlineto{\pgfqpoint{1.959304in}{1.594927in}}%
\pgfpathlineto{\pgfqpoint{1.960901in}{1.609575in}}%
\pgfpathlineto{\pgfqpoint{1.962499in}{1.601967in}}%
\pgfpathlineto{\pgfqpoint{1.964002in}{1.604851in}}%
\pgfpathlineto{\pgfqpoint{1.965600in}{1.606070in}}%
\pgfpathlineto{\pgfqpoint{1.967197in}{1.591589in}}%
\pgfpathlineto{\pgfqpoint{1.968794in}{1.621726in}}%
\pgfpathlineto{\pgfqpoint{1.970392in}{1.635720in}}%
\pgfpathlineto{\pgfqpoint{1.971989in}{1.582680in}}%
\pgfpathlineto{\pgfqpoint{1.973587in}{1.607232in}}%
\pgfpathlineto{\pgfqpoint{1.975184in}{1.607835in}}%
\pgfpathlineto{\pgfqpoint{1.976781in}{1.620663in}}%
\pgfpathlineto{\pgfqpoint{1.978379in}{1.601767in}}%
\pgfpathlineto{\pgfqpoint{1.981574in}{1.598857in}}%
\pgfpathlineto{\pgfqpoint{1.983171in}{1.601733in}}%
\pgfpathlineto{\pgfqpoint{1.984675in}{1.617348in}}%
\pgfpathlineto{\pgfqpoint{1.986272in}{1.589966in}}%
\pgfpathlineto{\pgfqpoint{1.989467in}{1.599694in}}%
\pgfpathlineto{\pgfqpoint{1.991064in}{1.616891in}}%
\pgfpathlineto{\pgfqpoint{1.992662in}{1.585691in}}%
\pgfpathlineto{\pgfqpoint{1.994259in}{1.601432in}}%
\pgfpathlineto{\pgfqpoint{1.995856in}{1.593592in}}%
\pgfpathlineto{\pgfqpoint{1.997454in}{1.576285in}}%
\pgfpathlineto{\pgfqpoint{1.999051in}{1.614013in}}%
\pgfpathlineto{\pgfqpoint{2.002246in}{1.579400in}}%
\pgfpathlineto{\pgfqpoint{2.003843in}{1.572090in}}%
\pgfpathlineto{\pgfqpoint{2.005347in}{1.624577in}}%
\pgfpathlineto{\pgfqpoint{2.006944in}{1.618648in}}%
\pgfpathlineto{\pgfqpoint{2.010680in}{1.554421in}}%
\pgfpathmoveto{\pgfqpoint{2.011985in}{1.554421in}}%
\pgfpathlineto{\pgfqpoint{2.013334in}{1.613174in}}%
\pgfpathlineto{\pgfqpoint{2.014931in}{1.602496in}}%
\pgfpathlineto{\pgfqpoint{2.016529in}{1.579845in}}%
\pgfpathlineto{\pgfqpoint{2.018126in}{1.594282in}}%
\pgfpathlineto{\pgfqpoint{2.019724in}{1.594015in}}%
\pgfpathlineto{\pgfqpoint{2.021321in}{1.587526in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{1.584750in}}%
\pgfpathlineto{\pgfqpoint{2.024422in}{1.586877in}}%
\pgfpathlineto{\pgfqpoint{2.026019in}{1.572708in}}%
\pgfpathlineto{\pgfqpoint{2.027617in}{1.569662in}}%
\pgfpathlineto{\pgfqpoint{2.030812in}{1.608756in}}%
\pgfpathlineto{\pgfqpoint{2.032409in}{1.615102in}}%
\pgfpathlineto{\pgfqpoint{2.034006in}{1.612517in}}%
\pgfpathlineto{\pgfqpoint{2.035604in}{1.554962in}}%
\pgfpathlineto{\pgfqpoint{2.037201in}{1.599311in}}%
\pgfpathlineto{\pgfqpoint{2.038799in}{1.617926in}}%
\pgfpathlineto{\pgfqpoint{2.040396in}{1.609254in}}%
\pgfpathlineto{\pgfqpoint{2.043591in}{1.571406in}}%
\pgfpathlineto{\pgfqpoint{2.045094in}{1.582913in}}%
\pgfpathlineto{\pgfqpoint{2.046692in}{1.559387in}}%
\pgfpathlineto{\pgfqpoint{2.048289in}{1.573098in}}%
\pgfpathlineto{\pgfqpoint{2.049887in}{1.606500in}}%
\pgfpathlineto{\pgfqpoint{2.051484in}{1.576755in}}%
\pgfpathlineto{\pgfqpoint{2.053081in}{1.603637in}}%
\pgfpathlineto{\pgfqpoint{2.054679in}{1.604945in}}%
\pgfpathlineto{\pgfqpoint{2.057874in}{1.574795in}}%
\pgfpathlineto{\pgfqpoint{2.059471in}{1.575863in}}%
\pgfpathlineto{\pgfqpoint{2.061068in}{1.583793in}}%
\pgfpathlineto{\pgfqpoint{2.064169in}{1.566503in}}%
\pgfpathlineto{\pgfqpoint{2.065767in}{1.616197in}}%
\pgfpathlineto{\pgfqpoint{2.067364in}{1.615076in}}%
\pgfpathlineto{\pgfqpoint{2.068962in}{1.572931in}}%
\pgfpathlineto{\pgfqpoint{2.070559in}{1.571061in}}%
\pgfpathlineto{\pgfqpoint{2.072156in}{1.555192in}}%
\pgfpathlineto{\pgfqpoint{2.073754in}{1.593591in}}%
\pgfpathlineto{\pgfqpoint{2.075351in}{1.566315in}}%
\pgfpathlineto{\pgfqpoint{2.076949in}{1.581543in}}%
\pgfpathlineto{\pgfqpoint{2.080143in}{1.582019in}}%
\pgfpathlineto{\pgfqpoint{2.081741in}{1.564402in}}%
\pgfpathlineto{\pgfqpoint{2.083338in}{1.602627in}}%
\pgfpathlineto{\pgfqpoint{2.084842in}{1.580482in}}%
\pgfpathlineto{\pgfqpoint{2.086439in}{1.570598in}}%
\pgfpathlineto{\pgfqpoint{2.088037in}{1.588631in}}%
\pgfpathlineto{\pgfqpoint{2.089634in}{1.578749in}}%
\pgfpathlineto{\pgfqpoint{2.092829in}{1.612101in}}%
\pgfpathlineto{\pgfqpoint{2.094426in}{1.613851in}}%
\pgfpathlineto{\pgfqpoint{2.099218in}{1.576651in}}%
\pgfpathlineto{\pgfqpoint{2.100789in}{1.554421in}}%
\pgfpathmoveto{\pgfqpoint{2.100833in}{1.554421in}}%
\pgfpathlineto{\pgfqpoint{2.103917in}{1.624376in}}%
\pgfpathlineto{\pgfqpoint{2.105514in}{1.621514in}}%
\pgfpathlineto{\pgfqpoint{2.107112in}{1.557876in}}%
\pgfpathlineto{\pgfqpoint{2.108709in}{1.591787in}}%
\pgfpathlineto{\pgfqpoint{2.110306in}{1.603797in}}%
\pgfpathlineto{\pgfqpoint{2.111904in}{1.623430in}}%
\pgfpathlineto{\pgfqpoint{2.113501in}{1.608577in}}%
\pgfpathlineto{\pgfqpoint{2.114469in}{1.554421in}}%
\pgfpathmoveto{\pgfqpoint{2.116234in}{1.554421in}}%
\pgfpathlineto{\pgfqpoint{2.116696in}{1.568768in}}%
\pgfpathlineto{\pgfqpoint{2.118293in}{1.569661in}}%
\pgfpathlineto{\pgfqpoint{2.119663in}{1.554421in}}%
\pgfpathmoveto{\pgfqpoint{2.122693in}{1.554421in}}%
\pgfpathlineto{\pgfqpoint{2.123086in}{1.556475in}}%
\pgfpathlineto{\pgfqpoint{2.124589in}{1.575915in}}%
\pgfpathlineto{\pgfqpoint{2.126187in}{1.612018in}}%
\pgfpathlineto{\pgfqpoint{2.127784in}{1.605572in}}%
\pgfpathlineto{\pgfqpoint{2.129381in}{1.575809in}}%
\pgfpathlineto{\pgfqpoint{2.130979in}{1.597647in}}%
\pgfpathlineto{\pgfqpoint{2.135771in}{1.587910in}}%
\pgfpathlineto{\pgfqpoint{2.138966in}{1.560855in}}%
\pgfpathlineto{\pgfqpoint{2.140563in}{1.574470in}}%
\pgfpathlineto{\pgfqpoint{2.142161in}{1.612156in}}%
\pgfpathlineto{\pgfqpoint{2.143758in}{1.616145in}}%
\pgfpathlineto{\pgfqpoint{2.145581in}{1.554421in}}%
\pgfpathmoveto{\pgfqpoint{2.147204in}{1.554421in}}%
\pgfpathlineto{\pgfqpoint{2.148456in}{1.589592in}}%
\pgfpathlineto{\pgfqpoint{2.150054in}{1.587824in}}%
\pgfpathlineto{\pgfqpoint{2.151651in}{1.563354in}}%
\pgfpathlineto{\pgfqpoint{2.153249in}{1.575116in}}%
\pgfpathlineto{\pgfqpoint{2.154846in}{1.572930in}}%
\pgfpathlineto{\pgfqpoint{2.156367in}{1.554421in}}%
\pgfpathmoveto{\pgfqpoint{2.156468in}{1.554421in}}%
\pgfpathlineto{\pgfqpoint{2.158041in}{1.615469in}}%
\pgfpathlineto{\pgfqpoint{2.159638in}{1.616454in}}%
\pgfpathlineto{\pgfqpoint{2.161236in}{1.611402in}}%
\pgfpathlineto{\pgfqpoint{2.162833in}{1.602659in}}%
\pgfpathlineto{\pgfqpoint{2.164337in}{1.603990in}}%
\pgfpathlineto{\pgfqpoint{2.165934in}{1.560229in}}%
\pgfpathlineto{\pgfqpoint{2.167531in}{1.608042in}}%
\pgfpathlineto{\pgfqpoint{2.169129in}{1.606927in}}%
\pgfpathlineto{\pgfqpoint{2.170743in}{1.554421in}}%
\pgfpathmoveto{\pgfqpoint{2.175223in}{1.554421in}}%
\pgfpathlineto{\pgfqpoint{2.175519in}{1.557876in}}%
\pgfpathlineto{\pgfqpoint{2.178713in}{1.603377in}}%
\pgfpathlineto{\pgfqpoint{2.180311in}{1.578497in}}%
\pgfpathlineto{\pgfqpoint{2.181908in}{1.578949in}}%
\pgfpathlineto{\pgfqpoint{2.183506in}{1.614890in}}%
\pgfpathlineto{\pgfqpoint{2.185009in}{1.588673in}}%
\pgfpathlineto{\pgfqpoint{2.186606in}{1.582537in}}%
\pgfpathlineto{\pgfqpoint{2.188204in}{1.598994in}}%
\pgfpathlineto{\pgfqpoint{2.189801in}{1.602757in}}%
\pgfpathlineto{\pgfqpoint{2.191399in}{1.591826in}}%
\pgfpathlineto{\pgfqpoint{2.192996in}{1.588420in}}%
\pgfpathlineto{\pgfqpoint{2.194594in}{1.576649in}}%
\pgfpathlineto{\pgfqpoint{2.196191in}{1.596815in}}%
\pgfpathlineto{\pgfqpoint{2.197788in}{1.578446in}}%
\pgfpathlineto{\pgfqpoint{2.199386in}{1.591666in}}%
\pgfpathlineto{\pgfqpoint{2.200983in}{1.595525in}}%
\pgfpathlineto{\pgfqpoint{2.202581in}{1.594774in}}%
\pgfpathlineto{\pgfqpoint{2.204084in}{1.605132in}}%
\pgfpathlineto{\pgfqpoint{2.205681in}{1.589217in}}%
\pgfpathlineto{\pgfqpoint{2.207279in}{1.581303in}}%
\pgfpathlineto{\pgfqpoint{2.208876in}{1.581590in}}%
\pgfpathlineto{\pgfqpoint{2.210474in}{1.595896in}}%
\pgfpathlineto{\pgfqpoint{2.211249in}{1.554421in}}%
\pgfpathmoveto{\pgfqpoint{2.213537in}{1.554421in}}%
\pgfpathlineto{\pgfqpoint{2.213669in}{1.558383in}}%
\pgfpathlineto{\pgfqpoint{2.216863in}{1.596742in}}%
\pgfpathlineto{\pgfqpoint{2.218461in}{1.569364in}}%
\pgfpathlineto{\pgfqpoint{2.220058in}{1.569482in}}%
\pgfpathlineto{\pgfqpoint{2.220930in}{1.554421in}}%
\pgfpathmoveto{\pgfqpoint{2.222204in}{1.554421in}}%
\pgfpathlineto{\pgfqpoint{2.223253in}{1.578395in}}%
\pgfpathlineto{\pgfqpoint{2.224756in}{1.576440in}}%
\pgfpathlineto{\pgfqpoint{2.226354in}{1.578799in}}%
\pgfpathlineto{\pgfqpoint{2.227035in}{1.554421in}}%
\pgfpathmoveto{\pgfqpoint{2.229512in}{1.554421in}}%
\pgfpathlineto{\pgfqpoint{2.231146in}{1.575116in}}%
\pgfpathlineto{\pgfqpoint{2.232744in}{1.586263in}}%
\pgfpathlineto{\pgfqpoint{2.234341in}{1.589425in}}%
\pgfpathlineto{\pgfqpoint{2.235938in}{1.579843in}}%
\pgfpathlineto{\pgfqpoint{2.237536in}{1.613172in}}%
\pgfpathlineto{\pgfqpoint{2.239133in}{1.605226in}}%
\pgfpathlineto{\pgfqpoint{2.240731in}{1.589674in}}%
\pgfpathlineto{\pgfqpoint{2.242328in}{1.597610in}}%
\pgfpathlineto{\pgfqpoint{2.245270in}{1.554421in}}%
\pgfpathmoveto{\pgfqpoint{2.247292in}{1.554421in}}%
\pgfpathlineto{\pgfqpoint{2.248624in}{1.563088in}}%
\pgfpathlineto{\pgfqpoint{2.250221in}{1.581398in}}%
\pgfpathlineto{\pgfqpoint{2.251118in}{1.554421in}}%
\pgfpathmoveto{\pgfqpoint{2.252181in}{1.554421in}}%
\pgfpathlineto{\pgfqpoint{2.253416in}{1.626262in}}%
\pgfpathlineto{\pgfqpoint{2.255013in}{1.626176in}}%
\pgfpathlineto{\pgfqpoint{2.256611in}{1.560018in}}%
\pgfpathlineto{\pgfqpoint{2.258208in}{1.604943in}}%
\pgfpathlineto{\pgfqpoint{2.259806in}{1.612707in}}%
\pgfpathlineto{\pgfqpoint{2.261403in}{1.615624in}}%
\pgfpathlineto{\pgfqpoint{2.263000in}{1.608487in}}%
\pgfpathlineto{\pgfqpoint{2.264504in}{1.588122in}}%
\pgfpathlineto{\pgfqpoint{2.266101in}{1.585688in}}%
\pgfpathlineto{\pgfqpoint{2.267699in}{1.603116in}}%
\pgfpathlineto{\pgfqpoint{2.269296in}{1.579048in}}%
\pgfpathlineto{\pgfqpoint{2.270894in}{1.581828in}}%
\pgfpathlineto{\pgfqpoint{2.272491in}{1.590495in}}%
\pgfpathlineto{\pgfqpoint{2.274088in}{1.572538in}}%
\pgfpathlineto{\pgfqpoint{2.275686in}{1.580333in}}%
\pgfpathlineto{\pgfqpoint{2.277149in}{1.554421in}}%
\pgfpathmoveto{\pgfqpoint{2.279746in}{1.554421in}}%
\pgfpathlineto{\pgfqpoint{2.280478in}{1.565428in}}%
\pgfpathlineto{\pgfqpoint{2.282075in}{1.567369in}}%
\pgfpathlineto{\pgfqpoint{2.283673in}{1.605289in}}%
\pgfpathlineto{\pgfqpoint{2.285176in}{1.605069in}}%
\pgfpathlineto{\pgfqpoint{2.286774in}{1.578090in}}%
\pgfpathlineto{\pgfqpoint{2.288371in}{1.586744in}}%
\pgfpathlineto{\pgfqpoint{2.289969in}{1.569482in}}%
\pgfpathlineto{\pgfqpoint{2.291566in}{1.583514in}}%
\pgfpathlineto{\pgfqpoint{2.293163in}{1.613008in}}%
\pgfpathlineto{\pgfqpoint{2.294761in}{1.607017in}}%
\pgfpathlineto{\pgfqpoint{2.296358in}{1.595523in}}%
\pgfpathlineto{\pgfqpoint{2.297956in}{1.600070in}}%
\pgfpathlineto{\pgfqpoint{2.299553in}{1.594394in}}%
\pgfpathlineto{\pgfqpoint{2.304251in}{1.571860in}}%
\pgfpathlineto{\pgfqpoint{2.304762in}{1.554421in}}%
\pgfpathmoveto{\pgfqpoint{2.306895in}{1.554421in}}%
\pgfpathlineto{\pgfqpoint{2.307446in}{1.573978in}}%
\pgfpathlineto{\pgfqpoint{2.309044in}{1.564788in}}%
\pgfpathlineto{\pgfqpoint{2.310641in}{1.594241in}}%
\pgfpathlineto{\pgfqpoint{2.312238in}{1.593627in}}%
\pgfpathlineto{\pgfqpoint{2.313836in}{1.575329in}}%
\pgfpathlineto{\pgfqpoint{2.315433in}{1.594126in}}%
\pgfpathlineto{\pgfqpoint{2.317031in}{1.602427in}}%
\pgfpathlineto{\pgfqpoint{2.318628in}{1.596080in}}%
\pgfpathlineto{\pgfqpoint{2.320225in}{1.556023in}}%
\pgfpathlineto{\pgfqpoint{2.323420in}{1.568162in}}%
\pgfpathlineto{\pgfqpoint{2.324372in}{1.554421in}}%
\pgfpathmoveto{\pgfqpoint{2.325616in}{1.554421in}}%
\pgfpathlineto{\pgfqpoint{2.326521in}{1.564852in}}%
\pgfpathlineto{\pgfqpoint{2.329716in}{1.564980in}}%
\pgfpathlineto{\pgfqpoint{2.331313in}{1.560437in}}%
\pgfpathlineto{\pgfqpoint{2.332911in}{1.574792in}}%
\pgfpathlineto{\pgfqpoint{2.334508in}{1.601730in}}%
\pgfpathlineto{\pgfqpoint{2.336106in}{1.602559in}}%
\pgfpathlineto{\pgfqpoint{2.337703in}{1.591625in}}%
\pgfpathlineto{\pgfqpoint{2.339300in}{1.587393in}}%
\pgfpathlineto{\pgfqpoint{2.340084in}{1.554421in}}%
\pgfpathmoveto{\pgfqpoint{2.341806in}{1.554421in}}%
\pgfpathlineto{\pgfqpoint{2.342495in}{1.580381in}}%
\pgfpathlineto{\pgfqpoint{2.343999in}{1.558956in}}%
\pgfpathlineto{\pgfqpoint{2.345596in}{1.582536in}}%
\pgfpathlineto{\pgfqpoint{2.347194in}{1.584429in}}%
\pgfpathlineto{\pgfqpoint{2.348791in}{1.569362in}}%
\pgfpathlineto{\pgfqpoint{2.350388in}{1.585509in}}%
\pgfpathlineto{\pgfqpoint{2.351986in}{1.592732in}}%
\pgfpathlineto{\pgfqpoint{2.355181in}{1.584747in}}%
\pgfpathlineto{\pgfqpoint{2.356778in}{1.593201in}}%
\pgfpathlineto{\pgfqpoint{2.358375in}{1.591424in}}%
\pgfpathlineto{\pgfqpoint{2.359973in}{1.571001in}}%
\pgfpathlineto{\pgfqpoint{2.361570in}{1.563418in}}%
\pgfpathlineto{\pgfqpoint{2.363168in}{1.573868in}}%
\pgfpathlineto{\pgfqpoint{2.364671in}{1.571859in}}%
\pgfpathlineto{\pgfqpoint{2.366269in}{1.555785in}}%
\pgfpathlineto{\pgfqpoint{2.367866in}{1.560048in}}%
\pgfpathlineto{\pgfqpoint{2.369463in}{1.583859in}}%
\pgfpathlineto{\pgfqpoint{2.371061in}{1.564270in}}%
\pgfpathlineto{\pgfqpoint{2.372658in}{1.599818in}}%
\pgfpathlineto{\pgfqpoint{2.374256in}{1.594910in}}%
\pgfpathlineto{\pgfqpoint{2.375853in}{1.561355in}}%
\pgfpathlineto{\pgfqpoint{2.377450in}{1.564140in}}%
\pgfpathlineto{\pgfqpoint{2.378227in}{1.554421in}}%
\pgfpathmoveto{\pgfqpoint{2.380782in}{1.554421in}}%
\pgfpathlineto{\pgfqpoint{2.382243in}{1.581438in}}%
\pgfpathlineto{\pgfqpoint{2.383746in}{1.576102in}}%
\pgfpathlineto{\pgfqpoint{2.385344in}{1.587689in}}%
\pgfpathlineto{\pgfqpoint{2.388538in}{1.599093in}}%
\pgfpathlineto{\pgfqpoint{2.390087in}{1.554421in}}%
\pgfpathmoveto{\pgfqpoint{2.390185in}{1.554421in}}%
\pgfpathlineto{\pgfqpoint{2.391733in}{1.598182in}}%
\pgfpathlineto{\pgfqpoint{2.393331in}{1.572092in}}%
\pgfpathlineto{\pgfqpoint{2.394928in}{1.575312in}}%
\pgfpathlineto{\pgfqpoint{2.396525in}{1.596497in}}%
\pgfpathlineto{\pgfqpoint{2.398123in}{1.594910in}}%
\pgfpathlineto{\pgfqpoint{2.399720in}{1.586874in}}%
\pgfpathlineto{\pgfqpoint{2.401318in}{1.557485in}}%
\pgfpathlineto{\pgfqpoint{2.402915in}{1.588114in}}%
\pgfpathlineto{\pgfqpoint{2.406016in}{1.567429in}}%
\pgfpathlineto{\pgfqpoint{2.409211in}{1.569243in}}%
\pgfpathlineto{\pgfqpoint{2.410808in}{1.565997in}}%
\pgfpathlineto{\pgfqpoint{2.412406in}{1.572368in}}%
\pgfpathlineto{\pgfqpoint{2.414003in}{1.569658in}}%
\pgfpathlineto{\pgfqpoint{2.415600in}{1.576123in}}%
\pgfpathlineto{\pgfqpoint{2.417198in}{1.563878in}}%
\pgfpathlineto{\pgfqpoint{2.418795in}{1.582016in}}%
\pgfpathlineto{\pgfqpoint{2.420393in}{1.583235in}}%
\pgfpathlineto{\pgfqpoint{2.421990in}{1.567429in}}%
\pgfpathlineto{\pgfqpoint{2.423587in}{1.562082in}}%
\pgfpathlineto{\pgfqpoint{2.425091in}{1.561265in}}%
\pgfpathlineto{\pgfqpoint{2.425771in}{1.554421in}}%
\pgfpathmoveto{\pgfqpoint{2.427267in}{1.554421in}}%
\pgfpathlineto{\pgfqpoint{2.428286in}{1.570711in}}%
\pgfpathlineto{\pgfqpoint{2.429883in}{1.562887in}}%
\pgfpathlineto{\pgfqpoint{2.431481in}{1.580866in}}%
\pgfpathlineto{\pgfqpoint{2.433078in}{1.575964in}}%
\pgfpathlineto{\pgfqpoint{2.434675in}{1.599341in}}%
\pgfpathlineto{\pgfqpoint{2.436273in}{1.567796in}}%
\pgfpathlineto{\pgfqpoint{2.437870in}{1.559240in}}%
\pgfpathlineto{\pgfqpoint{2.439468in}{1.562753in}}%
\pgfpathlineto{\pgfqpoint{2.441065in}{1.555188in}}%
\pgfpathlineto{\pgfqpoint{2.442662in}{1.594847in}}%
\pgfpathlineto{\pgfqpoint{2.444998in}{1.554421in}}%
\pgfpathmoveto{\pgfqpoint{2.446416in}{1.554421in}}%
\pgfpathlineto{\pgfqpoint{2.447361in}{1.574683in}}%
\pgfpathlineto{\pgfqpoint{2.449441in}{1.554421in}}%
\pgfpathlineto{\pgfqpoint{2.449441in}{1.554421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574440in}{1.561088in}}%
\pgfpathlineto{\pgfqpoint{0.574440in}{2.273193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.453750in}{1.561088in}}%
\pgfpathlineto{\pgfqpoint{2.453750in}{2.273193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574440in}{1.561088in}}%
\pgfpathlineto{\pgfqpoint{2.453750in}{1.561088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574440in}{2.273193in}}%
\pgfpathlineto{\pgfqpoint{2.453750in}{2.273193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.622963in,y=2.241750in,left,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textbf{c)}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.556732in}{2.106916in}}%
\pgfpathlineto{\pgfqpoint{2.400278in}{2.106916in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.415556in}{2.106916in}}{\pgfqpoint{2.415556in}{2.122194in}}%
\pgfpathlineto{\pgfqpoint{2.415556in}{2.219721in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.415556in}{2.234999in}}{\pgfqpoint{2.400278in}{2.234999in}}%
\pgfpathlineto{\pgfqpoint{1.556732in}{2.234999in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.541455in}{2.234999in}}{\pgfqpoint{1.541455in}{2.219721in}}%
\pgfpathlineto{\pgfqpoint{1.541455in}{2.122194in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.541455in}{2.106916in}}{\pgfqpoint{1.556732in}{2.106916in}}%
\pgfpathlineto{\pgfqpoint{1.556732in}{2.106916in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572010in}{2.177707in}}%
\pgfpathlineto{\pgfqpoint{1.648399in}{2.177707in}}%
\pgfpathlineto{\pgfqpoint{1.724788in}{2.177707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.785899in,y=2.150971in,left,base]{\color{textcolor}{\rmfamily\fontsize{5.500000}{6.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}RBW = 30 Hz}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.228626in}{1.561088in}}%
\pgfpathlineto{\pgfqpoint{5.107936in}{1.561088in}}%
\pgfpathlineto{\pgfqpoint{5.107936in}{2.273193in}}%
\pgfpathlineto{\pgfqpoint{3.228626in}{2.273193in}}%
\pgfpathlineto{\pgfqpoint{3.228626in}{1.561088in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.228626in}{1.561088in}}{\pgfqpoint{1.879310in}{0.712106in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463540in}{1.561088in}}%
\pgfpathlineto{\pgfqpoint{3.463540in}{2.273193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.463540in}{1.561088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.463540in,y=1.463866in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.228626in}{1.561088in}}{\pgfqpoint{1.879310in}{0.712106in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.933367in}{1.561088in}}%
\pgfpathlineto{\pgfqpoint{3.933367in}{2.273193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.933367in}{1.561088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.933367in,y=1.463866in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.228626in}{1.561088in}}{\pgfqpoint{1.879310in}{0.712106in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.403195in}{1.561088in}}%
\pgfpathlineto{\pgfqpoint{4.403195in}{2.273193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.403195in}{1.561088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.403195in,y=1.463866in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.228626in}{1.561088in}}{\pgfqpoint{1.879310in}{0.712106in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.873022in}{1.561088in}}%
\pgfpathlineto{\pgfqpoint{4.873022in}{2.273193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.873022in}{1.561088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.873022in,y=1.463866in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.168281in,y=1.310186in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Radio Frequency (GHz)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.228626in}{1.561088in}}{\pgfqpoint{1.879310in}{0.712106in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.228626in}{1.708719in}}%
\pgfpathlineto{\pgfqpoint{5.107936in}{1.708719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.228626in}{1.708719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.921524in, y=1.670457in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.228626in}{1.561088in}}{\pgfqpoint{1.879310in}{0.712106in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.228626in}{1.925825in}}%
\pgfpathlineto{\pgfqpoint{5.107936in}{1.925825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.228626in}{1.925825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.921524in, y=1.887563in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.228626in}{1.561088in}}{\pgfqpoint{1.879310in}{0.712106in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.228626in}{2.142930in}}%
\pgfpathlineto{\pgfqpoint{5.107936in}{2.142930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.228626in}{2.142930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.921524in, y=2.104668in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.865969in,y=1.917141in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Power (dB)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.228626in}{1.561088in}}{\pgfqpoint{1.879310in}{0.712106in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.227274in}{1.990770in}}%
\pgfpathlineto{\pgfqpoint{3.229043in}{1.624426in}}%
\pgfpathlineto{\pgfqpoint{3.230812in}{1.567384in}}%
\pgfpathlineto{\pgfqpoint{3.232581in}{1.557218in}}%
\pgfpathlineto{\pgfqpoint{3.234350in}{1.598028in}}%
\pgfpathlineto{\pgfqpoint{3.237447in}{1.554421in}}%
\pgfpathmoveto{\pgfqpoint{3.238304in}{1.554421in}}%
\pgfpathlineto{\pgfqpoint{3.239656in}{1.571558in}}%
\pgfpathlineto{\pgfqpoint{3.241425in}{1.575091in}}%
\pgfpathlineto{\pgfqpoint{3.243194in}{1.575826in}}%
\pgfpathlineto{\pgfqpoint{3.244963in}{1.579256in}}%
\pgfpathlineto{\pgfqpoint{3.246731in}{1.577557in}}%
\pgfpathlineto{\pgfqpoint{3.248500in}{1.594645in}}%
\pgfpathlineto{\pgfqpoint{3.250269in}{1.562299in}}%
\pgfpathlineto{\pgfqpoint{3.251615in}{1.554421in}}%
\pgfpathmoveto{\pgfqpoint{3.252206in}{1.554421in}}%
\pgfpathlineto{\pgfqpoint{3.253807in}{1.577948in}}%
\pgfpathlineto{\pgfqpoint{3.255575in}{1.578315in}}%
\pgfpathlineto{\pgfqpoint{3.257344in}{1.603440in}}%
\pgfpathlineto{\pgfqpoint{3.259113in}{1.573022in}}%
\pgfpathlineto{\pgfqpoint{3.260882in}{1.566013in}}%
\pgfpathlineto{\pgfqpoint{3.262651in}{1.577509in}}%
\pgfpathlineto{\pgfqpoint{3.264419in}{1.580693in}}%
\pgfpathlineto{\pgfqpoint{3.266188in}{1.991426in}}%
\pgfpathlineto{\pgfqpoint{3.267957in}{1.915555in}}%
\pgfpathlineto{\pgfqpoint{3.269726in}{1.590640in}}%
\pgfpathlineto{\pgfqpoint{3.271495in}{1.583866in}}%
\pgfpathlineto{\pgfqpoint{3.273264in}{1.569044in}}%
\pgfpathlineto{\pgfqpoint{3.275032in}{1.597632in}}%
\pgfpathlineto{\pgfqpoint{3.276801in}{1.591453in}}%
\pgfpathlineto{\pgfqpoint{3.278570in}{1.564708in}}%
\pgfpathlineto{\pgfqpoint{3.280339in}{1.588591in}}%
\pgfpathlineto{\pgfqpoint{3.282108in}{1.571668in}}%
\pgfpathlineto{\pgfqpoint{3.283876in}{1.596634in}}%
\pgfpathlineto{\pgfqpoint{3.285645in}{1.574189in}}%
\pgfpathlineto{\pgfqpoint{3.287414in}{1.581119in}}%
\pgfpathlineto{\pgfqpoint{3.289183in}{1.575407in}}%
\pgfpathlineto{\pgfqpoint{3.290952in}{1.574918in}}%
\pgfpathlineto{\pgfqpoint{3.292720in}{1.599204in}}%
\pgfpathlineto{\pgfqpoint{3.294489in}{1.579623in}}%
\pgfpathlineto{\pgfqpoint{3.296258in}{1.592806in}}%
\pgfpathlineto{\pgfqpoint{3.298027in}{1.576589in}}%
\pgfpathlineto{\pgfqpoint{3.299796in}{1.573125in}}%
\pgfpathlineto{\pgfqpoint{3.301565in}{1.577240in}}%
\pgfpathlineto{\pgfqpoint{3.303333in}{1.590810in}}%
\pgfpathlineto{\pgfqpoint{3.305102in}{1.987983in}}%
\pgfpathlineto{\pgfqpoint{3.306871in}{1.991491in}}%
\pgfpathlineto{\pgfqpoint{3.308640in}{1.576324in}}%
\pgfpathlineto{\pgfqpoint{3.310409in}{1.568757in}}%
\pgfpathlineto{\pgfqpoint{3.312177in}{1.565862in}}%
\pgfpathlineto{\pgfqpoint{3.313946in}{1.571521in}}%
\pgfpathlineto{\pgfqpoint{3.315715in}{1.590811in}}%
\pgfpathlineto{\pgfqpoint{3.317484in}{1.598643in}}%
\pgfpathlineto{\pgfqpoint{3.319253in}{1.574024in}}%
\pgfpathlineto{\pgfqpoint{3.321021in}{1.599787in}}%
\pgfpathlineto{\pgfqpoint{3.322790in}{1.605334in}}%
\pgfpathlineto{\pgfqpoint{3.324559in}{1.570791in}}%
\pgfpathlineto{\pgfqpoint{3.326328in}{1.562762in}}%
\pgfpathlineto{\pgfqpoint{3.328097in}{1.579531in}}%
\pgfpathlineto{\pgfqpoint{3.329865in}{1.569778in}}%
\pgfpathlineto{\pgfqpoint{3.331634in}{1.574788in}}%
\pgfpathlineto{\pgfqpoint{3.335172in}{1.575265in}}%
\pgfpathlineto{\pgfqpoint{3.336941in}{1.561518in}}%
\pgfpathlineto{\pgfqpoint{3.338710in}{1.581003in}}%
\pgfpathlineto{\pgfqpoint{3.342247in}{1.569834in}}%
\pgfpathlineto{\pgfqpoint{3.344016in}{1.840281in}}%
\pgfpathlineto{\pgfqpoint{3.345785in}{1.991128in}}%
\pgfpathlineto{\pgfqpoint{3.347554in}{1.571650in}}%
\pgfpathlineto{\pgfqpoint{3.349322in}{1.577441in}}%
\pgfpathlineto{\pgfqpoint{3.351091in}{1.566467in}}%
\pgfpathlineto{\pgfqpoint{3.352860in}{1.595017in}}%
\pgfpathlineto{\pgfqpoint{3.354629in}{1.599269in}}%
\pgfpathlineto{\pgfqpoint{3.356398in}{1.574825in}}%
\pgfpathlineto{\pgfqpoint{3.358166in}{1.570021in}}%
\pgfpathlineto{\pgfqpoint{3.359935in}{1.563067in}}%
\pgfpathlineto{\pgfqpoint{3.361704in}{1.566409in}}%
\pgfpathlineto{\pgfqpoint{3.365242in}{1.587207in}}%
\pgfpathlineto{\pgfqpoint{3.367010in}{1.564340in}}%
\pgfpathlineto{\pgfqpoint{3.368779in}{1.595453in}}%
\pgfpathlineto{\pgfqpoint{3.370548in}{1.601218in}}%
\pgfpathlineto{\pgfqpoint{3.372317in}{1.569011in}}%
\pgfpathlineto{\pgfqpoint{3.374086in}{1.601755in}}%
\pgfpathlineto{\pgfqpoint{3.375854in}{1.571379in}}%
\pgfpathlineto{\pgfqpoint{3.377623in}{1.576008in}}%
\pgfpathlineto{\pgfqpoint{3.379392in}{1.585287in}}%
\pgfpathlineto{\pgfqpoint{3.381161in}{1.579458in}}%
\pgfpathlineto{\pgfqpoint{3.382930in}{1.570738in}}%
\pgfpathlineto{\pgfqpoint{3.384698in}{1.990480in}}%
\pgfpathlineto{\pgfqpoint{3.386467in}{1.567412in}}%
\pgfpathlineto{\pgfqpoint{3.388236in}{1.599862in}}%
\pgfpathlineto{\pgfqpoint{3.391774in}{1.568857in}}%
\pgfpathlineto{\pgfqpoint{3.393542in}{1.599669in}}%
\pgfpathlineto{\pgfqpoint{3.395311in}{1.578783in}}%
\pgfpathlineto{\pgfqpoint{3.397080in}{1.577422in}}%
\pgfpathlineto{\pgfqpoint{3.398849in}{1.584163in}}%
\pgfpathlineto{\pgfqpoint{3.400618in}{1.585047in}}%
\pgfpathlineto{\pgfqpoint{3.402387in}{1.571768in}}%
\pgfpathlineto{\pgfqpoint{3.404155in}{1.567696in}}%
\pgfpathlineto{\pgfqpoint{3.405924in}{1.595317in}}%
\pgfpathlineto{\pgfqpoint{3.407693in}{1.577220in}}%
\pgfpathlineto{\pgfqpoint{3.409462in}{1.567751in}}%
\pgfpathlineto{\pgfqpoint{3.412999in}{1.581639in}}%
\pgfpathlineto{\pgfqpoint{3.414768in}{1.563277in}}%
\pgfpathlineto{\pgfqpoint{3.416537in}{1.562431in}}%
\pgfpathlineto{\pgfqpoint{3.418306in}{1.563981in}}%
\pgfpathlineto{\pgfqpoint{3.420075in}{1.568788in}}%
\pgfpathlineto{\pgfqpoint{3.421843in}{1.579480in}}%
\pgfpathlineto{\pgfqpoint{3.423612in}{1.990477in}}%
\pgfpathlineto{\pgfqpoint{3.425381in}{1.560404in}}%
\pgfpathlineto{\pgfqpoint{3.427150in}{1.560191in}}%
\pgfpathlineto{\pgfqpoint{3.428919in}{1.577408in}}%
\pgfpathlineto{\pgfqpoint{3.430687in}{1.580711in}}%
\pgfpathlineto{\pgfqpoint{3.432456in}{1.581249in}}%
\pgfpathlineto{\pgfqpoint{3.434225in}{1.575067in}}%
\pgfpathlineto{\pgfqpoint{3.435994in}{1.576555in}}%
\pgfpathlineto{\pgfqpoint{3.437763in}{1.566672in}}%
\pgfpathlineto{\pgfqpoint{3.443069in}{1.584540in}}%
\pgfpathlineto{\pgfqpoint{3.444838in}{1.578210in}}%
\pgfpathlineto{\pgfqpoint{3.446607in}{1.579565in}}%
\pgfpathlineto{\pgfqpoint{3.448376in}{1.577831in}}%
\pgfpathlineto{\pgfqpoint{3.450144in}{1.570837in}}%
\pgfpathlineto{\pgfqpoint{3.451913in}{1.581729in}}%
\pgfpathlineto{\pgfqpoint{3.455451in}{1.572343in}}%
\pgfpathlineto{\pgfqpoint{3.457220in}{1.580027in}}%
\pgfpathlineto{\pgfqpoint{3.458988in}{1.572082in}}%
\pgfpathlineto{\pgfqpoint{3.460757in}{1.574883in}}%
\pgfpathlineto{\pgfqpoint{3.462526in}{1.989966in}}%
\pgfpathlineto{\pgfqpoint{3.464295in}{1.577212in}}%
\pgfpathlineto{\pgfqpoint{3.466064in}{1.581475in}}%
\pgfpathlineto{\pgfqpoint{3.467833in}{1.574038in}}%
\pgfpathlineto{\pgfqpoint{3.471370in}{1.575535in}}%
\pgfpathlineto{\pgfqpoint{3.473139in}{1.584902in}}%
\pgfpathlineto{\pgfqpoint{3.474908in}{1.572090in}}%
\pgfpathlineto{\pgfqpoint{3.478445in}{1.583567in}}%
\pgfpathlineto{\pgfqpoint{3.480214in}{1.563987in}}%
\pgfpathlineto{\pgfqpoint{3.481983in}{1.579548in}}%
\pgfpathlineto{\pgfqpoint{3.483752in}{1.578010in}}%
\pgfpathlineto{\pgfqpoint{3.485521in}{1.585816in}}%
\pgfpathlineto{\pgfqpoint{3.487289in}{1.590102in}}%
\pgfpathlineto{\pgfqpoint{3.489058in}{1.571587in}}%
\pgfpathlineto{\pgfqpoint{3.490827in}{1.572176in}}%
\pgfpathlineto{\pgfqpoint{3.492596in}{1.577302in}}%
\pgfpathlineto{\pgfqpoint{3.494365in}{1.572395in}}%
\pgfpathlineto{\pgfqpoint{3.496134in}{1.574687in}}%
\pgfpathlineto{\pgfqpoint{3.497902in}{1.572660in}}%
\pgfpathlineto{\pgfqpoint{3.499671in}{1.579044in}}%
\pgfpathlineto{\pgfqpoint{3.501440in}{1.989713in}}%
\pgfpathlineto{\pgfqpoint{3.503209in}{1.573812in}}%
\pgfpathlineto{\pgfqpoint{3.504978in}{1.572044in}}%
\pgfpathlineto{\pgfqpoint{3.506746in}{1.568350in}}%
\pgfpathlineto{\pgfqpoint{3.508515in}{1.583235in}}%
\pgfpathlineto{\pgfqpoint{3.510284in}{1.578383in}}%
\pgfpathlineto{\pgfqpoint{3.512053in}{1.571204in}}%
\pgfpathlineto{\pgfqpoint{3.513822in}{1.579830in}}%
\pgfpathlineto{\pgfqpoint{3.515590in}{1.562226in}}%
\pgfpathlineto{\pgfqpoint{3.517359in}{1.565780in}}%
\pgfpathlineto{\pgfqpoint{3.519128in}{1.576044in}}%
\pgfpathlineto{\pgfqpoint{3.520897in}{1.569599in}}%
\pgfpathlineto{\pgfqpoint{3.522666in}{1.580070in}}%
\pgfpathlineto{\pgfqpoint{3.524435in}{1.569389in}}%
\pgfpathlineto{\pgfqpoint{3.527972in}{1.575196in}}%
\pgfpathlineto{\pgfqpoint{3.529741in}{1.583319in}}%
\pgfpathlineto{\pgfqpoint{3.531510in}{1.573290in}}%
\pgfpathlineto{\pgfqpoint{3.533279in}{1.576440in}}%
\pgfpathlineto{\pgfqpoint{3.535047in}{1.581226in}}%
\pgfpathlineto{\pgfqpoint{3.536816in}{1.571322in}}%
\pgfpathlineto{\pgfqpoint{3.538585in}{1.581360in}}%
\pgfpathlineto{\pgfqpoint{3.540354in}{1.988917in}}%
\pgfpathlineto{\pgfqpoint{3.542123in}{1.840377in}}%
\pgfpathlineto{\pgfqpoint{3.543891in}{1.577751in}}%
\pgfpathlineto{\pgfqpoint{3.545660in}{1.579789in}}%
\pgfpathlineto{\pgfqpoint{3.549198in}{1.563515in}}%
\pgfpathlineto{\pgfqpoint{3.550967in}{1.588072in}}%
\pgfpathlineto{\pgfqpoint{3.552735in}{1.570559in}}%
\pgfpathlineto{\pgfqpoint{3.554504in}{1.564012in}}%
\pgfpathlineto{\pgfqpoint{3.556273in}{1.589244in}}%
\pgfpathlineto{\pgfqpoint{3.559811in}{1.568600in}}%
\pgfpathlineto{\pgfqpoint{3.563348in}{1.596506in}}%
\pgfpathlineto{\pgfqpoint{3.565117in}{1.599231in}}%
\pgfpathlineto{\pgfqpoint{3.566886in}{1.578019in}}%
\pgfpathlineto{\pgfqpoint{3.568655in}{1.567218in}}%
\pgfpathlineto{\pgfqpoint{3.570424in}{1.584759in}}%
\pgfpathlineto{\pgfqpoint{3.573961in}{1.570353in}}%
\pgfpathlineto{\pgfqpoint{3.575730in}{1.586374in}}%
\pgfpathlineto{\pgfqpoint{3.577499in}{1.591541in}}%
\pgfpathlineto{\pgfqpoint{3.579268in}{1.988983in}}%
\pgfpathlineto{\pgfqpoint{3.581036in}{1.985761in}}%
\pgfpathlineto{\pgfqpoint{3.582805in}{1.563849in}}%
\pgfpathlineto{\pgfqpoint{3.584574in}{1.576533in}}%
\pgfpathlineto{\pgfqpoint{3.586343in}{1.569950in}}%
\pgfpathlineto{\pgfqpoint{3.588112in}{1.568624in}}%
\pgfpathlineto{\pgfqpoint{3.589880in}{1.569924in}}%
\pgfpathlineto{\pgfqpoint{3.591649in}{1.578131in}}%
\pgfpathlineto{\pgfqpoint{3.593418in}{1.573541in}}%
\pgfpathlineto{\pgfqpoint{3.595187in}{1.582906in}}%
\pgfpathlineto{\pgfqpoint{3.598724in}{1.569314in}}%
\pgfpathlineto{\pgfqpoint{3.602262in}{1.583527in}}%
\pgfpathlineto{\pgfqpoint{3.604031in}{1.609147in}}%
\pgfpathlineto{\pgfqpoint{3.605800in}{1.584349in}}%
\pgfpathlineto{\pgfqpoint{3.607568in}{1.573181in}}%
\pgfpathlineto{\pgfqpoint{3.609337in}{1.583695in}}%
\pgfpathlineto{\pgfqpoint{3.611106in}{1.570391in}}%
\pgfpathlineto{\pgfqpoint{3.612875in}{1.576973in}}%
\pgfpathlineto{\pgfqpoint{3.614644in}{1.576784in}}%
\pgfpathlineto{\pgfqpoint{3.616412in}{1.582803in}}%
\pgfpathlineto{\pgfqpoint{3.618181in}{1.912217in}}%
\pgfpathlineto{\pgfqpoint{3.619950in}{1.988856in}}%
\pgfpathlineto{\pgfqpoint{3.621719in}{1.567785in}}%
\pgfpathlineto{\pgfqpoint{3.623488in}{1.571037in}}%
\pgfpathlineto{\pgfqpoint{3.625256in}{1.580838in}}%
\pgfpathlineto{\pgfqpoint{3.627025in}{1.566981in}}%
\pgfpathlineto{\pgfqpoint{3.628794in}{1.591707in}}%
\pgfpathlineto{\pgfqpoint{3.630563in}{1.561208in}}%
\pgfpathlineto{\pgfqpoint{3.631790in}{1.554421in}}%
\pgfpathmoveto{\pgfqpoint{3.632538in}{1.554421in}}%
\pgfpathlineto{\pgfqpoint{3.634101in}{1.577165in}}%
\pgfpathlineto{\pgfqpoint{3.635869in}{1.567761in}}%
\pgfpathlineto{\pgfqpoint{3.637638in}{1.569411in}}%
\pgfpathlineto{\pgfqpoint{3.641176in}{1.589611in}}%
\pgfpathlineto{\pgfqpoint{3.642945in}{1.575936in}}%
\pgfpathlineto{\pgfqpoint{3.644713in}{1.592063in}}%
\pgfpathlineto{\pgfqpoint{3.646482in}{1.591681in}}%
\pgfpathlineto{\pgfqpoint{3.648251in}{1.597945in}}%
\pgfpathlineto{\pgfqpoint{3.650020in}{1.582649in}}%
\pgfpathlineto{\pgfqpoint{3.651789in}{1.584548in}}%
\pgfpathlineto{\pgfqpoint{3.653557in}{1.583699in}}%
\pgfpathlineto{\pgfqpoint{3.655326in}{1.596464in}}%
\pgfpathlineto{\pgfqpoint{3.657095in}{1.616742in}}%
\pgfpathlineto{\pgfqpoint{3.658864in}{1.988445in}}%
\pgfpathlineto{\pgfqpoint{3.660633in}{1.574456in}}%
\pgfpathlineto{\pgfqpoint{3.662402in}{1.575778in}}%
\pgfpathlineto{\pgfqpoint{3.664170in}{1.582314in}}%
\pgfpathlineto{\pgfqpoint{3.665939in}{1.594866in}}%
\pgfpathlineto{\pgfqpoint{3.667708in}{1.597758in}}%
\pgfpathlineto{\pgfqpoint{3.669477in}{1.612080in}}%
\pgfpathlineto{\pgfqpoint{3.671246in}{1.590878in}}%
\pgfpathlineto{\pgfqpoint{3.673014in}{1.604240in}}%
\pgfpathlineto{\pgfqpoint{3.674783in}{1.585848in}}%
\pgfpathlineto{\pgfqpoint{3.676552in}{1.591421in}}%
\pgfpathlineto{\pgfqpoint{3.681858in}{1.601275in}}%
\pgfpathlineto{\pgfqpoint{3.683627in}{1.599212in}}%
\pgfpathlineto{\pgfqpoint{3.685396in}{1.595671in}}%
\pgfpathlineto{\pgfqpoint{3.687165in}{1.610613in}}%
\pgfpathlineto{\pgfqpoint{3.688934in}{1.567766in}}%
\pgfpathlineto{\pgfqpoint{3.692471in}{1.593619in}}%
\pgfpathlineto{\pgfqpoint{3.696009in}{1.577627in}}%
\pgfpathlineto{\pgfqpoint{3.697778in}{1.988709in}}%
\pgfpathlineto{\pgfqpoint{3.699547in}{1.577105in}}%
\pgfpathlineto{\pgfqpoint{3.701315in}{1.577142in}}%
\pgfpathlineto{\pgfqpoint{3.703084in}{1.573278in}}%
\pgfpathlineto{\pgfqpoint{3.704853in}{1.579253in}}%
\pgfpathlineto{\pgfqpoint{3.706622in}{1.595478in}}%
\pgfpathlineto{\pgfqpoint{3.708391in}{1.579103in}}%
\pgfpathlineto{\pgfqpoint{3.710159in}{1.574266in}}%
\pgfpathlineto{\pgfqpoint{3.711928in}{1.587231in}}%
\pgfpathlineto{\pgfqpoint{3.715466in}{1.574618in}}%
\pgfpathlineto{\pgfqpoint{3.717235in}{1.583219in}}%
\pgfpathlineto{\pgfqpoint{3.719004in}{1.603510in}}%
\pgfpathlineto{\pgfqpoint{3.722541in}{1.565343in}}%
\pgfpathlineto{\pgfqpoint{3.724310in}{1.569053in}}%
\pgfpathlineto{\pgfqpoint{3.726079in}{1.588551in}}%
\pgfpathlineto{\pgfqpoint{3.727848in}{1.578734in}}%
\pgfpathlineto{\pgfqpoint{3.729616in}{1.591154in}}%
\pgfpathlineto{\pgfqpoint{3.731385in}{1.577844in}}%
\pgfpathlineto{\pgfqpoint{3.733154in}{1.591523in}}%
\pgfpathlineto{\pgfqpoint{3.734923in}{1.574604in}}%
\pgfpathlineto{\pgfqpoint{3.736692in}{1.988482in}}%
\pgfpathlineto{\pgfqpoint{3.738460in}{1.575975in}}%
\pgfpathlineto{\pgfqpoint{3.740229in}{1.560890in}}%
\pgfpathlineto{\pgfqpoint{3.741998in}{1.576865in}}%
\pgfpathlineto{\pgfqpoint{3.743767in}{1.582232in}}%
\pgfpathlineto{\pgfqpoint{3.745536in}{1.577757in}}%
\pgfpathlineto{\pgfqpoint{3.747305in}{1.579819in}}%
\pgfpathlineto{\pgfqpoint{3.749073in}{1.583101in}}%
\pgfpathlineto{\pgfqpoint{3.750842in}{1.581400in}}%
\pgfpathlineto{\pgfqpoint{3.752611in}{1.575792in}}%
\pgfpathlineto{\pgfqpoint{3.754380in}{1.597277in}}%
\pgfpathlineto{\pgfqpoint{3.756149in}{1.574971in}}%
\pgfpathlineto{\pgfqpoint{3.757917in}{1.584633in}}%
\pgfpathlineto{\pgfqpoint{3.759686in}{1.566180in}}%
\pgfpathlineto{\pgfqpoint{3.761455in}{1.598871in}}%
\pgfpathlineto{\pgfqpoint{3.764993in}{1.576683in}}%
\pgfpathlineto{\pgfqpoint{3.766761in}{1.573299in}}%
\pgfpathlineto{\pgfqpoint{3.768530in}{1.577957in}}%
\pgfpathlineto{\pgfqpoint{3.770299in}{1.569726in}}%
\pgfpathlineto{\pgfqpoint{3.772068in}{1.573914in}}%
\pgfpathlineto{\pgfqpoint{3.773837in}{1.587357in}}%
\pgfpathlineto{\pgfqpoint{3.775605in}{1.988812in}}%
\pgfpathlineto{\pgfqpoint{3.777374in}{1.588362in}}%
\pgfpathlineto{\pgfqpoint{3.779143in}{1.571511in}}%
\pgfpathlineto{\pgfqpoint{3.780912in}{1.571368in}}%
\pgfpathlineto{\pgfqpoint{3.782681in}{1.567398in}}%
\pgfpathlineto{\pgfqpoint{3.784449in}{1.572776in}}%
\pgfpathlineto{\pgfqpoint{3.786218in}{1.591081in}}%
\pgfpathlineto{\pgfqpoint{3.787987in}{1.563803in}}%
\pgfpathlineto{\pgfqpoint{3.789756in}{1.586752in}}%
\pgfpathlineto{\pgfqpoint{3.791525in}{1.569800in}}%
\pgfpathlineto{\pgfqpoint{3.793294in}{1.571349in}}%
\pgfpathlineto{\pgfqpoint{3.795062in}{1.588533in}}%
\pgfpathlineto{\pgfqpoint{3.796831in}{1.575413in}}%
\pgfpathlineto{\pgfqpoint{3.798600in}{1.588808in}}%
\pgfpathlineto{\pgfqpoint{3.800369in}{1.570986in}}%
\pgfpathlineto{\pgfqpoint{3.802138in}{1.577103in}}%
\pgfpathlineto{\pgfqpoint{3.803906in}{1.568493in}}%
\pgfpathlineto{\pgfqpoint{3.805675in}{1.592800in}}%
\pgfpathlineto{\pgfqpoint{3.807444in}{1.565730in}}%
\pgfpathlineto{\pgfqpoint{3.809213in}{1.595076in}}%
\pgfpathlineto{\pgfqpoint{3.810982in}{1.577431in}}%
\pgfpathlineto{\pgfqpoint{3.812750in}{1.582983in}}%
\pgfpathlineto{\pgfqpoint{3.814519in}{1.988456in}}%
\pgfpathlineto{\pgfqpoint{3.818057in}{1.576613in}}%
\pgfpathlineto{\pgfqpoint{3.823363in}{1.560863in}}%
\pgfpathlineto{\pgfqpoint{3.825132in}{1.580770in}}%
\pgfpathlineto{\pgfqpoint{3.826901in}{1.582342in}}%
\pgfpathlineto{\pgfqpoint{3.828670in}{1.589166in}}%
\pgfpathlineto{\pgfqpoint{3.830438in}{1.563236in}}%
\pgfpathlineto{\pgfqpoint{3.832207in}{1.577237in}}%
\pgfpathlineto{\pgfqpoint{3.833976in}{1.566064in}}%
\pgfpathlineto{\pgfqpoint{3.837514in}{1.572299in}}%
\pgfpathlineto{\pgfqpoint{3.839282in}{1.577879in}}%
\pgfpathlineto{\pgfqpoint{3.841051in}{1.577809in}}%
\pgfpathlineto{\pgfqpoint{3.842820in}{1.573315in}}%
\pgfpathlineto{\pgfqpoint{3.844589in}{1.595276in}}%
\pgfpathlineto{\pgfqpoint{3.846358in}{1.564603in}}%
\pgfpathlineto{\pgfqpoint{3.848126in}{1.571217in}}%
\pgfpathlineto{\pgfqpoint{3.849895in}{1.567140in}}%
\pgfpathlineto{\pgfqpoint{3.851664in}{1.571784in}}%
\pgfpathlineto{\pgfqpoint{3.853433in}{1.988365in}}%
\pgfpathlineto{\pgfqpoint{3.855202in}{1.959998in}}%
\pgfpathlineto{\pgfqpoint{3.856971in}{1.581164in}}%
\pgfpathlineto{\pgfqpoint{3.858739in}{1.580217in}}%
\pgfpathlineto{\pgfqpoint{3.862277in}{1.562475in}}%
\pgfpathlineto{\pgfqpoint{3.864046in}{1.583751in}}%
\pgfpathlineto{\pgfqpoint{3.869352in}{1.565333in}}%
\pgfpathlineto{\pgfqpoint{3.871121in}{1.570034in}}%
\pgfpathlineto{\pgfqpoint{3.872890in}{1.561590in}}%
\pgfpathlineto{\pgfqpoint{3.874659in}{1.570688in}}%
\pgfpathlineto{\pgfqpoint{3.876427in}{1.555482in}}%
\pgfpathlineto{\pgfqpoint{3.878196in}{1.580112in}}%
\pgfpathlineto{\pgfqpoint{3.879965in}{1.565747in}}%
\pgfpathlineto{\pgfqpoint{3.881734in}{1.581278in}}%
\pgfpathlineto{\pgfqpoint{3.883503in}{1.568428in}}%
\pgfpathlineto{\pgfqpoint{3.885272in}{1.561305in}}%
\pgfpathlineto{\pgfqpoint{3.887040in}{1.586202in}}%
\pgfpathlineto{\pgfqpoint{3.888809in}{1.572476in}}%
\pgfpathlineto{\pgfqpoint{3.890578in}{1.567312in}}%
\pgfpathlineto{\pgfqpoint{3.892347in}{1.945533in}}%
\pgfpathlineto{\pgfqpoint{3.894116in}{1.988269in}}%
\pgfpathlineto{\pgfqpoint{3.895884in}{1.571247in}}%
\pgfpathlineto{\pgfqpoint{3.897653in}{1.589445in}}%
\pgfpathlineto{\pgfqpoint{3.899422in}{1.580902in}}%
\pgfpathlineto{\pgfqpoint{3.901191in}{1.556058in}}%
\pgfpathlineto{\pgfqpoint{3.902960in}{1.575438in}}%
\pgfpathlineto{\pgfqpoint{3.904728in}{1.557348in}}%
\pgfpathlineto{\pgfqpoint{3.906497in}{1.580608in}}%
\pgfpathlineto{\pgfqpoint{3.908266in}{1.578331in}}%
\pgfpathlineto{\pgfqpoint{3.910035in}{1.567031in}}%
\pgfpathlineto{\pgfqpoint{3.911804in}{1.568828in}}%
\pgfpathlineto{\pgfqpoint{3.913573in}{1.560705in}}%
\pgfpathlineto{\pgfqpoint{3.915341in}{1.582802in}}%
\pgfpathlineto{\pgfqpoint{3.917110in}{1.583573in}}%
\pgfpathlineto{\pgfqpoint{3.918879in}{1.567592in}}%
\pgfpathlineto{\pgfqpoint{3.920648in}{1.565698in}}%
\pgfpathlineto{\pgfqpoint{3.922417in}{1.581373in}}%
\pgfpathlineto{\pgfqpoint{3.924185in}{1.556452in}}%
\pgfpathlineto{\pgfqpoint{3.925954in}{1.561222in}}%
\pgfpathlineto{\pgfqpoint{3.927723in}{1.573686in}}%
\pgfpathlineto{\pgfqpoint{3.929492in}{1.578684in}}%
\pgfpathlineto{\pgfqpoint{3.931261in}{1.743025in}}%
\pgfpathlineto{\pgfqpoint{3.933029in}{1.988430in}}%
\pgfpathlineto{\pgfqpoint{3.934798in}{1.571646in}}%
\pgfpathlineto{\pgfqpoint{3.936567in}{1.586956in}}%
\pgfpathlineto{\pgfqpoint{3.940105in}{1.563077in}}%
\pgfpathlineto{\pgfqpoint{3.941874in}{1.580803in}}%
\pgfpathlineto{\pgfqpoint{3.943642in}{1.577289in}}%
\pgfpathlineto{\pgfqpoint{3.945411in}{1.561197in}}%
\pgfpathlineto{\pgfqpoint{3.947180in}{1.571703in}}%
\pgfpathlineto{\pgfqpoint{3.948949in}{1.588346in}}%
\pgfpathlineto{\pgfqpoint{3.950718in}{1.593275in}}%
\pgfpathlineto{\pgfqpoint{3.952486in}{1.566883in}}%
\pgfpathlineto{\pgfqpoint{3.954255in}{1.561272in}}%
\pgfpathlineto{\pgfqpoint{3.956024in}{1.560314in}}%
\pgfpathlineto{\pgfqpoint{3.957793in}{1.568057in}}%
\pgfpathlineto{\pgfqpoint{3.959562in}{1.567801in}}%
\pgfpathlineto{\pgfqpoint{3.963099in}{1.580623in}}%
\pgfpathlineto{\pgfqpoint{3.964868in}{1.578052in}}%
\pgfpathlineto{\pgfqpoint{3.966637in}{1.581625in}}%
\pgfpathlineto{\pgfqpoint{3.968406in}{1.578016in}}%
\pgfpathlineto{\pgfqpoint{3.970175in}{1.580305in}}%
\pgfpathlineto{\pgfqpoint{3.971943in}{1.988720in}}%
\pgfpathlineto{\pgfqpoint{3.973712in}{1.577844in}}%
\pgfpathlineto{\pgfqpoint{3.975481in}{1.577382in}}%
\pgfpathlineto{\pgfqpoint{3.979019in}{1.563312in}}%
\pgfpathlineto{\pgfqpoint{3.980787in}{1.583644in}}%
\pgfpathlineto{\pgfqpoint{3.982556in}{1.566062in}}%
\pgfpathlineto{\pgfqpoint{3.984325in}{1.556251in}}%
\pgfpathlineto{\pgfqpoint{3.986094in}{1.564581in}}%
\pgfpathlineto{\pgfqpoint{3.987863in}{1.577401in}}%
\pgfpathlineto{\pgfqpoint{3.993169in}{1.567591in}}%
\pgfpathlineto{\pgfqpoint{3.996707in}{1.558553in}}%
\pgfpathlineto{\pgfqpoint{3.998475in}{1.559052in}}%
\pgfpathlineto{\pgfqpoint{4.000244in}{1.586607in}}%
\pgfpathlineto{\pgfqpoint{4.002013in}{1.559572in}}%
\pgfpathlineto{\pgfqpoint{4.005551in}{1.578035in}}%
\pgfpathlineto{\pgfqpoint{4.009088in}{1.557084in}}%
\pgfpathlineto{\pgfqpoint{4.010857in}{1.988425in}}%
\pgfpathlineto{\pgfqpoint{4.012603in}{1.554421in}}%
\pgfpathmoveto{\pgfqpoint{4.012952in}{1.554421in}}%
\pgfpathlineto{\pgfqpoint{4.014395in}{1.579200in}}%
\pgfpathlineto{\pgfqpoint{4.016163in}{1.565146in}}%
\pgfpathlineto{\pgfqpoint{4.017932in}{1.564849in}}%
\pgfpathlineto{\pgfqpoint{4.019701in}{1.573233in}}%
\pgfpathlineto{\pgfqpoint{4.021470in}{1.587199in}}%
\pgfpathlineto{\pgfqpoint{4.023239in}{1.562264in}}%
\pgfpathlineto{\pgfqpoint{4.025008in}{1.572504in}}%
\pgfpathlineto{\pgfqpoint{4.026776in}{1.572214in}}%
\pgfpathlineto{\pgfqpoint{4.028545in}{1.574626in}}%
\pgfpathlineto{\pgfqpoint{4.030314in}{1.581770in}}%
\pgfpathlineto{\pgfqpoint{4.032083in}{1.572454in}}%
\pgfpathlineto{\pgfqpoint{4.033852in}{1.568677in}}%
\pgfpathlineto{\pgfqpoint{4.035620in}{1.560106in}}%
\pgfpathlineto{\pgfqpoint{4.037389in}{1.574101in}}%
\pgfpathlineto{\pgfqpoint{4.038696in}{1.554421in}}%
\pgfpathmoveto{\pgfqpoint{4.039439in}{1.554421in}}%
\pgfpathlineto{\pgfqpoint{4.040927in}{1.591193in}}%
\pgfpathlineto{\pgfqpoint{4.042696in}{1.573149in}}%
\pgfpathlineto{\pgfqpoint{4.044464in}{1.573426in}}%
\pgfpathlineto{\pgfqpoint{4.046233in}{1.584856in}}%
\pgfpathlineto{\pgfqpoint{4.048002in}{1.568547in}}%
\pgfpathlineto{\pgfqpoint{4.049771in}{1.988183in}}%
\pgfpathlineto{\pgfqpoint{4.051540in}{1.567792in}}%
\pgfpathlineto{\pgfqpoint{4.053308in}{1.577427in}}%
\pgfpathlineto{\pgfqpoint{4.055077in}{1.557821in}}%
\pgfpathlineto{\pgfqpoint{4.056846in}{1.556831in}}%
\pgfpathlineto{\pgfqpoint{4.058615in}{1.566873in}}%
\pgfpathlineto{\pgfqpoint{4.060384in}{1.566131in}}%
\pgfpathlineto{\pgfqpoint{4.062152in}{1.561512in}}%
\pgfpathlineto{\pgfqpoint{4.063921in}{1.578567in}}%
\pgfpathlineto{\pgfqpoint{4.065627in}{1.554421in}}%
\pgfpathmoveto{\pgfqpoint{4.065807in}{1.554421in}}%
\pgfpathlineto{\pgfqpoint{4.067459in}{1.567152in}}%
\pgfpathlineto{\pgfqpoint{4.069228in}{1.567236in}}%
\pgfpathlineto{\pgfqpoint{4.070996in}{1.568327in}}%
\pgfpathlineto{\pgfqpoint{4.072765in}{1.578670in}}%
\pgfpathlineto{\pgfqpoint{4.074534in}{1.566653in}}%
\pgfpathlineto{\pgfqpoint{4.078072in}{1.582512in}}%
\pgfpathlineto{\pgfqpoint{4.079841in}{1.582284in}}%
\pgfpathlineto{\pgfqpoint{4.081609in}{1.560007in}}%
\pgfpathlineto{\pgfqpoint{4.085147in}{1.563001in}}%
\pgfpathlineto{\pgfqpoint{4.086916in}{1.558887in}}%
\pgfpathlineto{\pgfqpoint{4.088685in}{1.988174in}}%
\pgfpathlineto{\pgfqpoint{4.090453in}{1.612085in}}%
\pgfpathlineto{\pgfqpoint{4.092222in}{1.571790in}}%
\pgfpathlineto{\pgfqpoint{4.093991in}{1.565537in}}%
\pgfpathlineto{\pgfqpoint{4.097529in}{1.575496in}}%
\pgfpathlineto{\pgfqpoint{4.099297in}{1.564652in}}%
\pgfpathlineto{\pgfqpoint{4.101066in}{1.575876in}}%
\pgfpathlineto{\pgfqpoint{4.102835in}{1.564002in}}%
\pgfpathlineto{\pgfqpoint{4.104604in}{1.578111in}}%
\pgfpathlineto{\pgfqpoint{4.105904in}{1.554421in}}%
\pgfpathmoveto{\pgfqpoint{4.107082in}{1.554421in}}%
\pgfpathlineto{\pgfqpoint{4.108142in}{1.567210in}}%
\pgfpathlineto{\pgfqpoint{4.109910in}{1.557436in}}%
\pgfpathlineto{\pgfqpoint{4.111679in}{1.571768in}}%
\pgfpathlineto{\pgfqpoint{4.113448in}{1.558242in}}%
\pgfpathlineto{\pgfqpoint{4.115217in}{1.576103in}}%
\pgfpathlineto{\pgfqpoint{4.116986in}{1.581562in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{1.577293in}}%
\pgfpathlineto{\pgfqpoint{4.120523in}{1.560704in}}%
\pgfpathlineto{\pgfqpoint{4.122292in}{1.592095in}}%
\pgfpathlineto{\pgfqpoint{4.124061in}{1.571949in}}%
\pgfpathlineto{\pgfqpoint{4.125830in}{1.569999in}}%
\pgfpathlineto{\pgfqpoint{4.127598in}{1.987962in}}%
\pgfpathlineto{\pgfqpoint{4.129367in}{1.908958in}}%
\pgfpathlineto{\pgfqpoint{4.131136in}{1.564536in}}%
\pgfpathlineto{\pgfqpoint{4.132905in}{1.560752in}}%
\pgfpathlineto{\pgfqpoint{4.134674in}{1.559253in}}%
\pgfpathlineto{\pgfqpoint{4.138211in}{1.595070in}}%
\pgfpathlineto{\pgfqpoint{4.139980in}{1.563520in}}%
\pgfpathlineto{\pgfqpoint{4.141749in}{1.580200in}}%
\pgfpathlineto{\pgfqpoint{4.143470in}{1.554421in}}%
\pgfpathmoveto{\pgfqpoint{4.143576in}{1.554421in}}%
\pgfpathlineto{\pgfqpoint{4.145287in}{1.575561in}}%
\pgfpathlineto{\pgfqpoint{4.147055in}{1.568941in}}%
\pgfpathlineto{\pgfqpoint{4.148824in}{1.565792in}}%
\pgfpathlineto{\pgfqpoint{4.150593in}{1.566167in}}%
\pgfpathlineto{\pgfqpoint{4.152362in}{1.558238in}}%
\pgfpathlineto{\pgfqpoint{4.154131in}{1.580229in}}%
\pgfpathlineto{\pgfqpoint{4.158434in}{1.554421in}}%
\pgfpathmoveto{\pgfqpoint{4.160045in}{1.554421in}}%
\pgfpathlineto{\pgfqpoint{4.161206in}{1.566321in}}%
\pgfpathlineto{\pgfqpoint{4.162975in}{1.560172in}}%
\pgfpathlineto{\pgfqpoint{4.164744in}{1.560351in}}%
\pgfpathlineto{\pgfqpoint{4.166512in}{1.984473in}}%
\pgfpathlineto{\pgfqpoint{4.168281in}{1.987228in}}%
\pgfpathlineto{\pgfqpoint{4.170050in}{1.555707in}}%
\pgfpathlineto{\pgfqpoint{4.171819in}{1.560903in}}%
\pgfpathlineto{\pgfqpoint{4.173588in}{1.561306in}}%
\pgfpathlineto{\pgfqpoint{4.175356in}{1.570127in}}%
\pgfpathlineto{\pgfqpoint{4.177125in}{1.587136in}}%
\pgfpathlineto{\pgfqpoint{4.182432in}{1.567546in}}%
\pgfpathlineto{\pgfqpoint{4.184200in}{1.566180in}}%
\pgfpathlineto{\pgfqpoint{4.185969in}{1.555026in}}%
\pgfpathlineto{\pgfqpoint{4.189507in}{1.577104in}}%
\pgfpathlineto{\pgfqpoint{4.191184in}{1.554421in}}%
\pgfpathmoveto{\pgfqpoint{4.191347in}{1.554421in}}%
\pgfpathlineto{\pgfqpoint{4.193045in}{1.583775in}}%
\pgfpathlineto{\pgfqpoint{4.194813in}{1.576552in}}%
\pgfpathlineto{\pgfqpoint{4.196582in}{1.563256in}}%
\pgfpathlineto{\pgfqpoint{4.198351in}{1.574642in}}%
\pgfpathlineto{\pgfqpoint{4.200120in}{1.568735in}}%
\pgfpathlineto{\pgfqpoint{4.201889in}{1.577534in}}%
\pgfpathlineto{\pgfqpoint{4.203657in}{1.841054in}}%
\pgfpathlineto{\pgfqpoint{4.205426in}{1.986938in}}%
\pgfpathlineto{\pgfqpoint{4.207195in}{1.564323in}}%
\pgfpathlineto{\pgfqpoint{4.208368in}{1.554421in}}%
\pgfpathmoveto{\pgfqpoint{4.211145in}{1.554421in}}%
\pgfpathlineto{\pgfqpoint{4.212501in}{1.570200in}}%
\pgfpathlineto{\pgfqpoint{4.214270in}{1.567468in}}%
\pgfpathlineto{\pgfqpoint{4.216039in}{1.581080in}}%
\pgfpathlineto{\pgfqpoint{4.217808in}{1.559555in}}%
\pgfpathlineto{\pgfqpoint{4.219577in}{1.575273in}}%
\pgfpathlineto{\pgfqpoint{4.221345in}{1.574683in}}%
\pgfpathlineto{\pgfqpoint{4.223114in}{1.558175in}}%
\pgfpathlineto{\pgfqpoint{4.224883in}{1.564694in}}%
\pgfpathlineto{\pgfqpoint{4.226652in}{1.564292in}}%
\pgfpathlineto{\pgfqpoint{4.228421in}{1.567186in}}%
\pgfpathlineto{\pgfqpoint{4.230189in}{1.561888in}}%
\pgfpathlineto{\pgfqpoint{4.231958in}{1.575831in}}%
\pgfpathlineto{\pgfqpoint{4.233727in}{1.560622in}}%
\pgfpathlineto{\pgfqpoint{4.235496in}{1.562459in}}%
\pgfpathlineto{\pgfqpoint{4.237265in}{1.561348in}}%
\pgfpathlineto{\pgfqpoint{4.239033in}{1.562282in}}%
\pgfpathlineto{\pgfqpoint{4.240802in}{1.574381in}}%
\pgfpathlineto{\pgfqpoint{4.242571in}{1.561162in}}%
\pgfpathlineto{\pgfqpoint{4.244340in}{1.986671in}}%
\pgfpathlineto{\pgfqpoint{4.246109in}{1.564312in}}%
\pgfpathlineto{\pgfqpoint{4.247877in}{1.576548in}}%
\pgfpathlineto{\pgfqpoint{4.249646in}{1.569606in}}%
\pgfpathlineto{\pgfqpoint{4.251415in}{1.555642in}}%
\pgfpathlineto{\pgfqpoint{4.254953in}{1.562882in}}%
\pgfpathlineto{\pgfqpoint{4.256722in}{1.563954in}}%
\pgfpathlineto{\pgfqpoint{4.258490in}{1.558198in}}%
\pgfpathlineto{\pgfqpoint{4.260259in}{1.557827in}}%
\pgfpathlineto{\pgfqpoint{4.262028in}{1.562850in}}%
\pgfpathlineto{\pgfqpoint{4.263797in}{1.580034in}}%
\pgfpathlineto{\pgfqpoint{4.265566in}{1.568167in}}%
\pgfpathlineto{\pgfqpoint{4.267334in}{1.575592in}}%
\pgfpathlineto{\pgfqpoint{4.269076in}{1.554421in}}%
\pgfpathmoveto{\pgfqpoint{4.269131in}{1.554421in}}%
\pgfpathlineto{\pgfqpoint{4.270872in}{1.575487in}}%
\pgfpathlineto{\pgfqpoint{4.272641in}{1.581157in}}%
\pgfpathlineto{\pgfqpoint{4.274369in}{1.554421in}}%
\pgfpathmoveto{\pgfqpoint{4.274460in}{1.554421in}}%
\pgfpathlineto{\pgfqpoint{4.276178in}{1.575910in}}%
\pgfpathlineto{\pgfqpoint{4.277947in}{1.572332in}}%
\pgfpathlineto{\pgfqpoint{4.279716in}{1.562580in}}%
\pgfpathlineto{\pgfqpoint{4.281485in}{1.577335in}}%
\pgfpathlineto{\pgfqpoint{4.283254in}{1.986780in}}%
\pgfpathlineto{\pgfqpoint{4.285022in}{1.564084in}}%
\pgfpathlineto{\pgfqpoint{4.286791in}{1.565457in}}%
\pgfpathlineto{\pgfqpoint{4.288560in}{1.584648in}}%
\pgfpathlineto{\pgfqpoint{4.290329in}{1.568319in}}%
\pgfpathlineto{\pgfqpoint{4.292098in}{1.563000in}}%
\pgfpathlineto{\pgfqpoint{4.293866in}{1.575252in}}%
\pgfpathlineto{\pgfqpoint{4.295635in}{1.575928in}}%
\pgfpathlineto{\pgfqpoint{4.297404in}{1.559253in}}%
\pgfpathlineto{\pgfqpoint{4.300942in}{1.567692in}}%
\pgfpathlineto{\pgfqpoint{4.303622in}{1.554421in}}%
\pgfpathmoveto{\pgfqpoint{4.304725in}{1.554421in}}%
\pgfpathlineto{\pgfqpoint{4.306248in}{1.587643in}}%
\pgfpathlineto{\pgfqpoint{4.307814in}{1.554421in}}%
\pgfpathmoveto{\pgfqpoint{4.308631in}{1.554421in}}%
\pgfpathlineto{\pgfqpoint{4.309786in}{1.562525in}}%
\pgfpathlineto{\pgfqpoint{4.311555in}{1.564236in}}%
\pgfpathlineto{\pgfqpoint{4.313323in}{1.570273in}}%
\pgfpathlineto{\pgfqpoint{4.315092in}{1.571208in}}%
\pgfpathlineto{\pgfqpoint{4.316861in}{1.562625in}}%
\pgfpathlineto{\pgfqpoint{4.318630in}{1.578484in}}%
\pgfpathlineto{\pgfqpoint{4.320399in}{1.567873in}}%
\pgfpathlineto{\pgfqpoint{4.322167in}{1.987100in}}%
\pgfpathlineto{\pgfqpoint{4.323936in}{1.564916in}}%
\pgfpathlineto{\pgfqpoint{4.325705in}{1.571214in}}%
\pgfpathlineto{\pgfqpoint{4.327474in}{1.569823in}}%
\pgfpathlineto{\pgfqpoint{4.329243in}{1.572061in}}%
\pgfpathlineto{\pgfqpoint{4.331012in}{1.582737in}}%
\pgfpathlineto{\pgfqpoint{4.332780in}{1.574897in}}%
\pgfpathlineto{\pgfqpoint{4.334549in}{1.560056in}}%
\pgfpathlineto{\pgfqpoint{4.336318in}{1.557311in}}%
\pgfpathlineto{\pgfqpoint{4.338087in}{1.561617in}}%
\pgfpathlineto{\pgfqpoint{4.339856in}{1.582364in}}%
\pgfpathlineto{\pgfqpoint{4.343393in}{1.572689in}}%
\pgfpathlineto{\pgfqpoint{4.345162in}{1.559855in}}%
\pgfpathlineto{\pgfqpoint{4.348700in}{1.571319in}}%
\pgfpathlineto{\pgfqpoint{4.350468in}{1.562637in}}%
\pgfpathlineto{\pgfqpoint{4.352237in}{1.566211in}}%
\pgfpathlineto{\pgfqpoint{4.355775in}{1.581083in}}%
\pgfpathlineto{\pgfqpoint{4.357544in}{1.560885in}}%
\pgfpathlineto{\pgfqpoint{4.359313in}{1.575324in}}%
\pgfpathlineto{\pgfqpoint{4.361081in}{1.986607in}}%
\pgfpathlineto{\pgfqpoint{4.362850in}{1.571927in}}%
\pgfpathlineto{\pgfqpoint{4.364619in}{1.554806in}}%
\pgfpathlineto{\pgfqpoint{4.366388in}{1.555247in}}%
\pgfpathlineto{\pgfqpoint{4.368157in}{1.568502in}}%
\pgfpathlineto{\pgfqpoint{4.369925in}{1.573406in}}%
\pgfpathlineto{\pgfqpoint{4.371694in}{1.564538in}}%
\pgfpathlineto{\pgfqpoint{4.373463in}{1.562417in}}%
\pgfpathlineto{\pgfqpoint{4.375232in}{1.558771in}}%
\pgfpathlineto{\pgfqpoint{4.377001in}{1.571440in}}%
\pgfpathlineto{\pgfqpoint{4.382307in}{1.555985in}}%
\pgfpathlineto{\pgfqpoint{4.384076in}{1.564354in}}%
\pgfpathlineto{\pgfqpoint{4.385845in}{1.577579in}}%
\pgfpathlineto{\pgfqpoint{4.387614in}{1.569577in}}%
\pgfpathlineto{\pgfqpoint{4.389382in}{1.574426in}}%
\pgfpathlineto{\pgfqpoint{4.391151in}{1.571697in}}%
\pgfpathlineto{\pgfqpoint{4.392920in}{1.562765in}}%
\pgfpathlineto{\pgfqpoint{4.394689in}{1.560476in}}%
\pgfpathlineto{\pgfqpoint{4.396458in}{1.570894in}}%
\pgfpathlineto{\pgfqpoint{4.398226in}{1.562522in}}%
\pgfpathlineto{\pgfqpoint{4.399995in}{1.985974in}}%
\pgfpathlineto{\pgfqpoint{4.401764in}{1.833087in}}%
\pgfpathlineto{\pgfqpoint{4.403533in}{1.555145in}}%
\pgfpathlineto{\pgfqpoint{4.405302in}{1.554678in}}%
\pgfpathlineto{\pgfqpoint{4.407070in}{1.581633in}}%
\pgfpathlineto{\pgfqpoint{4.408839in}{1.561187in}}%
\pgfpathlineto{\pgfqpoint{4.410348in}{1.554421in}}%
\pgfpathmoveto{\pgfqpoint{4.410715in}{1.554421in}}%
\pgfpathlineto{\pgfqpoint{4.412377in}{1.572620in}}%
\pgfpathlineto{\pgfqpoint{4.414146in}{1.558923in}}%
\pgfpathlineto{\pgfqpoint{4.415915in}{1.554966in}}%
\pgfpathlineto{\pgfqpoint{4.417683in}{1.557122in}}%
\pgfpathlineto{\pgfqpoint{4.419452in}{1.568841in}}%
\pgfpathlineto{\pgfqpoint{4.421221in}{1.569779in}}%
\pgfpathlineto{\pgfqpoint{4.422990in}{1.563881in}}%
\pgfpathlineto{\pgfqpoint{4.424759in}{1.572480in}}%
\pgfpathlineto{\pgfqpoint{4.426527in}{1.564180in}}%
\pgfpathlineto{\pgfqpoint{4.428296in}{1.564311in}}%
\pgfpathlineto{\pgfqpoint{4.430065in}{1.570278in}}%
\pgfpathlineto{\pgfqpoint{4.433603in}{1.560840in}}%
\pgfpathlineto{\pgfqpoint{4.435371in}{1.573367in}}%
\pgfpathlineto{\pgfqpoint{4.437140in}{1.569697in}}%
\pgfpathlineto{\pgfqpoint{4.438909in}{1.986155in}}%
\pgfpathlineto{\pgfqpoint{4.440678in}{1.982160in}}%
\pgfpathlineto{\pgfqpoint{4.442447in}{1.561061in}}%
\pgfpathlineto{\pgfqpoint{4.444215in}{1.569592in}}%
\pgfpathlineto{\pgfqpoint{4.447753in}{1.567974in}}%
\pgfpathlineto{\pgfqpoint{4.449522in}{1.558378in}}%
\pgfpathlineto{\pgfqpoint{4.451291in}{1.627548in}}%
\pgfpathlineto{\pgfqpoint{4.453059in}{1.565742in}}%
\pgfpathlineto{\pgfqpoint{4.454828in}{1.593723in}}%
\pgfpathlineto{\pgfqpoint{4.456562in}{1.554421in}}%
\pgfpathmoveto{\pgfqpoint{4.456688in}{1.554421in}}%
\pgfpathlineto{\pgfqpoint{4.458366in}{1.569230in}}%
\pgfpathlineto{\pgfqpoint{4.460135in}{1.560879in}}%
\pgfpathlineto{\pgfqpoint{4.461903in}{1.569820in}}%
\pgfpathlineto{\pgfqpoint{4.463672in}{1.585509in}}%
\pgfpathlineto{\pgfqpoint{4.465441in}{1.574925in}}%
\pgfpathlineto{\pgfqpoint{4.467210in}{1.573150in}}%
\pgfpathlineto{\pgfqpoint{4.468979in}{1.569481in}}%
\pgfpathlineto{\pgfqpoint{4.470747in}{1.569878in}}%
\pgfpathlineto{\pgfqpoint{4.472516in}{1.561376in}}%
\pgfpathlineto{\pgfqpoint{4.476054in}{1.582228in}}%
\pgfpathlineto{\pgfqpoint{4.477823in}{1.913761in}}%
\pgfpathlineto{\pgfqpoint{4.479592in}{1.986391in}}%
\pgfpathlineto{\pgfqpoint{4.481360in}{1.562827in}}%
\pgfpathlineto{\pgfqpoint{4.483129in}{1.554588in}}%
\pgfpathlineto{\pgfqpoint{4.484898in}{1.567629in}}%
\pgfpathlineto{\pgfqpoint{4.486667in}{1.586852in}}%
\pgfpathlineto{\pgfqpoint{4.488436in}{1.571951in}}%
\pgfpathlineto{\pgfqpoint{4.490204in}{1.569020in}}%
\pgfpathlineto{\pgfqpoint{4.491973in}{1.555450in}}%
\pgfpathlineto{\pgfqpoint{4.495511in}{1.572177in}}%
\pgfpathlineto{\pgfqpoint{4.497280in}{1.577398in}}%
\pgfpathlineto{\pgfqpoint{4.499048in}{1.576649in}}%
\pgfpathlineto{\pgfqpoint{4.500817in}{1.561547in}}%
\pgfpathlineto{\pgfqpoint{4.502586in}{1.572756in}}%
\pgfpathlineto{\pgfqpoint{4.504355in}{1.577213in}}%
\pgfpathlineto{\pgfqpoint{4.506124in}{1.571573in}}%
\pgfpathlineto{\pgfqpoint{4.509526in}{1.554421in}}%
\pgfpathmoveto{\pgfqpoint{4.509731in}{1.554421in}}%
\pgfpathlineto{\pgfqpoint{4.511430in}{1.572294in}}%
\pgfpathlineto{\pgfqpoint{4.513199in}{1.560875in}}%
\pgfpathlineto{\pgfqpoint{4.514968in}{1.579030in}}%
\pgfpathlineto{\pgfqpoint{4.516736in}{1.628090in}}%
\pgfpathlineto{\pgfqpoint{4.518505in}{1.986299in}}%
\pgfpathlineto{\pgfqpoint{4.520274in}{1.556198in}}%
\pgfpathlineto{\pgfqpoint{4.523812in}{1.570394in}}%
\pgfpathlineto{\pgfqpoint{4.527349in}{1.567444in}}%
\pgfpathlineto{\pgfqpoint{4.529118in}{1.585406in}}%
\pgfpathlineto{\pgfqpoint{4.530887in}{1.577184in}}%
\pgfpathlineto{\pgfqpoint{4.532656in}{1.589586in}}%
\pgfpathlineto{\pgfqpoint{4.534425in}{1.559392in}}%
\pgfpathlineto{\pgfqpoint{4.536193in}{1.573528in}}%
\pgfpathlineto{\pgfqpoint{4.537962in}{1.569193in}}%
\pgfpathlineto{\pgfqpoint{4.539731in}{1.589699in}}%
\pgfpathlineto{\pgfqpoint{4.541500in}{1.564960in}}%
\pgfpathlineto{\pgfqpoint{4.543269in}{1.569785in}}%
\pgfpathlineto{\pgfqpoint{4.545037in}{1.568838in}}%
\pgfpathlineto{\pgfqpoint{4.548575in}{1.575125in}}%
\pgfpathlineto{\pgfqpoint{4.550344in}{1.573616in}}%
\pgfpathlineto{\pgfqpoint{4.552113in}{1.567708in}}%
\pgfpathlineto{\pgfqpoint{4.553882in}{1.578843in}}%
\pgfpathlineto{\pgfqpoint{4.555650in}{1.570514in}}%
\pgfpathlineto{\pgfqpoint{4.557419in}{1.985917in}}%
\pgfpathlineto{\pgfqpoint{4.559186in}{1.554421in}}%
\pgfpathmoveto{\pgfqpoint{4.559215in}{1.554421in}}%
\pgfpathlineto{\pgfqpoint{4.560957in}{1.579517in}}%
\pgfpathlineto{\pgfqpoint{4.562726in}{1.589001in}}%
\pgfpathlineto{\pgfqpoint{4.564494in}{1.575850in}}%
\pgfpathlineto{\pgfqpoint{4.566263in}{1.576240in}}%
\pgfpathlineto{\pgfqpoint{4.568032in}{1.593818in}}%
\pgfpathlineto{\pgfqpoint{4.569801in}{1.563478in}}%
\pgfpathlineto{\pgfqpoint{4.571570in}{1.577396in}}%
\pgfpathlineto{\pgfqpoint{4.573338in}{1.567788in}}%
\pgfpathlineto{\pgfqpoint{4.575107in}{1.583772in}}%
\pgfpathlineto{\pgfqpoint{4.578645in}{1.570566in}}%
\pgfpathlineto{\pgfqpoint{4.580414in}{1.559549in}}%
\pgfpathlineto{\pgfqpoint{4.583951in}{1.581586in}}%
\pgfpathlineto{\pgfqpoint{4.585720in}{1.572798in}}%
\pgfpathlineto{\pgfqpoint{4.587489in}{1.581996in}}%
\pgfpathlineto{\pgfqpoint{4.589258in}{1.569357in}}%
\pgfpathlineto{\pgfqpoint{4.592795in}{1.566784in}}%
\pgfpathlineto{\pgfqpoint{4.594564in}{1.567218in}}%
\pgfpathlineto{\pgfqpoint{4.596333in}{1.985119in}}%
\pgfpathlineto{\pgfqpoint{4.598102in}{1.568535in}}%
\pgfpathlineto{\pgfqpoint{4.599871in}{1.567315in}}%
\pgfpathlineto{\pgfqpoint{4.601640in}{1.580710in}}%
\pgfpathlineto{\pgfqpoint{4.603408in}{1.580380in}}%
\pgfpathlineto{\pgfqpoint{4.605177in}{1.578434in}}%
\pgfpathlineto{\pgfqpoint{4.608715in}{1.561932in}}%
\pgfpathlineto{\pgfqpoint{4.610484in}{1.569565in}}%
\pgfpathlineto{\pgfqpoint{4.612252in}{1.569061in}}%
\pgfpathlineto{\pgfqpoint{4.615790in}{1.575243in}}%
\pgfpathlineto{\pgfqpoint{4.619328in}{1.579297in}}%
\pgfpathlineto{\pgfqpoint{4.621096in}{1.571398in}}%
\pgfpathlineto{\pgfqpoint{4.622865in}{1.581013in}}%
\pgfpathlineto{\pgfqpoint{4.624634in}{1.586310in}}%
\pgfpathlineto{\pgfqpoint{4.626403in}{1.585870in}}%
\pgfpathlineto{\pgfqpoint{4.628172in}{1.565813in}}%
\pgfpathlineto{\pgfqpoint{4.629940in}{1.575571in}}%
\pgfpathlineto{\pgfqpoint{4.631709in}{1.563050in}}%
\pgfpathlineto{\pgfqpoint{4.633478in}{1.561871in}}%
\pgfpathlineto{\pgfqpoint{4.635247in}{1.984355in}}%
\pgfpathlineto{\pgfqpoint{4.637016in}{1.562017in}}%
\pgfpathlineto{\pgfqpoint{4.638784in}{1.582489in}}%
\pgfpathlineto{\pgfqpoint{4.640553in}{1.576053in}}%
\pgfpathlineto{\pgfqpoint{4.642322in}{1.577845in}}%
\pgfpathlineto{\pgfqpoint{4.644091in}{1.577008in}}%
\pgfpathlineto{\pgfqpoint{4.645860in}{1.584231in}}%
\pgfpathlineto{\pgfqpoint{4.647629in}{1.579918in}}%
\pgfpathlineto{\pgfqpoint{4.649397in}{1.587340in}}%
\pgfpathlineto{\pgfqpoint{4.651166in}{1.568395in}}%
\pgfpathlineto{\pgfqpoint{4.652935in}{1.572639in}}%
\pgfpathlineto{\pgfqpoint{4.656473in}{1.594009in}}%
\pgfpathlineto{\pgfqpoint{4.658241in}{1.576561in}}%
\pgfpathlineto{\pgfqpoint{4.661779in}{1.591979in}}%
\pgfpathlineto{\pgfqpoint{4.663548in}{1.574993in}}%
\pgfpathlineto{\pgfqpoint{4.665317in}{1.575812in}}%
\pgfpathlineto{\pgfqpoint{4.668854in}{1.593402in}}%
\pgfpathlineto{\pgfqpoint{4.670623in}{1.567998in}}%
\pgfpathlineto{\pgfqpoint{4.672392in}{1.570621in}}%
\pgfpathlineto{\pgfqpoint{4.674161in}{1.982698in}}%
\pgfpathlineto{\pgfqpoint{4.675929in}{1.728908in}}%
\pgfpathlineto{\pgfqpoint{4.677698in}{1.583461in}}%
\pgfpathlineto{\pgfqpoint{4.681236in}{1.577056in}}%
\pgfpathlineto{\pgfqpoint{4.683005in}{1.582883in}}%
\pgfpathlineto{\pgfqpoint{4.684773in}{1.581883in}}%
\pgfpathlineto{\pgfqpoint{4.686542in}{1.576928in}}%
\pgfpathlineto{\pgfqpoint{4.688311in}{1.564941in}}%
\pgfpathlineto{\pgfqpoint{4.690080in}{1.577933in}}%
\pgfpathlineto{\pgfqpoint{4.691849in}{1.579044in}}%
\pgfpathlineto{\pgfqpoint{4.693617in}{1.583506in}}%
\pgfpathlineto{\pgfqpoint{4.695386in}{1.574682in}}%
\pgfpathlineto{\pgfqpoint{4.697155in}{1.589720in}}%
\pgfpathlineto{\pgfqpoint{4.698924in}{1.589397in}}%
\pgfpathlineto{\pgfqpoint{4.700693in}{1.583234in}}%
\pgfpathlineto{\pgfqpoint{4.702461in}{1.567414in}}%
\pgfpathlineto{\pgfqpoint{4.704230in}{1.582267in}}%
\pgfpathlineto{\pgfqpoint{4.705999in}{1.577564in}}%
\pgfpathlineto{\pgfqpoint{4.707768in}{1.556034in}}%
\pgfpathlineto{\pgfqpoint{4.709537in}{1.575221in}}%
\pgfpathlineto{\pgfqpoint{4.711306in}{1.580016in}}%
\pgfpathlineto{\pgfqpoint{4.713074in}{1.981725in}}%
\pgfpathlineto{\pgfqpoint{4.714843in}{1.950671in}}%
\pgfpathlineto{\pgfqpoint{4.716612in}{1.577566in}}%
\pgfpathlineto{\pgfqpoint{4.718381in}{1.559462in}}%
\pgfpathlineto{\pgfqpoint{4.720150in}{1.603713in}}%
\pgfpathlineto{\pgfqpoint{4.721918in}{1.578418in}}%
\pgfpathlineto{\pgfqpoint{4.723687in}{1.581994in}}%
\pgfpathlineto{\pgfqpoint{4.725456in}{1.589886in}}%
\pgfpathlineto{\pgfqpoint{4.727225in}{1.585705in}}%
\pgfpathlineto{\pgfqpoint{4.728994in}{1.577848in}}%
\pgfpathlineto{\pgfqpoint{4.730762in}{1.581285in}}%
\pgfpathlineto{\pgfqpoint{4.732531in}{1.587265in}}%
\pgfpathlineto{\pgfqpoint{4.736069in}{1.567876in}}%
\pgfpathlineto{\pgfqpoint{4.737838in}{1.585495in}}%
\pgfpathlineto{\pgfqpoint{4.739606in}{1.568532in}}%
\pgfpathlineto{\pgfqpoint{4.741375in}{1.567897in}}%
\pgfpathlineto{\pgfqpoint{4.744913in}{1.592812in}}%
\pgfpathlineto{\pgfqpoint{4.746682in}{1.580353in}}%
\pgfpathlineto{\pgfqpoint{4.748451in}{1.582362in}}%
\pgfpathlineto{\pgfqpoint{4.750219in}{1.582108in}}%
\pgfpathlineto{\pgfqpoint{4.751988in}{1.956315in}}%
\pgfpathlineto{\pgfqpoint{4.753757in}{1.981186in}}%
\pgfpathlineto{\pgfqpoint{4.755526in}{1.576562in}}%
\pgfpathlineto{\pgfqpoint{4.757295in}{1.590379in}}%
\pgfpathlineto{\pgfqpoint{4.759063in}{1.591976in}}%
\pgfpathlineto{\pgfqpoint{4.760832in}{1.575193in}}%
\pgfpathlineto{\pgfqpoint{4.762601in}{1.571668in}}%
\pgfpathlineto{\pgfqpoint{4.764370in}{1.586802in}}%
\pgfpathlineto{\pgfqpoint{4.766139in}{1.586009in}}%
\pgfpathlineto{\pgfqpoint{4.767907in}{1.587514in}}%
\pgfpathlineto{\pgfqpoint{4.769676in}{1.572342in}}%
\pgfpathlineto{\pgfqpoint{4.774983in}{1.588975in}}%
\pgfpathlineto{\pgfqpoint{4.776752in}{1.582343in}}%
\pgfpathlineto{\pgfqpoint{4.778520in}{1.599765in}}%
\pgfpathlineto{\pgfqpoint{4.782058in}{1.578168in}}%
\pgfpathlineto{\pgfqpoint{4.783827in}{1.594169in}}%
\pgfpathlineto{\pgfqpoint{4.785596in}{1.590684in}}%
\pgfpathlineto{\pgfqpoint{4.787364in}{1.565626in}}%
\pgfpathlineto{\pgfqpoint{4.789133in}{1.573808in}}%
\pgfpathlineto{\pgfqpoint{4.792671in}{1.981555in}}%
\pgfpathlineto{\pgfqpoint{4.794440in}{1.587252in}}%
\pgfpathlineto{\pgfqpoint{4.796209in}{1.582281in}}%
\pgfpathlineto{\pgfqpoint{4.797977in}{1.568257in}}%
\pgfpathlineto{\pgfqpoint{4.799746in}{1.586621in}}%
\pgfpathlineto{\pgfqpoint{4.801515in}{1.572294in}}%
\pgfpathlineto{\pgfqpoint{4.803284in}{1.593245in}}%
\pgfpathlineto{\pgfqpoint{4.805053in}{1.580544in}}%
\pgfpathlineto{\pgfqpoint{4.806821in}{1.584992in}}%
\pgfpathlineto{\pgfqpoint{4.808590in}{1.592073in}}%
\pgfpathlineto{\pgfqpoint{4.810359in}{1.585798in}}%
\pgfpathlineto{\pgfqpoint{4.812128in}{1.597445in}}%
\pgfpathlineto{\pgfqpoint{4.817434in}{1.570704in}}%
\pgfpathlineto{\pgfqpoint{4.819203in}{1.573088in}}%
\pgfpathlineto{\pgfqpoint{4.820972in}{1.573002in}}%
\pgfpathlineto{\pgfqpoint{4.822741in}{1.589306in}}%
\pgfpathlineto{\pgfqpoint{4.826278in}{1.579391in}}%
\pgfpathlineto{\pgfqpoint{4.828047in}{1.589207in}}%
\pgfpathlineto{\pgfqpoint{4.829816in}{1.592539in}}%
\pgfpathlineto{\pgfqpoint{4.831585in}{1.982621in}}%
\pgfpathlineto{\pgfqpoint{4.833354in}{1.580697in}}%
\pgfpathlineto{\pgfqpoint{4.835122in}{1.580644in}}%
\pgfpathlineto{\pgfqpoint{4.836891in}{1.575841in}}%
\pgfpathlineto{\pgfqpoint{4.838660in}{1.589525in}}%
\pgfpathlineto{\pgfqpoint{4.840429in}{1.570364in}}%
\pgfpathlineto{\pgfqpoint{4.842198in}{1.588790in}}%
\pgfpathlineto{\pgfqpoint{4.843966in}{1.587229in}}%
\pgfpathlineto{\pgfqpoint{4.847504in}{1.568326in}}%
\pgfpathlineto{\pgfqpoint{4.849273in}{1.584893in}}%
\pgfpathlineto{\pgfqpoint{4.851042in}{1.588864in}}%
\pgfpathlineto{\pgfqpoint{4.852810in}{1.589090in}}%
\pgfpathlineto{\pgfqpoint{4.854579in}{1.579099in}}%
\pgfpathlineto{\pgfqpoint{4.858117in}{1.573626in}}%
\pgfpathlineto{\pgfqpoint{4.859886in}{1.587880in}}%
\pgfpathlineto{\pgfqpoint{4.861654in}{1.588075in}}%
\pgfpathlineto{\pgfqpoint{4.863423in}{1.586746in}}%
\pgfpathlineto{\pgfqpoint{4.865192in}{1.576995in}}%
\pgfpathlineto{\pgfqpoint{4.866961in}{1.575073in}}%
\pgfpathlineto{\pgfqpoint{4.868730in}{1.586778in}}%
\pgfpathlineto{\pgfqpoint{4.870498in}{1.983548in}}%
\pgfpathlineto{\pgfqpoint{4.872267in}{1.590790in}}%
\pgfpathlineto{\pgfqpoint{4.874036in}{1.562268in}}%
\pgfpathlineto{\pgfqpoint{4.875805in}{1.569817in}}%
\pgfpathlineto{\pgfqpoint{4.877574in}{1.572135in}}%
\pgfpathlineto{\pgfqpoint{4.879343in}{1.587116in}}%
\pgfpathlineto{\pgfqpoint{4.881111in}{1.587128in}}%
\pgfpathlineto{\pgfqpoint{4.882880in}{1.565586in}}%
\pgfpathlineto{\pgfqpoint{4.884649in}{1.578190in}}%
\pgfpathlineto{\pgfqpoint{4.886418in}{1.575714in}}%
\pgfpathlineto{\pgfqpoint{4.888187in}{1.587711in}}%
\pgfpathlineto{\pgfqpoint{4.891724in}{1.564938in}}%
\pgfpathlineto{\pgfqpoint{4.893493in}{1.578755in}}%
\pgfpathlineto{\pgfqpoint{4.895262in}{1.576247in}}%
\pgfpathlineto{\pgfqpoint{4.897031in}{1.588948in}}%
\pgfpathlineto{\pgfqpoint{4.898799in}{1.581431in}}%
\pgfpathlineto{\pgfqpoint{4.900568in}{1.596389in}}%
\pgfpathlineto{\pgfqpoint{4.902337in}{1.572085in}}%
\pgfpathlineto{\pgfqpoint{4.904106in}{1.571656in}}%
\pgfpathlineto{\pgfqpoint{4.905875in}{1.580562in}}%
\pgfpathlineto{\pgfqpoint{4.907643in}{1.574866in}}%
\pgfpathlineto{\pgfqpoint{4.909412in}{1.982862in}}%
\pgfpathlineto{\pgfqpoint{4.911181in}{1.579008in}}%
\pgfpathlineto{\pgfqpoint{4.912950in}{1.571120in}}%
\pgfpathlineto{\pgfqpoint{4.914719in}{1.575342in}}%
\pgfpathlineto{\pgfqpoint{4.916487in}{1.571319in}}%
\pgfpathlineto{\pgfqpoint{4.918256in}{1.591678in}}%
\pgfpathlineto{\pgfqpoint{4.920025in}{1.577516in}}%
\pgfpathlineto{\pgfqpoint{4.921794in}{1.577323in}}%
\pgfpathlineto{\pgfqpoint{4.923563in}{1.571139in}}%
\pgfpathlineto{\pgfqpoint{4.925331in}{1.583595in}}%
\pgfpathlineto{\pgfqpoint{4.928869in}{1.593045in}}%
\pgfpathlineto{\pgfqpoint{4.930638in}{1.592419in}}%
\pgfpathlineto{\pgfqpoint{4.934175in}{1.562804in}}%
\pgfpathlineto{\pgfqpoint{4.935944in}{1.565363in}}%
\pgfpathlineto{\pgfqpoint{4.937713in}{1.565231in}}%
\pgfpathlineto{\pgfqpoint{4.939482in}{1.569860in}}%
\pgfpathlineto{\pgfqpoint{4.941251in}{1.566591in}}%
\pgfpathlineto{\pgfqpoint{4.943020in}{1.574040in}}%
\pgfpathlineto{\pgfqpoint{4.944788in}{1.562239in}}%
\pgfpathlineto{\pgfqpoint{4.946557in}{1.574172in}}%
\pgfpathlineto{\pgfqpoint{4.948326in}{1.981877in}}%
\pgfpathlineto{\pgfqpoint{4.950095in}{1.594524in}}%
\pgfpathlineto{\pgfqpoint{4.951864in}{1.586059in}}%
\pgfpathlineto{\pgfqpoint{4.953632in}{1.582949in}}%
\pgfpathlineto{\pgfqpoint{4.955401in}{1.589170in}}%
\pgfpathlineto{\pgfqpoint{4.957170in}{1.576977in}}%
\pgfpathlineto{\pgfqpoint{4.958939in}{1.571663in}}%
\pgfpathlineto{\pgfqpoint{4.960708in}{1.601746in}}%
\pgfpathlineto{\pgfqpoint{4.962476in}{1.573575in}}%
\pgfpathlineto{\pgfqpoint{4.966014in}{1.591023in}}%
\pgfpathlineto{\pgfqpoint{4.967783in}{1.562398in}}%
\pgfpathlineto{\pgfqpoint{4.971321in}{1.600482in}}%
\pgfpathlineto{\pgfqpoint{4.973089in}{1.595124in}}%
\pgfpathlineto{\pgfqpoint{4.974858in}{1.575640in}}%
\pgfpathlineto{\pgfqpoint{4.976627in}{1.604406in}}%
\pgfpathlineto{\pgfqpoint{4.978396in}{1.582060in}}%
\pgfpathlineto{\pgfqpoint{4.980165in}{1.577541in}}%
\pgfpathlineto{\pgfqpoint{4.981933in}{1.593042in}}%
\pgfpathlineto{\pgfqpoint{4.983702in}{1.572022in}}%
\pgfpathlineto{\pgfqpoint{4.985471in}{1.582870in}}%
\pgfpathlineto{\pgfqpoint{4.987240in}{1.980575in}}%
\pgfpathlineto{\pgfqpoint{4.989009in}{1.898370in}}%
\pgfpathlineto{\pgfqpoint{4.990778in}{1.575301in}}%
\pgfpathlineto{\pgfqpoint{4.992546in}{1.585700in}}%
\pgfpathlineto{\pgfqpoint{4.994315in}{1.586058in}}%
\pgfpathlineto{\pgfqpoint{4.997853in}{1.572304in}}%
\pgfpathlineto{\pgfqpoint{4.999622in}{1.575142in}}%
\pgfpathlineto{\pgfqpoint{5.001390in}{1.566453in}}%
\pgfpathlineto{\pgfqpoint{5.004928in}{1.590199in}}%
\pgfpathlineto{\pgfqpoint{5.006697in}{1.573138in}}%
\pgfpathlineto{\pgfqpoint{5.008466in}{1.581157in}}%
\pgfpathlineto{\pgfqpoint{5.010234in}{1.592753in}}%
\pgfpathlineto{\pgfqpoint{5.012003in}{1.578072in}}%
\pgfpathlineto{\pgfqpoint{5.013772in}{1.570382in}}%
\pgfpathlineto{\pgfqpoint{5.015541in}{1.577109in}}%
\pgfpathlineto{\pgfqpoint{5.017310in}{1.577802in}}%
\pgfpathlineto{\pgfqpoint{5.019079in}{1.574086in}}%
\pgfpathlineto{\pgfqpoint{5.022616in}{1.598567in}}%
\pgfpathlineto{\pgfqpoint{5.024385in}{1.571788in}}%
\pgfpathlineto{\pgfqpoint{5.026154in}{1.978076in}}%
\pgfpathlineto{\pgfqpoint{5.027923in}{1.980121in}}%
\pgfpathlineto{\pgfqpoint{5.029691in}{1.578151in}}%
\pgfpathlineto{\pgfqpoint{5.031460in}{1.586852in}}%
\pgfpathlineto{\pgfqpoint{5.033229in}{1.573154in}}%
\pgfpathlineto{\pgfqpoint{5.036767in}{1.580802in}}%
\pgfpathlineto{\pgfqpoint{5.038535in}{1.573086in}}%
\pgfpathlineto{\pgfqpoint{5.040304in}{1.575039in}}%
\pgfpathlineto{\pgfqpoint{5.042073in}{1.570729in}}%
\pgfpathlineto{\pgfqpoint{5.043842in}{1.574859in}}%
\pgfpathlineto{\pgfqpoint{5.045611in}{1.568682in}}%
\pgfpathlineto{\pgfqpoint{5.047380in}{1.573305in}}%
\pgfpathlineto{\pgfqpoint{5.049148in}{1.561216in}}%
\pgfpathlineto{\pgfqpoint{5.050917in}{1.599272in}}%
\pgfpathlineto{\pgfqpoint{5.052686in}{1.568688in}}%
\pgfpathlineto{\pgfqpoint{5.054455in}{1.574908in}}%
\pgfpathlineto{\pgfqpoint{5.056224in}{1.590539in}}%
\pgfpathlineto{\pgfqpoint{5.057992in}{1.573438in}}%
\pgfpathlineto{\pgfqpoint{5.059761in}{1.578627in}}%
\pgfpathlineto{\pgfqpoint{5.061530in}{1.570201in}}%
\pgfpathlineto{\pgfqpoint{5.063299in}{1.586016in}}%
\pgfpathlineto{\pgfqpoint{5.065068in}{1.839791in}}%
\pgfpathlineto{\pgfqpoint{5.066836in}{1.980816in}}%
\pgfpathlineto{\pgfqpoint{5.068605in}{1.577100in}}%
\pgfpathlineto{\pgfqpoint{5.070374in}{1.582177in}}%
\pgfpathlineto{\pgfqpoint{5.072143in}{1.555343in}}%
\pgfpathlineto{\pgfqpoint{5.073912in}{1.576202in}}%
\pgfpathlineto{\pgfqpoint{5.075680in}{1.578131in}}%
\pgfpathlineto{\pgfqpoint{5.077449in}{1.571937in}}%
\pgfpathlineto{\pgfqpoint{5.079218in}{1.573444in}}%
\pgfpathlineto{\pgfqpoint{5.080987in}{1.589598in}}%
\pgfpathlineto{\pgfqpoint{5.082756in}{1.567835in}}%
\pgfpathlineto{\pgfqpoint{5.084524in}{1.575866in}}%
\pgfpathlineto{\pgfqpoint{5.086293in}{1.579537in}}%
\pgfpathlineto{\pgfqpoint{5.088062in}{1.573212in}}%
\pgfpathlineto{\pgfqpoint{5.091600in}{1.579047in}}%
\pgfpathlineto{\pgfqpoint{5.093368in}{1.576191in}}%
\pgfpathlineto{\pgfqpoint{5.095137in}{1.564621in}}%
\pgfpathlineto{\pgfqpoint{5.096906in}{1.585052in}}%
\pgfpathlineto{\pgfqpoint{5.098675in}{1.582721in}}%
\pgfpathlineto{\pgfqpoint{5.100444in}{1.558515in}}%
\pgfpathlineto{\pgfqpoint{5.102213in}{1.579143in}}%
\pgfpathlineto{\pgfqpoint{5.103981in}{1.575651in}}%
\pgfpathlineto{\pgfqpoint{5.105750in}{1.981519in}}%
\pgfpathlineto{\pgfqpoint{5.107519in}{1.570711in}}%
\pgfpathlineto{\pgfqpoint{5.109288in}{1.575432in}}%
\pgfpathlineto{\pgfqpoint{5.109288in}{1.575432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.228626in}{1.561088in}}%
\pgfpathlineto{\pgfqpoint{3.228626in}{2.273193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.107936in}{1.561088in}}%
\pgfpathlineto{\pgfqpoint{5.107936in}{2.273193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.228626in}{1.561088in}}%
\pgfpathlineto{\pgfqpoint{5.107936in}{1.561088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.228626in}{2.273193in}}%
\pgfpathlineto{\pgfqpoint{5.107936in}{2.273193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.277148in,y=2.241750in,left,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textbf{d)}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.114009in}{2.106916in}}%
\pgfpathlineto{\pgfqpoint{5.054464in}{2.106916in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.069742in}{2.106916in}}{\pgfqpoint{5.069742in}{2.122194in}}%
\pgfpathlineto{\pgfqpoint{5.069742in}{2.219721in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.069742in}{2.234999in}}{\pgfqpoint{5.054464in}{2.234999in}}%
\pgfpathlineto{\pgfqpoint{4.114009in}{2.234999in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.098731in}{2.234999in}}{\pgfqpoint{4.098731in}{2.219721in}}%
\pgfpathlineto{\pgfqpoint{4.098731in}{2.122194in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.098731in}{2.106916in}}{\pgfqpoint{4.114009in}{2.106916in}}%
\pgfpathlineto{\pgfqpoint{4.114009in}{2.106916in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.129287in}{2.177707in}}%
\pgfpathlineto{\pgfqpoint{4.205676in}{2.177707in}}%
\pgfpathlineto{\pgfqpoint{4.282065in}{2.177707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.343176in,y=2.150971in,left,base]{\color{textcolor}{\rmfamily\fontsize{5.500000}{6.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}RBW = 100 kHz}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574440in}{0.403656in}}%
\pgfpathlineto{\pgfqpoint{5.107936in}{0.403656in}}%
\pgfpathlineto{\pgfqpoint{5.107936in}{1.115762in}}%
\pgfpathlineto{\pgfqpoint{0.574440in}{1.115762in}}%
\pgfpathlineto{\pgfqpoint{0.574440in}{0.403656in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.574440in}{0.403656in}}{\pgfqpoint{4.533496in}{0.712106in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574440in}{0.403656in}}%
\pgfpathlineto{\pgfqpoint{0.574440in}{1.115762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.574440in}{0.403656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.574440in,y=0.306434in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.574440in}{0.403656in}}{\pgfqpoint{4.533496in}{0.712106in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528860in}{0.403656in}}%
\pgfpathlineto{\pgfqpoint{1.528860in}{1.115762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528860in}{0.403656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528860in,y=0.306434in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.574440in}{0.403656in}}{\pgfqpoint{4.533496in}{0.712106in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483281in}{0.403656in}}%
\pgfpathlineto{\pgfqpoint{2.483281in}{1.115762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.483281in}{0.403656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.483281in,y=0.306434in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.574440in}{0.403656in}}{\pgfqpoint{4.533496in}{0.712106in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.437701in}{0.403656in}}%
\pgfpathlineto{\pgfqpoint{3.437701in}{1.115762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.437701in}{0.403656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.437701in,y=0.306434in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{80}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.574440in}{0.403656in}}{\pgfqpoint{4.533496in}{0.712106in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.392121in}{0.403656in}}%
\pgfpathlineto{\pgfqpoint{4.392121in}{1.115762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.392121in}{0.403656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.392121in,y=0.306434in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.841188in,y=0.152754in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Time (ns)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.574440in}{0.403656in}}{\pgfqpoint{4.533496in}{0.712106in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574440in}{0.473531in}}%
\pgfpathlineto{\pgfqpoint{5.107936in}{0.473531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.574440in}{0.473531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.326367in, y=0.435268in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.574440in}{0.403656in}}{\pgfqpoint{4.533496in}{0.712106in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574440in}{0.827361in}}%
\pgfpathlineto{\pgfqpoint{5.107936in}{0.827361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.574440in}{0.827361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.326367in, y=0.789099in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.270811in,y=0.759709in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Voltage (V)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.574440in}{0.403656in}}{\pgfqpoint{4.533496in}{0.712106in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.572925in}{0.476503in}}%
\pgfpathlineto{\pgfqpoint{0.575587in}{0.479616in}}%
\pgfpathlineto{\pgfqpoint{0.578249in}{0.472257in}}%
\pgfpathlineto{\pgfqpoint{0.580910in}{0.479616in}}%
\pgfpathlineto{\pgfqpoint{0.586234in}{0.472681in}}%
\pgfpathlineto{\pgfqpoint{0.588896in}{0.471408in}}%
\pgfpathlineto{\pgfqpoint{0.591557in}{0.479616in}}%
\pgfpathlineto{\pgfqpoint{0.594219in}{0.483155in}}%
\pgfpathlineto{\pgfqpoint{0.596881in}{0.480890in}}%
\pgfpathlineto{\pgfqpoint{0.599543in}{0.480890in}}%
\pgfpathlineto{\pgfqpoint{0.604866in}{0.478767in}}%
\pgfpathlineto{\pgfqpoint{0.607528in}{0.476078in}}%
\pgfpathlineto{\pgfqpoint{0.610190in}{0.477777in}}%
\pgfpathlineto{\pgfqpoint{0.615513in}{0.476927in}}%
\pgfpathlineto{\pgfqpoint{0.618175in}{0.477352in}}%
\pgfpathlineto{\pgfqpoint{0.620837in}{0.484004in}}%
\pgfpathlineto{\pgfqpoint{0.623498in}{0.479192in}}%
\pgfpathlineto{\pgfqpoint{0.626160in}{0.476078in}}%
\pgfpathlineto{\pgfqpoint{0.631484in}{0.477777in}}%
\pgfpathlineto{\pgfqpoint{0.634145in}{0.481315in}}%
\pgfpathlineto{\pgfqpoint{0.636807in}{0.476503in}}%
\pgfpathlineto{\pgfqpoint{0.639469in}{0.476503in}}%
\pgfpathlineto{\pgfqpoint{0.642131in}{0.473955in}}%
\pgfpathlineto{\pgfqpoint{0.644792in}{0.480466in}}%
\pgfpathlineto{\pgfqpoint{0.647454in}{0.472257in}}%
\pgfpathlineto{\pgfqpoint{0.650116in}{0.476078in}}%
\pgfpathlineto{\pgfqpoint{0.652777in}{0.475229in}}%
\pgfpathlineto{\pgfqpoint{0.655439in}{0.480466in}}%
\pgfpathlineto{\pgfqpoint{0.658101in}{0.479192in}}%
\pgfpathlineto{\pgfqpoint{0.660763in}{0.479192in}}%
\pgfpathlineto{\pgfqpoint{0.663424in}{0.469992in}}%
\pgfpathlineto{\pgfqpoint{0.666086in}{0.478767in}}%
\pgfpathlineto{\pgfqpoint{0.668748in}{0.475229in}}%
\pgfpathlineto{\pgfqpoint{0.671410in}{0.476927in}}%
\pgfpathlineto{\pgfqpoint{0.674071in}{0.484429in}}%
\pgfpathlineto{\pgfqpoint{0.676733in}{0.486127in}}%
\pgfpathlineto{\pgfqpoint{0.679395in}{0.469992in}}%
\pgfpathlineto{\pgfqpoint{0.682057in}{0.473955in}}%
\pgfpathlineto{\pgfqpoint{0.687380in}{0.485278in}}%
\pgfpathlineto{\pgfqpoint{0.690042in}{0.484429in}}%
\pgfpathlineto{\pgfqpoint{0.692704in}{0.478767in}}%
\pgfpathlineto{\pgfqpoint{0.695365in}{0.479192in}}%
\pgfpathlineto{\pgfqpoint{0.698027in}{0.482164in}}%
\pgfpathlineto{\pgfqpoint{0.700689in}{0.480041in}}%
\pgfpathlineto{\pgfqpoint{0.703351in}{0.474380in}}%
\pgfpathlineto{\pgfqpoint{0.706012in}{0.481315in}}%
\pgfpathlineto{\pgfqpoint{0.708674in}{0.481739in}}%
\pgfpathlineto{\pgfqpoint{0.711336in}{0.476078in}}%
\pgfpathlineto{\pgfqpoint{0.713998in}{0.479192in}}%
\pgfpathlineto{\pgfqpoint{0.716659in}{0.472681in}}%
\pgfpathlineto{\pgfqpoint{0.721983in}{0.478767in}}%
\pgfpathlineto{\pgfqpoint{0.724645in}{0.475654in}}%
\pgfpathlineto{\pgfqpoint{0.727306in}{0.480890in}}%
\pgfpathlineto{\pgfqpoint{0.729968in}{0.481315in}}%
\pgfpathlineto{\pgfqpoint{0.732630in}{0.477777in}}%
\pgfpathlineto{\pgfqpoint{0.735292in}{0.485278in}}%
\pgfpathlineto{\pgfqpoint{0.737953in}{0.479616in}}%
\pgfpathlineto{\pgfqpoint{0.740615in}{0.480890in}}%
\pgfpathlineto{\pgfqpoint{0.743277in}{0.478343in}}%
\pgfpathlineto{\pgfqpoint{0.745939in}{0.479192in}}%
\pgfpathlineto{\pgfqpoint{0.748600in}{0.476078in}}%
\pgfpathlineto{\pgfqpoint{0.751262in}{0.480041in}}%
\pgfpathlineto{\pgfqpoint{0.753924in}{0.477352in}}%
\pgfpathlineto{\pgfqpoint{0.756586in}{0.489665in}}%
\pgfpathlineto{\pgfqpoint{0.759247in}{0.486127in}}%
\pgfpathlineto{\pgfqpoint{0.761909in}{0.474380in}}%
\pgfpathlineto{\pgfqpoint{0.764571in}{0.477352in}}%
\pgfpathlineto{\pgfqpoint{0.767233in}{0.482730in}}%
\pgfpathlineto{\pgfqpoint{0.769894in}{0.490090in}}%
\pgfpathlineto{\pgfqpoint{0.772556in}{0.471408in}}%
\pgfpathlineto{\pgfqpoint{0.775218in}{0.485278in}}%
\pgfpathlineto{\pgfqpoint{0.777880in}{0.479616in}}%
\pgfpathlineto{\pgfqpoint{0.780541in}{0.480890in}}%
\pgfpathlineto{\pgfqpoint{0.783203in}{0.478767in}}%
\pgfpathlineto{\pgfqpoint{0.785865in}{0.480041in}}%
\pgfpathlineto{\pgfqpoint{0.791188in}{0.474804in}}%
\pgfpathlineto{\pgfqpoint{0.793850in}{0.475654in}}%
\pgfpathlineto{\pgfqpoint{0.796512in}{0.484004in}}%
\pgfpathlineto{\pgfqpoint{0.799174in}{0.483155in}}%
\pgfpathlineto{\pgfqpoint{0.801835in}{0.480466in}}%
\pgfpathlineto{\pgfqpoint{0.804497in}{0.479616in}}%
\pgfpathlineto{\pgfqpoint{0.807159in}{0.473531in}}%
\pgfpathlineto{\pgfqpoint{0.809821in}{0.476503in}}%
\pgfpathlineto{\pgfqpoint{0.812482in}{0.472681in}}%
\pgfpathlineto{\pgfqpoint{0.815144in}{0.481739in}}%
\pgfpathlineto{\pgfqpoint{0.817806in}{0.480890in}}%
\pgfpathlineto{\pgfqpoint{0.820468in}{0.482730in}}%
\pgfpathlineto{\pgfqpoint{0.823129in}{0.477777in}}%
\pgfpathlineto{\pgfqpoint{0.825791in}{0.477777in}}%
\pgfpathlineto{\pgfqpoint{0.831115in}{0.484004in}}%
\pgfpathlineto{\pgfqpoint{0.836438in}{0.471832in}}%
\pgfpathlineto{\pgfqpoint{0.839100in}{0.473106in}}%
\pgfpathlineto{\pgfqpoint{0.841762in}{0.481315in}}%
\pgfpathlineto{\pgfqpoint{0.844423in}{0.475654in}}%
\pgfpathlineto{\pgfqpoint{0.847085in}{0.476927in}}%
\pgfpathlineto{\pgfqpoint{0.849747in}{0.475654in}}%
\pgfpathlineto{\pgfqpoint{0.852409in}{0.480890in}}%
\pgfpathlineto{\pgfqpoint{0.855070in}{0.480041in}}%
\pgfpathlineto{\pgfqpoint{0.857732in}{0.490514in}}%
\pgfpathlineto{\pgfqpoint{0.860394in}{0.481739in}}%
\pgfpathlineto{\pgfqpoint{0.863055in}{0.483579in}}%
\pgfpathlineto{\pgfqpoint{0.865717in}{0.479192in}}%
\pgfpathlineto{\pgfqpoint{0.868379in}{0.479616in}}%
\pgfpathlineto{\pgfqpoint{0.871041in}{0.476927in}}%
\pgfpathlineto{\pgfqpoint{0.873702in}{0.482730in}}%
\pgfpathlineto{\pgfqpoint{0.876364in}{0.474380in}}%
\pgfpathlineto{\pgfqpoint{0.879026in}{0.476078in}}%
\pgfpathlineto{\pgfqpoint{0.881688in}{0.489241in}}%
\pgfpathlineto{\pgfqpoint{0.884349in}{0.474804in}}%
\pgfpathlineto{\pgfqpoint{0.887011in}{0.473106in}}%
\pgfpathlineto{\pgfqpoint{0.889673in}{0.477777in}}%
\pgfpathlineto{\pgfqpoint{0.892335in}{0.478767in}}%
\pgfpathlineto{\pgfqpoint{0.894996in}{0.478343in}}%
\pgfpathlineto{\pgfqpoint{0.897658in}{0.473955in}}%
\pgfpathlineto{\pgfqpoint{0.902982in}{0.485702in}}%
\pgfpathlineto{\pgfqpoint{0.905643in}{0.476503in}}%
\pgfpathlineto{\pgfqpoint{0.908305in}{0.479192in}}%
\pgfpathlineto{\pgfqpoint{0.910967in}{0.472681in}}%
\pgfpathlineto{\pgfqpoint{0.916290in}{0.475654in}}%
\pgfpathlineto{\pgfqpoint{0.918952in}{0.483155in}}%
\pgfpathlineto{\pgfqpoint{0.921614in}{0.475229in}}%
\pgfpathlineto{\pgfqpoint{0.924276in}{0.487118in}}%
\pgfpathlineto{\pgfqpoint{0.926937in}{0.487542in}}%
\pgfpathlineto{\pgfqpoint{0.932261in}{0.477777in}}%
\pgfpathlineto{\pgfqpoint{0.934923in}{0.480890in}}%
\pgfpathlineto{\pgfqpoint{0.940246in}{0.476078in}}%
\pgfpathlineto{\pgfqpoint{0.942908in}{0.484853in}}%
\pgfpathlineto{\pgfqpoint{0.945570in}{0.483155in}}%
\pgfpathlineto{\pgfqpoint{0.948231in}{0.473531in}}%
\pgfpathlineto{\pgfqpoint{0.950893in}{0.483579in}}%
\pgfpathlineto{\pgfqpoint{0.956217in}{0.474380in}}%
\pgfpathlineto{\pgfqpoint{0.958878in}{0.476503in}}%
\pgfpathlineto{\pgfqpoint{0.961540in}{0.480466in}}%
\pgfpathlineto{\pgfqpoint{0.964202in}{0.482730in}}%
\pgfpathlineto{\pgfqpoint{0.966864in}{0.473106in}}%
\pgfpathlineto{\pgfqpoint{0.969525in}{0.470558in}}%
\pgfpathlineto{\pgfqpoint{0.972187in}{0.480466in}}%
\pgfpathlineto{\pgfqpoint{0.974849in}{0.482164in}}%
\pgfpathlineto{\pgfqpoint{0.977511in}{0.478767in}}%
\pgfpathlineto{\pgfqpoint{0.980172in}{0.473531in}}%
\pgfpathlineto{\pgfqpoint{0.982834in}{0.478343in}}%
\pgfpathlineto{\pgfqpoint{0.985496in}{0.480041in}}%
\pgfpathlineto{\pgfqpoint{0.988158in}{0.478767in}}%
\pgfpathlineto{\pgfqpoint{0.990819in}{0.480041in}}%
\pgfpathlineto{\pgfqpoint{0.993481in}{0.476078in}}%
\pgfpathlineto{\pgfqpoint{0.996143in}{0.482164in}}%
\pgfpathlineto{\pgfqpoint{0.998805in}{0.478343in}}%
\pgfpathlineto{\pgfqpoint{1.001466in}{0.484429in}}%
\pgfpathlineto{\pgfqpoint{1.004128in}{0.473106in}}%
\pgfpathlineto{\pgfqpoint{1.006790in}{0.481739in}}%
\pgfpathlineto{\pgfqpoint{1.009452in}{0.480041in}}%
\pgfpathlineto{\pgfqpoint{1.012113in}{0.480890in}}%
\pgfpathlineto{\pgfqpoint{1.014775in}{0.485702in}}%
\pgfpathlineto{\pgfqpoint{1.017437in}{0.487542in}}%
\pgfpathlineto{\pgfqpoint{1.020099in}{0.474804in}}%
\pgfpathlineto{\pgfqpoint{1.022760in}{0.484853in}}%
\pgfpathlineto{\pgfqpoint{1.025422in}{0.478343in}}%
\pgfpathlineto{\pgfqpoint{1.028084in}{0.484429in}}%
\pgfpathlineto{\pgfqpoint{1.030746in}{0.480890in}}%
\pgfpathlineto{\pgfqpoint{1.033407in}{0.484004in}}%
\pgfpathlineto{\pgfqpoint{1.036069in}{0.480041in}}%
\pgfpathlineto{\pgfqpoint{1.038731in}{0.480041in}}%
\pgfpathlineto{\pgfqpoint{1.041393in}{0.482730in}}%
\pgfpathlineto{\pgfqpoint{1.044054in}{0.479192in}}%
\pgfpathlineto{\pgfqpoint{1.046716in}{0.483155in}}%
\pgfpathlineto{\pgfqpoint{1.052040in}{0.479192in}}%
\pgfpathlineto{\pgfqpoint{1.054701in}{0.479192in}}%
\pgfpathlineto{\pgfqpoint{1.057363in}{0.469568in}}%
\pgfpathlineto{\pgfqpoint{1.060025in}{0.481739in}}%
\pgfpathlineto{\pgfqpoint{1.062687in}{0.479616in}}%
\pgfpathlineto{\pgfqpoint{1.065348in}{0.484853in}}%
\pgfpathlineto{\pgfqpoint{1.068010in}{0.478343in}}%
\pgfpathlineto{\pgfqpoint{1.070672in}{0.478343in}}%
\pgfpathlineto{\pgfqpoint{1.073333in}{0.476078in}}%
\pgfpathlineto{\pgfqpoint{1.078657in}{0.479192in}}%
\pgfpathlineto{\pgfqpoint{1.081319in}{0.476927in}}%
\pgfpathlineto{\pgfqpoint{1.086642in}{0.481315in}}%
\pgfpathlineto{\pgfqpoint{1.089304in}{0.477352in}}%
\pgfpathlineto{\pgfqpoint{1.091966in}{0.479192in}}%
\pgfpathlineto{\pgfqpoint{1.094627in}{0.480041in}}%
\pgfpathlineto{\pgfqpoint{1.097289in}{0.486127in}}%
\pgfpathlineto{\pgfqpoint{1.099951in}{0.484429in}}%
\pgfpathlineto{\pgfqpoint{1.107936in}{0.474380in}}%
\pgfpathlineto{\pgfqpoint{1.113260in}{0.481739in}}%
\pgfpathlineto{\pgfqpoint{1.118583in}{0.478343in}}%
\pgfpathlineto{\pgfqpoint{1.121245in}{0.472681in}}%
\pgfpathlineto{\pgfqpoint{1.123907in}{0.473955in}}%
\pgfpathlineto{\pgfqpoint{1.126568in}{0.473531in}}%
\pgfpathlineto{\pgfqpoint{1.129230in}{0.474804in}}%
\pgfpathlineto{\pgfqpoint{1.134554in}{0.474804in}}%
\pgfpathlineto{\pgfqpoint{1.137215in}{0.482730in}}%
\pgfpathlineto{\pgfqpoint{1.139877in}{0.478767in}}%
\pgfpathlineto{\pgfqpoint{1.142539in}{0.476503in}}%
\pgfpathlineto{\pgfqpoint{1.145201in}{0.483579in}}%
\pgfpathlineto{\pgfqpoint{1.147862in}{0.481739in}}%
\pgfpathlineto{\pgfqpoint{1.150524in}{0.473106in}}%
\pgfpathlineto{\pgfqpoint{1.153186in}{0.467020in}}%
\pgfpathlineto{\pgfqpoint{1.155848in}{0.482730in}}%
\pgfpathlineto{\pgfqpoint{1.158509in}{0.483579in}}%
\pgfpathlineto{\pgfqpoint{1.161171in}{0.474380in}}%
\pgfpathlineto{\pgfqpoint{1.163833in}{0.479192in}}%
\pgfpathlineto{\pgfqpoint{1.166495in}{0.472681in}}%
\pgfpathlineto{\pgfqpoint{1.169156in}{0.477777in}}%
\pgfpathlineto{\pgfqpoint{1.171818in}{0.480466in}}%
\pgfpathlineto{\pgfqpoint{1.174480in}{0.485278in}}%
\pgfpathlineto{\pgfqpoint{1.177142in}{0.479616in}}%
\pgfpathlineto{\pgfqpoint{1.182465in}{0.480890in}}%
\pgfpathlineto{\pgfqpoint{1.185127in}{0.486127in}}%
\pgfpathlineto{\pgfqpoint{1.187789in}{0.480466in}}%
\pgfpathlineto{\pgfqpoint{1.190450in}{0.477352in}}%
\pgfpathlineto{\pgfqpoint{1.195774in}{0.484429in}}%
\pgfpathlineto{\pgfqpoint{1.201097in}{0.481739in}}%
\pgfpathlineto{\pgfqpoint{1.203759in}{0.475654in}}%
\pgfpathlineto{\pgfqpoint{1.206421in}{0.479616in}}%
\pgfpathlineto{\pgfqpoint{1.209083in}{0.479616in}}%
\pgfpathlineto{\pgfqpoint{1.211744in}{0.476078in}}%
\pgfpathlineto{\pgfqpoint{1.214406in}{0.481739in}}%
\pgfpathlineto{\pgfqpoint{1.217068in}{0.483579in}}%
\pgfpathlineto{\pgfqpoint{1.219730in}{0.471832in}}%
\pgfpathlineto{\pgfqpoint{1.222391in}{0.483579in}}%
\pgfpathlineto{\pgfqpoint{1.225053in}{0.486552in}}%
\pgfpathlineto{\pgfqpoint{1.227715in}{0.473531in}}%
\pgfpathlineto{\pgfqpoint{1.230377in}{0.485278in}}%
\pgfpathlineto{\pgfqpoint{1.233038in}{0.480041in}}%
\pgfpathlineto{\pgfqpoint{1.235700in}{0.484853in}}%
\pgfpathlineto{\pgfqpoint{1.238362in}{0.480041in}}%
\pgfpathlineto{\pgfqpoint{1.241024in}{0.480466in}}%
\pgfpathlineto{\pgfqpoint{1.243685in}{0.483155in}}%
\pgfpathlineto{\pgfqpoint{1.246347in}{0.488391in}}%
\pgfpathlineto{\pgfqpoint{1.249009in}{0.476078in}}%
\pgfpathlineto{\pgfqpoint{1.251671in}{0.480041in}}%
\pgfpathlineto{\pgfqpoint{1.254332in}{0.477352in}}%
\pgfpathlineto{\pgfqpoint{1.256994in}{0.476078in}}%
\pgfpathlineto{\pgfqpoint{1.259656in}{0.475654in}}%
\pgfpathlineto{\pgfqpoint{1.262318in}{0.478343in}}%
\pgfpathlineto{\pgfqpoint{1.264979in}{0.483155in}}%
\pgfpathlineto{\pgfqpoint{1.267641in}{0.477352in}}%
\pgfpathlineto{\pgfqpoint{1.270303in}{0.480466in}}%
\pgfpathlineto{\pgfqpoint{1.275626in}{0.473955in}}%
\pgfpathlineto{\pgfqpoint{1.278288in}{0.484853in}}%
\pgfpathlineto{\pgfqpoint{1.280950in}{0.485278in}}%
\pgfpathlineto{\pgfqpoint{1.283611in}{0.475229in}}%
\pgfpathlineto{\pgfqpoint{1.286273in}{0.479616in}}%
\pgfpathlineto{\pgfqpoint{1.288935in}{0.487118in}}%
\pgfpathlineto{\pgfqpoint{1.291597in}{0.474380in}}%
\pgfpathlineto{\pgfqpoint{1.294258in}{0.478343in}}%
\pgfpathlineto{\pgfqpoint{1.296920in}{0.484429in}}%
\pgfpathlineto{\pgfqpoint{1.299582in}{0.478343in}}%
\pgfpathlineto{\pgfqpoint{1.302244in}{0.481739in}}%
\pgfpathlineto{\pgfqpoint{1.304905in}{0.472681in}}%
\pgfpathlineto{\pgfqpoint{1.307567in}{0.495893in}}%
\pgfpathlineto{\pgfqpoint{1.310229in}{1.083393in}}%
\pgfpathlineto{\pgfqpoint{1.312891in}{1.058484in}}%
\pgfpathlineto{\pgfqpoint{1.315552in}{0.837693in}}%
\pgfpathlineto{\pgfqpoint{1.323538in}{0.451310in}}%
\pgfpathlineto{\pgfqpoint{1.326199in}{0.509904in}}%
\pgfpathlineto{\pgfqpoint{1.328861in}{0.506791in}}%
\pgfpathlineto{\pgfqpoint{1.331523in}{0.484004in}}%
\pgfpathlineto{\pgfqpoint{1.334185in}{0.496742in}}%
\pgfpathlineto{\pgfqpoint{1.336846in}{0.483155in}}%
\pgfpathlineto{\pgfqpoint{1.339508in}{0.501554in}}%
\pgfpathlineto{\pgfqpoint{1.342170in}{0.478767in}}%
\pgfpathlineto{\pgfqpoint{1.344832in}{0.493204in}}%
\pgfpathlineto{\pgfqpoint{1.347493in}{0.481315in}}%
\pgfpathlineto{\pgfqpoint{1.350155in}{0.477352in}}%
\pgfpathlineto{\pgfqpoint{1.352817in}{0.475654in}}%
\pgfpathlineto{\pgfqpoint{1.355479in}{0.487118in}}%
\pgfpathlineto{\pgfqpoint{1.358140in}{0.478343in}}%
\pgfpathlineto{\pgfqpoint{1.360802in}{0.492354in}}%
\pgfpathlineto{\pgfqpoint{1.363464in}{0.476078in}}%
\pgfpathlineto{\pgfqpoint{1.366126in}{0.479192in}}%
\pgfpathlineto{\pgfqpoint{1.371449in}{0.489241in}}%
\pgfpathlineto{\pgfqpoint{1.374111in}{0.476078in}}%
\pgfpathlineto{\pgfqpoint{1.376773in}{0.476927in}}%
\pgfpathlineto{\pgfqpoint{1.379434in}{0.484004in}}%
\pgfpathlineto{\pgfqpoint{1.382096in}{0.483155in}}%
\pgfpathlineto{\pgfqpoint{1.384758in}{0.485702in}}%
\pgfpathlineto{\pgfqpoint{1.387420in}{0.476503in}}%
\pgfpathlineto{\pgfqpoint{1.390081in}{0.484429in}}%
\pgfpathlineto{\pgfqpoint{1.392743in}{0.486552in}}%
\pgfpathlineto{\pgfqpoint{1.395405in}{0.487542in}}%
\pgfpathlineto{\pgfqpoint{1.398067in}{0.442110in}}%
\pgfpathlineto{\pgfqpoint{1.403390in}{0.463482in}}%
\pgfpathlineto{\pgfqpoint{1.406052in}{0.468719in}}%
\pgfpathlineto{\pgfqpoint{1.408714in}{0.510754in}}%
\pgfpathlineto{\pgfqpoint{1.414037in}{0.468719in}}%
\pgfpathlineto{\pgfqpoint{1.416699in}{0.486127in}}%
\pgfpathlineto{\pgfqpoint{1.419361in}{0.483155in}}%
\pgfpathlineto{\pgfqpoint{1.422022in}{0.486552in}}%
\pgfpathlineto{\pgfqpoint{1.424684in}{0.479616in}}%
\pgfpathlineto{\pgfqpoint{1.427346in}{0.469568in}}%
\pgfpathlineto{\pgfqpoint{1.430008in}{0.490514in}}%
\pgfpathlineto{\pgfqpoint{1.432669in}{0.488816in}}%
\pgfpathlineto{\pgfqpoint{1.435331in}{0.492779in}}%
\pgfpathlineto{\pgfqpoint{1.437993in}{0.479616in}}%
\pgfpathlineto{\pgfqpoint{1.440655in}{0.473106in}}%
\pgfpathlineto{\pgfqpoint{1.443316in}{0.480041in}}%
\pgfpathlineto{\pgfqpoint{1.448640in}{0.468719in}}%
\pgfpathlineto{\pgfqpoint{1.451302in}{0.483579in}}%
\pgfpathlineto{\pgfqpoint{1.453963in}{0.479192in}}%
\pgfpathlineto{\pgfqpoint{1.456625in}{0.469143in}}%
\pgfpathlineto{\pgfqpoint{1.459287in}{0.477352in}}%
\pgfpathlineto{\pgfqpoint{1.461949in}{0.473955in}}%
\pgfpathlineto{\pgfqpoint{1.464610in}{0.480890in}}%
\pgfpathlineto{\pgfqpoint{1.467272in}{0.474380in}}%
\pgfpathlineto{\pgfqpoint{1.469934in}{0.480890in}}%
\pgfpathlineto{\pgfqpoint{1.472596in}{0.478343in}}%
\pgfpathlineto{\pgfqpoint{1.475257in}{0.486552in}}%
\pgfpathlineto{\pgfqpoint{1.477919in}{0.479616in}}%
\pgfpathlineto{\pgfqpoint{1.483243in}{0.482164in}}%
\pgfpathlineto{\pgfqpoint{1.485904in}{0.479616in}}%
\pgfpathlineto{\pgfqpoint{1.488566in}{0.475654in}}%
\pgfpathlineto{\pgfqpoint{1.491228in}{0.484004in}}%
\pgfpathlineto{\pgfqpoint{1.493889in}{0.483579in}}%
\pgfpathlineto{\pgfqpoint{1.496551in}{0.478343in}}%
\pgfpathlineto{\pgfqpoint{1.499213in}{0.482164in}}%
\pgfpathlineto{\pgfqpoint{1.501875in}{0.487967in}}%
\pgfpathlineto{\pgfqpoint{1.507198in}{0.480890in}}%
\pgfpathlineto{\pgfqpoint{1.509860in}{0.481739in}}%
\pgfpathlineto{\pgfqpoint{1.512522in}{0.480041in}}%
\pgfpathlineto{\pgfqpoint{1.515183in}{0.475654in}}%
\pgfpathlineto{\pgfqpoint{1.517845in}{0.477352in}}%
\pgfpathlineto{\pgfqpoint{1.520507in}{0.483155in}}%
\pgfpathlineto{\pgfqpoint{1.523169in}{0.471832in}}%
\pgfpathlineto{\pgfqpoint{1.525830in}{0.478767in}}%
\pgfpathlineto{\pgfqpoint{1.533816in}{0.478767in}}%
\pgfpathlineto{\pgfqpoint{1.536477in}{0.473955in}}%
\pgfpathlineto{\pgfqpoint{1.539139in}{0.477352in}}%
\pgfpathlineto{\pgfqpoint{1.541801in}{0.474804in}}%
\pgfpathlineto{\pgfqpoint{1.544463in}{0.475654in}}%
\pgfpathlineto{\pgfqpoint{1.547124in}{0.483155in}}%
\pgfpathlineto{\pgfqpoint{1.549786in}{0.484004in}}%
\pgfpathlineto{\pgfqpoint{1.552448in}{0.477777in}}%
\pgfpathlineto{\pgfqpoint{1.555110in}{0.483579in}}%
\pgfpathlineto{\pgfqpoint{1.557771in}{0.481315in}}%
\pgfpathlineto{\pgfqpoint{1.560433in}{0.475654in}}%
\pgfpathlineto{\pgfqpoint{1.563095in}{0.480041in}}%
\pgfpathlineto{\pgfqpoint{1.565757in}{0.475654in}}%
\pgfpathlineto{\pgfqpoint{1.568418in}{0.485278in}}%
\pgfpathlineto{\pgfqpoint{1.571080in}{0.481315in}}%
\pgfpathlineto{\pgfqpoint{1.573742in}{0.482164in}}%
\pgfpathlineto{\pgfqpoint{1.576404in}{0.478343in}}%
\pgfpathlineto{\pgfqpoint{1.579065in}{0.485702in}}%
\pgfpathlineto{\pgfqpoint{1.581727in}{0.476078in}}%
\pgfpathlineto{\pgfqpoint{1.584389in}{0.470558in}}%
\pgfpathlineto{\pgfqpoint{1.587051in}{0.480466in}}%
\pgfpathlineto{\pgfqpoint{1.589712in}{0.469992in}}%
\pgfpathlineto{\pgfqpoint{1.592374in}{0.480890in}}%
\pgfpathlineto{\pgfqpoint{1.595036in}{0.448621in}}%
\pgfpathlineto{\pgfqpoint{1.597698in}{0.501554in}}%
\pgfpathlineto{\pgfqpoint{1.600359in}{0.496742in}}%
\pgfpathlineto{\pgfqpoint{1.603021in}{0.497166in}}%
\pgfpathlineto{\pgfqpoint{1.605683in}{0.487967in}}%
\pgfpathlineto{\pgfqpoint{1.608345in}{0.500705in}}%
\pgfpathlineto{\pgfqpoint{1.611006in}{0.467445in}}%
\pgfpathlineto{\pgfqpoint{1.613668in}{0.465180in}}%
\pgfpathlineto{\pgfqpoint{1.616330in}{0.473531in}}%
\pgfpathlineto{\pgfqpoint{1.618992in}{0.458670in}}%
\pgfpathlineto{\pgfqpoint{1.621653in}{0.483579in}}%
\pgfpathlineto{\pgfqpoint{1.624315in}{0.473106in}}%
\pgfpathlineto{\pgfqpoint{1.626977in}{0.476078in}}%
\pgfpathlineto{\pgfqpoint{1.629639in}{0.484853in}}%
\pgfpathlineto{\pgfqpoint{1.632300in}{0.475229in}}%
\pgfpathlineto{\pgfqpoint{1.634962in}{0.472681in}}%
\pgfpathlineto{\pgfqpoint{1.640286in}{0.484853in}}%
\pgfpathlineto{\pgfqpoint{1.642947in}{0.475229in}}%
\pgfpathlineto{\pgfqpoint{1.645609in}{0.479616in}}%
\pgfpathlineto{\pgfqpoint{1.648271in}{0.472681in}}%
\pgfpathlineto{\pgfqpoint{1.650933in}{0.469568in}}%
\pgfpathlineto{\pgfqpoint{1.653594in}{0.478767in}}%
\pgfpathlineto{\pgfqpoint{1.656256in}{0.476078in}}%
\pgfpathlineto{\pgfqpoint{1.658918in}{0.476078in}}%
\pgfpathlineto{\pgfqpoint{1.661580in}{0.474380in}}%
\pgfpathlineto{\pgfqpoint{1.664241in}{0.480466in}}%
\pgfpathlineto{\pgfqpoint{1.666903in}{0.481739in}}%
\pgfpathlineto{\pgfqpoint{1.669565in}{0.482164in}}%
\pgfpathlineto{\pgfqpoint{1.672227in}{0.473955in}}%
\pgfpathlineto{\pgfqpoint{1.677550in}{0.480890in}}%
\pgfpathlineto{\pgfqpoint{1.680212in}{0.481739in}}%
\pgfpathlineto{\pgfqpoint{1.682874in}{0.485702in}}%
\pgfpathlineto{\pgfqpoint{1.685535in}{0.469568in}}%
\pgfpathlineto{\pgfqpoint{1.688197in}{0.473106in}}%
\pgfpathlineto{\pgfqpoint{1.690859in}{0.478343in}}%
\pgfpathlineto{\pgfqpoint{1.693521in}{0.478767in}}%
\pgfpathlineto{\pgfqpoint{1.696182in}{0.474380in}}%
\pgfpathlineto{\pgfqpoint{1.698844in}{0.475229in}}%
\pgfpathlineto{\pgfqpoint{1.701506in}{0.477352in}}%
\pgfpathlineto{\pgfqpoint{1.704167in}{0.482730in}}%
\pgfpathlineto{\pgfqpoint{1.706829in}{0.473531in}}%
\pgfpathlineto{\pgfqpoint{1.712153in}{0.481739in}}%
\pgfpathlineto{\pgfqpoint{1.714814in}{0.475229in}}%
\pgfpathlineto{\pgfqpoint{1.717476in}{0.481739in}}%
\pgfpathlineto{\pgfqpoint{1.720138in}{0.480890in}}%
\pgfpathlineto{\pgfqpoint{1.722800in}{0.473955in}}%
\pgfpathlineto{\pgfqpoint{1.725461in}{0.480466in}}%
\pgfpathlineto{\pgfqpoint{1.728123in}{0.474804in}}%
\pgfpathlineto{\pgfqpoint{1.730785in}{0.472257in}}%
\pgfpathlineto{\pgfqpoint{1.736108in}{0.479192in}}%
\pgfpathlineto{\pgfqpoint{1.738770in}{0.478767in}}%
\pgfpathlineto{\pgfqpoint{1.741432in}{0.482164in}}%
\pgfpathlineto{\pgfqpoint{1.744094in}{0.480890in}}%
\pgfpathlineto{\pgfqpoint{1.746755in}{0.473106in}}%
\pgfpathlineto{\pgfqpoint{1.752079in}{0.474380in}}%
\pgfpathlineto{\pgfqpoint{1.754741in}{0.485278in}}%
\pgfpathlineto{\pgfqpoint{1.757402in}{0.484429in}}%
\pgfpathlineto{\pgfqpoint{1.760064in}{0.478767in}}%
\pgfpathlineto{\pgfqpoint{1.762726in}{0.480041in}}%
\pgfpathlineto{\pgfqpoint{1.765388in}{0.485702in}}%
\pgfpathlineto{\pgfqpoint{1.768049in}{0.472681in}}%
\pgfpathlineto{\pgfqpoint{1.770711in}{0.479192in}}%
\pgfpathlineto{\pgfqpoint{1.776035in}{0.468294in}}%
\pgfpathlineto{\pgfqpoint{1.778696in}{0.469568in}}%
\pgfpathlineto{\pgfqpoint{1.781358in}{0.483155in}}%
\pgfpathlineto{\pgfqpoint{1.784020in}{0.480041in}}%
\pgfpathlineto{\pgfqpoint{1.786682in}{0.473106in}}%
\pgfpathlineto{\pgfqpoint{1.789343in}{0.484429in}}%
\pgfpathlineto{\pgfqpoint{1.792005in}{0.480890in}}%
\pgfpathlineto{\pgfqpoint{1.794667in}{0.476078in}}%
\pgfpathlineto{\pgfqpoint{1.797329in}{0.478767in}}%
\pgfpathlineto{\pgfqpoint{1.799990in}{0.473106in}}%
\pgfpathlineto{\pgfqpoint{1.802652in}{0.479192in}}%
\pgfpathlineto{\pgfqpoint{1.805314in}{0.475229in}}%
\pgfpathlineto{\pgfqpoint{1.807976in}{0.472681in}}%
\pgfpathlineto{\pgfqpoint{1.810637in}{0.477777in}}%
\pgfpathlineto{\pgfqpoint{1.813299in}{0.474804in}}%
\pgfpathlineto{\pgfqpoint{1.818623in}{0.474804in}}%
\pgfpathlineto{\pgfqpoint{1.821284in}{0.481315in}}%
\pgfpathlineto{\pgfqpoint{1.823946in}{0.477777in}}%
\pgfpathlineto{\pgfqpoint{1.826608in}{0.478767in}}%
\pgfpathlineto{\pgfqpoint{1.829270in}{0.485278in}}%
\pgfpathlineto{\pgfqpoint{1.831931in}{0.476503in}}%
\pgfpathlineto{\pgfqpoint{1.834593in}{0.484853in}}%
\pgfpathlineto{\pgfqpoint{1.837255in}{0.477777in}}%
\pgfpathlineto{\pgfqpoint{1.839917in}{0.483579in}}%
\pgfpathlineto{\pgfqpoint{1.842578in}{0.481739in}}%
\pgfpathlineto{\pgfqpoint{1.845240in}{0.472257in}}%
\pgfpathlineto{\pgfqpoint{1.847902in}{0.479616in}}%
\pgfpathlineto{\pgfqpoint{1.850564in}{0.481739in}}%
\pgfpathlineto{\pgfqpoint{1.853225in}{0.487118in}}%
\pgfpathlineto{\pgfqpoint{1.855887in}{0.476078in}}%
\pgfpathlineto{\pgfqpoint{1.858549in}{0.480041in}}%
\pgfpathlineto{\pgfqpoint{1.861211in}{0.481739in}}%
\pgfpathlineto{\pgfqpoint{1.863872in}{0.478343in}}%
\pgfpathlineto{\pgfqpoint{1.869196in}{0.481315in}}%
\pgfpathlineto{\pgfqpoint{1.871858in}{0.465746in}}%
\pgfpathlineto{\pgfqpoint{1.874519in}{0.480041in}}%
\pgfpathlineto{\pgfqpoint{1.877181in}{0.476503in}}%
\pgfpathlineto{\pgfqpoint{1.879843in}{0.478343in}}%
\pgfpathlineto{\pgfqpoint{1.882505in}{0.477352in}}%
\pgfpathlineto{\pgfqpoint{1.885166in}{0.480890in}}%
\pgfpathlineto{\pgfqpoint{1.887828in}{0.470558in}}%
\pgfpathlineto{\pgfqpoint{1.890490in}{0.481315in}}%
\pgfpathlineto{\pgfqpoint{1.893152in}{0.475229in}}%
\pgfpathlineto{\pgfqpoint{1.895813in}{0.487542in}}%
\pgfpathlineto{\pgfqpoint{1.898475in}{0.484853in}}%
\pgfpathlineto{\pgfqpoint{1.901137in}{0.476078in}}%
\pgfpathlineto{\pgfqpoint{1.903799in}{0.480041in}}%
\pgfpathlineto{\pgfqpoint{1.906460in}{0.477352in}}%
\pgfpathlineto{\pgfqpoint{1.909122in}{0.479616in}}%
\pgfpathlineto{\pgfqpoint{1.911784in}{0.476927in}}%
\pgfpathlineto{\pgfqpoint{1.914445in}{0.480466in}}%
\pgfpathlineto{\pgfqpoint{1.917107in}{0.485702in}}%
\pgfpathlineto{\pgfqpoint{1.919769in}{0.479192in}}%
\pgfpathlineto{\pgfqpoint{1.922431in}{0.477352in}}%
\pgfpathlineto{\pgfqpoint{1.925092in}{0.484853in}}%
\pgfpathlineto{\pgfqpoint{1.927754in}{0.478767in}}%
\pgfpathlineto{\pgfqpoint{1.930416in}{0.483155in}}%
\pgfpathlineto{\pgfqpoint{1.933078in}{0.476503in}}%
\pgfpathlineto{\pgfqpoint{1.935739in}{0.478767in}}%
\pgfpathlineto{\pgfqpoint{1.938401in}{0.479616in}}%
\pgfpathlineto{\pgfqpoint{1.941063in}{0.479192in}}%
\pgfpathlineto{\pgfqpoint{1.943725in}{0.483579in}}%
\pgfpathlineto{\pgfqpoint{1.949048in}{0.476927in}}%
\pgfpathlineto{\pgfqpoint{1.951710in}{0.480890in}}%
\pgfpathlineto{\pgfqpoint{1.954372in}{0.481739in}}%
\pgfpathlineto{\pgfqpoint{1.957033in}{0.473955in}}%
\pgfpathlineto{\pgfqpoint{1.959695in}{0.485702in}}%
\pgfpathlineto{\pgfqpoint{1.962357in}{0.480890in}}%
\pgfpathlineto{\pgfqpoint{1.965019in}{0.482730in}}%
\pgfpathlineto{\pgfqpoint{1.967680in}{0.476927in}}%
\pgfpathlineto{\pgfqpoint{1.970342in}{0.480466in}}%
\pgfpathlineto{\pgfqpoint{1.973004in}{0.477352in}}%
\pgfpathlineto{\pgfqpoint{1.975666in}{0.478343in}}%
\pgfpathlineto{\pgfqpoint{1.978327in}{0.473955in}}%
\pgfpathlineto{\pgfqpoint{1.980989in}{0.479616in}}%
\pgfpathlineto{\pgfqpoint{1.983651in}{0.479616in}}%
\pgfpathlineto{\pgfqpoint{1.986313in}{0.477777in}}%
\pgfpathlineto{\pgfqpoint{1.988974in}{0.480890in}}%
\pgfpathlineto{\pgfqpoint{1.991636in}{0.478343in}}%
\pgfpathlineto{\pgfqpoint{1.996960in}{0.484004in}}%
\pgfpathlineto{\pgfqpoint{1.999621in}{0.477352in}}%
\pgfpathlineto{\pgfqpoint{2.002283in}{0.484429in}}%
\pgfpathlineto{\pgfqpoint{2.004945in}{0.476927in}}%
\pgfpathlineto{\pgfqpoint{2.007607in}{0.480466in}}%
\pgfpathlineto{\pgfqpoint{2.010268in}{0.475654in}}%
\pgfpathlineto{\pgfqpoint{2.012930in}{0.477777in}}%
\pgfpathlineto{\pgfqpoint{2.015592in}{0.476503in}}%
\pgfpathlineto{\pgfqpoint{2.018254in}{0.477352in}}%
\pgfpathlineto{\pgfqpoint{2.020915in}{0.475654in}}%
\pgfpathlineto{\pgfqpoint{2.023577in}{0.486552in}}%
\pgfpathlineto{\pgfqpoint{2.028901in}{0.469143in}}%
\pgfpathlineto{\pgfqpoint{2.031562in}{0.477777in}}%
\pgfpathlineto{\pgfqpoint{2.034224in}{0.478767in}}%
\pgfpathlineto{\pgfqpoint{2.036886in}{0.476927in}}%
\pgfpathlineto{\pgfqpoint{2.039548in}{0.478343in}}%
\pgfpathlineto{\pgfqpoint{2.042209in}{0.471832in}}%
\pgfpathlineto{\pgfqpoint{2.044871in}{0.482730in}}%
\pgfpathlineto{\pgfqpoint{2.047533in}{0.477352in}}%
\pgfpathlineto{\pgfqpoint{2.050195in}{0.476078in}}%
\pgfpathlineto{\pgfqpoint{2.052856in}{0.477352in}}%
\pgfpathlineto{\pgfqpoint{2.055518in}{0.482730in}}%
\pgfpathlineto{\pgfqpoint{2.058180in}{0.474380in}}%
\pgfpathlineto{\pgfqpoint{2.060842in}{0.478767in}}%
\pgfpathlineto{\pgfqpoint{2.063503in}{0.473531in}}%
\pgfpathlineto{\pgfqpoint{2.066165in}{0.475229in}}%
\pgfpathlineto{\pgfqpoint{2.068827in}{0.481739in}}%
\pgfpathlineto{\pgfqpoint{2.071489in}{0.477352in}}%
\pgfpathlineto{\pgfqpoint{2.076812in}{0.474804in}}%
\pgfpathlineto{\pgfqpoint{2.079474in}{0.481739in}}%
\pgfpathlineto{\pgfqpoint{2.084797in}{0.478767in}}%
\pgfpathlineto{\pgfqpoint{2.087459in}{0.475654in}}%
\pgfpathlineto{\pgfqpoint{2.090121in}{0.477352in}}%
\pgfpathlineto{\pgfqpoint{2.092783in}{0.475229in}}%
\pgfpathlineto{\pgfqpoint{2.095444in}{0.483155in}}%
\pgfpathlineto{\pgfqpoint{2.098106in}{0.482730in}}%
\pgfpathlineto{\pgfqpoint{2.100768in}{0.474380in}}%
\pgfpathlineto{\pgfqpoint{2.103430in}{0.480041in}}%
\pgfpathlineto{\pgfqpoint{2.106091in}{0.480890in}}%
\pgfpathlineto{\pgfqpoint{2.108753in}{0.478767in}}%
\pgfpathlineto{\pgfqpoint{2.111415in}{0.481315in}}%
\pgfpathlineto{\pgfqpoint{2.114077in}{0.470983in}}%
\pgfpathlineto{\pgfqpoint{2.116738in}{0.482164in}}%
\pgfpathlineto{\pgfqpoint{2.122062in}{0.474380in}}%
\pgfpathlineto{\pgfqpoint{2.124723in}{0.476927in}}%
\pgfpathlineto{\pgfqpoint{2.127385in}{0.476927in}}%
\pgfpathlineto{\pgfqpoint{2.130047in}{0.478767in}}%
\pgfpathlineto{\pgfqpoint{2.132709in}{0.482730in}}%
\pgfpathlineto{\pgfqpoint{2.135370in}{0.478767in}}%
\pgfpathlineto{\pgfqpoint{2.138032in}{0.477777in}}%
\pgfpathlineto{\pgfqpoint{2.140694in}{0.479616in}}%
\pgfpathlineto{\pgfqpoint{2.143356in}{0.480041in}}%
\pgfpathlineto{\pgfqpoint{2.146017in}{0.476503in}}%
\pgfpathlineto{\pgfqpoint{2.148679in}{0.480466in}}%
\pgfpathlineto{\pgfqpoint{2.151341in}{0.477777in}}%
\pgfpathlineto{\pgfqpoint{2.154003in}{0.480041in}}%
\pgfpathlineto{\pgfqpoint{2.156664in}{0.479616in}}%
\pgfpathlineto{\pgfqpoint{2.159326in}{0.467869in}}%
\pgfpathlineto{\pgfqpoint{2.161988in}{0.480466in}}%
\pgfpathlineto{\pgfqpoint{2.164650in}{0.480466in}}%
\pgfpathlineto{\pgfqpoint{2.167311in}{0.479616in}}%
\pgfpathlineto{\pgfqpoint{2.169973in}{0.474804in}}%
\pgfpathlineto{\pgfqpoint{2.172635in}{0.476927in}}%
\pgfpathlineto{\pgfqpoint{2.175297in}{0.482164in}}%
\pgfpathlineto{\pgfqpoint{2.177958in}{0.481315in}}%
\pgfpathlineto{\pgfqpoint{2.180620in}{0.475229in}}%
\pgfpathlineto{\pgfqpoint{2.183282in}{0.482164in}}%
\pgfpathlineto{\pgfqpoint{2.185944in}{0.473531in}}%
\pgfpathlineto{\pgfqpoint{2.188605in}{0.476078in}}%
\pgfpathlineto{\pgfqpoint{2.191267in}{0.480041in}}%
\pgfpathlineto{\pgfqpoint{2.193929in}{0.480041in}}%
\pgfpathlineto{\pgfqpoint{2.196591in}{0.477777in}}%
\pgfpathlineto{\pgfqpoint{2.199252in}{0.477777in}}%
\pgfpathlineto{\pgfqpoint{2.201914in}{0.478767in}}%
\pgfpathlineto{\pgfqpoint{2.204576in}{0.484004in}}%
\pgfpathlineto{\pgfqpoint{2.207238in}{0.479192in}}%
\pgfpathlineto{\pgfqpoint{2.215223in}{0.479192in}}%
\pgfpathlineto{\pgfqpoint{2.220546in}{0.489241in}}%
\pgfpathlineto{\pgfqpoint{2.225870in}{0.474380in}}%
\pgfpathlineto{\pgfqpoint{2.228532in}{0.485702in}}%
\pgfpathlineto{\pgfqpoint{2.231193in}{0.479616in}}%
\pgfpathlineto{\pgfqpoint{2.233855in}{0.487118in}}%
\pgfpathlineto{\pgfqpoint{2.236517in}{0.480890in}}%
\pgfpathlineto{\pgfqpoint{2.239179in}{0.480890in}}%
\pgfpathlineto{\pgfqpoint{2.241840in}{0.472257in}}%
\pgfpathlineto{\pgfqpoint{2.244502in}{0.484004in}}%
\pgfpathlineto{\pgfqpoint{2.247164in}{0.473531in}}%
\pgfpathlineto{\pgfqpoint{2.249826in}{0.470983in}}%
\pgfpathlineto{\pgfqpoint{2.252487in}{0.474804in}}%
\pgfpathlineto{\pgfqpoint{2.255149in}{0.484853in}}%
\pgfpathlineto{\pgfqpoint{2.257811in}{0.471832in}}%
\pgfpathlineto{\pgfqpoint{2.260473in}{0.491505in}}%
\pgfpathlineto{\pgfqpoint{2.263134in}{0.478767in}}%
\pgfpathlineto{\pgfqpoint{2.265796in}{0.482730in}}%
\pgfpathlineto{\pgfqpoint{2.271120in}{0.476078in}}%
\pgfpathlineto{\pgfqpoint{2.273781in}{0.476927in}}%
\pgfpathlineto{\pgfqpoint{2.276443in}{0.474380in}}%
\pgfpathlineto{\pgfqpoint{2.281767in}{0.481315in}}%
\pgfpathlineto{\pgfqpoint{2.284428in}{0.478767in}}%
\pgfpathlineto{\pgfqpoint{2.287090in}{0.468719in}}%
\pgfpathlineto{\pgfqpoint{2.289752in}{0.481315in}}%
\pgfpathlineto{\pgfqpoint{2.292414in}{0.488391in}}%
\pgfpathlineto{\pgfqpoint{2.295075in}{0.481315in}}%
\pgfpathlineto{\pgfqpoint{2.297737in}{0.483155in}}%
\pgfpathlineto{\pgfqpoint{2.300399in}{0.478767in}}%
\pgfpathlineto{\pgfqpoint{2.303061in}{0.476503in}}%
\pgfpathlineto{\pgfqpoint{2.305722in}{0.485278in}}%
\pgfpathlineto{\pgfqpoint{2.308384in}{0.478343in}}%
\pgfpathlineto{\pgfqpoint{2.311046in}{0.476927in}}%
\pgfpathlineto{\pgfqpoint{2.313708in}{0.479616in}}%
\pgfpathlineto{\pgfqpoint{2.316369in}{0.494053in}}%
\pgfpathlineto{\pgfqpoint{2.321693in}{0.475654in}}%
\pgfpathlineto{\pgfqpoint{2.324355in}{0.483155in}}%
\pgfpathlineto{\pgfqpoint{2.327016in}{0.480041in}}%
\pgfpathlineto{\pgfqpoint{2.329678in}{0.474380in}}%
\pgfpathlineto{\pgfqpoint{2.332340in}{0.477777in}}%
\pgfpathlineto{\pgfqpoint{2.335001in}{0.479616in}}%
\pgfpathlineto{\pgfqpoint{2.337663in}{0.475654in}}%
\pgfpathlineto{\pgfqpoint{2.340325in}{0.483155in}}%
\pgfpathlineto{\pgfqpoint{2.342987in}{0.485278in}}%
\pgfpathlineto{\pgfqpoint{2.345648in}{0.476078in}}%
\pgfpathlineto{\pgfqpoint{2.348310in}{0.480890in}}%
\pgfpathlineto{\pgfqpoint{2.350972in}{0.479192in}}%
\pgfpathlineto{\pgfqpoint{2.356295in}{0.478767in}}%
\pgfpathlineto{\pgfqpoint{2.358957in}{0.474380in}}%
\pgfpathlineto{\pgfqpoint{2.361619in}{0.476927in}}%
\pgfpathlineto{\pgfqpoint{2.364281in}{0.481315in}}%
\pgfpathlineto{\pgfqpoint{2.366942in}{0.482164in}}%
\pgfpathlineto{\pgfqpoint{2.372266in}{0.472257in}}%
\pgfpathlineto{\pgfqpoint{2.374928in}{0.475229in}}%
\pgfpathlineto{\pgfqpoint{2.377589in}{0.488816in}}%
\pgfpathlineto{\pgfqpoint{2.382913in}{0.476503in}}%
\pgfpathlineto{\pgfqpoint{2.385575in}{0.479616in}}%
\pgfpathlineto{\pgfqpoint{2.388236in}{0.475654in}}%
\pgfpathlineto{\pgfqpoint{2.390898in}{0.485702in}}%
\pgfpathlineto{\pgfqpoint{2.393560in}{0.481739in}}%
\pgfpathlineto{\pgfqpoint{2.396222in}{0.470558in}}%
\pgfpathlineto{\pgfqpoint{2.398883in}{0.484853in}}%
\pgfpathlineto{\pgfqpoint{2.401545in}{0.475229in}}%
\pgfpathlineto{\pgfqpoint{2.404207in}{0.481315in}}%
\pgfpathlineto{\pgfqpoint{2.406869in}{0.484004in}}%
\pgfpathlineto{\pgfqpoint{2.409530in}{0.483155in}}%
\pgfpathlineto{\pgfqpoint{2.412192in}{0.487118in}}%
\pgfpathlineto{\pgfqpoint{2.414854in}{0.477777in}}%
\pgfpathlineto{\pgfqpoint{2.417516in}{0.473955in}}%
\pgfpathlineto{\pgfqpoint{2.420177in}{0.477352in}}%
\pgfpathlineto{\pgfqpoint{2.422839in}{0.479192in}}%
\pgfpathlineto{\pgfqpoint{2.425501in}{0.477777in}}%
\pgfpathlineto{\pgfqpoint{2.428163in}{0.482730in}}%
\pgfpathlineto{\pgfqpoint{2.430824in}{0.476927in}}%
\pgfpathlineto{\pgfqpoint{2.433486in}{0.473106in}}%
\pgfpathlineto{\pgfqpoint{2.436148in}{0.476503in}}%
\pgfpathlineto{\pgfqpoint{2.438810in}{0.471408in}}%
\pgfpathlineto{\pgfqpoint{2.441471in}{0.482164in}}%
\pgfpathlineto{\pgfqpoint{2.444133in}{0.482164in}}%
\pgfpathlineto{\pgfqpoint{2.446795in}{0.479192in}}%
\pgfpathlineto{\pgfqpoint{2.449457in}{0.481739in}}%
\pgfpathlineto{\pgfqpoint{2.454780in}{0.468294in}}%
\pgfpathlineto{\pgfqpoint{2.457442in}{0.477352in}}%
\pgfpathlineto{\pgfqpoint{2.460104in}{0.480466in}}%
\pgfpathlineto{\pgfqpoint{2.462765in}{0.471832in}}%
\pgfpathlineto{\pgfqpoint{2.465427in}{0.480041in}}%
\pgfpathlineto{\pgfqpoint{2.468089in}{0.479616in}}%
\pgfpathlineto{\pgfqpoint{2.470751in}{0.480890in}}%
\pgfpathlineto{\pgfqpoint{2.473412in}{0.484853in}}%
\pgfpathlineto{\pgfqpoint{2.478736in}{0.470983in}}%
\pgfpathlineto{\pgfqpoint{2.481398in}{0.474804in}}%
\pgfpathlineto{\pgfqpoint{2.484059in}{0.481739in}}%
\pgfpathlineto{\pgfqpoint{2.486721in}{0.485702in}}%
\pgfpathlineto{\pgfqpoint{2.489383in}{0.479192in}}%
\pgfpathlineto{\pgfqpoint{2.492045in}{0.478767in}}%
\pgfpathlineto{\pgfqpoint{2.494706in}{0.474380in}}%
\pgfpathlineto{\pgfqpoint{2.497368in}{0.477777in}}%
\pgfpathlineto{\pgfqpoint{2.500030in}{0.484429in}}%
\pgfpathlineto{\pgfqpoint{2.502692in}{0.477352in}}%
\pgfpathlineto{\pgfqpoint{2.505353in}{0.476078in}}%
\pgfpathlineto{\pgfqpoint{2.508015in}{0.479616in}}%
\pgfpathlineto{\pgfqpoint{2.510677in}{0.475654in}}%
\pgfpathlineto{\pgfqpoint{2.513339in}{0.476503in}}%
\pgfpathlineto{\pgfqpoint{2.516000in}{0.482164in}}%
\pgfpathlineto{\pgfqpoint{2.518662in}{0.478343in}}%
\pgfpathlineto{\pgfqpoint{2.521324in}{0.479192in}}%
\pgfpathlineto{\pgfqpoint{2.526647in}{0.485278in}}%
\pgfpathlineto{\pgfqpoint{2.529309in}{0.472257in}}%
\pgfpathlineto{\pgfqpoint{2.531971in}{0.478343in}}%
\pgfpathlineto{\pgfqpoint{2.534633in}{0.474380in}}%
\pgfpathlineto{\pgfqpoint{2.537294in}{0.483579in}}%
\pgfpathlineto{\pgfqpoint{2.542618in}{0.470983in}}%
\pgfpathlineto{\pgfqpoint{2.545279in}{0.480041in}}%
\pgfpathlineto{\pgfqpoint{2.547941in}{0.482730in}}%
\pgfpathlineto{\pgfqpoint{2.550603in}{0.476927in}}%
\pgfpathlineto{\pgfqpoint{2.553265in}{0.481315in}}%
\pgfpathlineto{\pgfqpoint{2.555926in}{0.476078in}}%
\pgfpathlineto{\pgfqpoint{2.558588in}{0.481739in}}%
\pgfpathlineto{\pgfqpoint{2.561250in}{0.475654in}}%
\pgfpathlineto{\pgfqpoint{2.563912in}{0.478767in}}%
\pgfpathlineto{\pgfqpoint{2.569235in}{0.480890in}}%
\pgfpathlineto{\pgfqpoint{2.571897in}{0.476078in}}%
\pgfpathlineto{\pgfqpoint{2.574559in}{0.485702in}}%
\pgfpathlineto{\pgfqpoint{2.577220in}{0.480041in}}%
\pgfpathlineto{\pgfqpoint{2.579882in}{0.466596in}}%
\pgfpathlineto{\pgfqpoint{2.582544in}{0.483155in}}%
\pgfpathlineto{\pgfqpoint{2.585206in}{0.484429in}}%
\pgfpathlineto{\pgfqpoint{2.587867in}{0.476503in}}%
\pgfpathlineto{\pgfqpoint{2.590529in}{0.482164in}}%
\pgfpathlineto{\pgfqpoint{2.593191in}{0.482730in}}%
\pgfpathlineto{\pgfqpoint{2.595853in}{0.474804in}}%
\pgfpathlineto{\pgfqpoint{2.601176in}{0.473531in}}%
\pgfpathlineto{\pgfqpoint{2.603838in}{0.477352in}}%
\pgfpathlineto{\pgfqpoint{2.606500in}{0.473531in}}%
\pgfpathlineto{\pgfqpoint{2.609161in}{0.480890in}}%
\pgfpathlineto{\pgfqpoint{2.611823in}{0.478767in}}%
\pgfpathlineto{\pgfqpoint{2.614485in}{0.480041in}}%
\pgfpathlineto{\pgfqpoint{2.619808in}{0.473531in}}%
\pgfpathlineto{\pgfqpoint{2.622470in}{0.477777in}}%
\pgfpathlineto{\pgfqpoint{2.625132in}{0.480466in}}%
\pgfpathlineto{\pgfqpoint{2.627794in}{0.479192in}}%
\pgfpathlineto{\pgfqpoint{2.630455in}{0.469992in}}%
\pgfpathlineto{\pgfqpoint{2.633117in}{0.488391in}}%
\pgfpathlineto{\pgfqpoint{2.635779in}{0.487542in}}%
\pgfpathlineto{\pgfqpoint{2.638441in}{0.468294in}}%
\pgfpathlineto{\pgfqpoint{2.641102in}{0.480890in}}%
\pgfpathlineto{\pgfqpoint{2.643764in}{0.478767in}}%
\pgfpathlineto{\pgfqpoint{2.649088in}{0.479192in}}%
\pgfpathlineto{\pgfqpoint{2.654411in}{0.475229in}}%
\pgfpathlineto{\pgfqpoint{2.657073in}{0.479192in}}%
\pgfpathlineto{\pgfqpoint{2.659735in}{0.470983in}}%
\pgfpathlineto{\pgfqpoint{2.662396in}{0.468294in}}%
\pgfpathlineto{\pgfqpoint{2.665058in}{0.480890in}}%
\pgfpathlineto{\pgfqpoint{2.667720in}{0.477352in}}%
\pgfpathlineto{\pgfqpoint{2.670382in}{0.487542in}}%
\pgfpathlineto{\pgfqpoint{2.673043in}{0.477777in}}%
\pgfpathlineto{\pgfqpoint{2.675705in}{0.481739in}}%
\pgfpathlineto{\pgfqpoint{2.678367in}{0.480466in}}%
\pgfpathlineto{\pgfqpoint{2.681029in}{0.471832in}}%
\pgfpathlineto{\pgfqpoint{2.686352in}{0.483155in}}%
\pgfpathlineto{\pgfqpoint{2.689014in}{0.486552in}}%
\pgfpathlineto{\pgfqpoint{2.691676in}{0.477352in}}%
\pgfpathlineto{\pgfqpoint{2.694337in}{0.479192in}}%
\pgfpathlineto{\pgfqpoint{2.696999in}{0.471832in}}%
\pgfpathlineto{\pgfqpoint{2.699661in}{0.480041in}}%
\pgfpathlineto{\pgfqpoint{2.702323in}{0.476078in}}%
\pgfpathlineto{\pgfqpoint{2.704984in}{0.474804in}}%
\pgfpathlineto{\pgfqpoint{2.707646in}{0.482164in}}%
\pgfpathlineto{\pgfqpoint{2.710308in}{0.477777in}}%
\pgfpathlineto{\pgfqpoint{2.712970in}{0.485702in}}%
\pgfpathlineto{\pgfqpoint{2.715631in}{0.473531in}}%
\pgfpathlineto{\pgfqpoint{2.723617in}{0.483155in}}%
\pgfpathlineto{\pgfqpoint{2.726278in}{0.482730in}}%
\pgfpathlineto{\pgfqpoint{2.728940in}{0.480466in}}%
\pgfpathlineto{\pgfqpoint{2.731602in}{0.472681in}}%
\pgfpathlineto{\pgfqpoint{2.734264in}{0.477352in}}%
\pgfpathlineto{\pgfqpoint{2.736925in}{0.475229in}}%
\pgfpathlineto{\pgfqpoint{2.739587in}{0.480466in}}%
\pgfpathlineto{\pgfqpoint{2.742249in}{0.489241in}}%
\pgfpathlineto{\pgfqpoint{2.744911in}{0.482730in}}%
\pgfpathlineto{\pgfqpoint{2.747572in}{0.479616in}}%
\pgfpathlineto{\pgfqpoint{2.750234in}{0.474380in}}%
\pgfpathlineto{\pgfqpoint{2.752896in}{0.483155in}}%
\pgfpathlineto{\pgfqpoint{2.755557in}{0.480890in}}%
\pgfpathlineto{\pgfqpoint{2.758219in}{0.480890in}}%
\pgfpathlineto{\pgfqpoint{2.760881in}{0.479616in}}%
\pgfpathlineto{\pgfqpoint{2.763543in}{0.482164in}}%
\pgfpathlineto{\pgfqpoint{2.766204in}{0.469143in}}%
\pgfpathlineto{\pgfqpoint{2.771528in}{0.486127in}}%
\pgfpathlineto{\pgfqpoint{2.774190in}{0.477352in}}%
\pgfpathlineto{\pgfqpoint{2.776851in}{0.475229in}}%
\pgfpathlineto{\pgfqpoint{2.779513in}{0.476503in}}%
\pgfpathlineto{\pgfqpoint{2.782175in}{0.479616in}}%
\pgfpathlineto{\pgfqpoint{2.784837in}{0.480466in}}%
\pgfpathlineto{\pgfqpoint{2.787498in}{0.480466in}}%
\pgfpathlineto{\pgfqpoint{2.790160in}{0.477777in}}%
\pgfpathlineto{\pgfqpoint{2.792822in}{0.483579in}}%
\pgfpathlineto{\pgfqpoint{2.795484in}{0.485278in}}%
\pgfpathlineto{\pgfqpoint{2.798145in}{0.480041in}}%
\pgfpathlineto{\pgfqpoint{2.800807in}{0.480041in}}%
\pgfpathlineto{\pgfqpoint{2.803469in}{0.475654in}}%
\pgfpathlineto{\pgfqpoint{2.806131in}{0.481739in}}%
\pgfpathlineto{\pgfqpoint{2.808792in}{0.482730in}}%
\pgfpathlineto{\pgfqpoint{2.811454in}{0.475654in}}%
\pgfpathlineto{\pgfqpoint{2.814116in}{0.474804in}}%
\pgfpathlineto{\pgfqpoint{2.816778in}{0.480466in}}%
\pgfpathlineto{\pgfqpoint{2.819439in}{0.475229in}}%
\pgfpathlineto{\pgfqpoint{2.822101in}{0.475654in}}%
\pgfpathlineto{\pgfqpoint{2.824763in}{0.473955in}}%
\pgfpathlineto{\pgfqpoint{2.827425in}{0.486127in}}%
\pgfpathlineto{\pgfqpoint{2.830086in}{0.482164in}}%
\pgfpathlineto{\pgfqpoint{2.832748in}{0.481739in}}%
\pgfpathlineto{\pgfqpoint{2.838072in}{0.474380in}}%
\pgfpathlineto{\pgfqpoint{2.840733in}{0.473955in}}%
\pgfpathlineto{\pgfqpoint{2.843395in}{0.476503in}}%
\pgfpathlineto{\pgfqpoint{2.846057in}{0.470558in}}%
\pgfpathlineto{\pgfqpoint{2.848719in}{0.478767in}}%
\pgfpathlineto{\pgfqpoint{2.851380in}{0.484004in}}%
\pgfpathlineto{\pgfqpoint{2.854042in}{0.476927in}}%
\pgfpathlineto{\pgfqpoint{2.856704in}{0.484429in}}%
\pgfpathlineto{\pgfqpoint{2.859366in}{0.478767in}}%
\pgfpathlineto{\pgfqpoint{2.862027in}{0.470558in}}%
\pgfpathlineto{\pgfqpoint{2.864689in}{0.476078in}}%
\pgfpathlineto{\pgfqpoint{2.867351in}{0.477352in}}%
\pgfpathlineto{\pgfqpoint{2.875336in}{0.488816in}}%
\pgfpathlineto{\pgfqpoint{2.877998in}{0.484004in}}%
\pgfpathlineto{\pgfqpoint{2.883321in}{0.485278in}}%
\pgfpathlineto{\pgfqpoint{2.885983in}{0.480466in}}%
\pgfpathlineto{\pgfqpoint{2.888645in}{0.482164in}}%
\pgfpathlineto{\pgfqpoint{2.891307in}{0.476503in}}%
\pgfpathlineto{\pgfqpoint{2.893968in}{0.474804in}}%
\pgfpathlineto{\pgfqpoint{2.896630in}{0.475229in}}%
\pgfpathlineto{\pgfqpoint{2.899292in}{0.484004in}}%
\pgfpathlineto{\pgfqpoint{2.901954in}{0.483579in}}%
\pgfpathlineto{\pgfqpoint{2.904615in}{0.480466in}}%
\pgfpathlineto{\pgfqpoint{2.907277in}{0.480466in}}%
\pgfpathlineto{\pgfqpoint{2.909939in}{0.477777in}}%
\pgfpathlineto{\pgfqpoint{2.912601in}{0.486552in}}%
\pgfpathlineto{\pgfqpoint{2.915262in}{0.478343in}}%
\pgfpathlineto{\pgfqpoint{2.917924in}{0.482164in}}%
\pgfpathlineto{\pgfqpoint{2.920586in}{0.484429in}}%
\pgfpathlineto{\pgfqpoint{2.923248in}{0.484429in}}%
\pgfpathlineto{\pgfqpoint{2.925909in}{0.479616in}}%
\pgfpathlineto{\pgfqpoint{2.928571in}{0.478343in}}%
\pgfpathlineto{\pgfqpoint{2.931233in}{0.474804in}}%
\pgfpathlineto{\pgfqpoint{2.933895in}{0.478767in}}%
\pgfpathlineto{\pgfqpoint{2.936556in}{0.472681in}}%
\pgfpathlineto{\pgfqpoint{2.941880in}{0.482730in}}%
\pgfpathlineto{\pgfqpoint{2.944542in}{0.479616in}}%
\pgfpathlineto{\pgfqpoint{2.947203in}{0.473955in}}%
\pgfpathlineto{\pgfqpoint{2.949865in}{0.476078in}}%
\pgfpathlineto{\pgfqpoint{2.952527in}{0.480466in}}%
\pgfpathlineto{\pgfqpoint{2.955189in}{0.476927in}}%
\pgfpathlineto{\pgfqpoint{2.957850in}{0.478343in}}%
\pgfpathlineto{\pgfqpoint{2.960512in}{0.483155in}}%
\pgfpathlineto{\pgfqpoint{2.963174in}{0.476927in}}%
\pgfpathlineto{\pgfqpoint{2.965835in}{0.482730in}}%
\pgfpathlineto{\pgfqpoint{2.973821in}{0.480466in}}%
\pgfpathlineto{\pgfqpoint{2.976482in}{0.481739in}}%
\pgfpathlineto{\pgfqpoint{2.979144in}{0.477352in}}%
\pgfpathlineto{\pgfqpoint{2.981806in}{0.479192in}}%
\pgfpathlineto{\pgfqpoint{2.987129in}{0.475229in}}%
\pgfpathlineto{\pgfqpoint{2.989791in}{0.477777in}}%
\pgfpathlineto{\pgfqpoint{2.992453in}{0.472681in}}%
\pgfpathlineto{\pgfqpoint{2.995115in}{0.479616in}}%
\pgfpathlineto{\pgfqpoint{2.997776in}{0.470983in}}%
\pgfpathlineto{\pgfqpoint{3.000438in}{0.471408in}}%
\pgfpathlineto{\pgfqpoint{3.003100in}{0.476078in}}%
\pgfpathlineto{\pgfqpoint{3.005762in}{0.474380in}}%
\pgfpathlineto{\pgfqpoint{3.008423in}{0.475229in}}%
\pgfpathlineto{\pgfqpoint{3.011085in}{0.473106in}}%
\pgfpathlineto{\pgfqpoint{3.013747in}{0.479616in}}%
\pgfpathlineto{\pgfqpoint{3.016409in}{0.473106in}}%
\pgfpathlineto{\pgfqpoint{3.019070in}{0.480041in}}%
\pgfpathlineto{\pgfqpoint{3.021732in}{0.476927in}}%
\pgfpathlineto{\pgfqpoint{3.024394in}{0.475654in}}%
\pgfpathlineto{\pgfqpoint{3.027056in}{0.479192in}}%
\pgfpathlineto{\pgfqpoint{3.029717in}{0.484004in}}%
\pgfpathlineto{\pgfqpoint{3.032379in}{0.480890in}}%
\pgfpathlineto{\pgfqpoint{3.040364in}{0.475229in}}%
\pgfpathlineto{\pgfqpoint{3.043026in}{0.481315in}}%
\pgfpathlineto{\pgfqpoint{3.045688in}{0.479192in}}%
\pgfpathlineto{\pgfqpoint{3.048350in}{0.481739in}}%
\pgfpathlineto{\pgfqpoint{3.053673in}{0.484004in}}%
\pgfpathlineto{\pgfqpoint{3.056335in}{0.481315in}}%
\pgfpathlineto{\pgfqpoint{3.058997in}{0.480890in}}%
\pgfpathlineto{\pgfqpoint{3.061658in}{0.479192in}}%
\pgfpathlineto{\pgfqpoint{3.064320in}{0.483155in}}%
\pgfpathlineto{\pgfqpoint{3.066982in}{0.476927in}}%
\pgfpathlineto{\pgfqpoint{3.069644in}{0.481315in}}%
\pgfpathlineto{\pgfqpoint{3.074967in}{0.476503in}}%
\pgfpathlineto{\pgfqpoint{3.077629in}{0.470558in}}%
\pgfpathlineto{\pgfqpoint{3.080291in}{0.486552in}}%
\pgfpathlineto{\pgfqpoint{3.082952in}{0.475654in}}%
\pgfpathlineto{\pgfqpoint{3.085614in}{0.470983in}}%
\pgfpathlineto{\pgfqpoint{3.088276in}{0.479192in}}%
\pgfpathlineto{\pgfqpoint{3.090938in}{0.477352in}}%
\pgfpathlineto{\pgfqpoint{3.093599in}{0.479616in}}%
\pgfpathlineto{\pgfqpoint{3.096261in}{0.467869in}}%
\pgfpathlineto{\pgfqpoint{3.098923in}{0.480041in}}%
\pgfpathlineto{\pgfqpoint{3.101585in}{0.469568in}}%
\pgfpathlineto{\pgfqpoint{3.104246in}{0.475229in}}%
\pgfpathlineto{\pgfqpoint{3.106908in}{0.477352in}}%
\pgfpathlineto{\pgfqpoint{3.109570in}{0.475654in}}%
\pgfpathlineto{\pgfqpoint{3.112232in}{0.481739in}}%
\pgfpathlineto{\pgfqpoint{3.114893in}{0.479192in}}%
\pgfpathlineto{\pgfqpoint{3.120217in}{0.484429in}}%
\pgfpathlineto{\pgfqpoint{3.122879in}{0.481315in}}%
\pgfpathlineto{\pgfqpoint{3.125540in}{0.475229in}}%
\pgfpathlineto{\pgfqpoint{3.128202in}{0.479192in}}%
\pgfpathlineto{\pgfqpoint{3.130864in}{0.479192in}}%
\pgfpathlineto{\pgfqpoint{3.133526in}{0.474804in}}%
\pgfpathlineto{\pgfqpoint{3.136187in}{0.484004in}}%
\pgfpathlineto{\pgfqpoint{3.138849in}{0.480041in}}%
\pgfpathlineto{\pgfqpoint{3.141511in}{0.478343in}}%
\pgfpathlineto{\pgfqpoint{3.144173in}{0.469992in}}%
\pgfpathlineto{\pgfqpoint{3.146834in}{0.479192in}}%
\pgfpathlineto{\pgfqpoint{3.149496in}{0.476927in}}%
\pgfpathlineto{\pgfqpoint{3.152158in}{0.476078in}}%
\pgfpathlineto{\pgfqpoint{3.154820in}{0.482164in}}%
\pgfpathlineto{\pgfqpoint{3.157481in}{0.480466in}}%
\pgfpathlineto{\pgfqpoint{3.160143in}{0.477352in}}%
\pgfpathlineto{\pgfqpoint{3.162805in}{0.469568in}}%
\pgfpathlineto{\pgfqpoint{3.165467in}{0.484004in}}%
\pgfpathlineto{\pgfqpoint{3.168128in}{0.472681in}}%
\pgfpathlineto{\pgfqpoint{3.173452in}{0.483155in}}%
\pgfpathlineto{\pgfqpoint{3.176113in}{0.474804in}}%
\pgfpathlineto{\pgfqpoint{3.178775in}{0.470558in}}%
\pgfpathlineto{\pgfqpoint{3.184099in}{0.477777in}}%
\pgfpathlineto{\pgfqpoint{3.186760in}{0.477352in}}%
\pgfpathlineto{\pgfqpoint{3.189422in}{0.486127in}}%
\pgfpathlineto{\pgfqpoint{3.192084in}{0.476503in}}%
\pgfpathlineto{\pgfqpoint{3.197407in}{0.472681in}}%
\pgfpathlineto{\pgfqpoint{3.200069in}{0.474804in}}%
\pgfpathlineto{\pgfqpoint{3.202731in}{0.483579in}}%
\pgfpathlineto{\pgfqpoint{3.205393in}{0.473106in}}%
\pgfpathlineto{\pgfqpoint{3.208054in}{0.479616in}}%
\pgfpathlineto{\pgfqpoint{3.210716in}{0.480041in}}%
\pgfpathlineto{\pgfqpoint{3.213378in}{0.478343in}}%
\pgfpathlineto{\pgfqpoint{3.216040in}{0.484429in}}%
\pgfpathlineto{\pgfqpoint{3.218701in}{0.480466in}}%
\pgfpathlineto{\pgfqpoint{3.221363in}{0.482730in}}%
\pgfpathlineto{\pgfqpoint{3.224025in}{0.480041in}}%
\pgfpathlineto{\pgfqpoint{3.226687in}{0.475654in}}%
\pgfpathlineto{\pgfqpoint{3.229348in}{0.474380in}}%
\pgfpathlineto{\pgfqpoint{3.232010in}{0.470983in}}%
\pgfpathlineto{\pgfqpoint{3.234672in}{0.480890in}}%
\pgfpathlineto{\pgfqpoint{3.237334in}{0.475654in}}%
\pgfpathlineto{\pgfqpoint{3.239995in}{0.482730in}}%
\pgfpathlineto{\pgfqpoint{3.242657in}{0.474804in}}%
\pgfpathlineto{\pgfqpoint{3.245319in}{0.477352in}}%
\pgfpathlineto{\pgfqpoint{3.247981in}{0.476503in}}%
\pgfpathlineto{\pgfqpoint{3.250642in}{0.478343in}}%
\pgfpathlineto{\pgfqpoint{3.255966in}{0.473955in}}%
\pgfpathlineto{\pgfqpoint{3.258628in}{0.475654in}}%
\pgfpathlineto{\pgfqpoint{3.261289in}{0.471832in}}%
\pgfpathlineto{\pgfqpoint{3.263951in}{0.479616in}}%
\pgfpathlineto{\pgfqpoint{3.266613in}{0.484004in}}%
\pgfpathlineto{\pgfqpoint{3.269275in}{0.480041in}}%
\pgfpathlineto{\pgfqpoint{3.271936in}{0.474380in}}%
\pgfpathlineto{\pgfqpoint{3.274598in}{0.472257in}}%
\pgfpathlineto{\pgfqpoint{3.277260in}{0.474380in}}%
\pgfpathlineto{\pgfqpoint{3.279922in}{0.470983in}}%
\pgfpathlineto{\pgfqpoint{3.282583in}{0.469992in}}%
\pgfpathlineto{\pgfqpoint{3.285245in}{0.485278in}}%
\pgfpathlineto{\pgfqpoint{3.287907in}{0.481739in}}%
\pgfpathlineto{\pgfqpoint{3.290569in}{0.476078in}}%
\pgfpathlineto{\pgfqpoint{3.293230in}{0.473106in}}%
\pgfpathlineto{\pgfqpoint{3.295892in}{0.478767in}}%
\pgfpathlineto{\pgfqpoint{3.298554in}{0.481315in}}%
\pgfpathlineto{\pgfqpoint{3.301216in}{0.492354in}}%
\pgfpathlineto{\pgfqpoint{3.303877in}{0.482730in}}%
\pgfpathlineto{\pgfqpoint{3.309201in}{0.480041in}}%
\pgfpathlineto{\pgfqpoint{3.311863in}{0.471408in}}%
\pgfpathlineto{\pgfqpoint{3.314524in}{0.477777in}}%
\pgfpathlineto{\pgfqpoint{3.317186in}{0.471408in}}%
\pgfpathlineto{\pgfqpoint{3.322510in}{0.476078in}}%
\pgfpathlineto{\pgfqpoint{3.325171in}{0.476078in}}%
\pgfpathlineto{\pgfqpoint{3.327833in}{0.484004in}}%
\pgfpathlineto{\pgfqpoint{3.330495in}{0.470558in}}%
\pgfpathlineto{\pgfqpoint{3.333157in}{0.473531in}}%
\pgfpathlineto{\pgfqpoint{3.335818in}{0.477777in}}%
\pgfpathlineto{\pgfqpoint{3.338480in}{0.474804in}}%
\pgfpathlineto{\pgfqpoint{3.341142in}{0.470558in}}%
\pgfpathlineto{\pgfqpoint{3.343804in}{0.474380in}}%
\pgfpathlineto{\pgfqpoint{3.346465in}{0.482730in}}%
\pgfpathlineto{\pgfqpoint{3.349127in}{0.485702in}}%
\pgfpathlineto{\pgfqpoint{3.351789in}{0.469143in}}%
\pgfpathlineto{\pgfqpoint{3.354451in}{0.470983in}}%
\pgfpathlineto{\pgfqpoint{3.357112in}{0.481739in}}%
\pgfpathlineto{\pgfqpoint{3.359774in}{0.477352in}}%
\pgfpathlineto{\pgfqpoint{3.362436in}{0.476503in}}%
\pgfpathlineto{\pgfqpoint{3.365098in}{0.471832in}}%
\pgfpathlineto{\pgfqpoint{3.370421in}{0.479192in}}%
\pgfpathlineto{\pgfqpoint{3.373083in}{0.476078in}}%
\pgfpathlineto{\pgfqpoint{3.375745in}{0.477352in}}%
\pgfpathlineto{\pgfqpoint{3.378406in}{0.477352in}}%
\pgfpathlineto{\pgfqpoint{3.381068in}{0.474804in}}%
\pgfpathlineto{\pgfqpoint{3.383730in}{0.481739in}}%
\pgfpathlineto{\pgfqpoint{3.386391in}{0.476078in}}%
\pgfpathlineto{\pgfqpoint{3.389053in}{0.482730in}}%
\pgfpathlineto{\pgfqpoint{3.391715in}{0.476927in}}%
\pgfpathlineto{\pgfqpoint{3.394377in}{0.477777in}}%
\pgfpathlineto{\pgfqpoint{3.399700in}{0.482164in}}%
\pgfpathlineto{\pgfqpoint{3.402362in}{0.482164in}}%
\pgfpathlineto{\pgfqpoint{3.405024in}{0.473955in}}%
\pgfpathlineto{\pgfqpoint{3.407685in}{0.479192in}}%
\pgfpathlineto{\pgfqpoint{3.410347in}{0.487542in}}%
\pgfpathlineto{\pgfqpoint{3.415671in}{0.472681in}}%
\pgfpathlineto{\pgfqpoint{3.418332in}{0.476503in}}%
\pgfpathlineto{\pgfqpoint{3.420994in}{0.476927in}}%
\pgfpathlineto{\pgfqpoint{3.423656in}{0.473955in}}%
\pgfpathlineto{\pgfqpoint{3.426318in}{0.476078in}}%
\pgfpathlineto{\pgfqpoint{3.428979in}{0.474804in}}%
\pgfpathlineto{\pgfqpoint{3.431641in}{0.472257in}}%
\pgfpathlineto{\pgfqpoint{3.436965in}{0.481739in}}%
\pgfpathlineto{\pgfqpoint{3.439626in}{0.474380in}}%
\pgfpathlineto{\pgfqpoint{3.442288in}{0.471832in}}%
\pgfpathlineto{\pgfqpoint{3.444950in}{0.476078in}}%
\pgfpathlineto{\pgfqpoint{3.447612in}{0.484853in}}%
\pgfpathlineto{\pgfqpoint{3.450273in}{0.473106in}}%
\pgfpathlineto{\pgfqpoint{3.452935in}{0.469568in}}%
\pgfpathlineto{\pgfqpoint{3.458259in}{0.480466in}}%
\pgfpathlineto{\pgfqpoint{3.460920in}{0.480466in}}%
\pgfpathlineto{\pgfqpoint{3.463582in}{0.476503in}}%
\pgfpathlineto{\pgfqpoint{3.468906in}{0.476078in}}%
\pgfpathlineto{\pgfqpoint{3.471567in}{0.476927in}}%
\pgfpathlineto{\pgfqpoint{3.474229in}{0.472257in}}%
\pgfpathlineto{\pgfqpoint{3.476891in}{0.486127in}}%
\pgfpathlineto{\pgfqpoint{3.479553in}{0.477777in}}%
\pgfpathlineto{\pgfqpoint{3.482214in}{0.483155in}}%
\pgfpathlineto{\pgfqpoint{3.484876in}{0.477777in}}%
\pgfpathlineto{\pgfqpoint{3.487538in}{0.480466in}}%
\pgfpathlineto{\pgfqpoint{3.490200in}{0.472681in}}%
\pgfpathlineto{\pgfqpoint{3.492861in}{0.479192in}}%
\pgfpathlineto{\pgfqpoint{3.498185in}{0.480890in}}%
\pgfpathlineto{\pgfqpoint{3.500847in}{0.475229in}}%
\pgfpathlineto{\pgfqpoint{3.503508in}{0.473955in}}%
\pgfpathlineto{\pgfqpoint{3.506170in}{0.474380in}}%
\pgfpathlineto{\pgfqpoint{3.508832in}{0.487542in}}%
\pgfpathlineto{\pgfqpoint{3.511494in}{0.477352in}}%
\pgfpathlineto{\pgfqpoint{3.516817in}{0.464331in}}%
\pgfpathlineto{\pgfqpoint{3.519479in}{0.480466in}}%
\pgfpathlineto{\pgfqpoint{3.522141in}{0.474380in}}%
\pgfpathlineto{\pgfqpoint{3.524802in}{0.486127in}}%
\pgfpathlineto{\pgfqpoint{3.527464in}{0.474804in}}%
\pgfpathlineto{\pgfqpoint{3.530126in}{0.480466in}}%
\pgfpathlineto{\pgfqpoint{3.532788in}{0.479616in}}%
\pgfpathlineto{\pgfqpoint{3.535449in}{0.477352in}}%
\pgfpathlineto{\pgfqpoint{3.538111in}{0.479616in}}%
\pgfpathlineto{\pgfqpoint{3.540773in}{0.478767in}}%
\pgfpathlineto{\pgfqpoint{3.543435in}{0.483579in}}%
\pgfpathlineto{\pgfqpoint{3.546096in}{0.479616in}}%
\pgfpathlineto{\pgfqpoint{3.548758in}{0.483579in}}%
\pgfpathlineto{\pgfqpoint{3.551420in}{0.483579in}}%
\pgfpathlineto{\pgfqpoint{3.554082in}{0.484429in}}%
\pgfpathlineto{\pgfqpoint{3.556743in}{0.476078in}}%
\pgfpathlineto{\pgfqpoint{3.559405in}{0.480466in}}%
\pgfpathlineto{\pgfqpoint{3.562067in}{0.475654in}}%
\pgfpathlineto{\pgfqpoint{3.564729in}{0.477352in}}%
\pgfpathlineto{\pgfqpoint{3.570052in}{0.473955in}}%
\pgfpathlineto{\pgfqpoint{3.572714in}{0.481739in}}%
\pgfpathlineto{\pgfqpoint{3.575376in}{0.478343in}}%
\pgfpathlineto{\pgfqpoint{3.578037in}{0.478343in}}%
\pgfpathlineto{\pgfqpoint{3.580699in}{0.482164in}}%
\pgfpathlineto{\pgfqpoint{3.583361in}{0.476078in}}%
\pgfpathlineto{\pgfqpoint{3.586023in}{0.479192in}}%
\pgfpathlineto{\pgfqpoint{3.588684in}{0.476503in}}%
\pgfpathlineto{\pgfqpoint{3.594008in}{0.475654in}}%
\pgfpathlineto{\pgfqpoint{3.596669in}{0.482730in}}%
\pgfpathlineto{\pgfqpoint{3.599331in}{0.473955in}}%
\pgfpathlineto{\pgfqpoint{3.604655in}{0.483155in}}%
\pgfpathlineto{\pgfqpoint{3.607316in}{0.483579in}}%
\pgfpathlineto{\pgfqpoint{3.609978in}{0.485278in}}%
\pgfpathlineto{\pgfqpoint{3.612640in}{0.477352in}}%
\pgfpathlineto{\pgfqpoint{3.615302in}{0.477352in}}%
\pgfpathlineto{\pgfqpoint{3.617963in}{0.473106in}}%
\pgfpathlineto{\pgfqpoint{3.620625in}{0.485278in}}%
\pgfpathlineto{\pgfqpoint{3.623287in}{0.476927in}}%
\pgfpathlineto{\pgfqpoint{3.625949in}{0.477352in}}%
\pgfpathlineto{\pgfqpoint{3.631272in}{0.483579in}}%
\pgfpathlineto{\pgfqpoint{3.633934in}{0.477777in}}%
\pgfpathlineto{\pgfqpoint{3.636596in}{0.484429in}}%
\pgfpathlineto{\pgfqpoint{3.639257in}{0.481315in}}%
\pgfpathlineto{\pgfqpoint{3.641919in}{0.480466in}}%
\pgfpathlineto{\pgfqpoint{3.644581in}{0.472681in}}%
\pgfpathlineto{\pgfqpoint{3.649904in}{0.477777in}}%
\pgfpathlineto{\pgfqpoint{3.652566in}{0.478767in}}%
\pgfpathlineto{\pgfqpoint{3.655228in}{0.473955in}}%
\pgfpathlineto{\pgfqpoint{3.657890in}{0.474380in}}%
\pgfpathlineto{\pgfqpoint{3.660551in}{0.478343in}}%
\pgfpathlineto{\pgfqpoint{3.663213in}{0.471832in}}%
\pgfpathlineto{\pgfqpoint{3.665875in}{0.484429in}}%
\pgfpathlineto{\pgfqpoint{3.668537in}{0.480890in}}%
\pgfpathlineto{\pgfqpoint{3.671198in}{0.473955in}}%
\pgfpathlineto{\pgfqpoint{3.676522in}{0.480890in}}%
\pgfpathlineto{\pgfqpoint{3.679184in}{0.486127in}}%
\pgfpathlineto{\pgfqpoint{3.681845in}{0.479192in}}%
\pgfpathlineto{\pgfqpoint{3.684507in}{0.480466in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{0.474804in}}%
\pgfpathlineto{\pgfqpoint{3.689831in}{0.472257in}}%
\pgfpathlineto{\pgfqpoint{3.692492in}{0.481739in}}%
\pgfpathlineto{\pgfqpoint{3.697816in}{0.480466in}}%
\pgfpathlineto{\pgfqpoint{3.700478in}{0.476078in}}%
\pgfpathlineto{\pgfqpoint{3.703139in}{0.481739in}}%
\pgfpathlineto{\pgfqpoint{3.705801in}{0.480890in}}%
\pgfpathlineto{\pgfqpoint{3.708463in}{0.481315in}}%
\pgfpathlineto{\pgfqpoint{3.711125in}{0.479192in}}%
\pgfpathlineto{\pgfqpoint{3.713786in}{0.472681in}}%
\pgfpathlineto{\pgfqpoint{3.716448in}{0.482730in}}%
\pgfpathlineto{\pgfqpoint{3.719110in}{0.483155in}}%
\pgfpathlineto{\pgfqpoint{3.721772in}{0.486552in}}%
\pgfpathlineto{\pgfqpoint{3.724433in}{0.475654in}}%
\pgfpathlineto{\pgfqpoint{3.727095in}{0.471832in}}%
\pgfpathlineto{\pgfqpoint{3.729757in}{0.484429in}}%
\pgfpathlineto{\pgfqpoint{3.732419in}{0.476503in}}%
\pgfpathlineto{\pgfqpoint{3.735080in}{0.476927in}}%
\pgfpathlineto{\pgfqpoint{3.737742in}{0.483579in}}%
\pgfpathlineto{\pgfqpoint{3.740404in}{0.477352in}}%
\pgfpathlineto{\pgfqpoint{3.743066in}{0.480041in}}%
\pgfpathlineto{\pgfqpoint{3.745727in}{0.471832in}}%
\pgfpathlineto{\pgfqpoint{3.748389in}{0.479192in}}%
\pgfpathlineto{\pgfqpoint{3.751051in}{0.479192in}}%
\pgfpathlineto{\pgfqpoint{3.753713in}{0.480890in}}%
\pgfpathlineto{\pgfqpoint{3.756374in}{0.473106in}}%
\pgfpathlineto{\pgfqpoint{3.761698in}{0.473531in}}%
\pgfpathlineto{\pgfqpoint{3.764360in}{0.484004in}}%
\pgfpathlineto{\pgfqpoint{3.767021in}{0.478343in}}%
\pgfpathlineto{\pgfqpoint{3.769683in}{0.479192in}}%
\pgfpathlineto{\pgfqpoint{3.772345in}{0.474380in}}%
\pgfpathlineto{\pgfqpoint{3.775007in}{0.473955in}}%
\pgfpathlineto{\pgfqpoint{3.777668in}{0.481739in}}%
\pgfpathlineto{\pgfqpoint{3.782992in}{0.481315in}}%
\pgfpathlineto{\pgfqpoint{3.785654in}{0.490090in}}%
\pgfpathlineto{\pgfqpoint{3.788315in}{0.477777in}}%
\pgfpathlineto{\pgfqpoint{3.790977in}{0.480890in}}%
\pgfpathlineto{\pgfqpoint{3.793639in}{0.482730in}}%
\pgfpathlineto{\pgfqpoint{3.798962in}{0.478343in}}%
\pgfpathlineto{\pgfqpoint{3.801624in}{0.471832in}}%
\pgfpathlineto{\pgfqpoint{3.804286in}{0.479192in}}%
\pgfpathlineto{\pgfqpoint{3.806947in}{0.476078in}}%
\pgfpathlineto{\pgfqpoint{3.812271in}{0.474804in}}%
\pgfpathlineto{\pgfqpoint{3.814933in}{0.476078in}}%
\pgfpathlineto{\pgfqpoint{3.817594in}{0.468719in}}%
\pgfpathlineto{\pgfqpoint{3.820256in}{0.467020in}}%
\pgfpathlineto{\pgfqpoint{3.822918in}{0.476503in}}%
\pgfpathlineto{\pgfqpoint{3.825580in}{0.475229in}}%
\pgfpathlineto{\pgfqpoint{3.828241in}{0.476078in}}%
\pgfpathlineto{\pgfqpoint{3.830903in}{0.483579in}}%
\pgfpathlineto{\pgfqpoint{3.836227in}{0.486552in}}%
\pgfpathlineto{\pgfqpoint{3.838888in}{0.470558in}}%
\pgfpathlineto{\pgfqpoint{3.841550in}{0.478767in}}%
\pgfpathlineto{\pgfqpoint{3.846874in}{0.470983in}}%
\pgfpathlineto{\pgfqpoint{3.849535in}{0.482164in}}%
\pgfpathlineto{\pgfqpoint{3.852197in}{0.473106in}}%
\pgfpathlineto{\pgfqpoint{3.857521in}{0.480890in}}%
\pgfpathlineto{\pgfqpoint{3.860182in}{0.478343in}}%
\pgfpathlineto{\pgfqpoint{3.862844in}{0.476927in}}%
\pgfpathlineto{\pgfqpoint{3.865506in}{0.480890in}}%
\pgfpathlineto{\pgfqpoint{3.868168in}{0.481315in}}%
\pgfpathlineto{\pgfqpoint{3.870829in}{0.480466in}}%
\pgfpathlineto{\pgfqpoint{3.873491in}{0.478343in}}%
\pgfpathlineto{\pgfqpoint{3.876153in}{0.481315in}}%
\pgfpathlineto{\pgfqpoint{3.878815in}{0.473106in}}%
\pgfpathlineto{\pgfqpoint{3.881476in}{0.475654in}}%
\pgfpathlineto{\pgfqpoint{3.884138in}{0.473106in}}%
\pgfpathlineto{\pgfqpoint{3.886800in}{0.476927in}}%
\pgfpathlineto{\pgfqpoint{3.889462in}{0.475654in}}%
\pgfpathlineto{\pgfqpoint{3.892123in}{0.477352in}}%
\pgfpathlineto{\pgfqpoint{3.894785in}{0.475654in}}%
\pgfpathlineto{\pgfqpoint{3.897447in}{0.477352in}}%
\pgfpathlineto{\pgfqpoint{3.900109in}{0.480041in}}%
\pgfpathlineto{\pgfqpoint{3.902770in}{0.478343in}}%
\pgfpathlineto{\pgfqpoint{3.905432in}{0.478767in}}%
\pgfpathlineto{\pgfqpoint{3.908094in}{0.475229in}}%
\pgfpathlineto{\pgfqpoint{3.910756in}{0.476503in}}%
\pgfpathlineto{\pgfqpoint{3.913417in}{0.481739in}}%
\pgfpathlineto{\pgfqpoint{3.916079in}{0.479616in}}%
\pgfpathlineto{\pgfqpoint{3.918741in}{0.468294in}}%
\pgfpathlineto{\pgfqpoint{3.924064in}{0.480466in}}%
\pgfpathlineto{\pgfqpoint{3.926726in}{0.478767in}}%
\pgfpathlineto{\pgfqpoint{3.932050in}{0.480041in}}%
\pgfpathlineto{\pgfqpoint{3.934711in}{0.477777in}}%
\pgfpathlineto{\pgfqpoint{3.937373in}{0.480041in}}%
\pgfpathlineto{\pgfqpoint{3.940035in}{0.475229in}}%
\pgfpathlineto{\pgfqpoint{3.942697in}{0.481315in}}%
\pgfpathlineto{\pgfqpoint{3.945358in}{0.478767in}}%
\pgfpathlineto{\pgfqpoint{3.948020in}{0.480890in}}%
\pgfpathlineto{\pgfqpoint{3.950682in}{0.477352in}}%
\pgfpathlineto{\pgfqpoint{3.953344in}{0.478343in}}%
\pgfpathlineto{\pgfqpoint{3.956005in}{0.472257in}}%
\pgfpathlineto{\pgfqpoint{3.958667in}{0.479192in}}%
\pgfpathlineto{\pgfqpoint{3.961329in}{0.480890in}}%
\pgfpathlineto{\pgfqpoint{3.963991in}{0.478767in}}%
\pgfpathlineto{\pgfqpoint{3.966652in}{0.482730in}}%
\pgfpathlineto{\pgfqpoint{3.969314in}{0.480890in}}%
\pgfpathlineto{\pgfqpoint{3.971976in}{0.485278in}}%
\pgfpathlineto{\pgfqpoint{3.974638in}{0.482164in}}%
\pgfpathlineto{\pgfqpoint{3.977299in}{0.482164in}}%
\pgfpathlineto{\pgfqpoint{3.979961in}{0.478343in}}%
\pgfpathlineto{\pgfqpoint{3.982623in}{0.479192in}}%
\pgfpathlineto{\pgfqpoint{3.985285in}{0.476503in}}%
\pgfpathlineto{\pgfqpoint{3.987946in}{0.480466in}}%
\pgfpathlineto{\pgfqpoint{3.990608in}{0.480466in}}%
\pgfpathlineto{\pgfqpoint{3.993270in}{0.473106in}}%
\pgfpathlineto{\pgfqpoint{3.995932in}{0.470558in}}%
\pgfpathlineto{\pgfqpoint{3.998593in}{0.474380in}}%
\pgfpathlineto{\pgfqpoint{4.001255in}{0.480890in}}%
\pgfpathlineto{\pgfqpoint{4.003917in}{0.482730in}}%
\pgfpathlineto{\pgfqpoint{4.006578in}{0.476503in}}%
\pgfpathlineto{\pgfqpoint{4.009240in}{0.477777in}}%
\pgfpathlineto{\pgfqpoint{4.011902in}{0.480890in}}%
\pgfpathlineto{\pgfqpoint{4.014564in}{0.481739in}}%
\pgfpathlineto{\pgfqpoint{4.017225in}{0.481315in}}%
\pgfpathlineto{\pgfqpoint{4.019887in}{0.480041in}}%
\pgfpathlineto{\pgfqpoint{4.022549in}{0.476927in}}%
\pgfpathlineto{\pgfqpoint{4.025211in}{0.484429in}}%
\pgfpathlineto{\pgfqpoint{4.027872in}{0.473106in}}%
\pgfpathlineto{\pgfqpoint{4.030534in}{0.477777in}}%
\pgfpathlineto{\pgfqpoint{4.033196in}{0.476927in}}%
\pgfpathlineto{\pgfqpoint{4.035858in}{0.477352in}}%
\pgfpathlineto{\pgfqpoint{4.038519in}{0.473955in}}%
\pgfpathlineto{\pgfqpoint{4.041181in}{0.476503in}}%
\pgfpathlineto{\pgfqpoint{4.043843in}{0.483579in}}%
\pgfpathlineto{\pgfqpoint{4.046505in}{0.478343in}}%
\pgfpathlineto{\pgfqpoint{4.049166in}{0.477352in}}%
\pgfpathlineto{\pgfqpoint{4.051828in}{0.483579in}}%
\pgfpathlineto{\pgfqpoint{4.054490in}{0.474380in}}%
\pgfpathlineto{\pgfqpoint{4.059813in}{0.473955in}}%
\pgfpathlineto{\pgfqpoint{4.065137in}{0.478767in}}%
\pgfpathlineto{\pgfqpoint{4.067799in}{0.479192in}}%
\pgfpathlineto{\pgfqpoint{4.070460in}{0.478343in}}%
\pgfpathlineto{\pgfqpoint{4.073122in}{0.483579in}}%
\pgfpathlineto{\pgfqpoint{4.075784in}{0.476503in}}%
\pgfpathlineto{\pgfqpoint{4.078446in}{0.479192in}}%
\pgfpathlineto{\pgfqpoint{4.081107in}{0.478767in}}%
\pgfpathlineto{\pgfqpoint{4.083769in}{0.483155in}}%
\pgfpathlineto{\pgfqpoint{4.086431in}{0.479616in}}%
\pgfpathlineto{\pgfqpoint{4.089093in}{0.474380in}}%
\pgfpathlineto{\pgfqpoint{4.091754in}{0.471832in}}%
\pgfpathlineto{\pgfqpoint{4.094416in}{0.470558in}}%
\pgfpathlineto{\pgfqpoint{4.099740in}{0.483155in}}%
\pgfpathlineto{\pgfqpoint{4.102401in}{0.473955in}}%
\pgfpathlineto{\pgfqpoint{4.107725in}{0.480041in}}%
\pgfpathlineto{\pgfqpoint{4.110387in}{0.488816in}}%
\pgfpathlineto{\pgfqpoint{4.113048in}{0.479616in}}%
\pgfpathlineto{\pgfqpoint{4.115710in}{0.485702in}}%
\pgfpathlineto{\pgfqpoint{4.118372in}{0.483579in}}%
\pgfpathlineto{\pgfqpoint{4.121034in}{0.478767in}}%
\pgfpathlineto{\pgfqpoint{4.123695in}{0.479616in}}%
\pgfpathlineto{\pgfqpoint{4.126357in}{0.486552in}}%
\pgfpathlineto{\pgfqpoint{4.129019in}{0.475229in}}%
\pgfpathlineto{\pgfqpoint{4.131681in}{0.480890in}}%
\pgfpathlineto{\pgfqpoint{4.134342in}{0.484004in}}%
\pgfpathlineto{\pgfqpoint{4.137004in}{0.476503in}}%
\pgfpathlineto{\pgfqpoint{4.139666in}{0.481315in}}%
\pgfpathlineto{\pgfqpoint{4.142328in}{0.474804in}}%
\pgfpathlineto{\pgfqpoint{4.144989in}{0.476927in}}%
\pgfpathlineto{\pgfqpoint{4.147651in}{0.481739in}}%
\pgfpathlineto{\pgfqpoint{4.150313in}{0.484004in}}%
\pgfpathlineto{\pgfqpoint{4.152975in}{0.476927in}}%
\pgfpathlineto{\pgfqpoint{4.155636in}{0.472681in}}%
\pgfpathlineto{\pgfqpoint{4.158298in}{0.473955in}}%
\pgfpathlineto{\pgfqpoint{4.160960in}{0.481739in}}%
\pgfpathlineto{\pgfqpoint{4.163622in}{0.478343in}}%
\pgfpathlineto{\pgfqpoint{4.166283in}{0.481739in}}%
\pgfpathlineto{\pgfqpoint{4.171607in}{0.478343in}}%
\pgfpathlineto{\pgfqpoint{4.174269in}{0.480041in}}%
\pgfpathlineto{\pgfqpoint{4.176930in}{0.487967in}}%
\pgfpathlineto{\pgfqpoint{4.179592in}{1.070655in}}%
\pgfpathlineto{\pgfqpoint{4.182254in}{1.045321in}}%
\pgfpathlineto{\pgfqpoint{4.184916in}{0.835995in}}%
\pgfpathlineto{\pgfqpoint{4.192901in}{0.450319in}}%
\pgfpathlineto{\pgfqpoint{4.195563in}{0.518255in}}%
\pgfpathlineto{\pgfqpoint{4.198224in}{0.512877in}}%
\pgfpathlineto{\pgfqpoint{4.200886in}{0.490090in}}%
\pgfpathlineto{\pgfqpoint{4.203548in}{0.488391in}}%
\pgfpathlineto{\pgfqpoint{4.206210in}{0.489241in}}%
\pgfpathlineto{\pgfqpoint{4.208871in}{0.491930in}}%
\pgfpathlineto{\pgfqpoint{4.211533in}{0.482730in}}%
\pgfpathlineto{\pgfqpoint{4.214195in}{0.467869in}}%
\pgfpathlineto{\pgfqpoint{4.216856in}{0.484004in}}%
\pgfpathlineto{\pgfqpoint{4.219518in}{0.470558in}}%
\pgfpathlineto{\pgfqpoint{4.222180in}{0.472257in}}%
\pgfpathlineto{\pgfqpoint{4.224842in}{0.496317in}}%
\pgfpathlineto{\pgfqpoint{4.227503in}{0.476503in}}%
\pgfpathlineto{\pgfqpoint{4.230165in}{0.485278in}}%
\pgfpathlineto{\pgfqpoint{4.232827in}{0.478343in}}%
\pgfpathlineto{\pgfqpoint{4.235489in}{0.483579in}}%
\pgfpathlineto{\pgfqpoint{4.238150in}{0.468294in}}%
\pgfpathlineto{\pgfqpoint{4.240812in}{0.474804in}}%
\pgfpathlineto{\pgfqpoint{4.243474in}{0.479192in}}%
\pgfpathlineto{\pgfqpoint{4.246136in}{0.487118in}}%
\pgfpathlineto{\pgfqpoint{4.251459in}{0.478767in}}%
\pgfpathlineto{\pgfqpoint{4.256783in}{0.488816in}}%
\pgfpathlineto{\pgfqpoint{4.259444in}{0.487542in}}%
\pgfpathlineto{\pgfqpoint{4.262106in}{0.490090in}}%
\pgfpathlineto{\pgfqpoint{4.264768in}{0.480890in}}%
\pgfpathlineto{\pgfqpoint{4.267430in}{0.436025in}}%
\pgfpathlineto{\pgfqpoint{4.270091in}{0.447347in}}%
\pgfpathlineto{\pgfqpoint{4.272753in}{0.466171in}}%
\pgfpathlineto{\pgfqpoint{4.275415in}{0.471408in}}%
\pgfpathlineto{\pgfqpoint{4.278077in}{0.510754in}}%
\pgfpathlineto{\pgfqpoint{4.280738in}{0.497591in}}%
\pgfpathlineto{\pgfqpoint{4.283400in}{0.475654in}}%
\pgfpathlineto{\pgfqpoint{4.286062in}{0.473955in}}%
\pgfpathlineto{\pgfqpoint{4.288724in}{0.475654in}}%
\pgfpathlineto{\pgfqpoint{4.291385in}{0.490514in}}%
\pgfpathlineto{\pgfqpoint{4.294047in}{0.490939in}}%
\pgfpathlineto{\pgfqpoint{4.296709in}{0.476503in}}%
\pgfpathlineto{\pgfqpoint{4.299371in}{0.484004in}}%
\pgfpathlineto{\pgfqpoint{4.302032in}{0.477777in}}%
\pgfpathlineto{\pgfqpoint{4.304694in}{0.484429in}}%
\pgfpathlineto{\pgfqpoint{4.307356in}{0.483155in}}%
\pgfpathlineto{\pgfqpoint{4.310018in}{0.467445in}}%
\pgfpathlineto{\pgfqpoint{4.315341in}{0.481739in}}%
\pgfpathlineto{\pgfqpoint{4.323326in}{0.477352in}}%
\pgfpathlineto{\pgfqpoint{4.325988in}{0.482164in}}%
\pgfpathlineto{\pgfqpoint{4.328650in}{0.479192in}}%
\pgfpathlineto{\pgfqpoint{4.331312in}{0.470558in}}%
\pgfpathlineto{\pgfqpoint{4.333973in}{0.481739in}}%
\pgfpathlineto{\pgfqpoint{4.336635in}{0.473955in}}%
\pgfpathlineto{\pgfqpoint{4.339297in}{0.475229in}}%
\pgfpathlineto{\pgfqpoint{4.341959in}{0.485702in}}%
\pgfpathlineto{\pgfqpoint{4.344620in}{0.482164in}}%
\pgfpathlineto{\pgfqpoint{4.347282in}{0.484429in}}%
\pgfpathlineto{\pgfqpoint{4.349944in}{0.480466in}}%
\pgfpathlineto{\pgfqpoint{4.352606in}{0.480041in}}%
\pgfpathlineto{\pgfqpoint{4.355267in}{0.484004in}}%
\pgfpathlineto{\pgfqpoint{4.357929in}{0.474380in}}%
\pgfpathlineto{\pgfqpoint{4.360591in}{0.484429in}}%
\pgfpathlineto{\pgfqpoint{4.363253in}{0.484429in}}%
\pgfpathlineto{\pgfqpoint{4.365914in}{0.488391in}}%
\pgfpathlineto{\pgfqpoint{4.368576in}{0.476927in}}%
\pgfpathlineto{\pgfqpoint{4.371238in}{0.481739in}}%
\pgfpathlineto{\pgfqpoint{4.373900in}{0.469992in}}%
\pgfpathlineto{\pgfqpoint{4.376561in}{0.470983in}}%
\pgfpathlineto{\pgfqpoint{4.379223in}{0.485702in}}%
\pgfpathlineto{\pgfqpoint{4.381885in}{0.480466in}}%
\pgfpathlineto{\pgfqpoint{4.384547in}{0.477352in}}%
\pgfpathlineto{\pgfqpoint{4.387208in}{0.475654in}}%
\pgfpathlineto{\pgfqpoint{4.392532in}{0.484429in}}%
\pgfpathlineto{\pgfqpoint{4.395194in}{0.480041in}}%
\pgfpathlineto{\pgfqpoint{4.397855in}{0.478767in}}%
\pgfpathlineto{\pgfqpoint{4.403179in}{0.480466in}}%
\pgfpathlineto{\pgfqpoint{4.405841in}{0.480041in}}%
\pgfpathlineto{\pgfqpoint{4.408502in}{0.481315in}}%
\pgfpathlineto{\pgfqpoint{4.411164in}{0.474804in}}%
\pgfpathlineto{\pgfqpoint{4.413826in}{0.475654in}}%
\pgfpathlineto{\pgfqpoint{4.416488in}{0.477777in}}%
\pgfpathlineto{\pgfqpoint{4.419149in}{0.478343in}}%
\pgfpathlineto{\pgfqpoint{4.421811in}{0.484853in}}%
\pgfpathlineto{\pgfqpoint{4.424473in}{0.473955in}}%
\pgfpathlineto{\pgfqpoint{4.427134in}{0.483579in}}%
\pgfpathlineto{\pgfqpoint{4.429796in}{0.477352in}}%
\pgfpathlineto{\pgfqpoint{4.432458in}{0.478343in}}%
\pgfpathlineto{\pgfqpoint{4.435120in}{0.469992in}}%
\pgfpathlineto{\pgfqpoint{4.437781in}{0.488391in}}%
\pgfpathlineto{\pgfqpoint{4.440443in}{0.479616in}}%
\pgfpathlineto{\pgfqpoint{4.443105in}{0.474804in}}%
\pgfpathlineto{\pgfqpoint{4.445767in}{0.477352in}}%
\pgfpathlineto{\pgfqpoint{4.448428in}{0.487967in}}%
\pgfpathlineto{\pgfqpoint{4.451090in}{0.475654in}}%
\pgfpathlineto{\pgfqpoint{4.453752in}{0.468719in}}%
\pgfpathlineto{\pgfqpoint{4.456414in}{0.473531in}}%
\pgfpathlineto{\pgfqpoint{4.459075in}{0.469992in}}%
\pgfpathlineto{\pgfqpoint{4.461737in}{0.476078in}}%
\pgfpathlineto{\pgfqpoint{4.464399in}{0.448196in}}%
\pgfpathlineto{\pgfqpoint{4.467061in}{0.496317in}}%
\pgfpathlineto{\pgfqpoint{4.469722in}{0.487118in}}%
\pgfpathlineto{\pgfqpoint{4.472384in}{0.495893in}}%
\pgfpathlineto{\pgfqpoint{4.475046in}{0.485278in}}%
\pgfpathlineto{\pgfqpoint{4.477708in}{0.498440in}}%
\pgfpathlineto{\pgfqpoint{4.480369in}{0.473955in}}%
\pgfpathlineto{\pgfqpoint{4.483031in}{0.457396in}}%
\pgfpathlineto{\pgfqpoint{4.488355in}{0.470983in}}%
\pgfpathlineto{\pgfqpoint{4.491016in}{0.484853in}}%
\pgfpathlineto{\pgfqpoint{4.493678in}{0.474380in}}%
\pgfpathlineto{\pgfqpoint{4.496340in}{0.467445in}}%
\pgfpathlineto{\pgfqpoint{4.499002in}{0.480466in}}%
\pgfpathlineto{\pgfqpoint{4.501663in}{0.484004in}}%
\pgfpathlineto{\pgfqpoint{4.504325in}{0.481739in}}%
\pgfpathlineto{\pgfqpoint{4.506987in}{0.475229in}}%
\pgfpathlineto{\pgfqpoint{4.509649in}{0.482730in}}%
\pgfpathlineto{\pgfqpoint{4.512310in}{0.482730in}}%
\pgfpathlineto{\pgfqpoint{4.514972in}{0.487118in}}%
\pgfpathlineto{\pgfqpoint{4.517634in}{0.478343in}}%
\pgfpathlineto{\pgfqpoint{4.520296in}{0.474380in}}%
\pgfpathlineto{\pgfqpoint{4.522957in}{0.477352in}}%
\pgfpathlineto{\pgfqpoint{4.525619in}{0.472681in}}%
\pgfpathlineto{\pgfqpoint{4.528281in}{0.475229in}}%
\pgfpathlineto{\pgfqpoint{4.530943in}{0.473106in}}%
\pgfpathlineto{\pgfqpoint{4.533604in}{0.479192in}}%
\pgfpathlineto{\pgfqpoint{4.536266in}{0.479616in}}%
\pgfpathlineto{\pgfqpoint{4.538928in}{0.478767in}}%
\pgfpathlineto{\pgfqpoint{4.541590in}{0.478767in}}%
\pgfpathlineto{\pgfqpoint{4.544251in}{0.486552in}}%
\pgfpathlineto{\pgfqpoint{4.546913in}{0.478767in}}%
\pgfpathlineto{\pgfqpoint{4.549575in}{0.476927in}}%
\pgfpathlineto{\pgfqpoint{4.552237in}{0.480466in}}%
\pgfpathlineto{\pgfqpoint{4.554898in}{0.480466in}}%
\pgfpathlineto{\pgfqpoint{4.557560in}{0.471408in}}%
\pgfpathlineto{\pgfqpoint{4.562884in}{0.484429in}}%
\pgfpathlineto{\pgfqpoint{4.565545in}{0.489665in}}%
\pgfpathlineto{\pgfqpoint{4.568207in}{0.483579in}}%
\pgfpathlineto{\pgfqpoint{4.570869in}{0.473531in}}%
\pgfpathlineto{\pgfqpoint{4.573531in}{0.474804in}}%
\pgfpathlineto{\pgfqpoint{4.576192in}{0.481739in}}%
\pgfpathlineto{\pgfqpoint{4.578854in}{0.482164in}}%
\pgfpathlineto{\pgfqpoint{4.581516in}{0.481739in}}%
\pgfpathlineto{\pgfqpoint{4.584178in}{0.483579in}}%
\pgfpathlineto{\pgfqpoint{4.586839in}{0.474380in}}%
\pgfpathlineto{\pgfqpoint{4.589501in}{0.476927in}}%
\pgfpathlineto{\pgfqpoint{4.592163in}{0.484853in}}%
\pgfpathlineto{\pgfqpoint{4.594825in}{0.473106in}}%
\pgfpathlineto{\pgfqpoint{4.597486in}{0.481315in}}%
\pgfpathlineto{\pgfqpoint{4.602810in}{0.484429in}}%
\pgfpathlineto{\pgfqpoint{4.605472in}{0.485702in}}%
\pgfpathlineto{\pgfqpoint{4.608133in}{0.479192in}}%
\pgfpathlineto{\pgfqpoint{4.613457in}{0.478767in}}%
\pgfpathlineto{\pgfqpoint{4.616119in}{0.481739in}}%
\pgfpathlineto{\pgfqpoint{4.618780in}{0.474804in}}%
\pgfpathlineto{\pgfqpoint{4.621442in}{0.480890in}}%
\pgfpathlineto{\pgfqpoint{4.624104in}{0.478343in}}%
\pgfpathlineto{\pgfqpoint{4.626766in}{0.481739in}}%
\pgfpathlineto{\pgfqpoint{4.629427in}{0.467869in}}%
\pgfpathlineto{\pgfqpoint{4.632089in}{0.474804in}}%
\pgfpathlineto{\pgfqpoint{4.634751in}{0.476503in}}%
\pgfpathlineto{\pgfqpoint{4.637412in}{0.480466in}}%
\pgfpathlineto{\pgfqpoint{4.640074in}{0.474804in}}%
\pgfpathlineto{\pgfqpoint{4.642736in}{0.479192in}}%
\pgfpathlineto{\pgfqpoint{4.645398in}{0.479192in}}%
\pgfpathlineto{\pgfqpoint{4.648059in}{0.487118in}}%
\pgfpathlineto{\pgfqpoint{4.650721in}{0.486127in}}%
\pgfpathlineto{\pgfqpoint{4.653383in}{0.479192in}}%
\pgfpathlineto{\pgfqpoint{4.656045in}{0.482164in}}%
\pgfpathlineto{\pgfqpoint{4.658706in}{0.486552in}}%
\pgfpathlineto{\pgfqpoint{4.661368in}{0.472681in}}%
\pgfpathlineto{\pgfqpoint{4.664030in}{0.486127in}}%
\pgfpathlineto{\pgfqpoint{4.666692in}{0.477777in}}%
\pgfpathlineto{\pgfqpoint{4.669353in}{0.477352in}}%
\pgfpathlineto{\pgfqpoint{4.672015in}{0.482164in}}%
\pgfpathlineto{\pgfqpoint{4.674677in}{0.483579in}}%
\pgfpathlineto{\pgfqpoint{4.677339in}{0.470983in}}%
\pgfpathlineto{\pgfqpoint{4.680000in}{0.479616in}}%
\pgfpathlineto{\pgfqpoint{4.682662in}{0.479616in}}%
\pgfpathlineto{\pgfqpoint{4.685324in}{0.475654in}}%
\pgfpathlineto{\pgfqpoint{4.687986in}{0.476927in}}%
\pgfpathlineto{\pgfqpoint{4.690647in}{0.479192in}}%
\pgfpathlineto{\pgfqpoint{4.693309in}{0.470558in}}%
\pgfpathlineto{\pgfqpoint{4.695971in}{0.482730in}}%
\pgfpathlineto{\pgfqpoint{4.698633in}{0.482730in}}%
\pgfpathlineto{\pgfqpoint{4.701294in}{0.476927in}}%
\pgfpathlineto{\pgfqpoint{4.703956in}{0.479192in}}%
\pgfpathlineto{\pgfqpoint{4.709280in}{0.474804in}}%
\pgfpathlineto{\pgfqpoint{4.711941in}{0.478343in}}%
\pgfpathlineto{\pgfqpoint{4.714603in}{0.476078in}}%
\pgfpathlineto{\pgfqpoint{4.717265in}{0.480890in}}%
\pgfpathlineto{\pgfqpoint{4.722588in}{0.470558in}}%
\pgfpathlineto{\pgfqpoint{4.725250in}{0.484853in}}%
\pgfpathlineto{\pgfqpoint{4.730574in}{0.480890in}}%
\pgfpathlineto{\pgfqpoint{4.733235in}{0.486552in}}%
\pgfpathlineto{\pgfqpoint{4.735897in}{0.481739in}}%
\pgfpathlineto{\pgfqpoint{4.738559in}{0.482730in}}%
\pgfpathlineto{\pgfqpoint{4.741221in}{0.472257in}}%
\pgfpathlineto{\pgfqpoint{4.743882in}{0.487118in}}%
\pgfpathlineto{\pgfqpoint{4.746544in}{0.479616in}}%
\pgfpathlineto{\pgfqpoint{4.749206in}{0.479616in}}%
\pgfpathlineto{\pgfqpoint{4.751868in}{0.478343in}}%
\pgfpathlineto{\pgfqpoint{4.754529in}{0.478343in}}%
\pgfpathlineto{\pgfqpoint{4.757191in}{0.480041in}}%
\pgfpathlineto{\pgfqpoint{4.762515in}{0.479616in}}%
\pgfpathlineto{\pgfqpoint{4.765176in}{0.484853in}}%
\pgfpathlineto{\pgfqpoint{4.767838in}{0.483579in}}%
\pgfpathlineto{\pgfqpoint{4.770500in}{0.480466in}}%
\pgfpathlineto{\pgfqpoint{4.773162in}{0.490090in}}%
\pgfpathlineto{\pgfqpoint{4.775823in}{0.476927in}}%
\pgfpathlineto{\pgfqpoint{4.778485in}{0.480041in}}%
\pgfpathlineto{\pgfqpoint{4.781147in}{0.476078in}}%
\pgfpathlineto{\pgfqpoint{4.783809in}{0.475229in}}%
\pgfpathlineto{\pgfqpoint{4.786470in}{0.481739in}}%
\pgfpathlineto{\pgfqpoint{4.789132in}{0.473106in}}%
\pgfpathlineto{\pgfqpoint{4.791794in}{0.480041in}}%
\pgfpathlineto{\pgfqpoint{4.794456in}{0.477352in}}%
\pgfpathlineto{\pgfqpoint{4.797117in}{0.479616in}}%
\pgfpathlineto{\pgfqpoint{4.799779in}{0.473106in}}%
\pgfpathlineto{\pgfqpoint{4.802441in}{0.479616in}}%
\pgfpathlineto{\pgfqpoint{4.805103in}{0.472681in}}%
\pgfpathlineto{\pgfqpoint{4.807764in}{0.472681in}}%
\pgfpathlineto{\pgfqpoint{4.810426in}{0.488391in}}%
\pgfpathlineto{\pgfqpoint{4.813088in}{0.479616in}}%
\pgfpathlineto{\pgfqpoint{4.815750in}{0.481315in}}%
\pgfpathlineto{\pgfqpoint{4.818411in}{0.477352in}}%
\pgfpathlineto{\pgfqpoint{4.823735in}{0.480466in}}%
\pgfpathlineto{\pgfqpoint{4.826397in}{0.476078in}}%
\pgfpathlineto{\pgfqpoint{4.829058in}{0.479192in}}%
\pgfpathlineto{\pgfqpoint{4.831720in}{0.475229in}}%
\pgfpathlineto{\pgfqpoint{4.834382in}{0.478767in}}%
\pgfpathlineto{\pgfqpoint{4.837044in}{0.475229in}}%
\pgfpathlineto{\pgfqpoint{4.839705in}{0.480890in}}%
\pgfpathlineto{\pgfqpoint{4.842367in}{0.476503in}}%
\pgfpathlineto{\pgfqpoint{4.845029in}{0.483155in}}%
\pgfpathlineto{\pgfqpoint{4.847690in}{0.485702in}}%
\pgfpathlineto{\pgfqpoint{4.850352in}{0.483155in}}%
\pgfpathlineto{\pgfqpoint{4.853014in}{0.472681in}}%
\pgfpathlineto{\pgfqpoint{4.855676in}{0.478767in}}%
\pgfpathlineto{\pgfqpoint{4.858337in}{0.480466in}}%
\pgfpathlineto{\pgfqpoint{4.860999in}{0.480041in}}%
\pgfpathlineto{\pgfqpoint{4.863661in}{0.473531in}}%
\pgfpathlineto{\pgfqpoint{4.866323in}{0.475229in}}%
\pgfpathlineto{\pgfqpoint{4.868984in}{0.475654in}}%
\pgfpathlineto{\pgfqpoint{4.871646in}{0.481315in}}%
\pgfpathlineto{\pgfqpoint{4.874308in}{0.473106in}}%
\pgfpathlineto{\pgfqpoint{4.876970in}{0.470983in}}%
\pgfpathlineto{\pgfqpoint{4.879631in}{0.479192in}}%
\pgfpathlineto{\pgfqpoint{4.882293in}{0.472681in}}%
\pgfpathlineto{\pgfqpoint{4.884955in}{0.475654in}}%
\pgfpathlineto{\pgfqpoint{4.887617in}{0.480466in}}%
\pgfpathlineto{\pgfqpoint{4.890278in}{0.478767in}}%
\pgfpathlineto{\pgfqpoint{4.892940in}{0.480041in}}%
\pgfpathlineto{\pgfqpoint{4.895602in}{0.482164in}}%
\pgfpathlineto{\pgfqpoint{4.898264in}{0.472257in}}%
\pgfpathlineto{\pgfqpoint{4.900925in}{0.476927in}}%
\pgfpathlineto{\pgfqpoint{4.903587in}{0.474804in}}%
\pgfpathlineto{\pgfqpoint{4.906249in}{0.481315in}}%
\pgfpathlineto{\pgfqpoint{4.908911in}{0.485702in}}%
\pgfpathlineto{\pgfqpoint{4.911572in}{0.473955in}}%
\pgfpathlineto{\pgfqpoint{4.914234in}{0.482164in}}%
\pgfpathlineto{\pgfqpoint{4.916896in}{0.479616in}}%
\pgfpathlineto{\pgfqpoint{4.919558in}{0.480890in}}%
\pgfpathlineto{\pgfqpoint{4.922219in}{0.485278in}}%
\pgfpathlineto{\pgfqpoint{4.924881in}{0.482164in}}%
\pgfpathlineto{\pgfqpoint{4.927543in}{0.473955in}}%
\pgfpathlineto{\pgfqpoint{4.930205in}{0.481739in}}%
\pgfpathlineto{\pgfqpoint{4.932866in}{0.477352in}}%
\pgfpathlineto{\pgfqpoint{4.935528in}{0.480466in}}%
\pgfpathlineto{\pgfqpoint{4.938190in}{0.480466in}}%
\pgfpathlineto{\pgfqpoint{4.940852in}{0.476503in}}%
\pgfpathlineto{\pgfqpoint{4.943513in}{0.487118in}}%
\pgfpathlineto{\pgfqpoint{4.946175in}{0.480890in}}%
\pgfpathlineto{\pgfqpoint{4.948837in}{0.479616in}}%
\pgfpathlineto{\pgfqpoint{4.951499in}{0.473106in}}%
\pgfpathlineto{\pgfqpoint{4.954160in}{0.484429in}}%
\pgfpathlineto{\pgfqpoint{4.956822in}{0.488816in}}%
\pgfpathlineto{\pgfqpoint{4.959484in}{0.479192in}}%
\pgfpathlineto{\pgfqpoint{4.962146in}{0.476503in}}%
\pgfpathlineto{\pgfqpoint{4.964807in}{0.475229in}}%
\pgfpathlineto{\pgfqpoint{4.967469in}{0.476078in}}%
\pgfpathlineto{\pgfqpoint{4.970131in}{0.482164in}}%
\pgfpathlineto{\pgfqpoint{4.972793in}{0.475654in}}%
\pgfpathlineto{\pgfqpoint{4.975454in}{0.471832in}}%
\pgfpathlineto{\pgfqpoint{4.978116in}{0.476927in}}%
\pgfpathlineto{\pgfqpoint{4.980778in}{0.479192in}}%
\pgfpathlineto{\pgfqpoint{4.983440in}{0.472257in}}%
\pgfpathlineto{\pgfqpoint{4.986101in}{0.483579in}}%
\pgfpathlineto{\pgfqpoint{4.988763in}{0.471408in}}%
\pgfpathlineto{\pgfqpoint{4.991425in}{0.480890in}}%
\pgfpathlineto{\pgfqpoint{4.994087in}{0.476078in}}%
\pgfpathlineto{\pgfqpoint{4.996748in}{0.483579in}}%
\pgfpathlineto{\pgfqpoint{4.999410in}{0.480041in}}%
\pgfpathlineto{\pgfqpoint{5.002072in}{0.480466in}}%
\pgfpathlineto{\pgfqpoint{5.004734in}{0.480041in}}%
\pgfpathlineto{\pgfqpoint{5.007395in}{0.484429in}}%
\pgfpathlineto{\pgfqpoint{5.010057in}{0.480041in}}%
\pgfpathlineto{\pgfqpoint{5.012719in}{0.473531in}}%
\pgfpathlineto{\pgfqpoint{5.015381in}{0.481739in}}%
\pgfpathlineto{\pgfqpoint{5.018042in}{0.477352in}}%
\pgfpathlineto{\pgfqpoint{5.020704in}{0.480466in}}%
\pgfpathlineto{\pgfqpoint{5.023366in}{0.474380in}}%
\pgfpathlineto{\pgfqpoint{5.026028in}{0.477777in}}%
\pgfpathlineto{\pgfqpoint{5.028689in}{0.478343in}}%
\pgfpathlineto{\pgfqpoint{5.031351in}{0.480041in}}%
\pgfpathlineto{\pgfqpoint{5.034013in}{0.473106in}}%
\pgfpathlineto{\pgfqpoint{5.036675in}{0.479192in}}%
\pgfpathlineto{\pgfqpoint{5.039336in}{0.474804in}}%
\pgfpathlineto{\pgfqpoint{5.041998in}{0.478343in}}%
\pgfpathlineto{\pgfqpoint{5.044660in}{0.478767in}}%
\pgfpathlineto{\pgfqpoint{5.047322in}{0.482164in}}%
\pgfpathlineto{\pgfqpoint{5.049983in}{0.476927in}}%
\pgfpathlineto{\pgfqpoint{5.052645in}{0.483579in}}%
\pgfpathlineto{\pgfqpoint{5.055307in}{0.477352in}}%
\pgfpathlineto{\pgfqpoint{5.057968in}{0.477352in}}%
\pgfpathlineto{\pgfqpoint{5.060630in}{0.472681in}}%
\pgfpathlineto{\pgfqpoint{5.063292in}{0.479616in}}%
\pgfpathlineto{\pgfqpoint{5.065954in}{0.471408in}}%
\pgfpathlineto{\pgfqpoint{5.065954in}{0.471408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.574440in}{0.403656in}}{\pgfqpoint{4.533496in}{0.712106in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572925in}{0.476503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.575587in}{0.479616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578249in}{0.472257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580910in}{0.479616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.583572in}{0.475654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586234in}{0.472681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.588896in}{0.471408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.591557in}{0.479616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.594219in}{0.483155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.596881in}{0.480890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.599543in}{0.480890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602204in}{0.479616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.604866in}{0.478767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607528in}{0.476078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.610190in}{0.477777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612851in}{0.477352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.615513in}{0.476927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618175in}{0.477352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.620837in}{0.484004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623498in}{0.479192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.626160in}{0.476078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.628822in}{0.476927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631484in}{0.477777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.634145in}{0.481315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636807in}{0.476503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.639469in}{0.476503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642131in}{0.473955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644792in}{0.480466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.647454in}{0.472257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.650116in}{0.476078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.652777in}{0.475229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.655439in}{0.480466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658101in}{0.479192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.660763in}{0.479192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663424in}{0.469992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.666086in}{0.478767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668748in}{0.475229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671410in}{0.476927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.674071in}{0.484429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676733in}{0.486127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.679395in}{0.469992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.682057in}{0.473955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684718in}{0.479616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.687380in}{0.485278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.690042in}{0.484429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.692704in}{0.478767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.695365in}{0.479192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.698027in}{0.482164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700689in}{0.480041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703351in}{0.474380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706012in}{0.481315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708674in}{0.481739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711336in}{0.476078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713998in}{0.479192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716659in}{0.472681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719321in}{0.475654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721983in}{0.478767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724645in}{0.475654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727306in}{0.480890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729968in}{0.481315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732630in}{0.477777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735292in}{0.485278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737953in}{0.479616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740615in}{0.480890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.743277in}{0.478343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.745939in}{0.479192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.748600in}{0.476078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.751262in}{0.480041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753924in}{0.477352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756586in}{0.489665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.759247in}{0.486127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.761909in}{0.474380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.764571in}{0.477352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.767233in}{0.482730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769894in}{0.490090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772556in}{0.471408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.775218in}{0.485278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777880in}{0.479616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.780541in}{0.480890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.783203in}{0.478767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785865in}{0.480041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.788527in}{0.476927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.791188in}{0.474804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793850in}{0.475654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.796512in}{0.484004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.799174in}{0.483155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801835in}{0.480466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.804497in}{0.479616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.807159in}{0.473531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809821in}{0.476503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812482in}{0.472681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.815144in}{0.481739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817806in}{0.480890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820468in}{0.482730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.823129in}{0.477777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825791in}{0.477777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.828453in}{0.480466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.831115in}{0.484004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.833776in}{0.478343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.836438in}{0.471832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.839100in}{0.473106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.841762in}{0.481315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.844423in}{0.475654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.847085in}{0.476927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.849747in}{0.475654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.852409in}{0.480890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.855070in}{0.480041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.857732in}{0.490514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.860394in}{0.481739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.863055in}{0.483579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865717in}{0.479192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868379in}{0.479616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871041in}{0.476927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873702in}{0.482730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.876364in}{0.474380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.879026in}{0.476078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.881688in}{0.489241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884349in}{0.474804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.887011in}{0.473106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.889673in}{0.477777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.892335in}{0.478767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894996in}{0.478343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.897658in}{0.473955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.900320in}{0.480466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.902982in}{0.485702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905643in}{0.476503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.908305in}{0.479192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.910967in}{0.472681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.913629in}{0.473955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.916290in}{0.475654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.918952in}{0.483155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921614in}{0.475229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.924276in}{0.487118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926937in}{0.487542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.929599in}{0.482730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.932261in}{0.477777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.934923in}{0.480890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937584in}{0.478343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.940246in}{0.476078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.942908in}{0.484853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945570in}{0.483155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.948231in}{0.473531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.950893in}{0.483579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.953555in}{0.479616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.956217in}{0.474380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.958878in}{0.476503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.961540in}{0.480466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.964202in}{0.482730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.966864in}{0.473106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.969525in}{0.470558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.972187in}{0.480466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974849in}{0.482164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.977511in}{0.478767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.980172in}{0.473531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.982834in}{0.478343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.985496in}{0.480041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.988158in}{0.478767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.990819in}{0.480041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.993481in}{0.476078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.996143in}{0.482164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.998805in}{0.478343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.001466in}{0.484429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.004128in}{0.473106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006790in}{0.481739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.009452in}{0.480041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.012113in}{0.480890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.014775in}{0.485702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.017437in}{0.487542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.020099in}{0.474804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.022760in}{0.484853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025422in}{0.478343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.028084in}{0.484429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030746in}{0.480890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.033407in}{0.484004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036069in}{0.480041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.038731in}{0.480041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.041393in}{0.482730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.044054in}{0.479192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.046716in}{0.483155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.049378in}{0.481315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052040in}{0.479192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.054701in}{0.479192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.057363in}{0.469568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.060025in}{0.481739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062687in}{0.479616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065348in}{0.484853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.068010in}{0.478343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.070672in}{0.478343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.073333in}{0.476078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.075995in}{0.477777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.078657in}{0.479192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081319in}{0.476927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083980in}{0.479616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086642in}{0.481315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089304in}{0.477352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091966in}{0.479192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.094627in}{0.480041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.097289in}{0.486127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.099951in}{0.484429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102613in}{0.481315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105274in}{0.479192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.107936in}{0.474380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.110598in}{0.477777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113260in}{0.481739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.115921in}{0.480041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118583in}{0.478343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.121245in}{0.472681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.123907in}{0.473955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.126568in}{0.473531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.129230in}{0.474804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.131892in}{0.474804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.134554in}{0.474804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137215in}{0.482730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.139877in}{0.478767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142539in}{0.476503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.145201in}{0.483579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.147862in}{0.481739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.150524in}{0.473106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153186in}{0.467020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.155848in}{0.482730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158509in}{0.483579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161171in}{0.474380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.163833in}{0.479192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.166495in}{0.472681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169156in}{0.477777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.171818in}{0.480466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.174480in}{0.485278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.177142in}{0.479616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.179803in}{0.480041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.182465in}{0.480890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.185127in}{0.486127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.187789in}{0.480466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.190450in}{0.477352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193112in}{0.481315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.195774in}{0.484429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.198436in}{0.483155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201097in}{0.481739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.203759in}{0.475654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.206421in}{0.479616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209083in}{0.479616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.211744in}{0.476078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.214406in}{0.481739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.217068in}{0.483579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.219730in}{0.471832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.222391in}{0.483579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.225053in}{0.486552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.227715in}{0.473531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.230377in}{0.485278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.233038in}{0.480041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.235700in}{0.484853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.238362in}{0.480041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.241024in}{0.480466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.243685in}{0.483155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.246347in}{0.488391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.249009in}{0.476078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251671in}{0.480041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.254332in}{0.477352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.256994in}{0.476078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.259656in}{0.475654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.262318in}{0.478343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.264979in}{0.483155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.267641in}{0.477352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.270303in}{0.480466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272965in}{0.476927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.275626in}{0.473955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.278288in}{0.484853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.280950in}{0.485278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.283611in}{0.475229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286273in}{0.479616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288935in}{0.487118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.291597in}{0.474380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.294258in}{0.478343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296920in}{0.484429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.299582in}{0.478343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.302244in}{0.481739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.304905in}{0.472681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.307567in}{0.495893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.310229in}{1.083393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.312891in}{1.058484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.315552in}{0.837693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.318214in}{0.711305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.320876in}{0.596947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.323538in}{0.451310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.326199in}{0.509904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.328861in}{0.506791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.331523in}{0.484004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.334185in}{0.496742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.336846in}{0.483155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.339508in}{0.501554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.342170in}{0.478767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.344832in}{0.493204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347493in}{0.481315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.350155in}{0.477352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.352817in}{0.475654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.355479in}{0.487118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.358140in}{0.478343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.360802in}{0.492354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.363464in}{0.476078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.366126in}{0.479192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.368787in}{0.484853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.371449in}{0.489241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.374111in}{0.476078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.376773in}{0.476927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.379434in}{0.484004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.382096in}{0.483155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.384758in}{0.485702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.387420in}{0.476503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.390081in}{0.484429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.392743in}{0.486552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.395405in}{0.487542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.398067in}{0.442110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.400728in}{0.452159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.403390in}{0.463482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.406052in}{0.468719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.408714in}{0.510754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.411375in}{0.491930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.414037in}{0.468719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.416699in}{0.486127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419361in}{0.483155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422022in}{0.486552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424684in}{0.479616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.427346in}{0.469568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.430008in}{0.490514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.432669in}{0.488816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.435331in}{0.492779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.437993in}{0.479616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440655in}{0.473106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.443316in}{0.480041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.445978in}{0.473531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448640in}{0.468719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.451302in}{0.483579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.453963in}{0.479192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.456625in}{0.469143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.459287in}{0.477352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.461949in}{0.473955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.464610in}{0.480890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.467272in}{0.474380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.469934in}{0.480890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472596in}{0.478343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.475257in}{0.486552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.477919in}{0.479616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.480581in}{0.480890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.483243in}{0.482164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.485904in}{0.479616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.488566in}{0.475654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491228in}{0.484004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.493889in}{0.483579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.496551in}{0.478343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499213in}{0.482164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.501875in}{0.487967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.504536in}{0.484853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.507198in}{0.480890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.509860in}{0.481739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.512522in}{0.480041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.515183in}{0.475654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.517845in}{0.477352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520507in}{0.483155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.523169in}{0.471832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.525830in}{0.478767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528492in}{0.478767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.531154in}{0.479192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.533816in}{0.478767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536477in}{0.473955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.539139in}{0.477352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.541801in}{0.474804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.544463in}{0.475654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.547124in}{0.483155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549786in}{0.484004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.552448in}{0.477777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.555110in}{0.483579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.557771in}{0.481315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.560433in}{0.475654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.563095in}{0.480041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.565757in}{0.475654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.568418in}{0.485278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.571080in}{0.481315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.573742in}{0.482164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.576404in}{0.478343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.579065in}{0.485702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.581727in}{0.476078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.584389in}{0.470558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587051in}{0.480466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589712in}{0.469992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.592374in}{0.480890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.595036in}{0.448621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.597698in}{0.501554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600359in}{0.496742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.603021in}{0.497166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.605683in}{0.487967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608345in}{0.500705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.611006in}{0.467445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.613668in}{0.465180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.616330in}{0.473531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.618992in}{0.458670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.621653in}{0.483579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624315in}{0.473106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.626977in}{0.476078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.629639in}{0.484853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.632300in}{0.475229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.634962in}{0.472681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.637624in}{0.478767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640286in}{0.484853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.642947in}{0.475229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.645609in}{0.479616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.648271in}{0.472681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.650933in}{0.469568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.653594in}{0.478767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.656256in}{0.476078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.658918in}{0.476078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.661580in}{0.474380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.664241in}{0.480466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.666903in}{0.481739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.669565in}{0.482164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.672227in}{0.473955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674888in}{0.476927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.677550in}{0.480890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.680212in}{0.481739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.682874in}{0.485702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.685535in}{0.469568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.688197in}{0.473106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690859in}{0.478343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.693521in}{0.478767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.696182in}{0.474380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.698844in}{0.475229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701506in}{0.477352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.704167in}{0.482730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.706829in}{0.473531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.709491in}{0.477352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.712153in}{0.481739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.714814in}{0.475229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.717476in}{0.481739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.720138in}{0.480890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.722800in}{0.473955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.725461in}{0.480466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.728123in}{0.474804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.730785in}{0.472257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.733447in}{0.475654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.736108in}{0.479192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.738770in}{0.478767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.741432in}{0.482164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744094in}{0.480890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.746755in}{0.473106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.749417in}{0.473955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.752079in}{0.474380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.754741in}{0.485278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.757402in}{0.484429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.760064in}{0.478767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.762726in}{0.480041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.765388in}{0.485702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.768049in}{0.472681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.770711in}{0.479192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.773373in}{0.473955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.776035in}{0.468294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.778696in}{0.469568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.781358in}{0.483155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784020in}{0.480041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.786682in}{0.473106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.789343in}{0.484429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.792005in}{0.480890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.794667in}{0.476078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.797329in}{0.478767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.799990in}{0.473106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.802652in}{0.479192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805314in}{0.475229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.807976in}{0.472681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.810637in}{0.477777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.813299in}{0.474804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.815961in}{0.474804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.818623in}{0.474804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.821284in}{0.481315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.823946in}{0.477777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.826608in}{0.478767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.829270in}{0.485278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.831931in}{0.476503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.834593in}{0.484853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.837255in}{0.477777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.839917in}{0.483579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.842578in}{0.481739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.845240in}{0.472257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.847902in}{0.479616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.850564in}{0.481739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.853225in}{0.487118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.855887in}{0.476078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.858549in}{0.480041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.861211in}{0.481739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.863872in}{0.478343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866534in}{0.479616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.869196in}{0.481315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.871858in}{0.465746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.874519in}{0.480041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.877181in}{0.476503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879843in}{0.478343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.882505in}{0.477352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.885166in}{0.480890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.887828in}{0.470558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.890490in}{0.481315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.893152in}{0.475229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.895813in}{0.487542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.898475in}{0.484853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.901137in}{0.476078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.903799in}{0.480041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.906460in}{0.477352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.909122in}{0.479616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.911784in}{0.476927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.914445in}{0.480466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.917107in}{0.485702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.919769in}{0.479192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.922431in}{0.477352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.925092in}{0.484853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.927754in}{0.478767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.930416in}{0.483155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.933078in}{0.476503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.935739in}{0.478767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.938401in}{0.479616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.941063in}{0.479192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.943725in}{0.483579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.946386in}{0.480041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.949048in}{0.476927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.951710in}{0.480890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.954372in}{0.481739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.957033in}{0.473955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.959695in}{0.485702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.962357in}{0.480890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.965019in}{0.482730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.967680in}{0.476927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.970342in}{0.480466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.973004in}{0.477352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.975666in}{0.478343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.978327in}{0.473955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.980989in}{0.479616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.983651in}{0.479616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.986313in}{0.477777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.988974in}{0.480890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.991636in}{0.478343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.994298in}{0.481315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.996960in}{0.484004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.999621in}{0.477352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.002283in}{0.484429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.004945in}{0.476927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.007607in}{0.480466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.010268in}{0.475654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.012930in}{0.477777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.015592in}{0.476503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.018254in}{0.477352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.020915in}{0.475654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.023577in}{0.486552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.026239in}{0.477352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028901in}{0.469143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.031562in}{0.477777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.034224in}{0.478767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036886in}{0.476927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.039548in}{0.478343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042209in}{0.471832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.044871in}{0.482730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.047533in}{0.477352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.050195in}{0.476078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052856in}{0.477352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055518in}{0.482730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.058180in}{0.474380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.060842in}{0.478767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.063503in}{0.473531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.066165in}{0.475229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.068827in}{0.481739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.071489in}{0.477352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.074150in}{0.475654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.076812in}{0.474804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.079474in}{0.481739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.082136in}{0.480041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.084797in}{0.478767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.087459in}{0.475654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.090121in}{0.477352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092783in}{0.475229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.095444in}{0.483155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.098106in}{0.482730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.100768in}{0.474380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.103430in}{0.480041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.106091in}{0.480890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.108753in}{0.478767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.111415in}{0.481315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.114077in}{0.470983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.116738in}{0.482164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.119400in}{0.477777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.122062in}{0.474380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.124723in}{0.476927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.127385in}{0.476927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.130047in}{0.478767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.132709in}{0.482730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.135370in}{0.478767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.138032in}{0.477777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.140694in}{0.479616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.143356in}{0.480041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.146017in}{0.476503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148679in}{0.480466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.151341in}{0.477777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.154003in}{0.480041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.156664in}{0.479616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.159326in}{0.467869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.161988in}{0.480466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.164650in}{0.480466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.167311in}{0.479616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.169973in}{0.474804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.172635in}{0.476927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.175297in}{0.482164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.177958in}{0.481315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180620in}{0.475229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.183282in}{0.482164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.185944in}{0.473531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.188605in}{0.476078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.191267in}{0.480041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.193929in}{0.480041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.196591in}{0.477777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.199252in}{0.477777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.201914in}{0.478767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.204576in}{0.484004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.207238in}{0.479192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.209899in}{0.479192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.212561in}{0.479616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.215223in}{0.479192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217885in}{0.484004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.220546in}{0.489241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.223208in}{0.482164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.225870in}{0.474380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.228532in}{0.485702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.231193in}{0.479616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.233855in}{0.487118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236517in}{0.480890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239179in}{0.480890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241840in}{0.472257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.244502in}{0.484004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.247164in}{0.473531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.249826in}{0.470983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.252487in}{0.474804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.255149in}{0.484853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.257811in}{0.471832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.260473in}{0.491505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.263134in}{0.478767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.265796in}{0.482730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.268458in}{0.479616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.271120in}{0.476078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.273781in}{0.476927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.276443in}{0.474380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.279105in}{0.477777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281767in}{0.481315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.284428in}{0.478767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.287090in}{0.468719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289752in}{0.481315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.292414in}{0.488391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.295075in}{0.481315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.297737in}{0.483155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.300399in}{0.478767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.303061in}{0.476503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.305722in}{0.485278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.308384in}{0.478343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.311046in}{0.476927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.313708in}{0.479616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.316369in}{0.494053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.319031in}{0.484004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.321693in}{0.475654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.324355in}{0.483155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.327016in}{0.480041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.329678in}{0.474380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.332340in}{0.477777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.335001in}{0.479616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.337663in}{0.475654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340325in}{0.483155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.342987in}{0.485278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.345648in}{0.476078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.348310in}{0.480890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.350972in}{0.479192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.353634in}{0.478767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356295in}{0.478767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.358957in}{0.474380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.361619in}{0.476927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.364281in}{0.481315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.366942in}{0.482164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.369604in}{0.477352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.372266in}{0.472257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374928in}{0.475229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.377589in}{0.488816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.380251in}{0.481739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.382913in}{0.476503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.385575in}{0.479616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.388236in}{0.475654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.390898in}{0.485702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.393560in}{0.481739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.396222in}{0.470558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.398883in}{0.484853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.401545in}{0.475229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.404207in}{0.481315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.406869in}{0.484004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.409530in}{0.483155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.412192in}{0.487118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.414854in}{0.477777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.417516in}{0.473955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.420177in}{0.477352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.422839in}{0.479192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.425501in}{0.477777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.428163in}{0.482730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.430824in}{0.476927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.433486in}{0.473106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.436148in}{0.476503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.438810in}{0.471408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.441471in}{0.482164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.444133in}{0.482164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.446795in}{0.479192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.449457in}{0.481739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.452118in}{0.474380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.454780in}{0.468294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.457442in}{0.477352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.460104in}{0.480466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.462765in}{0.471832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.465427in}{0.480041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.468089in}{0.479616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.470751in}{0.480890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.473412in}{0.484853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476074in}{0.478343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.478736in}{0.470983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.481398in}{0.474804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.484059in}{0.481739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.486721in}{0.485702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.489383in}{0.479192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.492045in}{0.478767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.494706in}{0.474380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.497368in}{0.477777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.500030in}{0.484429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.502692in}{0.477352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.505353in}{0.476078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.508015in}{0.479616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.510677in}{0.475654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.513339in}{0.476503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.516000in}{0.482164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.518662in}{0.478343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.521324in}{0.479192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.523986in}{0.482730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.526647in}{0.485278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.529309in}{0.472257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.531971in}{0.478343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.534633in}{0.474380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.537294in}{0.483579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.539956in}{0.477777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.542618in}{0.470983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.545279in}{0.480041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.547941in}{0.482730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550603in}{0.476927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.553265in}{0.481315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.555926in}{0.476078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.558588in}{0.481739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.561250in}{0.475654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.563912in}{0.478767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.566573in}{0.480041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.569235in}{0.480890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.571897in}{0.476078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.574559in}{0.485702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.577220in}{0.480041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.579882in}{0.466596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.582544in}{0.483155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.585206in}{0.484429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.587867in}{0.476503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.590529in}{0.482164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.593191in}{0.482730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.595853in}{0.474804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.598514in}{0.473955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.601176in}{0.473531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.603838in}{0.477352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.606500in}{0.473531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609161in}{0.480890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611823in}{0.478767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.614485in}{0.480041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.617147in}{0.476503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.619808in}{0.473531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.622470in}{0.477777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.625132in}{0.480466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627794in}{0.479192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.630455in}{0.469992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.633117in}{0.488391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.635779in}{0.487542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.638441in}{0.468294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.641102in}{0.480890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.643764in}{0.478767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.646426in}{0.479192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.649088in}{0.479192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.651749in}{0.477352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.654411in}{0.475229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.657073in}{0.479192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.659735in}{0.470983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.662396in}{0.468294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.665058in}{0.480890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.667720in}{0.477352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.670382in}{0.487542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.673043in}{0.477777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.675705in}{0.481739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.678367in}{0.480466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.681029in}{0.471832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.683690in}{0.478343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.686352in}{0.483155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689014in}{0.486552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.691676in}{0.477352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.694337in}{0.479192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.696999in}{0.471832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.699661in}{0.480041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.702323in}{0.476078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.704984in}{0.474804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.707646in}{0.482164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.710308in}{0.477777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.712970in}{0.485702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.715631in}{0.473531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.718293in}{0.476503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.720955in}{0.479192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.723617in}{0.483155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.726278in}{0.482730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.728940in}{0.480466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.731602in}{0.472681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.734264in}{0.477352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.736925in}{0.475229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.739587in}{0.480466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.742249in}{0.489241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.744911in}{0.482730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.747572in}{0.479616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.750234in}{0.474380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.752896in}{0.483155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.755557in}{0.480890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.758219in}{0.480890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.760881in}{0.479616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.763543in}{0.482164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.766204in}{0.469143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.768866in}{0.478767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.771528in}{0.486127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.774190in}{0.477352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.776851in}{0.475229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.779513in}{0.476503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.782175in}{0.479616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.784837in}{0.480466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.787498in}{0.480466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.790160in}{0.477777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.792822in}{0.483579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.795484in}{0.485278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.798145in}{0.480041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.800807in}{0.480041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.803469in}{0.475654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.806131in}{0.481739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.808792in}{0.482730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.811454in}{0.475654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.814116in}{0.474804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.816778in}{0.480466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.819439in}{0.475229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.822101in}{0.475654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.824763in}{0.473955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.827425in}{0.486127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.830086in}{0.482164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.832748in}{0.481739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.835410in}{0.477777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.838072in}{0.474380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.840733in}{0.473955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.843395in}{0.476503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846057in}{0.470558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.848719in}{0.478767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.851380in}{0.484004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854042in}{0.476927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.856704in}{0.484429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.859366in}{0.478767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862027in}{0.470558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.864689in}{0.476078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.867351in}{0.477352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.870013in}{0.481315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.872674in}{0.485278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875336in}{0.488816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.877998in}{0.484004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.880660in}{0.484853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.883321in}{0.485278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.885983in}{0.480466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.888645in}{0.482164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.891307in}{0.476503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.893968in}{0.474804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.896630in}{0.475229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.899292in}{0.484004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.901954in}{0.483579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.904615in}{0.480466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.907277in}{0.480466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.909939in}{0.477777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.912601in}{0.486552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.915262in}{0.478343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.917924in}{0.482164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.920586in}{0.484429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.923248in}{0.484429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.925909in}{0.479616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.928571in}{0.478343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.931233in}{0.474804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.933895in}{0.478767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.936556in}{0.472681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.939218in}{0.477777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941880in}{0.482730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.944542in}{0.479616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.947203in}{0.473955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.949865in}{0.476078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952527in}{0.480466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.955189in}{0.476927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.957850in}{0.478343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.960512in}{0.483155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.963174in}{0.476927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.965835in}{0.482730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.968497in}{0.482164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.971159in}{0.481739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.973821in}{0.480466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.976482in}{0.481739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.979144in}{0.477352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.981806in}{0.479192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.984468in}{0.476927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.987129in}{0.475229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.989791in}{0.477777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.992453in}{0.472681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.995115in}{0.479616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.997776in}{0.470983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.000438in}{0.471408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.003100in}{0.476078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005762in}{0.474380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008423in}{0.475229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.011085in}{0.473106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.013747in}{0.479616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.016409in}{0.473106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.019070in}{0.480041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.021732in}{0.476927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.024394in}{0.475654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.027056in}{0.479192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029717in}{0.484004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.032379in}{0.480890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.035041in}{0.479192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037703in}{0.476927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.040364in}{0.475229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.043026in}{0.481315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.045688in}{0.479192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.048350in}{0.481739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.051011in}{0.483155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.053673in}{0.484004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.056335in}{0.481315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.058997in}{0.480890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.061658in}{0.479192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.064320in}{0.483155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.066982in}{0.476927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.069644in}{0.481315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.072305in}{0.478767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.074967in}{0.476503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.077629in}{0.470558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.080291in}{0.486552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.082952in}{0.475654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.085614in}{0.470983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.088276in}{0.479192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.090938in}{0.477352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.093599in}{0.479616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.096261in}{0.467869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.098923in}{0.480041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.101585in}{0.469568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.104246in}{0.475229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.106908in}{0.477352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.109570in}{0.475654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.112232in}{0.481739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.114893in}{0.479192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.117555in}{0.481739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.120217in}{0.484429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.122879in}{0.481315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125540in}{0.475229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.128202in}{0.479192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.130864in}{0.479192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.133526in}{0.474804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.136187in}{0.484004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.138849in}{0.480041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.141511in}{0.478343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.144173in}{0.469992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.146834in}{0.479192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.149496in}{0.476927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.152158in}{0.476078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.154820in}{0.482164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.157481in}{0.480466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.160143in}{0.477352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.162805in}{0.469568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.165467in}{0.484004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.168128in}{0.472681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.170790in}{0.478767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173452in}{0.483155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.176113in}{0.474804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.178775in}{0.470558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.181437in}{0.473955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.184099in}{0.477777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.186760in}{0.477352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.189422in}{0.486127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.192084in}{0.476503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.194746in}{0.474804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.197407in}{0.472681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.200069in}{0.474804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.202731in}{0.483579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.205393in}{0.473106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.208054in}{0.479616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.210716in}{0.480041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.213378in}{0.478343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.216040in}{0.484429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.218701in}{0.480466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.221363in}{0.482730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.224025in}{0.480041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226687in}{0.475654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.229348in}{0.474380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.232010in}{0.470983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.234672in}{0.480890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.237334in}{0.475654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239995in}{0.482730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.242657in}{0.474804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.245319in}{0.477352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.247981in}{0.476503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.250642in}{0.478343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.253304in}{0.476503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.255966in}{0.473955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258628in}{0.475654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.261289in}{0.471832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.263951in}{0.479616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.266613in}{0.484004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.269275in}{0.480041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.271936in}{0.474380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.274598in}{0.472257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.277260in}{0.474380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.279922in}{0.470983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.282583in}{0.469992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.285245in}{0.485278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.287907in}{0.481739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.290569in}{0.476078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.293230in}{0.473106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.295892in}{0.478767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298554in}{0.481315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.301216in}{0.492354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.303877in}{0.482730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.306539in}{0.481739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.309201in}{0.480041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.311863in}{0.471408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.314524in}{0.477777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.317186in}{0.471408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319848in}{0.473531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.322510in}{0.476078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325171in}{0.476078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.327833in}{0.484004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.330495in}{0.470558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.333157in}{0.473531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.335818in}{0.477777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.338480in}{0.474804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.341142in}{0.470558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.343804in}{0.474380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.346465in}{0.482730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.349127in}{0.485702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.351789in}{0.469143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.354451in}{0.470983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.357112in}{0.481739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.359774in}{0.477352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.362436in}{0.476503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.365098in}{0.471832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.367759in}{0.475654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.370421in}{0.479192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.373083in}{0.476078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.375745in}{0.477352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.378406in}{0.477352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.381068in}{0.474804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.383730in}{0.481739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.386391in}{0.476078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.389053in}{0.482730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.391715in}{0.476927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.394377in}{0.477777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.397038in}{0.479616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.399700in}{0.482164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.402362in}{0.482164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.405024in}{0.473955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.407685in}{0.479192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.410347in}{0.487542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.413009in}{0.480466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.415671in}{0.472681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.418332in}{0.476503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.420994in}{0.476927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.423656in}{0.473955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.426318in}{0.476078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.428979in}{0.474804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431641in}{0.472257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.434303in}{0.476927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.436965in}{0.481739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.439626in}{0.474380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.442288in}{0.471832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444950in}{0.476078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.447612in}{0.484853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.450273in}{0.473106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.452935in}{0.469568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.455597in}{0.474804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.458259in}{0.480466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.460920in}{0.480466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.463582in}{0.476503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.466244in}{0.476078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.468906in}{0.476078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.471567in}{0.476927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.474229in}{0.472257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476891in}{0.486127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.479553in}{0.477777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.482214in}{0.483155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.484876in}{0.477777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.487538in}{0.480466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.490200in}{0.472681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.492861in}{0.479192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.495523in}{0.480041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.498185in}{0.480890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.500847in}{0.475229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.503508in}{0.473955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.506170in}{0.474380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.508832in}{0.487542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.511494in}{0.477352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.514155in}{0.470983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.516817in}{0.464331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.519479in}{0.480466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.522141in}{0.474380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.524802in}{0.486127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.527464in}{0.474804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.530126in}{0.480466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.532788in}{0.479616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.535449in}{0.477352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.538111in}{0.479616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.540773in}{0.478767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.543435in}{0.483579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.546096in}{0.479616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.548758in}{0.483579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.551420in}{0.483579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.554082in}{0.484429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556743in}{0.476078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.559405in}{0.480466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.562067in}{0.475654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.564729in}{0.477352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.567390in}{0.475654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.570052in}{0.473955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.572714in}{0.481739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.575376in}{0.478343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.578037in}{0.478343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.580699in}{0.482164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.583361in}{0.476078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.586023in}{0.479192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.588684in}{0.476503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591346in}{0.476078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.594008in}{0.475654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.596669in}{0.482730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.599331in}{0.473955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.601993in}{0.479192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.604655in}{0.483155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.607316in}{0.483579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.609978in}{0.485278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.612640in}{0.477352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.615302in}{0.477352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.617963in}{0.473106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.620625in}{0.485278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.623287in}{0.476927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.625949in}{0.477352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.628610in}{0.480466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.631272in}{0.483579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.633934in}{0.477777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.636596in}{0.484429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.639257in}{0.481315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641919in}{0.480466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.644581in}{0.472681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.647243in}{0.475229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.649904in}{0.477777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.652566in}{0.478767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.655228in}{0.473955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.657890in}{0.474380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.660551in}{0.478343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663213in}{0.471832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.665875in}{0.484429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.668537in}{0.480890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.671198in}{0.473955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.673860in}{0.477352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.676522in}{0.480890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.679184in}{0.486127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.681845in}{0.479192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.684507in}{0.480466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.687169in}{0.474804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.689831in}{0.472257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.692492in}{0.481739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.695154in}{0.480890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.697816in}{0.480466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.700478in}{0.476078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.703139in}{0.481739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.705801in}{0.480890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.708463in}{0.481315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.711125in}{0.479192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.713786in}{0.472681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.716448in}{0.482730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.719110in}{0.483155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.721772in}{0.486552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.724433in}{0.475654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.727095in}{0.471832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.729757in}{0.484429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.732419in}{0.476503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.735080in}{0.476927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.737742in}{0.483579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.740404in}{0.477352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.743066in}{0.480041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.745727in}{0.471832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.748389in}{0.479192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.751051in}{0.479192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.753713in}{0.480890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.756374in}{0.473106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.759036in}{0.473531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.761698in}{0.473531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.764360in}{0.484004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.767021in}{0.478343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.769683in}{0.479192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.772345in}{0.474380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.775007in}{0.473955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.777668in}{0.481739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.780330in}{0.481315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.782992in}{0.481315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.785654in}{0.490090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.788315in}{0.477777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.790977in}{0.480890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.793639in}{0.482730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.796301in}{0.480466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.798962in}{0.478343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.801624in}{0.471832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.804286in}{0.479192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.806947in}{0.476078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.809609in}{0.475229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.812271in}{0.474804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.814933in}{0.476078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.817594in}{0.468719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.820256in}{0.467020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.822918in}{0.476503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.825580in}{0.475229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.828241in}{0.476078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.830903in}{0.483579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.833565in}{0.485278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.836227in}{0.486552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.838888in}{0.470558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841550in}{0.478767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.844212in}{0.474804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.846874in}{0.470983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.849535in}{0.482164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852197in}{0.473106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.854859in}{0.476927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.857521in}{0.480890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860182in}{0.478343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.862844in}{0.476927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.865506in}{0.480890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.868168in}{0.481315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.870829in}{0.480466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.873491in}{0.478343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.876153in}{0.481315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.878815in}{0.473106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.881476in}{0.475654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.884138in}{0.473106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.886800in}{0.476927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.889462in}{0.475654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.892123in}{0.477352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.894785in}{0.475654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.897447in}{0.477352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.900109in}{0.480041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.902770in}{0.478343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.905432in}{0.478767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.908094in}{0.475229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.910756in}{0.476503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913417in}{0.481739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.916079in}{0.479616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.918741in}{0.468294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.921403in}{0.473955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.924064in}{0.480466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.926726in}{0.478767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.929388in}{0.479192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.932050in}{0.480041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.934711in}{0.477777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.937373in}{0.480041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.940035in}{0.475229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.942697in}{0.481315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.945358in}{0.478767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.948020in}{0.480890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.950682in}{0.477352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.953344in}{0.478343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.956005in}{0.472257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.958667in}{0.479192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.961329in}{0.480890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963991in}{0.478767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.966652in}{0.482730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.969314in}{0.480890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.971976in}{0.485278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.974638in}{0.482164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.977299in}{0.482164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.979961in}{0.478343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.982623in}{0.479192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.985285in}{0.476503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.987946in}{0.480466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.990608in}{0.480466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.993270in}{0.473106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.995932in}{0.470558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.998593in}{0.474380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.001255in}{0.480890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.003917in}{0.482730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.006578in}{0.476503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.009240in}{0.477777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.011902in}{0.480890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.014564in}{0.481739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.017225in}{0.481315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.019887in}{0.480041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.022549in}{0.476927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.025211in}{0.484429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.027872in}{0.473106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.030534in}{0.477777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.033196in}{0.476927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.035858in}{0.477352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.038519in}{0.473955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.041181in}{0.476503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.043843in}{0.483579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.046505in}{0.478343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.049166in}{0.477352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.051828in}{0.483579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.054490in}{0.474380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.057152in}{0.474380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.059813in}{0.473955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.062475in}{0.476503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.065137in}{0.478767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.067799in}{0.479192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.070460in}{0.478343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.073122in}{0.483579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.075784in}{0.476503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.078446in}{0.479192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.081107in}{0.478767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.083769in}{0.483155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.086431in}{0.479616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.089093in}{0.474380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.091754in}{0.471832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.094416in}{0.470558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.097078in}{0.477352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.099740in}{0.483155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.102401in}{0.473955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.105063in}{0.476503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.107725in}{0.480041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.110387in}{0.488816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.113048in}{0.479616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.115710in}{0.485702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.118372in}{0.483579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.121034in}{0.478767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.123695in}{0.479616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.126357in}{0.486552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.129019in}{0.475229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.131681in}{0.480890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.134342in}{0.484004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.137004in}{0.476503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.139666in}{0.481315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.142328in}{0.474804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.144989in}{0.476927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.147651in}{0.481739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.150313in}{0.484004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.152975in}{0.476927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.155636in}{0.472681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.158298in}{0.473955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.160960in}{0.481739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.163622in}{0.478343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.166283in}{0.481739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.168945in}{0.479616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.171607in}{0.478343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.174269in}{0.480041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.176930in}{0.487967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.179592in}{1.070655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.182254in}{1.045321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.184916in}{0.835995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.187577in}{0.711305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.190239in}{0.604023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.192901in}{0.450319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.195563in}{0.518255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198224in}{0.512877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.200886in}{0.490090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.203548in}{0.488391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.206210in}{0.489241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.208871in}{0.491930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.211533in}{0.482730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.214195in}{0.467869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216856in}{0.484004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.219518in}{0.470558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.222180in}{0.472257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.224842in}{0.496317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.227503in}{0.476503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.230165in}{0.485278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.232827in}{0.478343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.235489in}{0.483579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238150in}{0.468294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.240812in}{0.474804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.243474in}{0.479192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.246136in}{0.487118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.248797in}{0.482730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.251459in}{0.478767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.254121in}{0.483579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256783in}{0.488816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.259444in}{0.487542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.262106in}{0.490090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264768in}{0.480890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.267430in}{0.436025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.270091in}{0.447347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.272753in}{0.466171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.275415in}{0.471408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.278077in}{0.510754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.280738in}{0.497591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.283400in}{0.475654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.286062in}{0.473955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.288724in}{0.475654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.291385in}{0.490514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.294047in}{0.490939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.296709in}{0.476503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.299371in}{0.484004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.302032in}{0.477777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.304694in}{0.484429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.307356in}{0.483155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.310018in}{0.467445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.312679in}{0.475654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.315341in}{0.481739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.318003in}{0.480041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.320665in}{0.478767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.323326in}{0.477352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.325988in}{0.482164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.328650in}{0.479192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.331312in}{0.470558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.333973in}{0.481739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.336635in}{0.473955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.339297in}{0.475229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.341959in}{0.485702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.344620in}{0.482164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.347282in}{0.484429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.349944in}{0.480466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.352606in}{0.480041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.355267in}{0.484004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.357929in}{0.474380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.360591in}{0.484429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.363253in}{0.484429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.365914in}{0.488391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.368576in}{0.476927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.371238in}{0.481739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.373900in}{0.469992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376561in}{0.470983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.379223in}{0.485702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.381885in}{0.480466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.384547in}{0.477352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.387208in}{0.475654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.389870in}{0.479616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.392532in}{0.484429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.395194in}{0.480041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.397855in}{0.478767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.400517in}{0.479616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.403179in}{0.480466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.405841in}{0.480041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.408502in}{0.481315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.411164in}{0.474804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.413826in}{0.475654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.416488in}{0.477777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.419149in}{0.478343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421811in}{0.484853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.424473in}{0.473955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.427134in}{0.483579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.429796in}{0.477352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.432458in}{0.478343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.435120in}{0.469992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.437781in}{0.488391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.440443in}{0.479616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.443105in}{0.474804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.445767in}{0.477352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.448428in}{0.487967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.451090in}{0.475654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.453752in}{0.468719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.456414in}{0.473531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.459075in}{0.469992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.461737in}{0.476078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.464399in}{0.448196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467061in}{0.496317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469722in}{0.487118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.472384in}{0.495893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.475046in}{0.485278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.477708in}{0.498440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.480369in}{0.473955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.483031in}{0.457396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.485693in}{0.463482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.488355in}{0.470983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.491016in}{0.484853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.493678in}{0.474380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.496340in}{0.467445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.499002in}{0.480466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.501663in}{0.484004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.504325in}{0.481739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.506987in}{0.475229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.509649in}{0.482730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.512310in}{0.482730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.514972in}{0.487118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.517634in}{0.478343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.520296in}{0.474380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.522957in}{0.477352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.525619in}{0.472681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.528281in}{0.475229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.530943in}{0.473106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.533604in}{0.479192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.536266in}{0.479616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.538928in}{0.478767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.541590in}{0.478767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.544251in}{0.486552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.546913in}{0.478767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.549575in}{0.476927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.552237in}{0.480466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.554898in}{0.480466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.557560in}{0.471408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.560222in}{0.478767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.562884in}{0.484429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.565545in}{0.489665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.568207in}{0.483579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.570869in}{0.473531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.573531in}{0.474804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.576192in}{0.481739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.578854in}{0.482164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.581516in}{0.481739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.584178in}{0.483579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.586839in}{0.474380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.589501in}{0.476927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.592163in}{0.484853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.594825in}{0.473106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.597486in}{0.481315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.600148in}{0.483155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.602810in}{0.484429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.605472in}{0.485702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.608133in}{0.479192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.610795in}{0.479192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.613457in}{0.478767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.616119in}{0.481739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.618780in}{0.474804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.621442in}{0.480890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.624104in}{0.478343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.626766in}{0.481739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.629427in}{0.467869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.632089in}{0.474804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.634751in}{0.476503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.637412in}{0.480466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.640074in}{0.474804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.642736in}{0.479192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.645398in}{0.479192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.648059in}{0.487118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.650721in}{0.486127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.653383in}{0.479192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.656045in}{0.482164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.658706in}{0.486552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.661368in}{0.472681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.664030in}{0.486127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.666692in}{0.477777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.669353in}{0.477352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.672015in}{0.482164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.674677in}{0.483579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.677339in}{0.470983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.680000in}{0.479616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.682662in}{0.479616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.685324in}{0.475654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.687986in}{0.476927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.690647in}{0.479192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.693309in}{0.470558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.695971in}{0.482730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.698633in}{0.482730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.701294in}{0.476927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.703956in}{0.479192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.706618in}{0.477352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.709280in}{0.474804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.711941in}{0.478343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.714603in}{0.476078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.717265in}{0.480890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.719927in}{0.475654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.722588in}{0.470558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.725250in}{0.484853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.727912in}{0.483155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.730574in}{0.480890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.733235in}{0.486552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.735897in}{0.481739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.738559in}{0.482730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.741221in}{0.472257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.743882in}{0.487118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.746544in}{0.479616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.749206in}{0.479616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.751868in}{0.478343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.754529in}{0.478343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.757191in}{0.480041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.759853in}{0.480041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.762515in}{0.479616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.765176in}{0.484853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.767838in}{0.483579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.770500in}{0.480466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773162in}{0.490090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.775823in}{0.476927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.778485in}{0.480041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.781147in}{0.476078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.783809in}{0.475229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.786470in}{0.481739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.789132in}{0.473106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.791794in}{0.480041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.794456in}{0.477352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.797117in}{0.479616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.799779in}{0.473106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.802441in}{0.479616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.805103in}{0.472681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.807764in}{0.472681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.810426in}{0.488391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.813088in}{0.479616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.815750in}{0.481315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.818411in}{0.477352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.821073in}{0.478767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.823735in}{0.480466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.826397in}{0.476078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.829058in}{0.479192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.831720in}{0.475229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.834382in}{0.478767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.837044in}{0.475229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.839705in}{0.480890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.842367in}{0.476503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.845029in}{0.483155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.847690in}{0.485702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.850352in}{0.483155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.853014in}{0.472681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.855676in}{0.478767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.858337in}{0.480466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.860999in}{0.480041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.863661in}{0.473531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.866323in}{0.475229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.868984in}{0.475654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.871646in}{0.481315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.874308in}{0.473106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.876970in}{0.470983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.879631in}{0.479192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.882293in}{0.472681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.884955in}{0.475654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.887617in}{0.480466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.890278in}{0.478767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.892940in}{0.480041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.895602in}{0.482164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.898264in}{0.472257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.900925in}{0.476927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.903587in}{0.474804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.906249in}{0.481315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.908911in}{0.485702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.911572in}{0.473955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.914234in}{0.482164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.916896in}{0.479616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.919558in}{0.480890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.922219in}{0.485278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.924881in}{0.482164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.927543in}{0.473955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.930205in}{0.481739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.932866in}{0.477352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.935528in}{0.480466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.938190in}{0.480466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.940852in}{0.476503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.943513in}{0.487118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.946175in}{0.480890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.948837in}{0.479616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.951499in}{0.473106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.954160in}{0.484429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.956822in}{0.488816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.959484in}{0.479192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.962146in}{0.476503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.964807in}{0.475229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.967469in}{0.476078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.970131in}{0.482164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.972793in}{0.475654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.975454in}{0.471832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.978116in}{0.476927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.980778in}{0.479192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.983440in}{0.472257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.986101in}{0.483579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.988763in}{0.471408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.991425in}{0.480890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.994087in}{0.476078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.996748in}{0.483579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.999410in}{0.480041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.002072in}{0.480466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.004734in}{0.480041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.007395in}{0.484429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.010057in}{0.480041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.012719in}{0.473531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.015381in}{0.481739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.018042in}{0.477352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.020704in}{0.480466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.023366in}{0.474380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.026028in}{0.477777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.028689in}{0.478343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.031351in}{0.480041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.034013in}{0.473106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.036675in}{0.479192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.039336in}{0.474804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.041998in}{0.478343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.044660in}{0.478767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.047322in}{0.482164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.049983in}{0.476927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.052645in}{0.483579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.055307in}{0.477352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.057968in}{0.477352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.060630in}{0.472681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.063292in}{0.479616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.065954in}{0.471408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574440in}{0.403656in}}%
\pgfpathlineto{\pgfqpoint{0.574440in}{1.115762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.107936in}{0.403656in}}%
\pgfpathlineto{\pgfqpoint{5.107936in}{1.115762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574440in}{0.403656in}}%
\pgfpathlineto{\pgfqpoint{5.107936in}{0.403656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574440in}{1.115762in}}%
\pgfpathlineto{\pgfqpoint{5.107936in}{1.115762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.632937in,y=1.084318in,left,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textbf{e)}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.574803in,y=3.636620in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}29-W, 1.74-\textmu J regime characterization}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/f49PPvsenergy.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=8.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{8.000000}{9.600000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage[detect-all,locale=DE]{siunitx}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSans.ttf}[Path=\detokenize{/usr/lib/python3.13/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/usr/lib/python3.13/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSans.ttf}[Path=\detokenize{/usr/lib/python3.13/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.118716in}{2.545560in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.118716in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.118716in}{2.545560in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.545560in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619472in}{0.469571in}}%
\pgfpathlineto{\pgfqpoint{3.914540in}{0.469571in}}%
\pgfpathlineto{\pgfqpoint{3.914540in}{2.265354in}}%
\pgfpathlineto{\pgfqpoint{0.619472in}{2.265354in}}%
\pgfpathlineto{\pgfqpoint{0.619472in}{0.469571in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619472in}{0.469571in}}{\pgfqpoint{3.295069in}{1.795784in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619472in}{0.469571in}}%
\pgfpathlineto{\pgfqpoint{0.619472in}{2.265354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619472in}{0.469571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.619472in,y=0.372349in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619472in}{0.469571in}}{\pgfqpoint{3.295069in}{1.795784in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278485in}{0.469571in}}%
\pgfpathlineto{\pgfqpoint{1.278485in}{2.265354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.278485in}{0.469571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.278485in,y=0.372349in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619472in}{0.469571in}}{\pgfqpoint{3.295069in}{1.795784in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937499in}{0.469571in}}%
\pgfpathlineto{\pgfqpoint{1.937499in}{2.265354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.937499in}{0.469571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.937499in,y=0.372349in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619472in}{0.469571in}}{\pgfqpoint{3.295069in}{1.795784in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596513in}{0.469571in}}%
\pgfpathlineto{\pgfqpoint{2.596513in}{2.265354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.596513in}{0.469571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.596513in,y=0.372349in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619472in}{0.469571in}}{\pgfqpoint{3.295069in}{1.795784in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.255527in}{0.469571in}}%
\pgfpathlineto{\pgfqpoint{3.255527in}{2.265354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.255527in}{0.469571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.255527in,y=0.372349in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619472in}{0.469571in}}{\pgfqpoint{3.295069in}{1.795784in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.914540in}{0.469571in}}%
\pgfpathlineto{\pgfqpoint{3.914540in}{2.265354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.914540in}{0.469571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.914540in,y=0.372349in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619472in}{0.469571in}}{\pgfqpoint{3.295069in}{1.795784in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817855in}{0.469571in}}%
\pgfpathlineto{\pgfqpoint{0.817855in}{2.265354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817855in}{0.469571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619472in}{0.469571in}}{\pgfqpoint{3.295069in}{1.795784in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.933901in}{0.469571in}}%
\pgfpathlineto{\pgfqpoint{0.933901in}{2.265354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.933901in}{0.469571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619472in}{0.469571in}}{\pgfqpoint{3.295069in}{1.795784in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016238in}{0.469571in}}%
\pgfpathlineto{\pgfqpoint{1.016238in}{2.265354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.016238in}{0.469571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619472in}{0.469571in}}{\pgfqpoint{3.295069in}{1.795784in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.080103in}{0.469571in}}%
\pgfpathlineto{\pgfqpoint{1.080103in}{2.265354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.080103in}{0.469571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619472in}{0.469571in}}{\pgfqpoint{3.295069in}{1.795784in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.132284in}{0.469571in}}%
\pgfpathlineto{\pgfqpoint{1.132284in}{2.265354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.132284in}{0.469571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619472in}{0.469571in}}{\pgfqpoint{3.295069in}{1.795784in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176403in}{0.469571in}}%
\pgfpathlineto{\pgfqpoint{1.176403in}{2.265354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.176403in}{0.469571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619472in}{0.469571in}}{\pgfqpoint{3.295069in}{1.795784in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.214620in}{0.469571in}}%
\pgfpathlineto{\pgfqpoint{1.214620in}{2.265354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.214620in}{0.469571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619472in}{0.469571in}}{\pgfqpoint{3.295069in}{1.795784in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.248331in}{0.469571in}}%
\pgfpathlineto{\pgfqpoint{1.248331in}{2.265354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.248331in}{0.469571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619472in}{0.469571in}}{\pgfqpoint{3.295069in}{1.795784in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.476868in}{0.469571in}}%
\pgfpathlineto{\pgfqpoint{1.476868in}{2.265354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.476868in}{0.469571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619472in}{0.469571in}}{\pgfqpoint{3.295069in}{1.795784in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592915in}{0.469571in}}%
\pgfpathlineto{\pgfqpoint{1.592915in}{2.265354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.592915in}{0.469571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619472in}{0.469571in}}{\pgfqpoint{3.295069in}{1.795784in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.675251in}{0.469571in}}%
\pgfpathlineto{\pgfqpoint{1.675251in}{2.265354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.675251in}{0.469571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619472in}{0.469571in}}{\pgfqpoint{3.295069in}{1.795784in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739116in}{0.469571in}}%
\pgfpathlineto{\pgfqpoint{1.739116in}{2.265354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.739116in}{0.469571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619472in}{0.469571in}}{\pgfqpoint{3.295069in}{1.795784in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.791298in}{0.469571in}}%
\pgfpathlineto{\pgfqpoint{1.791298in}{2.265354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.791298in}{0.469571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619472in}{0.469571in}}{\pgfqpoint{3.295069in}{1.795784in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.835417in}{0.469571in}}%
\pgfpathlineto{\pgfqpoint{1.835417in}{2.265354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.835417in}{0.469571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619472in}{0.469571in}}{\pgfqpoint{3.295069in}{1.795784in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.873634in}{0.469571in}}%
\pgfpathlineto{\pgfqpoint{1.873634in}{2.265354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.873634in}{0.469571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619472in}{0.469571in}}{\pgfqpoint{3.295069in}{1.795784in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907344in}{0.469571in}}%
\pgfpathlineto{\pgfqpoint{1.907344in}{2.265354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.907344in}{0.469571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619472in}{0.469571in}}{\pgfqpoint{3.295069in}{1.795784in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135882in}{0.469571in}}%
\pgfpathlineto{\pgfqpoint{2.135882in}{2.265354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.135882in}{0.469571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619472in}{0.469571in}}{\pgfqpoint{3.295069in}{1.795784in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251929in}{0.469571in}}%
\pgfpathlineto{\pgfqpoint{2.251929in}{2.265354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.251929in}{0.469571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619472in}{0.469571in}}{\pgfqpoint{3.295069in}{1.795784in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.334265in}{0.469571in}}%
\pgfpathlineto{\pgfqpoint{2.334265in}{2.265354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.334265in}{0.469571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619472in}{0.469571in}}{\pgfqpoint{3.295069in}{1.795784in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.398130in}{0.469571in}}%
\pgfpathlineto{\pgfqpoint{2.398130in}{2.265354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.398130in}{0.469571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619472in}{0.469571in}}{\pgfqpoint{3.295069in}{1.795784in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450312in}{0.469571in}}%
\pgfpathlineto{\pgfqpoint{2.450312in}{2.265354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.450312in}{0.469571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619472in}{0.469571in}}{\pgfqpoint{3.295069in}{1.795784in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494430in}{0.469571in}}%
\pgfpathlineto{\pgfqpoint{2.494430in}{2.265354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.494430in}{0.469571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619472in}{0.469571in}}{\pgfqpoint{3.295069in}{1.795784in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532648in}{0.469571in}}%
\pgfpathlineto{\pgfqpoint{2.532648in}{2.265354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532648in}{0.469571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619472in}{0.469571in}}{\pgfqpoint{3.295069in}{1.795784in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.566358in}{0.469571in}}%
\pgfpathlineto{\pgfqpoint{2.566358in}{2.265354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.566358in}{0.469571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619472in}{0.469571in}}{\pgfqpoint{3.295069in}{1.795784in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.794896in}{0.469571in}}%
\pgfpathlineto{\pgfqpoint{2.794896in}{2.265354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.794896in}{0.469571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619472in}{0.469571in}}{\pgfqpoint{3.295069in}{1.795784in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.910942in}{0.469571in}}%
\pgfpathlineto{\pgfqpoint{2.910942in}{2.265354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.910942in}{0.469571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619472in}{0.469571in}}{\pgfqpoint{3.295069in}{1.795784in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.993279in}{0.469571in}}%
\pgfpathlineto{\pgfqpoint{2.993279in}{2.265354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.993279in}{0.469571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619472in}{0.469571in}}{\pgfqpoint{3.295069in}{1.795784in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.057144in}{0.469571in}}%
\pgfpathlineto{\pgfqpoint{3.057144in}{2.265354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.057144in}{0.469571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619472in}{0.469571in}}{\pgfqpoint{3.295069in}{1.795784in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.109325in}{0.469571in}}%
\pgfpathlineto{\pgfqpoint{3.109325in}{2.265354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.109325in}{0.469571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619472in}{0.469571in}}{\pgfqpoint{3.295069in}{1.795784in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153444in}{0.469571in}}%
\pgfpathlineto{\pgfqpoint{3.153444in}{2.265354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.153444in}{0.469571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619472in}{0.469571in}}{\pgfqpoint{3.295069in}{1.795784in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.191662in}{0.469571in}}%
\pgfpathlineto{\pgfqpoint{3.191662in}{2.265354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.191662in}{0.469571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619472in}{0.469571in}}{\pgfqpoint{3.295069in}{1.795784in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.225372in}{0.469571in}}%
\pgfpathlineto{\pgfqpoint{3.225372in}{2.265354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.225372in}{0.469571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619472in}{0.469571in}}{\pgfqpoint{3.295069in}{1.795784in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.453910in}{0.469571in}}%
\pgfpathlineto{\pgfqpoint{3.453910in}{2.265354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.453910in}{0.469571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619472in}{0.469571in}}{\pgfqpoint{3.295069in}{1.795784in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.569956in}{0.469571in}}%
\pgfpathlineto{\pgfqpoint{3.569956in}{2.265354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569956in}{0.469571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619472in}{0.469571in}}{\pgfqpoint{3.295069in}{1.795784in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.652292in}{0.469571in}}%
\pgfpathlineto{\pgfqpoint{3.652292in}{2.265354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.652292in}{0.469571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619472in}{0.469571in}}{\pgfqpoint{3.295069in}{1.795784in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.716157in}{0.469571in}}%
\pgfpathlineto{\pgfqpoint{3.716157in}{2.265354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.716157in}{0.469571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619472in}{0.469571in}}{\pgfqpoint{3.295069in}{1.795784in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768339in}{0.469571in}}%
\pgfpathlineto{\pgfqpoint{3.768339in}{2.265354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.768339in}{0.469571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619472in}{0.469571in}}{\pgfqpoint{3.295069in}{1.795784in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.812458in}{0.469571in}}%
\pgfpathlineto{\pgfqpoint{3.812458in}{2.265354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.812458in}{0.469571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619472in}{0.469571in}}{\pgfqpoint{3.295069in}{1.795784in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.850675in}{0.469571in}}%
\pgfpathlineto{\pgfqpoint{3.850675in}{2.265354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.850675in}{0.469571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619472in}{0.469571in}}{\pgfqpoint{3.295069in}{1.795784in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.884386in}{0.469571in}}%
\pgfpathlineto{\pgfqpoint{3.884386in}{2.265354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.884386in}{0.469571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.267006in,y=0.216932in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Pulse energy, \textmu J}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619472in}{0.469571in}}{\pgfqpoint{3.295069in}{1.795784in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619472in}{0.469571in}}%
\pgfpathlineto{\pgfqpoint{3.914540in}{0.469571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619472in}{0.469571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266076in, y=0.430440in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619472in}{0.469571in}}{\pgfqpoint{3.295069in}{1.795784in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619472in}{0.918517in}}%
\pgfpathlineto{\pgfqpoint{3.914540in}{0.918517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619472in}{0.918517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266076in, y=0.879386in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619472in}{0.469571in}}{\pgfqpoint{3.295069in}{1.795784in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619472in}{1.367463in}}%
\pgfpathlineto{\pgfqpoint{3.914540in}{1.367463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619472in}{1.367463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.346323in, y=1.328332in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619472in}{0.469571in}}{\pgfqpoint{3.295069in}{1.795784in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619472in}{1.816408in}}%
\pgfpathlineto{\pgfqpoint{3.914540in}{1.816408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619472in}{1.816408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.346323in, y=1.777278in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619472in}{0.469571in}}{\pgfqpoint{3.295069in}{1.795784in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619472in}{2.265354in}}%
\pgfpathlineto{\pgfqpoint{3.914540in}{2.265354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619472in}{2.265354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.346323in, y=2.226224in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619472in}{0.469571in}}{\pgfqpoint{3.295069in}{1.795784in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619472in}{0.604717in}}%
\pgfpathlineto{\pgfqpoint{3.914540in}{0.604717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619472in}{0.604717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619472in}{0.469571in}}{\pgfqpoint{3.295069in}{1.795784in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619472in}{0.683772in}}%
\pgfpathlineto{\pgfqpoint{3.914540in}{0.683772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619472in}{0.683772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619472in}{0.469571in}}{\pgfqpoint{3.295069in}{1.795784in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619472in}{0.739863in}}%
\pgfpathlineto{\pgfqpoint{3.914540in}{0.739863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619472in}{0.739863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619472in}{0.469571in}}{\pgfqpoint{3.295069in}{1.795784in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619472in}{0.783370in}}%
\pgfpathlineto{\pgfqpoint{3.914540in}{0.783370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619472in}{0.783370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619472in}{0.469571in}}{\pgfqpoint{3.295069in}{1.795784in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619472in}{0.818919in}}%
\pgfpathlineto{\pgfqpoint{3.914540in}{0.818919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619472in}{0.818919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619472in}{0.469571in}}{\pgfqpoint{3.295069in}{1.795784in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619472in}{0.848974in}}%
\pgfpathlineto{\pgfqpoint{3.914540in}{0.848974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619472in}{0.848974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619472in}{0.469571in}}{\pgfqpoint{3.295069in}{1.795784in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619472in}{0.875009in}}%
\pgfpathlineto{\pgfqpoint{3.914540in}{0.875009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619472in}{0.875009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619472in}{0.469571in}}{\pgfqpoint{3.295069in}{1.795784in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619472in}{0.897974in}}%
\pgfpathlineto{\pgfqpoint{3.914540in}{0.897974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619472in}{0.897974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619472in}{0.469571in}}{\pgfqpoint{3.295069in}{1.795784in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619472in}{1.053663in}}%
\pgfpathlineto{\pgfqpoint{3.914540in}{1.053663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619472in}{1.053663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619472in}{0.469571in}}{\pgfqpoint{3.295069in}{1.795784in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619472in}{1.132718in}}%
\pgfpathlineto{\pgfqpoint{3.914540in}{1.132718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619472in}{1.132718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619472in}{0.469571in}}{\pgfqpoint{3.295069in}{1.795784in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619472in}{1.188809in}}%
\pgfpathlineto{\pgfqpoint{3.914540in}{1.188809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619472in}{1.188809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619472in}{0.469571in}}{\pgfqpoint{3.295069in}{1.795784in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619472in}{1.232316in}}%
\pgfpathlineto{\pgfqpoint{3.914540in}{1.232316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619472in}{1.232316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619472in}{0.469571in}}{\pgfqpoint{3.295069in}{1.795784in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619472in}{1.267864in}}%
\pgfpathlineto{\pgfqpoint{3.914540in}{1.267864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619472in}{1.267864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619472in}{0.469571in}}{\pgfqpoint{3.295069in}{1.795784in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619472in}{1.297920in}}%
\pgfpathlineto{\pgfqpoint{3.914540in}{1.297920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619472in}{1.297920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619472in}{0.469571in}}{\pgfqpoint{3.295069in}{1.795784in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619472in}{1.323955in}}%
\pgfpathlineto{\pgfqpoint{3.914540in}{1.323955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619472in}{1.323955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619472in}{0.469571in}}{\pgfqpoint{3.295069in}{1.795784in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619472in}{1.346920in}}%
\pgfpathlineto{\pgfqpoint{3.914540in}{1.346920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619472in}{1.346920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619472in}{0.469571in}}{\pgfqpoint{3.295069in}{1.795784in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619472in}{1.502609in}}%
\pgfpathlineto{\pgfqpoint{3.914540in}{1.502609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619472in}{1.502609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619472in}{0.469571in}}{\pgfqpoint{3.295069in}{1.795784in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619472in}{1.581664in}}%
\pgfpathlineto{\pgfqpoint{3.914540in}{1.581664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619472in}{1.581664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619472in}{0.469571in}}{\pgfqpoint{3.295069in}{1.795784in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619472in}{1.637755in}}%
\pgfpathlineto{\pgfqpoint{3.914540in}{1.637755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619472in}{1.637755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619472in}{0.469571in}}{\pgfqpoint{3.295069in}{1.795784in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619472in}{1.681262in}}%
\pgfpathlineto{\pgfqpoint{3.914540in}{1.681262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619472in}{1.681262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619472in}{0.469571in}}{\pgfqpoint{3.295069in}{1.795784in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619472in}{1.716810in}}%
\pgfpathlineto{\pgfqpoint{3.914540in}{1.716810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619472in}{1.716810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619472in}{0.469571in}}{\pgfqpoint{3.295069in}{1.795784in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619472in}{1.746866in}}%
\pgfpathlineto{\pgfqpoint{3.914540in}{1.746866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619472in}{1.746866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619472in}{0.469571in}}{\pgfqpoint{3.295069in}{1.795784in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619472in}{1.772901in}}%
\pgfpathlineto{\pgfqpoint{3.914540in}{1.772901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619472in}{1.772901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619472in}{0.469571in}}{\pgfqpoint{3.295069in}{1.795784in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619472in}{1.795866in}}%
\pgfpathlineto{\pgfqpoint{3.914540in}{1.795866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619472in}{1.795866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619472in}{0.469571in}}{\pgfqpoint{3.295069in}{1.795784in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619472in}{1.951555in}}%
\pgfpathlineto{\pgfqpoint{3.914540in}{1.951555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619472in}{1.951555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619472in}{0.469571in}}{\pgfqpoint{3.295069in}{1.795784in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619472in}{2.030610in}}%
\pgfpathlineto{\pgfqpoint{3.914540in}{2.030610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619472in}{2.030610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619472in}{0.469571in}}{\pgfqpoint{3.295069in}{1.795784in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619472in}{2.086701in}}%
\pgfpathlineto{\pgfqpoint{3.914540in}{2.086701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619472in}{2.086701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619472in}{0.469571in}}{\pgfqpoint{3.295069in}{1.795784in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619472in}{2.130208in}}%
\pgfpathlineto{\pgfqpoint{3.914540in}{2.130208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619472in}{2.130208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619472in}{0.469571in}}{\pgfqpoint{3.295069in}{1.795784in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619472in}{2.165756in}}%
\pgfpathlineto{\pgfqpoint{3.914540in}{2.165756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619472in}{2.165756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619472in}{0.469571in}}{\pgfqpoint{3.295069in}{1.795784in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619472in}{2.195812in}}%
\pgfpathlineto{\pgfqpoint{3.914540in}{2.195812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619472in}{2.195812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619472in}{0.469571in}}{\pgfqpoint{3.295069in}{1.795784in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619472in}{2.221847in}}%
\pgfpathlineto{\pgfqpoint{3.914540in}{2.221847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619472in}{2.221847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619472in}{0.469571in}}{\pgfqpoint{3.295069in}{1.795784in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619472in}{2.244812in}}%
\pgfpathlineto{\pgfqpoint{3.914540in}{2.244812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619472in}{2.244812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210521in,y=1.367463in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Peak Power, MW}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619472in}{0.469571in}}{\pgfqpoint{3.295069in}{1.795784in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.945959in}{1.094025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619472in}{0.469571in}}{\pgfqpoint{3.295069in}{1.795784in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.612805in}{1.337997in}}%
\pgfpathlineto{\pgfqpoint{1.139746in}{1.696969in}}%
\pgfpathlineto{\pgfqpoint{1.729390in}{2.098658in}}%
\pgfpathlineto{\pgfqpoint{1.983872in}{2.272021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619472in}{0.469571in}}{\pgfqpoint{3.295069in}{1.795784in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.612805in}{0.889051in}}%
\pgfpathlineto{\pgfqpoint{1.139746in}{1.248023in}}%
\pgfpathlineto{\pgfqpoint{1.729390in}{1.649712in}}%
\pgfpathlineto{\pgfqpoint{2.319033in}{2.051400in}}%
\pgfpathlineto{\pgfqpoint{2.642886in}{2.272021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619472in}{0.469571in}}{\pgfqpoint{3.295069in}{1.795784in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.646272in}{0.462904in}}%
\pgfpathlineto{\pgfqpoint{1.139746in}{0.799077in}}%
\pgfpathlineto{\pgfqpoint{1.729390in}{1.200766in}}%
\pgfpathlineto{\pgfqpoint{2.319033in}{1.602454in}}%
\pgfpathlineto{\pgfqpoint{2.908677in}{2.004143in}}%
\pgfpathlineto{\pgfqpoint{3.301899in}{2.272021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619472in}{0.469571in}}{\pgfqpoint{3.295069in}{1.795784in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.305286in}{0.462904in}}%
\pgfpathlineto{\pgfqpoint{1.729390in}{0.751820in}}%
\pgfpathlineto{\pgfqpoint{2.319033in}{1.153508in}}%
\pgfpathlineto{\pgfqpoint{2.908677in}{1.555197in}}%
\pgfpathlineto{\pgfqpoint{3.498321in}{1.956885in}}%
\pgfpathlineto{\pgfqpoint{3.921207in}{2.244972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619472in}{0.469571in}}{\pgfqpoint{3.295069in}{1.795784in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868405in}{-0.067501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.647191in}{0.124183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735966in}{-0.723233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464255in}{-0.662444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458311in}{0.208689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.254404in}{-0.079159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.114292in}{-0.258362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871550in}{0.353026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065669in}{0.281084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487951in}{-0.069415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.476147in}{-0.040310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.782514in}{0.403768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.925094in}{0.347415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.863812in}{-0.296304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.961208in}{0.562847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.876468in}{0.344616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.679567in}{-0.684538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.468138in}{-0.703765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.831819in}{0.286329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638517in}{-0.772654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.301167in}{0.158363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.889188in}{-0.463163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753266in}{-0.113903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118025in}{-0.357869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.189180in}{0.258663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.260162in}{-0.277074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.980319in}{-0.532583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.538379in}{-0.568440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.058196in}{0.644706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659849in}{-0.579468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724402in}{-0.147018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.328160in}{-0.416954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624027in}{-0.670737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.613953in}{0.337428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.803891in}{-0.321673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.492868in}{-0.665662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363656in}{0.161264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.270518in}{0.139934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.639007in}{-0.191741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.749125in}{-0.142760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667520in}{-0.251372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461855in}{-0.026478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.016907in}{-0.559449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.882337in}{-0.018884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.759583in}{0.438944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.428523in}{0.343972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850015in}{0.571090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.498174in}{0.369973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.306814in}{0.258805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.378538in}{0.370598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.216274in}{0.203967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.486282in}{0.402356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.499185in}{0.416211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.070556in}{0.061191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.359459in}{0.328876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.359234in}{0.345446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.475588in}{0.418975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.307738in}{0.263968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.546624in}{0.464562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.360514in}{0.321742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497868in}{0.478368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560448in}{0.233743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.475588in}{0.418975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.307738in}{0.263968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.546624in}{0.464562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.360514in}{0.321742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497868in}{0.478368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560448in}{0.233743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.044882in}{0.707203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.041695in}{0.859780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578879in}{0.526592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162439in}{0.642225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579163in}{-0.755812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.599864in}{0.354851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090754in}{-0.407296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866436in}{0.676938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362173in}{0.322873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576305in}{0.524839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.496179in}{0.480795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.384502in}{-0.485817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671653in}{-0.723131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.745140in}{0.681660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.892321in}{0.736730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.529050in}{1.238126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.933901in}{0.823401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.490832in}{1.116334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.374786in}{1.329086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440282in}{1.146920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.943286in}{0.708749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619472in}{0.469571in}}{\pgfqpoint{3.295069in}{1.795784in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.186822in}{1.358657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274837in}{1.378687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619472in}{0.469571in}}{\pgfqpoint{3.295069in}{1.795784in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.287751in}{1.680742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619472in}{0.469571in}}{\pgfqpoint{3.295069in}{1.795784in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.336069in}{2.105284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532648in}{1.569323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.665795in}{1.626440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.919932in}{1.635212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.778705in}{0.724452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.074333in}{0.039268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619472in}{0.469571in}}{\pgfqpoint{3.295069in}{1.795784in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.907344in}{1.074424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619472in}{0.469571in}}{\pgfqpoint{3.295069in}{1.795784in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.398130in}{1.279740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619472in}{0.469571in}}{\pgfqpoint{3.295069in}{1.795784in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.810220in}{1.464294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619472in}{0.469571in}}{\pgfqpoint{3.295069in}{1.795784in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.535496in}{1.493251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619472in}{0.469571in}}{\pgfqpoint{3.295069in}{1.795784in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.386447in}{1.416779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619472in}{0.469571in}}{\pgfqpoint{3.295069in}{1.795784in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.692813in}{1.612831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619472in}{0.469571in}}{\pgfqpoint{3.295069in}{1.795784in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.755038in}{1.613279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619472in}{0.469571in}}%
\pgfpathlineto{\pgfqpoint{0.619472in}{2.265354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.914540in}{0.469571in}}%
\pgfpathlineto{\pgfqpoint{3.914540in}{2.265354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619472in}{0.469571in}}%
\pgfpathlineto{\pgfqpoint{3.914540in}{0.469571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619472in}{2.265354in}}%
\pgfpathlineto{\pgfqpoint{3.914540in}{2.265354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.638969in, y=1.901738in, left, base,rotate=37.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1 fs}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.638969in, y=1.452792in, left, base,rotate=37.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10 fs}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.638969in, y=1.003847in, left, base,rotate=37.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100 fs}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.638969in, y=0.554901in, left, base,rotate=37.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1 ps}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.267006in,y=2.348688in,,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textgreater 2-\textmu m, \textgreater 1-MHz ultrafast oscillators}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876444in}{0.511237in}}%
\pgfpathlineto{\pgfqpoint{3.856207in}{0.511237in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.872874in}{0.511237in}}{\pgfqpoint{3.872874in}{0.527904in}}%
\pgfpathlineto{\pgfqpoint{3.872874in}{1.332969in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.872874in}{1.349635in}}{\pgfqpoint{3.856207in}{1.349635in}}%
\pgfpathlineto{\pgfqpoint{2.876444in}{1.349635in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.859778in}{1.349635in}}{\pgfqpoint{2.859778in}{1.332969in}}%
\pgfpathlineto{\pgfqpoint{2.859778in}{0.527904in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.859778in}{0.511237in}}{\pgfqpoint{2.876444in}{0.511237in}}%
\pgfpathlineto{\pgfqpoint{2.876444in}{0.511237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.976444in}{1.287135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.126444in,y=1.257969in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Bulk}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.976444in}{1.170936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.126444in,y=1.141769in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Disk}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.976444in}{1.054736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.126444in,y=1.025569in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Fiber}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.976444in}{0.938536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.126444in,y=0.909370in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Bulk, amplified}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.976444in}{0.822337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.126444in,y=0.793170in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Fiber, amplified}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.976444in}{0.698845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.126444in,y=0.676970in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}SESAM results}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.976444in}{0.582645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.126444in,y=0.560770in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}This work}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/f50slopevsmodel.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage[detect-all,locale=DE]{siunitx}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSans.ttf}[Path=\detokenize{/usr/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/usr/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSans.ttf}[Path=\detokenize{/usr/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.149606in}{1.716535in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.149606in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.149606in}{1.716535in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.716535in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643701in}{0.343307in}}%
\pgfpathlineto{\pgfqpoint{2.378894in}{0.343307in}}%
\pgfpathlineto{\pgfqpoint{2.378894in}{1.510551in}}%
\pgfpathlineto{\pgfqpoint{0.643701in}{1.510551in}}%
\pgfpathlineto{\pgfqpoint{0.643701in}{0.343307in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643701in}{0.343307in}}{\pgfqpoint{1.735193in}{1.167244in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.655269in}{0.366105in}}%
\pgfpathlineto{\pgfqpoint{0.655269in}{0.374171in}}%
\pgfpathlineto{\pgfqpoint{0.666837in}{0.403920in}}%
\pgfpathlineto{\pgfqpoint{0.678405in}{0.432609in}}%
\pgfpathlineto{\pgfqpoint{0.689973in}{0.460290in}}%
\pgfpathlineto{\pgfqpoint{0.701541in}{0.487009in}}%
\pgfpathlineto{\pgfqpoint{0.713109in}{0.512814in}}%
\pgfpathlineto{\pgfqpoint{0.724676in}{0.537745in}}%
\pgfpathlineto{\pgfqpoint{0.736244in}{0.561842in}}%
\pgfpathlineto{\pgfqpoint{0.747812in}{0.585142in}}%
\pgfpathlineto{\pgfqpoint{0.759380in}{0.607679in}}%
\pgfpathlineto{\pgfqpoint{0.770948in}{0.629488in}}%
\pgfpathlineto{\pgfqpoint{0.782516in}{0.650597in}}%
\pgfpathlineto{\pgfqpoint{0.794084in}{0.671038in}}%
\pgfpathlineto{\pgfqpoint{0.805652in}{0.690835in}}%
\pgfpathlineto{\pgfqpoint{0.817220in}{0.710016in}}%
\pgfpathlineto{\pgfqpoint{0.828788in}{0.728605in}}%
\pgfpathlineto{\pgfqpoint{0.840356in}{0.746624in}}%
\pgfpathlineto{\pgfqpoint{0.851924in}{0.764095in}}%
\pgfpathlineto{\pgfqpoint{0.863492in}{0.781039in}}%
\pgfpathlineto{\pgfqpoint{0.875060in}{0.797475in}}%
\pgfpathlineto{\pgfqpoint{0.886628in}{0.813421in}}%
\pgfpathlineto{\pgfqpoint{0.898196in}{0.828895in}}%
\pgfpathlineto{\pgfqpoint{0.909764in}{0.843914in}}%
\pgfpathlineto{\pgfqpoint{0.921332in}{0.858492in}}%
\pgfpathlineto{\pgfqpoint{0.932900in}{0.872645in}}%
\pgfpathlineto{\pgfqpoint{0.944468in}{0.886386in}}%
\pgfpathlineto{\pgfqpoint{0.956036in}{0.899730in}}%
\pgfpathlineto{\pgfqpoint{0.967604in}{0.912688in}}%
\pgfpathlineto{\pgfqpoint{0.979172in}{0.925273in}}%
\pgfpathlineto{\pgfqpoint{0.990739in}{0.937497in}}%
\pgfpathlineto{\pgfqpoint{1.002307in}{0.949369in}}%
\pgfpathlineto{\pgfqpoint{1.013875in}{0.960901in}}%
\pgfpathlineto{\pgfqpoint{1.025443in}{0.972102in}}%
\pgfpathlineto{\pgfqpoint{1.037011in}{0.982981in}}%
\pgfpathlineto{\pgfqpoint{1.048579in}{0.993548in}}%
\pgfpathlineto{\pgfqpoint{1.060147in}{1.003812in}}%
\pgfpathlineto{\pgfqpoint{1.071715in}{1.013779in}}%
\pgfpathlineto{\pgfqpoint{1.083283in}{1.023457in}}%
\pgfpathlineto{\pgfqpoint{1.094851in}{1.032855in}}%
\pgfpathlineto{\pgfqpoint{1.106419in}{1.041979in}}%
\pgfpathlineto{\pgfqpoint{1.117987in}{1.050835in}}%
\pgfpathlineto{\pgfqpoint{1.129555in}{1.059430in}}%
\pgfpathlineto{\pgfqpoint{1.141123in}{1.067770in}}%
\pgfpathlineto{\pgfqpoint{1.152691in}{1.075860in}}%
\pgfpathlineto{\pgfqpoint{1.164259in}{1.083706in}}%
\pgfpathlineto{\pgfqpoint{1.175827in}{1.091314in}}%
\pgfpathlineto{\pgfqpoint{1.187395in}{1.098687in}}%
\pgfpathlineto{\pgfqpoint{1.198963in}{1.105831in}}%
\pgfpathlineto{\pgfqpoint{1.210531in}{1.112750in}}%
\pgfpathlineto{\pgfqpoint{1.222099in}{1.119448in}}%
\pgfpathlineto{\pgfqpoint{1.233667in}{1.125929in}}%
\pgfpathlineto{\pgfqpoint{1.245235in}{1.132198in}}%
\pgfpathlineto{\pgfqpoint{1.256802in}{1.138256in}}%
\pgfpathlineto{\pgfqpoint{1.268370in}{1.144109in}}%
\pgfpathlineto{\pgfqpoint{1.279938in}{1.149759in}}%
\pgfpathlineto{\pgfqpoint{1.291506in}{1.155208in}}%
\pgfpathlineto{\pgfqpoint{1.303074in}{1.160461in}}%
\pgfpathlineto{\pgfqpoint{1.314642in}{1.165519in}}%
\pgfpathlineto{\pgfqpoint{1.326210in}{1.170385in}}%
\pgfpathlineto{\pgfqpoint{1.337778in}{1.175061in}}%
\pgfpathlineto{\pgfqpoint{1.349346in}{1.179550in}}%
\pgfpathlineto{\pgfqpoint{1.360914in}{1.183853in}}%
\pgfpathlineto{\pgfqpoint{1.372482in}{1.187973in}}%
\pgfpathlineto{\pgfqpoint{1.384050in}{1.191911in}}%
\pgfpathlineto{\pgfqpoint{1.395618in}{1.195668in}}%
\pgfpathlineto{\pgfqpoint{1.407186in}{1.199246in}}%
\pgfpathlineto{\pgfqpoint{1.418754in}{1.202647in}}%
\pgfpathlineto{\pgfqpoint{1.430322in}{1.205872in}}%
\pgfpathlineto{\pgfqpoint{1.441890in}{1.208922in}}%
\pgfpathlineto{\pgfqpoint{1.453458in}{1.211797in}}%
\pgfpathlineto{\pgfqpoint{1.465026in}{1.214498in}}%
\pgfpathlineto{\pgfqpoint{1.476594in}{1.217027in}}%
\pgfpathlineto{\pgfqpoint{1.488162in}{1.219383in}}%
\pgfpathlineto{\pgfqpoint{1.499730in}{1.221568in}}%
\pgfpathlineto{\pgfqpoint{1.511298in}{1.223581in}}%
\pgfpathlineto{\pgfqpoint{1.522865in}{1.225423in}}%
\pgfpathlineto{\pgfqpoint{1.534433in}{1.227094in}}%
\pgfpathlineto{\pgfqpoint{1.546001in}{1.228594in}}%
\pgfpathlineto{\pgfqpoint{1.557569in}{1.229923in}}%
\pgfpathlineto{\pgfqpoint{1.569137in}{1.231080in}}%
\pgfpathlineto{\pgfqpoint{1.580705in}{1.232065in}}%
\pgfpathlineto{\pgfqpoint{1.592273in}{1.232879in}}%
\pgfpathlineto{\pgfqpoint{1.603841in}{1.233519in}}%
\pgfpathlineto{\pgfqpoint{1.615409in}{1.233987in}}%
\pgfpathlineto{\pgfqpoint{1.626977in}{1.234280in}}%
\pgfpathlineto{\pgfqpoint{1.638545in}{1.234398in}}%
\pgfpathlineto{\pgfqpoint{1.650113in}{1.234340in}}%
\pgfpathlineto{\pgfqpoint{1.661681in}{1.234106in}}%
\pgfpathlineto{\pgfqpoint{1.673249in}{1.233692in}}%
\pgfpathlineto{\pgfqpoint{1.684817in}{1.233100in}}%
\pgfpathlineto{\pgfqpoint{1.696385in}{1.232326in}}%
\pgfpathlineto{\pgfqpoint{1.707953in}{1.231370in}}%
\pgfpathlineto{\pgfqpoint{1.719521in}{1.230230in}}%
\pgfpathlineto{\pgfqpoint{1.731089in}{1.228904in}}%
\pgfpathlineto{\pgfqpoint{1.742657in}{1.227390in}}%
\pgfpathlineto{\pgfqpoint{1.754225in}{1.225687in}}%
\pgfpathlineto{\pgfqpoint{1.765793in}{1.223791in}}%
\pgfpathlineto{\pgfqpoint{1.777360in}{1.221702in}}%
\pgfpathlineto{\pgfqpoint{1.788928in}{1.219416in}}%
\pgfpathlineto{\pgfqpoint{1.800496in}{1.216932in}}%
\pgfpathlineto{\pgfqpoint{1.812064in}{1.214246in}}%
\pgfpathlineto{\pgfqpoint{1.823632in}{1.211357in}}%
\pgfpathlineto{\pgfqpoint{1.835200in}{1.208260in}}%
\pgfpathlineto{\pgfqpoint{1.846768in}{1.204954in}}%
\pgfpathlineto{\pgfqpoint{1.858336in}{1.201435in}}%
\pgfpathlineto{\pgfqpoint{1.869904in}{1.197700in}}%
\pgfpathlineto{\pgfqpoint{1.881472in}{1.193745in}}%
\pgfpathlineto{\pgfqpoint{1.893040in}{1.189568in}}%
\pgfpathlineto{\pgfqpoint{1.904608in}{1.185164in}}%
\pgfpathlineto{\pgfqpoint{1.916176in}{1.180530in}}%
\pgfpathlineto{\pgfqpoint{1.927744in}{1.175663in}}%
\pgfpathlineto{\pgfqpoint{1.939312in}{1.170557in}}%
\pgfpathlineto{\pgfqpoint{1.950880in}{1.165209in}}%
\pgfpathlineto{\pgfqpoint{1.962448in}{1.159614in}}%
\pgfpathlineto{\pgfqpoint{1.974016in}{1.153768in}}%
\pgfpathlineto{\pgfqpoint{1.985584in}{1.147667in}}%
\pgfpathlineto{\pgfqpoint{1.997152in}{1.141305in}}%
\pgfpathlineto{\pgfqpoint{2.008720in}{1.134678in}}%
\pgfpathlineto{\pgfqpoint{2.020288in}{1.127781in}}%
\pgfpathlineto{\pgfqpoint{2.031856in}{1.120607in}}%
\pgfpathlineto{\pgfqpoint{2.043423in}{1.113152in}}%
\pgfpathlineto{\pgfqpoint{2.054991in}{1.105410in}}%
\pgfpathlineto{\pgfqpoint{2.066559in}{1.097376in}}%
\pgfpathlineto{\pgfqpoint{2.078127in}{1.089042in}}%
\pgfpathlineto{\pgfqpoint{2.089695in}{1.080404in}}%
\pgfpathlineto{\pgfqpoint{2.101263in}{1.071454in}}%
\pgfpathlineto{\pgfqpoint{2.112831in}{1.062186in}}%
\pgfpathlineto{\pgfqpoint{2.124399in}{1.052593in}}%
\pgfpathlineto{\pgfqpoint{2.135967in}{1.042668in}}%
\pgfpathlineto{\pgfqpoint{2.147535in}{1.032404in}}%
\pgfpathlineto{\pgfqpoint{2.159103in}{1.021793in}}%
\pgfpathlineto{\pgfqpoint{2.170671in}{1.010828in}}%
\pgfpathlineto{\pgfqpoint{2.182239in}{0.999501in}}%
\pgfpathlineto{\pgfqpoint{2.193807in}{0.987803in}}%
\pgfpathlineto{\pgfqpoint{2.205375in}{0.975726in}}%
\pgfpathlineto{\pgfqpoint{2.216943in}{0.963261in}}%
\pgfpathlineto{\pgfqpoint{2.228511in}{0.950400in}}%
\pgfpathlineto{\pgfqpoint{2.240079in}{0.937133in}}%
\pgfpathlineto{\pgfqpoint{2.251647in}{0.923451in}}%
\pgfpathlineto{\pgfqpoint{2.263215in}{0.909344in}}%
\pgfpathlineto{\pgfqpoint{2.274783in}{0.894802in}}%
\pgfpathlineto{\pgfqpoint{2.286351in}{0.879814in}}%
\pgfpathlineto{\pgfqpoint{2.297919in}{0.864370in}}%
\pgfpathlineto{\pgfqpoint{2.309486in}{0.848460in}}%
\pgfpathlineto{\pgfqpoint{2.321054in}{0.832071in}}%
\pgfpathlineto{\pgfqpoint{2.332622in}{0.815192in}}%
\pgfpathlineto{\pgfqpoint{2.344190in}{0.797811in}}%
\pgfpathlineto{\pgfqpoint{2.355758in}{0.779916in}}%
\pgfpathlineto{\pgfqpoint{2.367326in}{0.761494in}}%
\pgfpathlineto{\pgfqpoint{2.378894in}{0.742532in}}%
\pgfpathlineto{\pgfqpoint{2.390462in}{0.723017in}}%
\pgfpathlineto{\pgfqpoint{2.402030in}{0.702935in}}%
\pgfpathlineto{\pgfqpoint{2.413598in}{0.682271in}}%
\pgfpathlineto{\pgfqpoint{2.425166in}{0.661012in}}%
\pgfpathlineto{\pgfqpoint{2.436734in}{0.639141in}}%
\pgfpathlineto{\pgfqpoint{2.448302in}{0.616645in}}%
\pgfpathlineto{\pgfqpoint{2.459870in}{0.593506in}}%
\pgfpathlineto{\pgfqpoint{2.471438in}{0.569708in}}%
\pgfpathlineto{\pgfqpoint{2.483006in}{0.545235in}}%
\pgfpathlineto{\pgfqpoint{2.494574in}{0.520069in}}%
\pgfpathlineto{\pgfqpoint{2.506142in}{0.494193in}}%
\pgfpathlineto{\pgfqpoint{2.517710in}{0.467587in}}%
\pgfpathlineto{\pgfqpoint{2.529278in}{0.440234in}}%
\pgfpathlineto{\pgfqpoint{2.540846in}{0.412114in}}%
\pgfpathlineto{\pgfqpoint{2.552414in}{0.383206in}}%
\pgfpathlineto{\pgfqpoint{2.563982in}{0.353490in}}%
\pgfpathlineto{\pgfqpoint{2.575549in}{0.322946in}}%
\pgfpathlineto{\pgfqpoint{2.587117in}{0.291551in}}%
\pgfpathlineto{\pgfqpoint{2.598685in}{0.259283in}}%
\pgfpathlineto{\pgfqpoint{2.610253in}{0.226119in}}%
\pgfpathlineto{\pgfqpoint{2.621821in}{0.192035in}}%
\pgfpathlineto{\pgfqpoint{2.633389in}{0.157007in}}%
\pgfpathlineto{\pgfqpoint{2.644957in}{0.121010in}}%
\pgfpathlineto{\pgfqpoint{2.656525in}{0.084018in}}%
\pgfpathlineto{\pgfqpoint{2.668093in}{0.046004in}}%
\pgfpathlineto{\pgfqpoint{2.679661in}{0.006942in}}%
\pgfpathlineto{\pgfqpoint{2.691229in}{-0.033197in}}%
\pgfpathlineto{\pgfqpoint{2.702797in}{-0.074442in}}%
\pgfpathlineto{\pgfqpoint{2.714365in}{-0.116822in}}%
\pgfpathlineto{\pgfqpoint{2.725933in}{-0.160368in}}%
\pgfpathlineto{\pgfqpoint{2.737501in}{-0.205112in}}%
\pgfpathlineto{\pgfqpoint{2.749069in}{-0.251086in}}%
\pgfpathlineto{\pgfqpoint{2.760637in}{-0.298324in}}%
\pgfpathlineto{\pgfqpoint{2.772205in}{-0.346859in}}%
\pgfpathlineto{\pgfqpoint{2.783773in}{-0.396727in}}%
\pgfpathlineto{\pgfqpoint{2.795341in}{-0.447964in}}%
\pgfpathlineto{\pgfqpoint{2.806909in}{-0.500608in}}%
\pgfpathlineto{\pgfqpoint{2.818477in}{-0.554697in}}%
\pgfpathlineto{\pgfqpoint{2.830045in}{-0.610271in}}%
\pgfpathlineto{\pgfqpoint{2.841612in}{-0.667370in}}%
\pgfpathlineto{\pgfqpoint{2.853180in}{-0.726037in}}%
\pgfpathlineto{\pgfqpoint{2.864748in}{-0.786315in}}%
\pgfpathlineto{\pgfqpoint{2.876316in}{-0.848248in}}%
\pgfpathlineto{\pgfqpoint{2.887884in}{-0.911881in}}%
\pgfpathlineto{\pgfqpoint{2.899452in}{-0.977263in}}%
\pgfpathlineto{\pgfqpoint{2.911020in}{-1.044440in}}%
\pgfpathlineto{\pgfqpoint{2.922588in}{-1.113465in}}%
\pgfpathlineto{\pgfqpoint{2.934156in}{-1.184386in}}%
\pgfpathlineto{\pgfqpoint{2.945724in}{-1.257259in}}%
\pgfpathlineto{\pgfqpoint{2.957292in}{-1.332136in}}%
\pgfpathlineto{\pgfqpoint{2.968860in}{-1.409074in}}%
\pgfpathlineto{\pgfqpoint{2.980428in}{-1.488131in}}%
\pgfpathlineto{\pgfqpoint{2.991996in}{-1.569366in}}%
\pgfpathlineto{\pgfqpoint{3.003564in}{-1.652840in}}%
\pgfpathlineto{\pgfqpoint{3.015132in}{-1.738616in}}%
\pgfpathlineto{\pgfqpoint{3.026700in}{-1.826759in}}%
\pgfpathlineto{\pgfqpoint{3.038268in}{-1.917335in}}%
\pgfpathlineto{\pgfqpoint{3.049836in}{-2.010414in}}%
\pgfpathlineto{\pgfqpoint{3.061404in}{-2.106066in}}%
\pgfpathlineto{\pgfqpoint{3.072972in}{-2.204364in}}%
\pgfpathlineto{\pgfqpoint{3.084540in}{-2.305383in}}%
\pgfpathlineto{\pgfqpoint{3.096107in}{-2.409201in}}%
\pgfpathlineto{\pgfqpoint{3.107675in}{-2.515896in}}%
\pgfpathlineto{\pgfqpoint{3.119243in}{-2.625551in}}%
\pgfpathlineto{\pgfqpoint{3.130811in}{-2.738251in}}%
\pgfpathlineto{\pgfqpoint{3.142379in}{-2.854082in}}%
\pgfpathlineto{\pgfqpoint{3.153947in}{-2.973133in}}%
\pgfpathlineto{\pgfqpoint{3.165515in}{-3.095497in}}%
\pgfpathlineto{\pgfqpoint{3.177083in}{-3.221270in}}%
\pgfpathlineto{\pgfqpoint{3.188651in}{-3.350548in}}%
\pgfpathlineto{\pgfqpoint{3.200219in}{-3.483433in}}%
\pgfpathlineto{\pgfqpoint{3.211787in}{-3.620029in}}%
\pgfpathlineto{\pgfqpoint{3.223355in}{-3.760442in}}%
\pgfpathlineto{\pgfqpoint{3.234923in}{-3.904784in}}%
\pgfpathlineto{\pgfqpoint{3.246491in}{-4.053166in}}%
\pgfpathlineto{\pgfqpoint{3.258059in}{-4.205707in}}%
\pgfpathlineto{\pgfqpoint{3.269627in}{-4.362527in}}%
\pgfpathlineto{\pgfqpoint{3.281195in}{-4.523750in}}%
\pgfpathlineto{\pgfqpoint{3.292763in}{-4.689504in}}%
\pgfpathlineto{\pgfqpoint{3.304331in}{-4.859922in}}%
\pgfpathlineto{\pgfqpoint{3.315899in}{-5.035139in}}%
\pgfpathlineto{\pgfqpoint{3.327467in}{-5.215294in}}%
\pgfpathlineto{\pgfqpoint{3.339035in}{-5.400534in}}%
\pgfpathlineto{\pgfqpoint{3.350603in}{-5.591005in}}%
\pgfpathlineto{\pgfqpoint{3.362170in}{-5.786862in}}%
\pgfpathlineto{\pgfqpoint{3.373738in}{-5.988263in}}%
\pgfpathlineto{\pgfqpoint{3.385306in}{-6.195371in}}%
\pgfpathlineto{\pgfqpoint{3.396874in}{-6.408352in}}%
\pgfpathlineto{\pgfqpoint{3.408442in}{-6.627382in}}%
\pgfpathlineto{\pgfqpoint{3.420010in}{-6.852637in}}%
\pgfpathlineto{\pgfqpoint{3.431578in}{-7.084303in}}%
\pgfpathlineto{\pgfqpoint{3.443146in}{-7.322568in}}%
\pgfpathlineto{\pgfqpoint{3.454714in}{-7.567627in}}%
\pgfpathlineto{\pgfqpoint{3.466282in}{-7.819684in}}%
\pgfpathlineto{\pgfqpoint{3.477850in}{-8.078945in}}%
\pgfpathlineto{\pgfqpoint{3.489418in}{-8.345624in}}%
\pgfpathlineto{\pgfqpoint{3.500986in}{-8.619942in}}%
\pgfpathlineto{\pgfqpoint{3.512554in}{-8.902128in}}%
\pgfpathlineto{\pgfqpoint{3.524122in}{-9.192416in}}%
\pgfpathlineto{\pgfqpoint{3.535690in}{-9.491049in}}%
\pgfpathlineto{\pgfqpoint{3.547258in}{-9.798275in}}%
\pgfpathlineto{\pgfqpoint{3.558826in}{-10.114354in}}%
\pgfpathlineto{\pgfqpoint{3.570394in}{-10.439549in}}%
\pgfpathlineto{\pgfqpoint{3.581962in}{-10.774137in}}%
\pgfpathlineto{\pgfqpoint{3.593530in}{-11.118398in}}%
\pgfpathlineto{\pgfqpoint{3.605098in}{-11.472625in}}%
\pgfpathlineto{\pgfqpoint{3.616666in}{-11.837118in}}%
\pgfpathlineto{\pgfqpoint{3.628233in}{-12.212188in}}%
\pgfpathlineto{\pgfqpoint{3.639801in}{-12.598155in}}%
\pgfpathlineto{\pgfqpoint{3.651369in}{-12.995348in}}%
\pgfpathlineto{\pgfqpoint{3.662937in}{-13.404108in}}%
\pgfpathlineto{\pgfqpoint{3.674505in}{-13.824788in}}%
\pgfpathlineto{\pgfqpoint{3.686073in}{-14.257748in}}%
\pgfpathlineto{\pgfqpoint{3.697641in}{-14.703364in}}%
\pgfpathlineto{\pgfqpoint{3.709209in}{-15.162021in}}%
\pgfpathlineto{\pgfqpoint{3.720777in}{-15.634117in}}%
\pgfpathlineto{\pgfqpoint{3.732345in}{-16.120064in}}%
\pgfpathlineto{\pgfqpoint{3.743913in}{-16.620286in}}%
\pgfpathlineto{\pgfqpoint{3.755481in}{-17.135220in}}%
\pgfpathlineto{\pgfqpoint{3.767049in}{-17.665319in}}%
\pgfpathlineto{\pgfqpoint{3.778617in}{-18.211048in}}%
\pgfpathlineto{\pgfqpoint{3.790185in}{-18.772888in}}%
\pgfpathlineto{\pgfqpoint{3.801753in}{-19.351337in}}%
\pgfpathlineto{\pgfqpoint{3.813321in}{-19.946907in}}%
\pgfpathlineto{\pgfqpoint{3.824889in}{-20.560128in}}%
\pgfpathlineto{\pgfqpoint{3.836457in}{-21.191545in}}%
\pgfpathlineto{\pgfqpoint{3.848025in}{-21.841723in}}%
\pgfpathlineto{\pgfqpoint{3.859593in}{-22.511244in}}%
\pgfpathlineto{\pgfqpoint{3.871161in}{-23.200710in}}%
\pgfpathlineto{\pgfqpoint{3.882729in}{-23.910740in}}%
\pgfpathlineto{\pgfqpoint{3.894296in}{-24.641977in}}%
\pgfpathlineto{\pgfqpoint{3.905864in}{-25.395081in}}%
\pgfpathlineto{\pgfqpoint{3.917432in}{-26.170737in}}%
\pgfpathlineto{\pgfqpoint{3.929000in}{-26.969650in}}%
\pgfpathlineto{\pgfqpoint{3.940568in}{-27.792549in}}%
\pgfpathlineto{\pgfqpoint{3.952136in}{-28.640186in}}%
\pgfpathlineto{\pgfqpoint{3.963704in}{-29.513339in}}%
\pgfpathlineto{\pgfqpoint{3.975272in}{-30.412811in}}%
\pgfpathlineto{\pgfqpoint{3.986840in}{-31.339432in}}%
\pgfpathlineto{\pgfqpoint{3.998408in}{-32.294057in}}%
\pgfpathlineto{\pgfqpoint{4.009976in}{-33.277572in}}%
\pgfpathlineto{\pgfqpoint{4.021544in}{-34.290891in}}%
\pgfpathlineto{\pgfqpoint{4.033112in}{-35.334958in}}%
\pgfpathlineto{\pgfqpoint{4.044680in}{-36.410749in}}%
\pgfpathlineto{\pgfqpoint{4.056248in}{-37.519271in}}%
\pgfpathlineto{\pgfqpoint{4.067816in}{-38.661568in}}%
\pgfpathlineto{\pgfqpoint{4.079384in}{-39.838714in}}%
\pgfpathlineto{\pgfqpoint{4.090952in}{-41.051821in}}%
\pgfpathlineto{\pgfqpoint{4.102520in}{-42.302039in}}%
\pgfpathlineto{\pgfqpoint{4.114088in}{-43.590554in}}%
\pgfpathlineto{\pgfqpoint{4.125656in}{-44.918595in}}%
\pgfpathlineto{\pgfqpoint{4.137224in}{-46.287429in}}%
\pgfpathlineto{\pgfqpoint{4.148792in}{-47.698368in}}%
\pgfpathlineto{\pgfqpoint{4.160359in}{-49.152765in}}%
\pgfpathlineto{\pgfqpoint{4.171927in}{-50.652022in}}%
\pgfpathlineto{\pgfqpoint{4.183495in}{-52.197586in}}%
\pgfpathlineto{\pgfqpoint{4.195063in}{-53.790953in}}%
\pgfpathlineto{\pgfqpoint{4.206631in}{-55.433671in}}%
\pgfpathlineto{\pgfqpoint{4.218199in}{-57.127338in}}%
\pgfpathlineto{\pgfqpoint{4.229767in}{-58.873609in}}%
\pgfpathlineto{\pgfqpoint{4.241335in}{-60.674192in}}%
\pgfpathlineto{\pgfqpoint{4.252903in}{-62.530856in}}%
\pgfpathlineto{\pgfqpoint{4.264471in}{-64.445428in}}%
\pgfpathlineto{\pgfqpoint{4.276039in}{-66.419798in}}%
\pgfpathlineto{\pgfqpoint{4.287607in}{-68.455921in}}%
\pgfpathlineto{\pgfqpoint{4.299175in}{-70.555819in}}%
\pgfpathlineto{\pgfqpoint{4.310743in}{-72.721581in}}%
\pgfpathlineto{\pgfqpoint{4.322311in}{-74.955371in}}%
\pgfpathlineto{\pgfqpoint{4.333879in}{-77.259424in}}%
\pgfpathlineto{\pgfqpoint{4.345447in}{-79.636054in}}%
\pgfpathlineto{\pgfqpoint{4.357015in}{-82.087655in}}%
\pgfpathlineto{\pgfqpoint{4.368583in}{-84.616700in}}%
\pgfpathlineto{\pgfqpoint{4.380151in}{-87.225752in}}%
\pgfpathlineto{\pgfqpoint{4.391719in}{-89.917460in}}%
\pgfpathlineto{\pgfqpoint{4.403287in}{-92.694565in}}%
\pgfpathlineto{\pgfqpoint{4.414855in}{-95.559902in}}%
\pgfpathlineto{\pgfqpoint{4.426422in}{-98.516408in}}%
\pgfpathlineto{\pgfqpoint{4.437990in}{-101.567119in}}%
\pgfpathlineto{\pgfqpoint{4.449558in}{-104.715177in}}%
\pgfpathlineto{\pgfqpoint{4.461126in}{-107.963835in}}%
\pgfpathlineto{\pgfqpoint{4.472694in}{-111.316459in}}%
\pgfpathlineto{\pgfqpoint{4.484262in}{-114.776532in}}%
\pgfpathlineto{\pgfqpoint{4.495830in}{-118.347659in}}%
\pgfpathlineto{\pgfqpoint{4.507398in}{-122.033574in}}%
\pgfpathlineto{\pgfqpoint{4.518966in}{-125.838140in}}%
\pgfpathlineto{\pgfqpoint{4.530534in}{-129.765355in}}%
\pgfpathlineto{\pgfqpoint{4.542102in}{-133.819360in}}%
\pgfpathlineto{\pgfqpoint{4.553670in}{-138.004443in}}%
\pgfpathlineto{\pgfqpoint{4.565238in}{-142.325040in}}%
\pgfpathlineto{\pgfqpoint{4.576806in}{-146.785747in}}%
\pgfpathlineto{\pgfqpoint{4.588374in}{-151.391322in}}%
\pgfpathlineto{\pgfqpoint{4.599942in}{-156.146693in}}%
\pgfpathlineto{\pgfqpoint{4.611510in}{-161.056962in}}%
\pgfpathlineto{\pgfqpoint{4.623078in}{-166.127412in}}%
\pgfpathlineto{\pgfqpoint{4.634646in}{-171.363518in}}%
\pgfpathlineto{\pgfqpoint{4.646214in}{-176.770947in}}%
\pgfpathlineto{\pgfqpoint{4.657782in}{-182.355570in}}%
\pgfpathlineto{\pgfqpoint{4.669350in}{-188.123468in}}%
\pgfpathlineto{\pgfqpoint{4.680917in}{-194.080943in}}%
\pgfpathlineto{\pgfqpoint{4.692485in}{-200.234520in}}%
\pgfpathlineto{\pgfqpoint{4.704053in}{-206.590961in}}%
\pgfpathlineto{\pgfqpoint{4.715621in}{-213.157271in}}%
\pgfpathlineto{\pgfqpoint{4.727189in}{-219.940708in}}%
\pgfpathlineto{\pgfqpoint{4.738344in}{-226.698240in}}%
\pgfpathmoveto{\pgfqpoint{4.608830in}{-226.698240in}}%
\pgfpathlineto{\pgfqpoint{4.599942in}{-221.345964in}}%
\pgfpathlineto{\pgfqpoint{4.588374in}{-214.600530in}}%
\pgfpathlineto{\pgfqpoint{4.576806in}{-208.068233in}}%
\pgfpathlineto{\pgfqpoint{4.565238in}{-201.742046in}}%
\pgfpathlineto{\pgfqpoint{4.553670in}{-195.615182in}}%
\pgfpathlineto{\pgfqpoint{4.542102in}{-189.681088in}}%
\pgfpathlineto{\pgfqpoint{4.530534in}{-183.933437in}}%
\pgfpathlineto{\pgfqpoint{4.518966in}{-178.366114in}}%
\pgfpathlineto{\pgfqpoint{4.507398in}{-172.973218in}}%
\pgfpathlineto{\pgfqpoint{4.495830in}{-167.749047in}}%
\pgfpathlineto{\pgfqpoint{4.484262in}{-162.688092in}}%
\pgfpathlineto{\pgfqpoint{4.472694in}{-157.785034in}}%
\pgfpathlineto{\pgfqpoint{4.461126in}{-153.034733in}}%
\pgfpathlineto{\pgfqpoint{4.449558in}{-148.432224in}}%
\pgfpathlineto{\pgfqpoint{4.437990in}{-143.972710in}}%
\pgfpathlineto{\pgfqpoint{4.426422in}{-139.651556in}}%
\pgfpathlineto{\pgfqpoint{4.414855in}{-135.464284in}}%
\pgfpathlineto{\pgfqpoint{4.403287in}{-131.406567in}}%
\pgfpathlineto{\pgfqpoint{4.391719in}{-127.474224in}}%
\pgfpathlineto{\pgfqpoint{4.380151in}{-123.663213in}}%
\pgfpathlineto{\pgfqpoint{4.368583in}{-119.969631in}}%
\pgfpathlineto{\pgfqpoint{4.357015in}{-116.389702in}}%
\pgfpathlineto{\pgfqpoint{4.345447in}{-112.919780in}}%
\pgfpathlineto{\pgfqpoint{4.333879in}{-109.556338in}}%
\pgfpathlineto{\pgfqpoint{4.322311in}{-106.295968in}}%
\pgfpathlineto{\pgfqpoint{4.310743in}{-103.135378in}}%
\pgfpathlineto{\pgfqpoint{4.299175in}{-100.071380in}}%
\pgfpathlineto{\pgfqpoint{4.287607in}{-97.100899in}}%
\pgfpathlineto{\pgfqpoint{4.276039in}{-94.220956in}}%
\pgfpathlineto{\pgfqpoint{4.264471in}{-91.428674in}}%
\pgfpathlineto{\pgfqpoint{4.252903in}{-88.721271in}}%
\pgfpathlineto{\pgfqpoint{4.241335in}{-86.096056in}}%
\pgfpathlineto{\pgfqpoint{4.229767in}{-83.550428in}}%
\pgfpathlineto{\pgfqpoint{4.218199in}{-81.081872in}}%
\pgfpathlineto{\pgfqpoint{4.206631in}{-78.687954in}}%
\pgfpathlineto{\pgfqpoint{4.195063in}{-76.366321in}}%
\pgfpathlineto{\pgfqpoint{4.183495in}{-74.114699in}}%
\pgfpathlineto{\pgfqpoint{4.171927in}{-71.930885in}}%
\pgfpathlineto{\pgfqpoint{4.160359in}{-69.812752in}}%
\pgfpathlineto{\pgfqpoint{4.148792in}{-67.758240in}}%
\pgfpathlineto{\pgfqpoint{4.137224in}{-65.765357in}}%
\pgfpathlineto{\pgfqpoint{4.125656in}{-63.832177in}}%
\pgfpathlineto{\pgfqpoint{4.114088in}{-61.956834in}}%
\pgfpathlineto{\pgfqpoint{4.102520in}{-60.137526in}}%
\pgfpathlineto{\pgfqpoint{4.090952in}{-58.372507in}}%
\pgfpathlineto{\pgfqpoint{4.079384in}{-56.660089in}}%
\pgfpathlineto{\pgfqpoint{4.067816in}{-54.998639in}}%
\pgfpathlineto{\pgfqpoint{4.056248in}{-53.386576in}}%
\pgfpathlineto{\pgfqpoint{4.044680in}{-51.822369in}}%
\pgfpathlineto{\pgfqpoint{4.033112in}{-50.304540in}}%
\pgfpathlineto{\pgfqpoint{4.021544in}{-48.831654in}}%
\pgfpathlineto{\pgfqpoint{4.009976in}{-47.402326in}}%
\pgfpathlineto{\pgfqpoint{3.998408in}{-46.015213in}}%
\pgfpathlineto{\pgfqpoint{3.986840in}{-44.669018in}}%
\pgfpathlineto{\pgfqpoint{3.975272in}{-43.362481in}}%
\pgfpathlineto{\pgfqpoint{3.963704in}{-42.094387in}}%
\pgfpathlineto{\pgfqpoint{3.952136in}{-40.863557in}}%
\pgfpathlineto{\pgfqpoint{3.940568in}{-39.668850in}}%
\pgfpathlineto{\pgfqpoint{3.929000in}{-38.509164in}}%
\pgfpathlineto{\pgfqpoint{3.917432in}{-37.383427in}}%
\pgfpathlineto{\pgfqpoint{3.905864in}{-36.290607in}}%
\pgfpathlineto{\pgfqpoint{3.894296in}{-35.229699in}}%
\pgfpathlineto{\pgfqpoint{3.882729in}{-34.199735in}}%
\pgfpathlineto{\pgfqpoint{3.871161in}{-33.199774in}}%
\pgfpathlineto{\pgfqpoint{3.859593in}{-32.228906in}}%
\pgfpathlineto{\pgfqpoint{3.848025in}{-31.286251in}}%
\pgfpathlineto{\pgfqpoint{3.836457in}{-30.370955in}}%
\pgfpathlineto{\pgfqpoint{3.824889in}{-29.482192in}}%
\pgfpathlineto{\pgfqpoint{3.813321in}{-28.619160in}}%
\pgfpathlineto{\pgfqpoint{3.801753in}{-27.781085in}}%
\pgfpathlineto{\pgfqpoint{3.790185in}{-26.967216in}}%
\pgfpathlineto{\pgfqpoint{3.778617in}{-26.176825in}}%
\pgfpathlineto{\pgfqpoint{3.767049in}{-25.409208in}}%
\pgfpathlineto{\pgfqpoint{3.755481in}{-24.663682in}}%
\pgfpathlineto{\pgfqpoint{3.743913in}{-23.939585in}}%
\pgfpathlineto{\pgfqpoint{3.732345in}{-23.236278in}}%
\pgfpathlineto{\pgfqpoint{3.720777in}{-22.553138in}}%
\pgfpathlineto{\pgfqpoint{3.709209in}{-21.889566in}}%
\pgfpathlineto{\pgfqpoint{3.697641in}{-21.244977in}}%
\pgfpathlineto{\pgfqpoint{3.686073in}{-20.618808in}}%
\pgfpathlineto{\pgfqpoint{3.674505in}{-20.010510in}}%
\pgfpathlineto{\pgfqpoint{3.662937in}{-19.419555in}}%
\pgfpathlineto{\pgfqpoint{3.651369in}{-18.845427in}}%
\pgfpathlineto{\pgfqpoint{3.639801in}{-18.287630in}}%
\pgfpathlineto{\pgfqpoint{3.628233in}{-17.745679in}}%
\pgfpathlineto{\pgfqpoint{3.616666in}{-17.219109in}}%
\pgfpathlineto{\pgfqpoint{3.605098in}{-16.707464in}}%
\pgfpathlineto{\pgfqpoint{3.593530in}{-16.210306in}}%
\pgfpathlineto{\pgfqpoint{3.581962in}{-15.727208in}}%
\pgfpathlineto{\pgfqpoint{3.570394in}{-15.257758in}}%
\pgfpathlineto{\pgfqpoint{3.558826in}{-14.801555in}}%
\pgfpathlineto{\pgfqpoint{3.547258in}{-14.358212in}}%
\pgfpathlineto{\pgfqpoint{3.535690in}{-13.927351in}}%
\pgfpathlineto{\pgfqpoint{3.524122in}{-13.508608in}}%
\pgfpathlineto{\pgfqpoint{3.512554in}{-13.101630in}}%
\pgfpathlineto{\pgfqpoint{3.500986in}{-12.706074in}}%
\pgfpathlineto{\pgfqpoint{3.489418in}{-12.321606in}}%
\pgfpathlineto{\pgfqpoint{3.477850in}{-11.947905in}}%
\pgfpathlineto{\pgfqpoint{3.466282in}{-11.584658in}}%
\pgfpathlineto{\pgfqpoint{3.454714in}{-11.231562in}}%
\pgfpathlineto{\pgfqpoint{3.443146in}{-10.888323in}}%
\pgfpathlineto{\pgfqpoint{3.431578in}{-10.554655in}}%
\pgfpathlineto{\pgfqpoint{3.420010in}{-10.230282in}}%
\pgfpathlineto{\pgfqpoint{3.408442in}{-9.914935in}}%
\pgfpathlineto{\pgfqpoint{3.396874in}{-9.608356in}}%
\pgfpathlineto{\pgfqpoint{3.385306in}{-9.310290in}}%
\pgfpathlineto{\pgfqpoint{3.373738in}{-9.020494in}}%
\pgfpathlineto{\pgfqpoint{3.362170in}{-8.738730in}}%
\pgfpathlineto{\pgfqpoint{3.350603in}{-8.464768in}}%
\pgfpathlineto{\pgfqpoint{3.339035in}{-8.198383in}}%
\pgfpathlineto{\pgfqpoint{3.327467in}{-7.939360in}}%
\pgfpathlineto{\pgfqpoint{3.315899in}{-7.687489in}}%
\pgfpathlineto{\pgfqpoint{3.304331in}{-7.442564in}}%
\pgfpathlineto{\pgfqpoint{3.292763in}{-7.204388in}}%
\pgfpathlineto{\pgfqpoint{3.281195in}{-6.972769in}}%
\pgfpathlineto{\pgfqpoint{3.269627in}{-6.747521in}}%
\pgfpathlineto{\pgfqpoint{3.258059in}{-6.528462in}}%
\pgfpathlineto{\pgfqpoint{3.246491in}{-6.315418in}}%
\pgfpathlineto{\pgfqpoint{3.234923in}{-6.108217in}}%
\pgfpathlineto{\pgfqpoint{3.223355in}{-5.906695in}}%
\pgfpathlineto{\pgfqpoint{3.211787in}{-5.710691in}}%
\pgfpathlineto{\pgfqpoint{3.200219in}{-5.520049in}}%
\pgfpathlineto{\pgfqpoint{3.188651in}{-5.334618in}}%
\pgfpathlineto{\pgfqpoint{3.177083in}{-5.154252in}}%
\pgfpathlineto{\pgfqpoint{3.165515in}{-4.978809in}}%
\pgfpathlineto{\pgfqpoint{3.153947in}{-4.808149in}}%
\pgfpathlineto{\pgfqpoint{3.142379in}{-4.642140in}}%
\pgfpathlineto{\pgfqpoint{3.130811in}{-4.480650in}}%
\pgfpathlineto{\pgfqpoint{3.119243in}{-4.323554in}}%
\pgfpathlineto{\pgfqpoint{3.107675in}{-4.170728in}}%
\pgfpathlineto{\pgfqpoint{3.096107in}{-4.022054in}}%
\pgfpathlineto{\pgfqpoint{3.084540in}{-3.877416in}}%
\pgfpathlineto{\pgfqpoint{3.072972in}{-3.736701in}}%
\pgfpathlineto{\pgfqpoint{3.061404in}{-3.599801in}}%
\pgfpathlineto{\pgfqpoint{3.049836in}{-3.466610in}}%
\pgfpathlineto{\pgfqpoint{3.038268in}{-3.337025in}}%
\pgfpathlineto{\pgfqpoint{3.026700in}{-3.210946in}}%
\pgfpathlineto{\pgfqpoint{3.015132in}{-3.088276in}}%
\pgfpathlineto{\pgfqpoint{3.003564in}{-2.968921in}}%
\pgfpathlineto{\pgfqpoint{2.991996in}{-2.852790in}}%
\pgfpathlineto{\pgfqpoint{2.980428in}{-2.739795in}}%
\pgfpathlineto{\pgfqpoint{2.968860in}{-2.629848in}}%
\pgfpathlineto{\pgfqpoint{2.957292in}{-2.522866in}}%
\pgfpathlineto{\pgfqpoint{2.945724in}{-2.418768in}}%
\pgfpathlineto{\pgfqpoint{2.934156in}{-2.317474in}}%
\pgfpathlineto{\pgfqpoint{2.922588in}{-2.218909in}}%
\pgfpathlineto{\pgfqpoint{2.911020in}{-2.122998in}}%
\pgfpathlineto{\pgfqpoint{2.899452in}{-2.029668in}}%
\pgfpathlineto{\pgfqpoint{2.887884in}{-1.938849in}}%
\pgfpathlineto{\pgfqpoint{2.876316in}{-1.850472in}}%
\pgfpathlineto{\pgfqpoint{2.864748in}{-1.764472in}}%
\pgfpathlineto{\pgfqpoint{2.853180in}{-1.680784in}}%
\pgfpathlineto{\pgfqpoint{2.841612in}{-1.599346in}}%
\pgfpathlineto{\pgfqpoint{2.830045in}{-1.520096in}}%
\pgfpathlineto{\pgfqpoint{2.818477in}{-1.442975in}}%
\pgfpathlineto{\pgfqpoint{2.806909in}{-1.367926in}}%
\pgfpathlineto{\pgfqpoint{2.795341in}{-1.294894in}}%
\pgfpathlineto{\pgfqpoint{2.783773in}{-1.223824in}}%
\pgfpathlineto{\pgfqpoint{2.772205in}{-1.154663in}}%
\pgfpathlineto{\pgfqpoint{2.760637in}{-1.087361in}}%
\pgfpathlineto{\pgfqpoint{2.749069in}{-1.021867in}}%
\pgfpathlineto{\pgfqpoint{2.737501in}{-0.958134in}}%
\pgfpathlineto{\pgfqpoint{2.725933in}{-0.896114in}}%
\pgfpathlineto{\pgfqpoint{2.714365in}{-0.835761in}}%
\pgfpathlineto{\pgfqpoint{2.702797in}{-0.777032in}}%
\pgfpathlineto{\pgfqpoint{2.691229in}{-0.719884in}}%
\pgfpathlineto{\pgfqpoint{2.679661in}{-0.664274in}}%
\pgfpathlineto{\pgfqpoint{2.668093in}{-0.610161in}}%
\pgfpathlineto{\pgfqpoint{2.656525in}{-0.557507in}}%
\pgfpathlineto{\pgfqpoint{2.644957in}{-0.506273in}}%
\pgfpathlineto{\pgfqpoint{2.633389in}{-0.456421in}}%
\pgfpathlineto{\pgfqpoint{2.621821in}{-0.407915in}}%
\pgfpathlineto{\pgfqpoint{2.610253in}{-0.360720in}}%
\pgfpathlineto{\pgfqpoint{2.598685in}{-0.314802in}}%
\pgfpathlineto{\pgfqpoint{2.587117in}{-0.270127in}}%
\pgfpathlineto{\pgfqpoint{2.575549in}{-0.226663in}}%
\pgfpathlineto{\pgfqpoint{2.563982in}{-0.184378in}}%
\pgfpathlineto{\pgfqpoint{2.552414in}{-0.143242in}}%
\pgfpathlineto{\pgfqpoint{2.540846in}{-0.103225in}}%
\pgfpathlineto{\pgfqpoint{2.529278in}{-0.064299in}}%
\pgfpathlineto{\pgfqpoint{2.517710in}{-0.026434in}}%
\pgfpathlineto{\pgfqpoint{2.506142in}{0.010396in}}%
\pgfpathlineto{\pgfqpoint{2.494574in}{0.046219in}}%
\pgfpathlineto{\pgfqpoint{2.483006in}{0.081058in}}%
\pgfpathlineto{\pgfqpoint{2.471438in}{0.114941in}}%
\pgfpathlineto{\pgfqpoint{2.459870in}{0.147891in}}%
\pgfpathlineto{\pgfqpoint{2.448302in}{0.179932in}}%
\pgfpathlineto{\pgfqpoint{2.436734in}{0.211087in}}%
\pgfpathlineto{\pgfqpoint{2.425166in}{0.241378in}}%
\pgfpathlineto{\pgfqpoint{2.413598in}{0.270828in}}%
\pgfpathlineto{\pgfqpoint{2.402030in}{0.299457in}}%
\pgfpathlineto{\pgfqpoint{2.390462in}{0.327286in}}%
\pgfpathlineto{\pgfqpoint{2.378894in}{0.354335in}}%
\pgfpathlineto{\pgfqpoint{2.367326in}{0.380624in}}%
\pgfpathlineto{\pgfqpoint{2.355758in}{0.406171in}}%
\pgfpathlineto{\pgfqpoint{2.344190in}{0.430995in}}%
\pgfpathlineto{\pgfqpoint{2.332622in}{0.455113in}}%
\pgfpathlineto{\pgfqpoint{2.321054in}{0.478544in}}%
\pgfpathlineto{\pgfqpoint{2.309486in}{0.501303in}}%
\pgfpathlineto{\pgfqpoint{2.297919in}{0.523408in}}%
\pgfpathlineto{\pgfqpoint{2.286351in}{0.544874in}}%
\pgfpathlineto{\pgfqpoint{2.274783in}{0.565717in}}%
\pgfpathlineto{\pgfqpoint{2.263215in}{0.585952in}}%
\pgfpathlineto{\pgfqpoint{2.251647in}{0.605594in}}%
\pgfpathlineto{\pgfqpoint{2.240079in}{0.624656in}}%
\pgfpathlineto{\pgfqpoint{2.228511in}{0.643153in}}%
\pgfpathlineto{\pgfqpoint{2.216943in}{0.661098in}}%
\pgfpathlineto{\pgfqpoint{2.205375in}{0.678505in}}%
\pgfpathlineto{\pgfqpoint{2.193807in}{0.695385in}}%
\pgfpathlineto{\pgfqpoint{2.182239in}{0.711752in}}%
\pgfpathlineto{\pgfqpoint{2.170671in}{0.727616in}}%
\pgfpathlineto{\pgfqpoint{2.159103in}{0.742991in}}%
\pgfpathlineto{\pgfqpoint{2.147535in}{0.757887in}}%
\pgfpathlineto{\pgfqpoint{2.135967in}{0.772315in}}%
\pgfpathlineto{\pgfqpoint{2.124399in}{0.786286in}}%
\pgfpathlineto{\pgfqpoint{2.112831in}{0.799810in}}%
\pgfpathlineto{\pgfqpoint{2.101263in}{0.812898in}}%
\pgfpathlineto{\pgfqpoint{2.089695in}{0.825559in}}%
\pgfpathlineto{\pgfqpoint{2.078127in}{0.837802in}}%
\pgfpathlineto{\pgfqpoint{2.066559in}{0.849638in}}%
\pgfpathlineto{\pgfqpoint{2.054991in}{0.861074in}}%
\pgfpathlineto{\pgfqpoint{2.043423in}{0.872120in}}%
\pgfpathlineto{\pgfqpoint{2.031856in}{0.882784in}}%
\pgfpathlineto{\pgfqpoint{2.020288in}{0.893074in}}%
\pgfpathlineto{\pgfqpoint{2.008720in}{0.902998in}}%
\pgfpathlineto{\pgfqpoint{1.997152in}{0.912564in}}%
\pgfpathlineto{\pgfqpoint{1.985584in}{0.921779in}}%
\pgfpathlineto{\pgfqpoint{1.974016in}{0.930651in}}%
\pgfpathlineto{\pgfqpoint{1.962448in}{0.939187in}}%
\pgfpathlineto{\pgfqpoint{1.950880in}{0.947393in}}%
\pgfpathlineto{\pgfqpoint{1.939312in}{0.955277in}}%
\pgfpathlineto{\pgfqpoint{1.927744in}{0.962844in}}%
\pgfpathlineto{\pgfqpoint{1.916176in}{0.970100in}}%
\pgfpathlineto{\pgfqpoint{1.904608in}{0.977052in}}%
\pgfpathlineto{\pgfqpoint{1.893040in}{0.983706in}}%
\pgfpathlineto{\pgfqpoint{1.881472in}{0.990067in}}%
\pgfpathlineto{\pgfqpoint{1.869904in}{0.996141in}}%
\pgfpathlineto{\pgfqpoint{1.858336in}{1.001933in}}%
\pgfpathlineto{\pgfqpoint{1.846768in}{1.007448in}}%
\pgfpathlineto{\pgfqpoint{1.835200in}{1.012690in}}%
\pgfpathlineto{\pgfqpoint{1.823632in}{1.017666in}}%
\pgfpathlineto{\pgfqpoint{1.812064in}{1.022379in}}%
\pgfpathlineto{\pgfqpoint{1.800496in}{1.026833in}}%
\pgfpathlineto{\pgfqpoint{1.788928in}{1.031034in}}%
\pgfpathlineto{\pgfqpoint{1.777360in}{1.034985in}}%
\pgfpathlineto{\pgfqpoint{1.765793in}{1.038690in}}%
\pgfpathlineto{\pgfqpoint{1.754225in}{1.042153in}}%
\pgfpathlineto{\pgfqpoint{1.742657in}{1.045377in}}%
\pgfpathlineto{\pgfqpoint{1.731089in}{1.048367in}}%
\pgfpathlineto{\pgfqpoint{1.719521in}{1.051126in}}%
\pgfpathlineto{\pgfqpoint{1.707953in}{1.053657in}}%
\pgfpathlineto{\pgfqpoint{1.696385in}{1.055962in}}%
\pgfpathlineto{\pgfqpoint{1.684817in}{1.058046in}}%
\pgfpathlineto{\pgfqpoint{1.673249in}{1.059910in}}%
\pgfpathlineto{\pgfqpoint{1.661681in}{1.061559in}}%
\pgfpathlineto{\pgfqpoint{1.650113in}{1.062993in}}%
\pgfpathlineto{\pgfqpoint{1.638545in}{1.064216in}}%
\pgfpathlineto{\pgfqpoint{1.626977in}{1.065230in}}%
\pgfpathlineto{\pgfqpoint{1.615409in}{1.066038in}}%
\pgfpathlineto{\pgfqpoint{1.603841in}{1.066641in}}%
\pgfpathlineto{\pgfqpoint{1.592273in}{1.067042in}}%
\pgfpathlineto{\pgfqpoint{1.580705in}{1.067242in}}%
\pgfpathlineto{\pgfqpoint{1.569137in}{1.067243in}}%
\pgfpathlineto{\pgfqpoint{1.557569in}{1.067046in}}%
\pgfpathlineto{\pgfqpoint{1.546001in}{1.066654in}}%
\pgfpathlineto{\pgfqpoint{1.534433in}{1.066068in}}%
\pgfpathlineto{\pgfqpoint{1.522865in}{1.065289in}}%
\pgfpathlineto{\pgfqpoint{1.511298in}{1.064318in}}%
\pgfpathlineto{\pgfqpoint{1.499730in}{1.063156in}}%
\pgfpathlineto{\pgfqpoint{1.488162in}{1.061805in}}%
\pgfpathlineto{\pgfqpoint{1.476594in}{1.060264in}}%
\pgfpathlineto{\pgfqpoint{1.465026in}{1.058536in}}%
\pgfpathlineto{\pgfqpoint{1.453458in}{1.056619in}}%
\pgfpathlineto{\pgfqpoint{1.441890in}{1.054516in}}%
\pgfpathlineto{\pgfqpoint{1.430322in}{1.052227in}}%
\pgfpathlineto{\pgfqpoint{1.418754in}{1.049751in}}%
\pgfpathlineto{\pgfqpoint{1.407186in}{1.047089in}}%
\pgfpathlineto{\pgfqpoint{1.395618in}{1.044241in}}%
\pgfpathlineto{\pgfqpoint{1.384050in}{1.041207in}}%
\pgfpathlineto{\pgfqpoint{1.372482in}{1.037987in}}%
\pgfpathlineto{\pgfqpoint{1.360914in}{1.034580in}}%
\pgfpathlineto{\pgfqpoint{1.349346in}{1.030986in}}%
\pgfpathlineto{\pgfqpoint{1.337778in}{1.027206in}}%
\pgfpathlineto{\pgfqpoint{1.326210in}{1.023237in}}%
\pgfpathlineto{\pgfqpoint{1.314642in}{1.019079in}}%
\pgfpathlineto{\pgfqpoint{1.303074in}{1.014732in}}%
\pgfpathlineto{\pgfqpoint{1.291506in}{1.010195in}}%
\pgfpathlineto{\pgfqpoint{1.279938in}{1.005466in}}%
\pgfpathlineto{\pgfqpoint{1.268370in}{1.000544in}}%
\pgfpathlineto{\pgfqpoint{1.256802in}{0.995428in}}%
\pgfpathlineto{\pgfqpoint{1.245235in}{0.990116in}}%
\pgfpathlineto{\pgfqpoint{1.233667in}{0.984607in}}%
\pgfpathlineto{\pgfqpoint{1.222099in}{0.978899in}}%
\pgfpathlineto{\pgfqpoint{1.210531in}{0.972990in}}%
\pgfpathlineto{\pgfqpoint{1.198963in}{0.966878in}}%
\pgfpathlineto{\pgfqpoint{1.187395in}{0.960561in}}%
\pgfpathlineto{\pgfqpoint{1.175827in}{0.954037in}}%
\pgfpathlineto{\pgfqpoint{1.164259in}{0.947302in}}%
\pgfpathlineto{\pgfqpoint{1.152691in}{0.940355in}}%
\pgfpathlineto{\pgfqpoint{1.141123in}{0.933192in}}%
\pgfpathlineto{\pgfqpoint{1.129555in}{0.925812in}}%
\pgfpathlineto{\pgfqpoint{1.117987in}{0.918209in}}%
\pgfpathlineto{\pgfqpoint{1.106419in}{0.910382in}}%
\pgfpathlineto{\pgfqpoint{1.094851in}{0.902326in}}%
\pgfpathlineto{\pgfqpoint{1.083283in}{0.894039in}}%
\pgfpathlineto{\pgfqpoint{1.071715in}{0.885516in}}%
\pgfpathlineto{\pgfqpoint{1.060147in}{0.876752in}}%
\pgfpathlineto{\pgfqpoint{1.048579in}{0.867745in}}%
\pgfpathlineto{\pgfqpoint{1.037011in}{0.858488in}}%
\pgfpathlineto{\pgfqpoint{1.025443in}{0.848978in}}%
\pgfpathlineto{\pgfqpoint{1.013875in}{0.839210in}}%
\pgfpathlineto{\pgfqpoint{1.002307in}{0.829178in}}%
\pgfpathlineto{\pgfqpoint{0.990739in}{0.818877in}}%
\pgfpathlineto{\pgfqpoint{0.979172in}{0.808301in}}%
\pgfpathlineto{\pgfqpoint{0.967604in}{0.797444in}}%
\pgfpathlineto{\pgfqpoint{0.956036in}{0.786300in}}%
\pgfpathlineto{\pgfqpoint{0.944468in}{0.774862in}}%
\pgfpathlineto{\pgfqpoint{0.932900in}{0.763124in}}%
\pgfpathlineto{\pgfqpoint{0.921332in}{0.751078in}}%
\pgfpathlineto{\pgfqpoint{0.909764in}{0.738716in}}%
\pgfpathlineto{\pgfqpoint{0.898196in}{0.726032in}}%
\pgfpathlineto{\pgfqpoint{0.886628in}{0.713015in}}%
\pgfpathlineto{\pgfqpoint{0.875060in}{0.699659in}}%
\pgfpathlineto{\pgfqpoint{0.863492in}{0.685953in}}%
\pgfpathlineto{\pgfqpoint{0.851924in}{0.671889in}}%
\pgfpathlineto{\pgfqpoint{0.840356in}{0.657456in}}%
\pgfpathlineto{\pgfqpoint{0.828788in}{0.642644in}}%
\pgfpathlineto{\pgfqpoint{0.817220in}{0.627442in}}%
\pgfpathlineto{\pgfqpoint{0.805652in}{0.611838in}}%
\pgfpathlineto{\pgfqpoint{0.794084in}{0.595821in}}%
\pgfpathlineto{\pgfqpoint{0.782516in}{0.579378in}}%
\pgfpathlineto{\pgfqpoint{0.770948in}{0.562496in}}%
\pgfpathlineto{\pgfqpoint{0.759380in}{0.545161in}}%
\pgfpathlineto{\pgfqpoint{0.747812in}{0.527358in}}%
\pgfpathlineto{\pgfqpoint{0.736244in}{0.509073in}}%
\pgfpathlineto{\pgfqpoint{0.724676in}{0.490289in}}%
\pgfpathlineto{\pgfqpoint{0.713109in}{0.470989in}}%
\pgfpathlineto{\pgfqpoint{0.701541in}{0.451156in}}%
\pgfpathlineto{\pgfqpoint{0.689973in}{0.430771in}}%
\pgfpathlineto{\pgfqpoint{0.678405in}{0.409815in}}%
\pgfpathlineto{\pgfqpoint{0.666837in}{0.388267in}}%
\pgfpathlineto{\pgfqpoint{0.655269in}{0.366105in}}%
\pgfpathlineto{\pgfqpoint{0.655269in}{0.366105in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643701in}{0.343307in}}{\pgfqpoint{1.735193in}{1.167244in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643701in}{0.343307in}}%
\pgfpathlineto{\pgfqpoint{0.643701in}{1.510551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.643701in}{0.343307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.643701in,y=0.246085in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643701in}{0.343307in}}{\pgfqpoint{1.735193in}{1.167244in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222099in}{0.343307in}}%
\pgfpathlineto{\pgfqpoint{1.222099in}{1.510551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.222099in}{0.343307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.222099in,y=0.246085in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.05}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643701in}{0.343307in}}{\pgfqpoint{1.735193in}{1.167244in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800496in}{0.343307in}}%
\pgfpathlineto{\pgfqpoint{1.800496in}{1.510551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.800496in}{0.343307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.800496in,y=0.246085in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643701in}{0.343307in}}{\pgfqpoint{1.735193in}{1.167244in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378894in}{0.343307in}}%
\pgfpathlineto{\pgfqpoint{2.378894in}{1.510551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.378894in}{0.343307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.378894in,y=0.246085in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.15}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.511298in,y=0.092405in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}OC transmission, a.u.}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643701in}{0.343307in}}{\pgfqpoint{1.735193in}{1.167244in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643701in}{0.343307in}}%
\pgfpathlineto{\pgfqpoint{2.378894in}{0.343307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.643701in}{0.343307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.395628in, y=0.305045in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643701in}{0.343307in}}{\pgfqpoint{1.735193in}{1.167244in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643701in}{0.732388in}}%
\pgfpathlineto{\pgfqpoint{2.378894in}{0.732388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.643701in}{0.732388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.395628in, y=0.694126in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643701in}{0.343307in}}{\pgfqpoint{1.735193in}{1.167244in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643701in}{1.121470in}}%
\pgfpathlineto{\pgfqpoint{2.378894in}{1.121470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.643701in}{1.121470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.395628in, y=1.083208in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643701in}{0.343307in}}{\pgfqpoint{1.735193in}{1.167244in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643701in}{1.510551in}}%
\pgfpathlineto{\pgfqpoint{2.378894in}{1.510551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.643701in}{1.510551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.395628in, y=1.472289in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.340072in,y=0.926929in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\eta_o$, a.u.}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.643701in}{0.343307in}}{\pgfqpoint{1.735193in}{1.167244in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.779046in}{0.608355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.996523in}{0.906699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251018in}{1.046015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499730in}{1.075170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.800496in}{1.070366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643701in}{0.343307in}}%
\pgfpathlineto{\pgfqpoint{0.643701in}{1.510551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378894in}{0.343307in}}%
\pgfpathlineto{\pgfqpoint{2.378894in}{1.510551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643701in}{0.343307in}}%
\pgfpathlineto{\pgfqpoint{2.378894in}{0.343307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643701in}{1.510551in}}%
\pgfpathlineto{\pgfqpoint{2.378894in}{1.510551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.815834in,y=1.996903in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L$ = 0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.511298in,y=1.593885in,,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Single-disk cavity}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.086469in}{0.391918in}}%
\pgfpathlineto{\pgfqpoint{1.936126in}{0.391918in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.955570in}{0.391918in}}{\pgfqpoint{1.955570in}{0.411363in}}%
\pgfpathlineto{\pgfqpoint{1.955570in}{0.672773in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.955570in}{0.692218in}}{\pgfqpoint{1.936126in}{0.692218in}}%
\pgfpathlineto{\pgfqpoint{1.086469in}{0.692218in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.067025in}{0.692218in}}{\pgfqpoint{1.067025in}{0.672773in}}%
\pgfpathlineto{\pgfqpoint{1.067025in}{0.411363in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.067025in}{0.391918in}}{\pgfqpoint{1.086469in}{0.391918in}}%
\pgfpathlineto{\pgfqpoint{1.086469in}{0.391918in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105914in}{0.585273in}}%
\pgfpathlineto{\pgfqpoint{1.300358in}{0.585273in}}%
\pgfpathlineto{\pgfqpoint{1.300358in}{0.653329in}}%
\pgfpathlineto{\pgfqpoint{1.105914in}{0.653329in}}%
\pgfpathlineto{\pgfqpoint{1.105914in}{0.585273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.378136in,y=0.585273in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}simulation}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.203136in}{0.483735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.378136in,y=0.449707in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}experiment}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.899452in}{0.343307in}}%
\pgfpathlineto{\pgfqpoint{4.634646in}{0.343307in}}%
\pgfpathlineto{\pgfqpoint{4.634646in}{1.510551in}}%
\pgfpathlineto{\pgfqpoint{2.899452in}{1.510551in}}%
\pgfpathlineto{\pgfqpoint{2.899452in}{0.343307in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.899452in}{0.343307in}}{\pgfqpoint{1.735193in}{1.167244in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.911020in}{0.355444in}}%
\pgfpathlineto{\pgfqpoint{2.911020in}{0.360460in}}%
\pgfpathlineto{\pgfqpoint{2.922588in}{0.377252in}}%
\pgfpathlineto{\pgfqpoint{2.934156in}{0.393693in}}%
\pgfpathlineto{\pgfqpoint{2.945724in}{0.409791in}}%
\pgfpathlineto{\pgfqpoint{2.957292in}{0.425556in}}%
\pgfpathlineto{\pgfqpoint{2.968860in}{0.440997in}}%
\pgfpathlineto{\pgfqpoint{2.980428in}{0.456121in}}%
\pgfpathlineto{\pgfqpoint{2.991996in}{0.470937in}}%
\pgfpathlineto{\pgfqpoint{3.003564in}{0.485452in}}%
\pgfpathlineto{\pgfqpoint{3.015132in}{0.499674in}}%
\pgfpathlineto{\pgfqpoint{3.026700in}{0.513611in}}%
\pgfpathlineto{\pgfqpoint{3.038268in}{0.527267in}}%
\pgfpathlineto{\pgfqpoint{3.049836in}{0.540652in}}%
\pgfpathlineto{\pgfqpoint{3.061404in}{0.553770in}}%
\pgfpathlineto{\pgfqpoint{3.072972in}{0.566629in}}%
\pgfpathlineto{\pgfqpoint{3.084540in}{0.579233in}}%
\pgfpathlineto{\pgfqpoint{3.096107in}{0.591589in}}%
\pgfpathlineto{\pgfqpoint{3.107675in}{0.603703in}}%
\pgfpathlineto{\pgfqpoint{3.119243in}{0.615579in}}%
\pgfpathlineto{\pgfqpoint{3.130811in}{0.627223in}}%
\pgfpathlineto{\pgfqpoint{3.142379in}{0.638640in}}%
\pgfpathlineto{\pgfqpoint{3.153947in}{0.649834in}}%
\pgfpathlineto{\pgfqpoint{3.165515in}{0.660811in}}%
\pgfpathlineto{\pgfqpoint{3.177083in}{0.671575in}}%
\pgfpathlineto{\pgfqpoint{3.188651in}{0.682129in}}%
\pgfpathlineto{\pgfqpoint{3.200219in}{0.692479in}}%
\pgfpathlineto{\pgfqpoint{3.211787in}{0.702629in}}%
\pgfpathlineto{\pgfqpoint{3.223355in}{0.712581in}}%
\pgfpathlineto{\pgfqpoint{3.234923in}{0.722341in}}%
\pgfpathlineto{\pgfqpoint{3.246491in}{0.731912in}}%
\pgfpathlineto{\pgfqpoint{3.258059in}{0.741296in}}%
\pgfpathlineto{\pgfqpoint{3.269627in}{0.750498in}}%
\pgfpathlineto{\pgfqpoint{3.281195in}{0.759522in}}%
\pgfpathlineto{\pgfqpoint{3.292763in}{0.768369in}}%
\pgfpathlineto{\pgfqpoint{3.304331in}{0.777043in}}%
\pgfpathlineto{\pgfqpoint{3.315899in}{0.785548in}}%
\pgfpathlineto{\pgfqpoint{3.327467in}{0.793886in}}%
\pgfpathlineto{\pgfqpoint{3.339035in}{0.802059in}}%
\pgfpathlineto{\pgfqpoint{3.350603in}{0.810071in}}%
\pgfpathlineto{\pgfqpoint{3.362170in}{0.817924in}}%
\pgfpathlineto{\pgfqpoint{3.373738in}{0.825620in}}%
\pgfpathlineto{\pgfqpoint{3.385306in}{0.833163in}}%
\pgfpathlineto{\pgfqpoint{3.396874in}{0.840554in}}%
\pgfpathlineto{\pgfqpoint{3.408442in}{0.847795in}}%
\pgfpathlineto{\pgfqpoint{3.420010in}{0.854889in}}%
\pgfpathlineto{\pgfqpoint{3.431578in}{0.861838in}}%
\pgfpathlineto{\pgfqpoint{3.443146in}{0.868643in}}%
\pgfpathlineto{\pgfqpoint{3.454714in}{0.875307in}}%
\pgfpathlineto{\pgfqpoint{3.466282in}{0.881832in}}%
\pgfpathlineto{\pgfqpoint{3.477850in}{0.888220in}}%
\pgfpathlineto{\pgfqpoint{3.489418in}{0.894471in}}%
\pgfpathlineto{\pgfqpoint{3.500986in}{0.900588in}}%
\pgfpathlineto{\pgfqpoint{3.512554in}{0.906573in}}%
\pgfpathlineto{\pgfqpoint{3.524122in}{0.912427in}}%
\pgfpathlineto{\pgfqpoint{3.535690in}{0.918151in}}%
\pgfpathlineto{\pgfqpoint{3.547258in}{0.923747in}}%
\pgfpathlineto{\pgfqpoint{3.558826in}{0.929216in}}%
\pgfpathlineto{\pgfqpoint{3.570394in}{0.934559in}}%
\pgfpathlineto{\pgfqpoint{3.581962in}{0.939779in}}%
\pgfpathlineto{\pgfqpoint{3.593530in}{0.944875in}}%
\pgfpathlineto{\pgfqpoint{3.605098in}{0.949850in}}%
\pgfpathlineto{\pgfqpoint{3.616666in}{0.954704in}}%
\pgfpathlineto{\pgfqpoint{3.628233in}{0.959438in}}%
\pgfpathlineto{\pgfqpoint{3.639801in}{0.964053in}}%
\pgfpathlineto{\pgfqpoint{3.651369in}{0.968551in}}%
\pgfpathlineto{\pgfqpoint{3.662937in}{0.972931in}}%
\pgfpathlineto{\pgfqpoint{3.674505in}{0.977196in}}%
\pgfpathlineto{\pgfqpoint{3.686073in}{0.981345in}}%
\pgfpathlineto{\pgfqpoint{3.697641in}{0.985380in}}%
\pgfpathlineto{\pgfqpoint{3.709209in}{0.989301in}}%
\pgfpathlineto{\pgfqpoint{3.720777in}{0.993109in}}%
\pgfpathlineto{\pgfqpoint{3.732345in}{0.996804in}}%
\pgfpathlineto{\pgfqpoint{3.743913in}{1.000387in}}%
\pgfpathlineto{\pgfqpoint{3.755481in}{1.003859in}}%
\pgfpathlineto{\pgfqpoint{3.767049in}{1.007220in}}%
\pgfpathlineto{\pgfqpoint{3.778617in}{1.010470in}}%
\pgfpathlineto{\pgfqpoint{3.790185in}{1.013611in}}%
\pgfpathlineto{\pgfqpoint{3.801753in}{1.016641in}}%
\pgfpathlineto{\pgfqpoint{3.813321in}{1.019562in}}%
\pgfpathlineto{\pgfqpoint{3.824889in}{1.022374in}}%
\pgfpathlineto{\pgfqpoint{3.836457in}{1.025078in}}%
\pgfpathlineto{\pgfqpoint{3.848025in}{1.027672in}}%
\pgfpathlineto{\pgfqpoint{3.859593in}{1.030158in}}%
\pgfpathlineto{\pgfqpoint{3.871161in}{1.032535in}}%
\pgfpathlineto{\pgfqpoint{3.882729in}{1.034804in}}%
\pgfpathlineto{\pgfqpoint{3.894296in}{1.036965in}}%
\pgfpathlineto{\pgfqpoint{3.905864in}{1.039018in}}%
\pgfpathlineto{\pgfqpoint{3.917432in}{1.040962in}}%
\pgfpathlineto{\pgfqpoint{3.929000in}{1.042798in}}%
\pgfpathlineto{\pgfqpoint{3.940568in}{1.044525in}}%
\pgfpathlineto{\pgfqpoint{3.952136in}{1.046144in}}%
\pgfpathlineto{\pgfqpoint{3.963704in}{1.047653in}}%
\pgfpathlineto{\pgfqpoint{3.975272in}{1.049054in}}%
\pgfpathlineto{\pgfqpoint{3.986840in}{1.050345in}}%
\pgfpathlineto{\pgfqpoint{3.998408in}{1.051527in}}%
\pgfpathlineto{\pgfqpoint{4.009976in}{1.052599in}}%
\pgfpathlineto{\pgfqpoint{4.021544in}{1.053560in}}%
\pgfpathlineto{\pgfqpoint{4.033112in}{1.054410in}}%
\pgfpathlineto{\pgfqpoint{4.044680in}{1.055149in}}%
\pgfpathlineto{\pgfqpoint{4.056248in}{1.055777in}}%
\pgfpathlineto{\pgfqpoint{4.067816in}{1.056292in}}%
\pgfpathlineto{\pgfqpoint{4.079384in}{1.056694in}}%
\pgfpathlineto{\pgfqpoint{4.090952in}{1.056983in}}%
\pgfpathlineto{\pgfqpoint{4.102520in}{1.057157in}}%
\pgfpathlineto{\pgfqpoint{4.114088in}{1.057217in}}%
\pgfpathlineto{\pgfqpoint{4.125656in}{1.057161in}}%
\pgfpathlineto{\pgfqpoint{4.137224in}{1.056988in}}%
\pgfpathlineto{\pgfqpoint{4.148792in}{1.056699in}}%
\pgfpathlineto{\pgfqpoint{4.160359in}{1.056291in}}%
\pgfpathlineto{\pgfqpoint{4.171927in}{1.055764in}}%
\pgfpathlineto{\pgfqpoint{4.183495in}{1.055118in}}%
\pgfpathlineto{\pgfqpoint{4.195063in}{1.054350in}}%
\pgfpathlineto{\pgfqpoint{4.206631in}{1.053461in}}%
\pgfpathlineto{\pgfqpoint{4.218199in}{1.052448in}}%
\pgfpathlineto{\pgfqpoint{4.229767in}{1.051311in}}%
\pgfpathlineto{\pgfqpoint{4.241335in}{1.050049in}}%
\pgfpathlineto{\pgfqpoint{4.252903in}{1.048660in}}%
\pgfpathlineto{\pgfqpoint{4.264471in}{1.047144in}}%
\pgfpathlineto{\pgfqpoint{4.276039in}{1.045498in}}%
\pgfpathlineto{\pgfqpoint{4.287607in}{1.043722in}}%
\pgfpathlineto{\pgfqpoint{4.299175in}{1.041814in}}%
\pgfpathlineto{\pgfqpoint{4.310743in}{1.039773in}}%
\pgfpathlineto{\pgfqpoint{4.322311in}{1.037597in}}%
\pgfpathlineto{\pgfqpoint{4.333879in}{1.035284in}}%
\pgfpathlineto{\pgfqpoint{4.345447in}{1.032834in}}%
\pgfpathlineto{\pgfqpoint{4.357015in}{1.030244in}}%
\pgfpathlineto{\pgfqpoint{4.368583in}{1.027513in}}%
\pgfpathlineto{\pgfqpoint{4.380151in}{1.024638in}}%
\pgfpathlineto{\pgfqpoint{4.391719in}{1.021619in}}%
\pgfpathlineto{\pgfqpoint{4.403287in}{1.018453in}}%
\pgfpathlineto{\pgfqpoint{4.414855in}{1.015138in}}%
\pgfpathlineto{\pgfqpoint{4.426422in}{1.011673in}}%
\pgfpathlineto{\pgfqpoint{4.437990in}{1.008055in}}%
\pgfpathlineto{\pgfqpoint{4.449558in}{1.004282in}}%
\pgfpathlineto{\pgfqpoint{4.461126in}{1.000352in}}%
\pgfpathlineto{\pgfqpoint{4.472694in}{0.996263in}}%
\pgfpathlineto{\pgfqpoint{4.484262in}{0.992013in}}%
\pgfpathlineto{\pgfqpoint{4.495830in}{0.987599in}}%
\pgfpathlineto{\pgfqpoint{4.507398in}{0.983019in}}%
\pgfpathlineto{\pgfqpoint{4.518966in}{0.978270in}}%
\pgfpathlineto{\pgfqpoint{4.530534in}{0.973350in}}%
\pgfpathlineto{\pgfqpoint{4.542102in}{0.968257in}}%
\pgfpathlineto{\pgfqpoint{4.553670in}{0.962987in}}%
\pgfpathlineto{\pgfqpoint{4.565238in}{0.957537in}}%
\pgfpathlineto{\pgfqpoint{4.576806in}{0.951906in}}%
\pgfpathlineto{\pgfqpoint{4.588374in}{0.946091in}}%
\pgfpathlineto{\pgfqpoint{4.599942in}{0.940087in}}%
\pgfpathlineto{\pgfqpoint{4.611510in}{0.933892in}}%
\pgfpathlineto{\pgfqpoint{4.623078in}{0.927504in}}%
\pgfpathlineto{\pgfqpoint{4.634646in}{0.920919in}}%
\pgfpathlineto{\pgfqpoint{4.646214in}{0.914133in}}%
\pgfpathlineto{\pgfqpoint{4.657782in}{0.907143in}}%
\pgfpathlineto{\pgfqpoint{4.669350in}{0.899946in}}%
\pgfpathlineto{\pgfqpoint{4.680917in}{0.892539in}}%
\pgfpathlineto{\pgfqpoint{4.692485in}{0.884917in}}%
\pgfpathlineto{\pgfqpoint{4.704053in}{0.877078in}}%
\pgfpathlineto{\pgfqpoint{4.715621in}{0.869016in}}%
\pgfpathlineto{\pgfqpoint{4.727189in}{0.860729in}}%
\pgfpathlineto{\pgfqpoint{4.738757in}{0.852212in}}%
\pgfpathlineto{\pgfqpoint{4.750325in}{0.843462in}}%
\pgfpathlineto{\pgfqpoint{4.761893in}{0.834474in}}%
\pgfpathlineto{\pgfqpoint{4.773461in}{0.825244in}}%
\pgfpathlineto{\pgfqpoint{4.785029in}{0.815767in}}%
\pgfpathlineto{\pgfqpoint{4.796597in}{0.806039in}}%
\pgfpathlineto{\pgfqpoint{4.808165in}{0.796056in}}%
\pgfpathlineto{\pgfqpoint{4.819733in}{0.785812in}}%
\pgfpathlineto{\pgfqpoint{4.831301in}{0.775304in}}%
\pgfpathlineto{\pgfqpoint{4.842869in}{0.764525in}}%
\pgfpathlineto{\pgfqpoint{4.854437in}{0.753471in}}%
\pgfpathlineto{\pgfqpoint{4.866005in}{0.742138in}}%
\pgfpathlineto{\pgfqpoint{4.877573in}{0.730518in}}%
\pgfpathlineto{\pgfqpoint{4.889141in}{0.718608in}}%
\pgfpathlineto{\pgfqpoint{4.900709in}{0.706402in}}%
\pgfpathlineto{\pgfqpoint{4.912277in}{0.693893in}}%
\pgfpathlineto{\pgfqpoint{4.923845in}{0.681077in}}%
\pgfpathlineto{\pgfqpoint{4.935413in}{0.667947in}}%
\pgfpathlineto{\pgfqpoint{4.946980in}{0.654496in}}%
\pgfpathlineto{\pgfqpoint{4.958548in}{0.640720in}}%
\pgfpathlineto{\pgfqpoint{4.970116in}{0.626612in}}%
\pgfpathlineto{\pgfqpoint{4.981684in}{0.612164in}}%
\pgfpathlineto{\pgfqpoint{4.993252in}{0.597371in}}%
\pgfpathlineto{\pgfqpoint{5.004820in}{0.582225in}}%
\pgfpathlineto{\pgfqpoint{5.016388in}{0.566720in}}%
\pgfpathlineto{\pgfqpoint{5.027956in}{0.550848in}}%
\pgfpathlineto{\pgfqpoint{5.039524in}{0.534602in}}%
\pgfpathlineto{\pgfqpoint{5.051092in}{0.517975in}}%
\pgfpathlineto{\pgfqpoint{5.062660in}{0.500958in}}%
\pgfpathlineto{\pgfqpoint{5.074228in}{0.483545in}}%
\pgfpathlineto{\pgfqpoint{5.085796in}{0.465727in}}%
\pgfpathlineto{\pgfqpoint{5.097364in}{0.447495in}}%
\pgfpathlineto{\pgfqpoint{5.108932in}{0.428843in}}%
\pgfpathlineto{\pgfqpoint{5.120500in}{0.409759in}}%
\pgfpathlineto{\pgfqpoint{5.132068in}{0.390237in}}%
\pgfpathlineto{\pgfqpoint{5.143636in}{0.370267in}}%
\pgfpathlineto{\pgfqpoint{5.155204in}{0.349840in}}%
\pgfpathlineto{\pgfqpoint{5.166772in}{0.328946in}}%
\pgfpathlineto{\pgfqpoint{5.178340in}{0.307575in}}%
\pgfpathlineto{\pgfqpoint{5.189908in}{0.285719in}}%
\pgfpathlineto{\pgfqpoint{5.201476in}{0.263366in}}%
\pgfpathlineto{\pgfqpoint{5.213043in}{0.240506in}}%
\pgfpathlineto{\pgfqpoint{5.224611in}{0.217129in}}%
\pgfpathlineto{\pgfqpoint{5.236179in}{0.193224in}}%
\pgfpathlineto{\pgfqpoint{5.247747in}{0.168779in}}%
\pgfpathlineto{\pgfqpoint{5.259315in}{0.143784in}}%
\pgfpathlineto{\pgfqpoint{5.270883in}{0.118227in}}%
\pgfpathlineto{\pgfqpoint{5.282451in}{0.092096in}}%
\pgfpathlineto{\pgfqpoint{5.294019in}{0.065378in}}%
\pgfpathlineto{\pgfqpoint{5.305587in}{0.038061in}}%
\pgfpathlineto{\pgfqpoint{5.317155in}{0.010133in}}%
\pgfpathlineto{\pgfqpoint{5.328723in}{-0.018420in}}%
\pgfpathlineto{\pgfqpoint{5.340291in}{-0.047611in}}%
\pgfpathlineto{\pgfqpoint{5.351859in}{-0.077453in}}%
\pgfpathlineto{\pgfqpoint{5.363427in}{-0.107962in}}%
\pgfpathlineto{\pgfqpoint{5.374995in}{-0.139150in}}%
\pgfpathlineto{\pgfqpoint{5.386563in}{-0.171033in}}%
\pgfpathlineto{\pgfqpoint{5.398131in}{-0.203626in}}%
\pgfpathlineto{\pgfqpoint{5.409699in}{-0.236944in}}%
\pgfpathlineto{\pgfqpoint{5.421267in}{-0.271003in}}%
\pgfpathlineto{\pgfqpoint{5.432835in}{-0.305819in}}%
\pgfpathlineto{\pgfqpoint{5.444403in}{-0.341409in}}%
\pgfpathlineto{\pgfqpoint{5.455971in}{-0.377789in}}%
\pgfpathlineto{\pgfqpoint{5.467539in}{-0.414977in}}%
\pgfpathlineto{\pgfqpoint{5.479106in}{-0.452990in}}%
\pgfpathlineto{\pgfqpoint{5.490674in}{-0.491847in}}%
\pgfpathlineto{\pgfqpoint{5.502242in}{-0.531566in}}%
\pgfpathlineto{\pgfqpoint{5.513810in}{-0.572167in}}%
\pgfpathlineto{\pgfqpoint{5.525378in}{-0.613668in}}%
\pgfpathlineto{\pgfqpoint{5.536946in}{-0.656089in}}%
\pgfpathlineto{\pgfqpoint{5.548514in}{-0.699452in}}%
\pgfpathlineto{\pgfqpoint{5.560082in}{-0.743776in}}%
\pgfpathlineto{\pgfqpoint{5.571650in}{-0.789084in}}%
\pgfpathlineto{\pgfqpoint{5.583218in}{-0.835397in}}%
\pgfpathlineto{\pgfqpoint{5.594786in}{-0.882737in}}%
\pgfpathlineto{\pgfqpoint{5.606354in}{-0.931128in}}%
\pgfpathlineto{\pgfqpoint{5.617922in}{-0.980593in}}%
\pgfpathlineto{\pgfqpoint{5.629490in}{-1.031157in}}%
\pgfpathlineto{\pgfqpoint{5.641058in}{-1.082843in}}%
\pgfpathlineto{\pgfqpoint{5.652626in}{-1.135678in}}%
\pgfpathlineto{\pgfqpoint{5.664194in}{-1.189686in}}%
\pgfpathlineto{\pgfqpoint{5.675762in}{-1.244895in}}%
\pgfpathlineto{\pgfqpoint{5.687330in}{-1.301332in}}%
\pgfpathlineto{\pgfqpoint{5.698898in}{-1.359024in}}%
\pgfpathlineto{\pgfqpoint{5.710466in}{-1.418000in}}%
\pgfpathlineto{\pgfqpoint{5.722034in}{-1.478289in}}%
\pgfpathlineto{\pgfqpoint{5.733602in}{-1.539922in}}%
\pgfpathlineto{\pgfqpoint{5.745169in}{-1.602928in}}%
\pgfpathlineto{\pgfqpoint{5.756737in}{-1.667339in}}%
\pgfpathlineto{\pgfqpoint{5.768305in}{-1.733187in}}%
\pgfpathlineto{\pgfqpoint{5.779873in}{-1.800505in}}%
\pgfpathlineto{\pgfqpoint{5.791441in}{-1.869327in}}%
\pgfpathlineto{\pgfqpoint{5.803009in}{-1.939687in}}%
\pgfpathlineto{\pgfqpoint{5.814577in}{-2.011620in}}%
\pgfpathlineto{\pgfqpoint{5.826145in}{-2.085164in}}%
\pgfpathlineto{\pgfqpoint{5.837713in}{-2.160355in}}%
\pgfpathlineto{\pgfqpoint{5.849281in}{-2.237230in}}%
\pgfpathlineto{\pgfqpoint{5.860849in}{-2.315830in}}%
\pgfpathlineto{\pgfqpoint{5.872417in}{-2.396194in}}%
\pgfpathlineto{\pgfqpoint{5.883985in}{-2.478363in}}%
\pgfpathlineto{\pgfqpoint{5.895553in}{-2.562379in}}%
\pgfpathlineto{\pgfqpoint{5.907121in}{-2.648285in}}%
\pgfpathlineto{\pgfqpoint{5.918689in}{-2.736124in}}%
\pgfpathlineto{\pgfqpoint{5.930257in}{-2.825943in}}%
\pgfpathlineto{\pgfqpoint{5.941825in}{-2.917787in}}%
\pgfpathlineto{\pgfqpoint{5.953393in}{-3.011704in}}%
\pgfpathlineto{\pgfqpoint{5.964961in}{-3.107743in}}%
\pgfpathlineto{\pgfqpoint{5.976529in}{-3.205952in}}%
\pgfpathlineto{\pgfqpoint{5.988097in}{-3.306384in}}%
\pgfpathlineto{\pgfqpoint{5.999664in}{-3.409091in}}%
\pgfpathlineto{\pgfqpoint{6.011232in}{-3.514125in}}%
\pgfpathlineto{\pgfqpoint{6.022800in}{-3.621543in}}%
\pgfpathlineto{\pgfqpoint{6.034368in}{-3.731401in}}%
\pgfpathlineto{\pgfqpoint{6.045936in}{-3.843756in}}%
\pgfpathlineto{\pgfqpoint{6.057504in}{-3.958667in}}%
\pgfpathlineto{\pgfqpoint{6.069072in}{-4.076196in}}%
\pgfpathlineto{\pgfqpoint{6.080640in}{-4.196404in}}%
\pgfpathlineto{\pgfqpoint{6.092208in}{-4.319356in}}%
\pgfpathlineto{\pgfqpoint{6.103776in}{-4.445117in}}%
\pgfpathlineto{\pgfqpoint{6.115344in}{-4.573753in}}%
\pgfpathlineto{\pgfqpoint{6.126912in}{-4.705335in}}%
\pgfpathlineto{\pgfqpoint{6.138480in}{-4.839931in}}%
\pgfpathlineto{\pgfqpoint{6.150048in}{-4.977615in}}%
\pgfpathlineto{\pgfqpoint{6.161616in}{-5.118461in}}%
\pgfpathlineto{\pgfqpoint{6.173184in}{-5.262545in}}%
\pgfpathlineto{\pgfqpoint{6.184752in}{-5.409945in}}%
\pgfpathlineto{\pgfqpoint{6.196320in}{-5.560740in}}%
\pgfpathlineto{\pgfqpoint{6.207888in}{-5.715013in}}%
\pgfpathlineto{\pgfqpoint{6.219456in}{-5.872849in}}%
\pgfpathlineto{\pgfqpoint{6.231024in}{-6.034332in}}%
\pgfpathlineto{\pgfqpoint{6.242592in}{-6.199553in}}%
\pgfpathlineto{\pgfqpoint{6.254160in}{-6.368601in}}%
\pgfpathlineto{\pgfqpoint{6.265727in}{-6.541570in}}%
\pgfpathlineto{\pgfqpoint{6.277295in}{-6.718555in}}%
\pgfpathlineto{\pgfqpoint{6.288863in}{-6.899655in}}%
\pgfpathlineto{\pgfqpoint{6.300431in}{-7.084969in}}%
\pgfpathlineto{\pgfqpoint{6.311999in}{-7.274601in}}%
\pgfpathlineto{\pgfqpoint{6.323567in}{-7.468657in}}%
\pgfpathlineto{\pgfqpoint{6.335135in}{-7.667245in}}%
\pgfpathlineto{\pgfqpoint{6.346703in}{-7.870477in}}%
\pgfpathlineto{\pgfqpoint{6.358271in}{-8.078467in}}%
\pgfpathlineto{\pgfqpoint{6.369839in}{-8.291332in}}%
\pgfpathlineto{\pgfqpoint{6.381407in}{-8.509193in}}%
\pgfpathlineto{\pgfqpoint{6.392975in}{-8.732173in}}%
\pgfpathlineto{\pgfqpoint{6.404543in}{-8.960398in}}%
\pgfpathlineto{\pgfqpoint{6.416111in}{-9.193999in}}%
\pgfpathlineto{\pgfqpoint{6.427679in}{-9.433109in}}%
\pgfpathlineto{\pgfqpoint{6.439247in}{-9.677865in}}%
\pgfpathlineto{\pgfqpoint{6.450815in}{-9.928407in}}%
\pgfpathlineto{\pgfqpoint{6.462383in}{-10.184880in}}%
\pgfpathlineto{\pgfqpoint{6.473951in}{-10.447432in}}%
\pgfpathlineto{\pgfqpoint{6.485519in}{-10.716215in}}%
\pgfpathlineto{\pgfqpoint{6.497087in}{-10.991384in}}%
\pgfpathlineto{\pgfqpoint{6.508655in}{-11.273100in}}%
\pgfpathlineto{\pgfqpoint{6.520223in}{-11.561527in}}%
\pgfpathlineto{\pgfqpoint{6.531790in}{-11.856835in}}%
\pgfpathlineto{\pgfqpoint{6.543358in}{-12.159195in}}%
\pgfpathlineto{\pgfqpoint{6.554926in}{-12.468786in}}%
\pgfpathlineto{\pgfqpoint{6.566494in}{-12.785790in}}%
\pgfpathlineto{\pgfqpoint{6.578062in}{-13.110395in}}%
\pgfpathlineto{\pgfqpoint{6.589630in}{-13.442794in}}%
\pgfpathlineto{\pgfqpoint{6.601198in}{-13.783183in}}%
\pgfpathlineto{\pgfqpoint{6.612766in}{-14.131767in}}%
\pgfpathlineto{\pgfqpoint{6.624334in}{-14.488752in}}%
\pgfpathlineto{\pgfqpoint{6.635902in}{-14.854354in}}%
\pgfpathlineto{\pgfqpoint{6.647470in}{-15.228792in}}%
\pgfpathlineto{\pgfqpoint{6.659038in}{-15.612291in}}%
\pgfpathlineto{\pgfqpoint{6.670606in}{-16.005084in}}%
\pgfpathlineto{\pgfqpoint{6.682174in}{-16.407409in}}%
\pgfpathlineto{\pgfqpoint{6.693742in}{-16.819509in}}%
\pgfpathlineto{\pgfqpoint{6.705310in}{-17.241637in}}%
\pgfpathlineto{\pgfqpoint{6.716878in}{-17.674050in}}%
\pgfpathlineto{\pgfqpoint{6.728446in}{-18.117013in}}%
\pgfpathlineto{\pgfqpoint{6.740014in}{-18.570798in}}%
\pgfpathlineto{\pgfqpoint{6.751582in}{-19.035685in}}%
\pgfpathlineto{\pgfqpoint{6.763150in}{-19.511962in}}%
\pgfpathlineto{\pgfqpoint{6.774718in}{-19.999923in}}%
\pgfpathlineto{\pgfqpoint{6.786286in}{-20.499872in}}%
\pgfpathlineto{\pgfqpoint{6.797853in}{-21.012121in}}%
\pgfpathlineto{\pgfqpoint{6.809421in}{-21.536989in}}%
\pgfpathlineto{\pgfqpoint{6.820989in}{-22.074806in}}%
\pgfpathlineto{\pgfqpoint{6.832557in}{-22.625909in}}%
\pgfpathlineto{\pgfqpoint{6.844125in}{-23.190647in}}%
\pgfpathlineto{\pgfqpoint{6.855693in}{-23.769376in}}%
\pgfpathlineto{\pgfqpoint{6.867261in}{-24.362463in}}%
\pgfpathlineto{\pgfqpoint{6.878829in}{-24.970285in}}%
\pgfpathlineto{\pgfqpoint{6.890397in}{-25.593230in}}%
\pgfpathlineto{\pgfqpoint{6.901965in}{-26.231696in}}%
\pgfpathlineto{\pgfqpoint{6.913533in}{-26.886093in}}%
\pgfpathlineto{\pgfqpoint{6.925101in}{-27.556841in}}%
\pgfpathlineto{\pgfqpoint{6.936669in}{-28.244374in}}%
\pgfpathlineto{\pgfqpoint{6.948237in}{-28.949136in}}%
\pgfpathlineto{\pgfqpoint{6.959805in}{-29.671585in}}%
\pgfpathlineto{\pgfqpoint{6.971373in}{-30.412190in}}%
\pgfpathlineto{\pgfqpoint{6.982941in}{-31.171436in}}%
\pgfpathlineto{\pgfqpoint{6.994509in}{-31.949818in}}%
\pgfpathlineto{\pgfqpoint{7.006077in}{-32.747849in}}%
\pgfpathlineto{\pgfqpoint{7.017645in}{-33.566053in}}%
\pgfpathlineto{\pgfqpoint{7.029213in}{-34.404971in}}%
\pgfpathlineto{\pgfqpoint{7.040781in}{-35.265158in}}%
\pgfpathlineto{\pgfqpoint{7.052349in}{-36.147186in}}%
\pgfpathlineto{\pgfqpoint{7.063916in}{-37.051644in}}%
\pgfpathlineto{\pgfqpoint{7.075484in}{-37.979134in}}%
\pgfpathlineto{\pgfqpoint{7.087052in}{-38.930279in}}%
\pgfpathlineto{\pgfqpoint{7.098620in}{-39.905718in}}%
\pgfpathlineto{\pgfqpoint{7.110188in}{-40.906109in}}%
\pgfpathlineto{\pgfqpoint{7.121756in}{-41.932129in}}%
\pgfpathlineto{\pgfqpoint{7.133324in}{-42.984473in}}%
\pgfpathlineto{\pgfqpoint{7.144892in}{-44.063858in}}%
\pgfpathlineto{\pgfqpoint{7.156460in}{-45.171020in}}%
\pgfpathlineto{\pgfqpoint{7.168028in}{-46.306717in}}%
\pgfpathlineto{\pgfqpoint{7.179596in}{-47.471729in}}%
\pgfpathlineto{\pgfqpoint{7.191164in}{-48.666858in}}%
\pgfpathlineto{\pgfqpoint{7.202732in}{-49.892930in}}%
\pgfpathlineto{\pgfqpoint{7.214300in}{-51.150794in}}%
\pgfpathlineto{\pgfqpoint{7.225868in}{-52.441324in}}%
\pgfpathlineto{\pgfqpoint{7.237436in}{-53.765421in}}%
\pgfpathlineto{\pgfqpoint{7.249004in}{-55.124009in}}%
\pgfpathlineto{\pgfqpoint{7.260572in}{-56.518042in}}%
\pgfpathlineto{\pgfqpoint{7.272140in}{-57.948501in}}%
\pgfpathlineto{\pgfqpoint{7.283708in}{-59.416396in}}%
\pgfpathlineto{\pgfqpoint{7.295276in}{-60.922764in}}%
\pgfpathlineto{\pgfqpoint{7.306844in}{-62.468677in}}%
\pgfpathlineto{\pgfqpoint{7.318412in}{-64.055235in}}%
\pgfpathlineto{\pgfqpoint{7.329979in}{-65.683572in}}%
\pgfpathlineto{\pgfqpoint{7.341547in}{-67.354855in}}%
\pgfpathlineto{\pgfqpoint{7.353115in}{-69.070286in}}%
\pgfpathlineto{\pgfqpoint{7.364683in}{-70.831102in}}%
\pgfpathlineto{\pgfqpoint{7.376251in}{-72.638577in}}%
\pgfpathlineto{\pgfqpoint{7.387819in}{-74.494023in}}%
\pgfpathlineto{\pgfqpoint{7.399387in}{-76.398791in}}%
\pgfpathlineto{\pgfqpoint{7.410955in}{-78.354272in}}%
\pgfpathlineto{\pgfqpoint{7.422523in}{-80.361898in}}%
\pgfpathlineto{\pgfqpoint{7.434091in}{-82.423145in}}%
\pgfpathlineto{\pgfqpoint{7.445659in}{-84.539534in}}%
\pgfpathlineto{\pgfqpoint{7.457227in}{-86.712629in}}%
\pgfpathlineto{\pgfqpoint{7.468795in}{-88.944044in}}%
\pgfpathlineto{\pgfqpoint{7.480363in}{-91.235438in}}%
\pgfpathlineto{\pgfqpoint{7.491931in}{-93.588523in}}%
\pgfpathlineto{\pgfqpoint{7.503499in}{-96.005063in}}%
\pgfpathlineto{\pgfqpoint{7.515067in}{-98.486873in}}%
\pgfpathlineto{\pgfqpoint{7.526635in}{-101.035824in}}%
\pgfpathlineto{\pgfqpoint{7.538203in}{-103.653845in}}%
\pgfpathlineto{\pgfqpoint{7.549771in}{-106.342923in}}%
\pgfpathlineto{\pgfqpoint{7.561339in}{-109.105104in}}%
\pgfpathlineto{\pgfqpoint{7.572907in}{-111.942498in}}%
\pgfpathlineto{\pgfqpoint{7.584474in}{-114.857279in}}%
\pgfpathlineto{\pgfqpoint{7.596042in}{-117.851689in}}%
\pgfpathlineto{\pgfqpoint{7.607610in}{-120.928036in}}%
\pgfpathlineto{\pgfqpoint{7.619178in}{-124.088702in}}%
\pgfpathlineto{\pgfqpoint{7.630746in}{-127.336139in}}%
\pgfpathlineto{\pgfqpoint{7.642314in}{-130.672877in}}%
\pgfpathlineto{\pgfqpoint{7.653882in}{-134.101523in}}%
\pgfpathlineto{\pgfqpoint{7.665450in}{-137.624766in}}%
\pgfpathlineto{\pgfqpoint{7.677018in}{-141.245377in}}%
\pgfpathlineto{\pgfqpoint{7.688586in}{-144.966212in}}%
\pgfpathlineto{\pgfqpoint{7.700154in}{-148.790219in}}%
\pgfpathlineto{\pgfqpoint{7.711722in}{-152.720434in}}%
\pgfpathlineto{\pgfqpoint{7.723290in}{-156.759991in}}%
\pgfpathlineto{\pgfqpoint{7.734858in}{-160.912120in}}%
\pgfpathlineto{\pgfqpoint{7.746426in}{-165.180153in}}%
\pgfpathlineto{\pgfqpoint{7.757994in}{-169.567525in}}%
\pgfpathlineto{\pgfqpoint{7.769562in}{-174.077780in}}%
\pgfpathlineto{\pgfqpoint{7.781130in}{-178.714575in}}%
\pgfpathlineto{\pgfqpoint{7.792698in}{-183.481679in}}%
\pgfpathlineto{\pgfqpoint{7.804266in}{-188.382982in}}%
\pgfpathlineto{\pgfqpoint{7.815834in}{-193.422497in}}%
\pgfpathlineto{\pgfqpoint{7.827402in}{-198.604364in}}%
\pgfpathlineto{\pgfqpoint{7.838970in}{-203.932853in}}%
\pgfpathlineto{\pgfqpoint{7.850537in}{-209.412373in}}%
\pgfpathlineto{\pgfqpoint{7.862105in}{-215.047469in}}%
\pgfpathlineto{\pgfqpoint{7.873673in}{-220.842834in}}%
\pgfpathlineto{\pgfqpoint{7.885037in}{-226.698240in}}%
\pgfpathmoveto{\pgfqpoint{7.659063in}{-226.698240in}}%
\pgfpathlineto{\pgfqpoint{7.653882in}{-224.058969in}}%
\pgfpathlineto{\pgfqpoint{7.642314in}{-218.324694in}}%
\pgfpathlineto{\pgfqpoint{7.630746in}{-212.744817in}}%
\pgfpathlineto{\pgfqpoint{7.619178in}{-207.314941in}}%
\pgfpathlineto{\pgfqpoint{7.607610in}{-202.030804in}}%
\pgfpathlineto{\pgfqpoint{7.596042in}{-196.888269in}}%
\pgfpathlineto{\pgfqpoint{7.584474in}{-191.883326in}}%
\pgfpathlineto{\pgfqpoint{7.572907in}{-187.012082in}}%
\pgfpathlineto{\pgfqpoint{7.561339in}{-182.270762in}}%
\pgfpathlineto{\pgfqpoint{7.549771in}{-177.655703in}}%
\pgfpathlineto{\pgfqpoint{7.538203in}{-173.163350in}}%
\pgfpathlineto{\pgfqpoint{7.526635in}{-168.790255in}}%
\pgfpathlineto{\pgfqpoint{7.515067in}{-164.533072in}}%
\pgfpathlineto{\pgfqpoint{7.503499in}{-160.388552in}}%
\pgfpathlineto{\pgfqpoint{7.491931in}{-156.353545in}}%
\pgfpathlineto{\pgfqpoint{7.480363in}{-152.424992in}}%
\pgfpathlineto{\pgfqpoint{7.468795in}{-148.599925in}}%
\pgfpathlineto{\pgfqpoint{7.457227in}{-144.875463in}}%
\pgfpathlineto{\pgfqpoint{7.445659in}{-141.248810in}}%
\pgfpathlineto{\pgfqpoint{7.434091in}{-137.717251in}}%
\pgfpathlineto{\pgfqpoint{7.422523in}{-134.278150in}}%
\pgfpathlineto{\pgfqpoint{7.410955in}{-130.928951in}}%
\pgfpathlineto{\pgfqpoint{7.399387in}{-127.667170in}}%
\pgfpathlineto{\pgfqpoint{7.387819in}{-124.490396in}}%
\pgfpathlineto{\pgfqpoint{7.376251in}{-121.396287in}}%
\pgfpathlineto{\pgfqpoint{7.364683in}{-118.382572in}}%
\pgfpathlineto{\pgfqpoint{7.353115in}{-115.447044in}}%
\pgfpathlineto{\pgfqpoint{7.341547in}{-112.587559in}}%
\pgfpathlineto{\pgfqpoint{7.329979in}{-109.802035in}}%
\pgfpathlineto{\pgfqpoint{7.318412in}{-107.088454in}}%
\pgfpathlineto{\pgfqpoint{7.306844in}{-104.444850in}}%
\pgfpathlineto{\pgfqpoint{7.295276in}{-101.869319in}}%
\pgfpathlineto{\pgfqpoint{7.283708in}{-99.360009in}}%
\pgfpathlineto{\pgfqpoint{7.272140in}{-96.915120in}}%
\pgfpathlineto{\pgfqpoint{7.260572in}{-94.532907in}}%
\pgfpathlineto{\pgfqpoint{7.249004in}{-92.211673in}}%
\pgfpathlineto{\pgfqpoint{7.237436in}{-89.949768in}}%
\pgfpathlineto{\pgfqpoint{7.225868in}{-87.745591in}}%
\pgfpathlineto{\pgfqpoint{7.214300in}{-85.597587in}}%
\pgfpathlineto{\pgfqpoint{7.202732in}{-83.504244in}}%
\pgfpathlineto{\pgfqpoint{7.191164in}{-81.464093in}}%
\pgfpathlineto{\pgfqpoint{7.179596in}{-79.475706in}}%
\pgfpathlineto{\pgfqpoint{7.168028in}{-77.537697in}}%
\pgfpathlineto{\pgfqpoint{7.156460in}{-75.648719in}}%
\pgfpathlineto{\pgfqpoint{7.144892in}{-73.807461in}}%
\pgfpathlineto{\pgfqpoint{7.133324in}{-72.012651in}}%
\pgfpathlineto{\pgfqpoint{7.121756in}{-70.263052in}}%
\pgfpathlineto{\pgfqpoint{7.110188in}{-68.557462in}}%
\pgfpathlineto{\pgfqpoint{7.098620in}{-66.894712in}}%
\pgfpathlineto{\pgfqpoint{7.087052in}{-65.273667in}}%
\pgfpathlineto{\pgfqpoint{7.075484in}{-63.693222in}}%
\pgfpathlineto{\pgfqpoint{7.063916in}{-62.152305in}}%
\pgfpathlineto{\pgfqpoint{7.052349in}{-60.649871in}}%
\pgfpathlineto{\pgfqpoint{7.040781in}{-59.184907in}}%
\pgfpathlineto{\pgfqpoint{7.029213in}{-57.756427in}}%
\pgfpathlineto{\pgfqpoint{7.017645in}{-56.363471in}}%
\pgfpathlineto{\pgfqpoint{7.006077in}{-55.005108in}}%
\pgfpathlineto{\pgfqpoint{6.994509in}{-53.680431in}}%
\pgfpathlineto{\pgfqpoint{6.982941in}{-52.388559in}}%
\pgfpathlineto{\pgfqpoint{6.971373in}{-51.128635in}}%
\pgfpathlineto{\pgfqpoint{6.959805in}{-49.899826in}}%
\pgfpathlineto{\pgfqpoint{6.948237in}{-48.701320in}}%
\pgfpathlineto{\pgfqpoint{6.936669in}{-47.532329in}}%
\pgfpathlineto{\pgfqpoint{6.925101in}{-46.392088in}}%
\pgfpathlineto{\pgfqpoint{6.913533in}{-45.279850in}}%
\pgfpathlineto{\pgfqpoint{6.901965in}{-44.194890in}}%
\pgfpathlineto{\pgfqpoint{6.890397in}{-43.136503in}}%
\pgfpathlineto{\pgfqpoint{6.878829in}{-42.104001in}}%
\pgfpathlineto{\pgfqpoint{6.867261in}{-41.096719in}}%
\pgfpathlineto{\pgfqpoint{6.855693in}{-40.114006in}}%
\pgfpathlineto{\pgfqpoint{6.844125in}{-39.155230in}}%
\pgfpathlineto{\pgfqpoint{6.832557in}{-38.219778in}}%
\pgfpathlineto{\pgfqpoint{6.820989in}{-37.307050in}}%
\pgfpathlineto{\pgfqpoint{6.809421in}{-36.416465in}}%
\pgfpathlineto{\pgfqpoint{6.797853in}{-35.547457in}}%
\pgfpathlineto{\pgfqpoint{6.786286in}{-34.699475in}}%
\pgfpathlineto{\pgfqpoint{6.774718in}{-33.871983in}}%
\pgfpathlineto{\pgfqpoint{6.763150in}{-33.064459in}}%
\pgfpathlineto{\pgfqpoint{6.751582in}{-32.276396in}}%
\pgfpathlineto{\pgfqpoint{6.740014in}{-31.507299in}}%
\pgfpathlineto{\pgfqpoint{6.728446in}{-30.756688in}}%
\pgfpathlineto{\pgfqpoint{6.716878in}{-30.024094in}}%
\pgfpathlineto{\pgfqpoint{6.705310in}{-29.309062in}}%
\pgfpathlineto{\pgfqpoint{6.693742in}{-28.611149in}}%
\pgfpathlineto{\pgfqpoint{6.682174in}{-27.929923in}}%
\pgfpathlineto{\pgfqpoint{6.670606in}{-27.264964in}}%
\pgfpathlineto{\pgfqpoint{6.659038in}{-26.615863in}}%
\pgfpathlineto{\pgfqpoint{6.647470in}{-25.982222in}}%
\pgfpathlineto{\pgfqpoint{6.635902in}{-25.363653in}}%
\pgfpathlineto{\pgfqpoint{6.624334in}{-24.759780in}}%
\pgfpathlineto{\pgfqpoint{6.612766in}{-24.170233in}}%
\pgfpathlineto{\pgfqpoint{6.601198in}{-23.594657in}}%
\pgfpathlineto{\pgfqpoint{6.589630in}{-23.032702in}}%
\pgfpathlineto{\pgfqpoint{6.578062in}{-22.484030in}}%
\pgfpathlineto{\pgfqpoint{6.566494in}{-21.948309in}}%
\pgfpathlineto{\pgfqpoint{6.554926in}{-21.425219in}}%
\pgfpathlineto{\pgfqpoint{6.543358in}{-20.914446in}}%
\pgfpathlineto{\pgfqpoint{6.531790in}{-20.415686in}}%
\pgfpathlineto{\pgfqpoint{6.520223in}{-19.928641in}}%
\pgfpathlineto{\pgfqpoint{6.508655in}{-19.453021in}}%
\pgfpathlineto{\pgfqpoint{6.497087in}{-18.988546in}}%
\pgfpathlineto{\pgfqpoint{6.485519in}{-18.534941in}}%
\pgfpathlineto{\pgfqpoint{6.473951in}{-18.091938in}}%
\pgfpathlineto{\pgfqpoint{6.462383in}{-17.659277in}}%
\pgfpathlineto{\pgfqpoint{6.450815in}{-17.236704in}}%
\pgfpathlineto{\pgfqpoint{6.439247in}{-16.823973in}}%
\pgfpathlineto{\pgfqpoint{6.427679in}{-16.420842in}}%
\pgfpathlineto{\pgfqpoint{6.416111in}{-16.027076in}}%
\pgfpathlineto{\pgfqpoint{6.404543in}{-15.642449in}}%
\pgfpathlineto{\pgfqpoint{6.392975in}{-15.266736in}}%
\pgfpathlineto{\pgfqpoint{6.381407in}{-14.899721in}}%
\pgfpathlineto{\pgfqpoint{6.369839in}{-14.541193in}}%
\pgfpathlineto{\pgfqpoint{6.358271in}{-14.190945in}}%
\pgfpathlineto{\pgfqpoint{6.346703in}{-13.848778in}}%
\pgfpathlineto{\pgfqpoint{6.335135in}{-13.514495in}}%
\pgfpathlineto{\pgfqpoint{6.323567in}{-13.187906in}}%
\pgfpathlineto{\pgfqpoint{6.311999in}{-12.868825in}}%
\pgfpathlineto{\pgfqpoint{6.300431in}{-12.557071in}}%
\pgfpathlineto{\pgfqpoint{6.288863in}{-12.252469in}}%
\pgfpathlineto{\pgfqpoint{6.277295in}{-11.954845in}}%
\pgfpathlineto{\pgfqpoint{6.265727in}{-11.664033in}}%
\pgfpathlineto{\pgfqpoint{6.254160in}{-11.379869in}}%
\pgfpathlineto{\pgfqpoint{6.242592in}{-11.102194in}}%
\pgfpathlineto{\pgfqpoint{6.231024in}{-10.830853in}}%
\pgfpathlineto{\pgfqpoint{6.219456in}{-10.565694in}}%
\pgfpathlineto{\pgfqpoint{6.207888in}{-10.306571in}}%
\pgfpathlineto{\pgfqpoint{6.196320in}{-10.053339in}}%
\pgfpathlineto{\pgfqpoint{6.184752in}{-9.805858in}}%
\pgfpathlineto{\pgfqpoint{6.173184in}{-9.563992in}}%
\pgfpathlineto{\pgfqpoint{6.161616in}{-9.327607in}}%
\pgfpathlineto{\pgfqpoint{6.150048in}{-9.096574in}}%
\pgfpathlineto{\pgfqpoint{6.138480in}{-8.870766in}}%
\pgfpathlineto{\pgfqpoint{6.126912in}{-8.650060in}}%
\pgfpathlineto{\pgfqpoint{6.115344in}{-8.434334in}}%
\pgfpathlineto{\pgfqpoint{6.103776in}{-8.223473in}}%
\pgfpathlineto{\pgfqpoint{6.092208in}{-8.017360in}}%
\pgfpathlineto{\pgfqpoint{6.080640in}{-7.815886in}}%
\pgfpathlineto{\pgfqpoint{6.069072in}{-7.618940in}}%
\pgfpathlineto{\pgfqpoint{6.057504in}{-7.426416in}}%
\pgfpathlineto{\pgfqpoint{6.045936in}{-7.238212in}}%
\pgfpathlineto{\pgfqpoint{6.034368in}{-7.054226in}}%
\pgfpathlineto{\pgfqpoint{6.022800in}{-6.874360in}}%
\pgfpathlineto{\pgfqpoint{6.011232in}{-6.698517in}}%
\pgfpathlineto{\pgfqpoint{5.999664in}{-6.526604in}}%
\pgfpathlineto{\pgfqpoint{5.988097in}{-6.358529in}}%
\pgfpathlineto{\pgfqpoint{5.976529in}{-6.194204in}}%
\pgfpathlineto{\pgfqpoint{5.964961in}{-6.033541in}}%
\pgfpathlineto{\pgfqpoint{5.953393in}{-5.876455in}}%
\pgfpathlineto{\pgfqpoint{5.941825in}{-5.722864in}}%
\pgfpathlineto{\pgfqpoint{5.930257in}{-5.572687in}}%
\pgfpathlineto{\pgfqpoint{5.918689in}{-5.425845in}}%
\pgfpathlineto{\pgfqpoint{5.907121in}{-5.282261in}}%
\pgfpathlineto{\pgfqpoint{5.895553in}{-5.141861in}}%
\pgfpathlineto{\pgfqpoint{5.883985in}{-5.004571in}}%
\pgfpathlineto{\pgfqpoint{5.872417in}{-4.870319in}}%
\pgfpathlineto{\pgfqpoint{5.860849in}{-4.739037in}}%
\pgfpathlineto{\pgfqpoint{5.849281in}{-4.610656in}}%
\pgfpathlineto{\pgfqpoint{5.837713in}{-4.485109in}}%
\pgfpathlineto{\pgfqpoint{5.826145in}{-4.362333in}}%
\pgfpathlineto{\pgfqpoint{5.814577in}{-4.242264in}}%
\pgfpathlineto{\pgfqpoint{5.803009in}{-4.124839in}}%
\pgfpathlineto{\pgfqpoint{5.791441in}{-4.010000in}}%
\pgfpathlineto{\pgfqpoint{5.779873in}{-3.897688in}}%
\pgfpathlineto{\pgfqpoint{5.768305in}{-3.787844in}}%
\pgfpathlineto{\pgfqpoint{5.756737in}{-3.680413in}}%
\pgfpathlineto{\pgfqpoint{5.745169in}{-3.575341in}}%
\pgfpathlineto{\pgfqpoint{5.733602in}{-3.472575in}}%
\pgfpathlineto{\pgfqpoint{5.722034in}{-3.372061in}}%
\pgfpathlineto{\pgfqpoint{5.710466in}{-3.273751in}}%
\pgfpathlineto{\pgfqpoint{5.698898in}{-3.177593in}}%
\pgfpathlineto{\pgfqpoint{5.687330in}{-3.083539in}}%
\pgfpathlineto{\pgfqpoint{5.675762in}{-2.991543in}}%
\pgfpathlineto{\pgfqpoint{5.664194in}{-2.901559in}}%
\pgfpathlineto{\pgfqpoint{5.652626in}{-2.813540in}}%
\pgfpathlineto{\pgfqpoint{5.641058in}{-2.727444in}}%
\pgfpathlineto{\pgfqpoint{5.629490in}{-2.643228in}}%
\pgfpathlineto{\pgfqpoint{5.617922in}{-2.560848in}}%
\pgfpathlineto{\pgfqpoint{5.606354in}{-2.480266in}}%
\pgfpathlineto{\pgfqpoint{5.594786in}{-2.401440in}}%
\pgfpathlineto{\pgfqpoint{5.583218in}{-2.324332in}}%
\pgfpathlineto{\pgfqpoint{5.571650in}{-2.248904in}}%
\pgfpathlineto{\pgfqpoint{5.560082in}{-2.175118in}}%
\pgfpathlineto{\pgfqpoint{5.548514in}{-2.102939in}}%
\pgfpathlineto{\pgfqpoint{5.536946in}{-2.032330in}}%
\pgfpathlineto{\pgfqpoint{5.525378in}{-1.963257in}}%
\pgfpathlineto{\pgfqpoint{5.513810in}{-1.895687in}}%
\pgfpathlineto{\pgfqpoint{5.502242in}{-1.829586in}}%
\pgfpathlineto{\pgfqpoint{5.490674in}{-1.764922in}}%
\pgfpathlineto{\pgfqpoint{5.479106in}{-1.701664in}}%
\pgfpathlineto{\pgfqpoint{5.467539in}{-1.639781in}}%
\pgfpathlineto{\pgfqpoint{5.455971in}{-1.579242in}}%
\pgfpathlineto{\pgfqpoint{5.444403in}{-1.520019in}}%
\pgfpathlineto{\pgfqpoint{5.432835in}{-1.462083in}}%
\pgfpathlineto{\pgfqpoint{5.421267in}{-1.405406in}}%
\pgfpathlineto{\pgfqpoint{5.409699in}{-1.349960in}}%
\pgfpathlineto{\pgfqpoint{5.398131in}{-1.295720in}}%
\pgfpathlineto{\pgfqpoint{5.386563in}{-1.242658in}}%
\pgfpathlineto{\pgfqpoint{5.374995in}{-1.190749in}}%
\pgfpathlineto{\pgfqpoint{5.363427in}{-1.139969in}}%
\pgfpathlineto{\pgfqpoint{5.351859in}{-1.090292in}}%
\pgfpathlineto{\pgfqpoint{5.340291in}{-1.041697in}}%
\pgfpathlineto{\pgfqpoint{5.328723in}{-0.994158in}}%
\pgfpathlineto{\pgfqpoint{5.317155in}{-0.947654in}}%
\pgfpathlineto{\pgfqpoint{5.305587in}{-0.902162in}}%
\pgfpathlineto{\pgfqpoint{5.294019in}{-0.857661in}}%
\pgfpathlineto{\pgfqpoint{5.282451in}{-0.814129in}}%
\pgfpathlineto{\pgfqpoint{5.270883in}{-0.771546in}}%
\pgfpathlineto{\pgfqpoint{5.259315in}{-0.729892in}}%
\pgfpathlineto{\pgfqpoint{5.247747in}{-0.689147in}}%
\pgfpathlineto{\pgfqpoint{5.236179in}{-0.649292in}}%
\pgfpathlineto{\pgfqpoint{5.224611in}{-0.610308in}}%
\pgfpathlineto{\pgfqpoint{5.213043in}{-0.572176in}}%
\pgfpathlineto{\pgfqpoint{5.201476in}{-0.534879in}}%
\pgfpathlineto{\pgfqpoint{5.189908in}{-0.498399in}}%
\pgfpathlineto{\pgfqpoint{5.178340in}{-0.462719in}}%
\pgfpathlineto{\pgfqpoint{5.166772in}{-0.427822in}}%
\pgfpathlineto{\pgfqpoint{5.155204in}{-0.393691in}}%
\pgfpathlineto{\pgfqpoint{5.143636in}{-0.360311in}}%
\pgfpathlineto{\pgfqpoint{5.132068in}{-0.327666in}}%
\pgfpathlineto{\pgfqpoint{5.120500in}{-0.295741in}}%
\pgfpathlineto{\pgfqpoint{5.108932in}{-0.264521in}}%
\pgfpathlineto{\pgfqpoint{5.097364in}{-0.233991in}}%
\pgfpathlineto{\pgfqpoint{5.085796in}{-0.204137in}}%
\pgfpathlineto{\pgfqpoint{5.074228in}{-0.174945in}}%
\pgfpathlineto{\pgfqpoint{5.062660in}{-0.146401in}}%
\pgfpathlineto{\pgfqpoint{5.051092in}{-0.118492in}}%
\pgfpathlineto{\pgfqpoint{5.039524in}{-0.091205in}}%
\pgfpathlineto{\pgfqpoint{5.027956in}{-0.064528in}}%
\pgfpathlineto{\pgfqpoint{5.016388in}{-0.038447in}}%
\pgfpathlineto{\pgfqpoint{5.004820in}{-0.012951in}}%
\pgfpathlineto{\pgfqpoint{4.993252in}{0.011972in}}%
\pgfpathlineto{\pgfqpoint{4.981684in}{0.036335in}}%
\pgfpathlineto{\pgfqpoint{4.970116in}{0.060147in}}%
\pgfpathlineto{\pgfqpoint{4.958548in}{0.083420in}}%
\pgfpathlineto{\pgfqpoint{4.946980in}{0.106166in}}%
\pgfpathlineto{\pgfqpoint{4.935413in}{0.128395in}}%
\pgfpathlineto{\pgfqpoint{4.923845in}{0.150116in}}%
\pgfpathlineto{\pgfqpoint{4.912277in}{0.171341in}}%
\pgfpathlineto{\pgfqpoint{4.900709in}{0.192079in}}%
\pgfpathlineto{\pgfqpoint{4.889141in}{0.212339in}}%
\pgfpathlineto{\pgfqpoint{4.877573in}{0.232132in}}%
\pgfpathlineto{\pgfqpoint{4.866005in}{0.251466in}}%
\pgfpathlineto{\pgfqpoint{4.854437in}{0.270351in}}%
\pgfpathlineto{\pgfqpoint{4.842869in}{0.288795in}}%
\pgfpathlineto{\pgfqpoint{4.831301in}{0.306807in}}%
\pgfpathlineto{\pgfqpoint{4.819733in}{0.324396in}}%
\pgfpathlineto{\pgfqpoint{4.808165in}{0.341569in}}%
\pgfpathlineto{\pgfqpoint{4.796597in}{0.358335in}}%
\pgfpathlineto{\pgfqpoint{4.785029in}{0.374701in}}%
\pgfpathlineto{\pgfqpoint{4.773461in}{0.390676in}}%
\pgfpathlineto{\pgfqpoint{4.761893in}{0.406267in}}%
\pgfpathlineto{\pgfqpoint{4.750325in}{0.421480in}}%
\pgfpathlineto{\pgfqpoint{4.738757in}{0.436325in}}%
\pgfpathlineto{\pgfqpoint{4.727189in}{0.450806in}}%
\pgfpathlineto{\pgfqpoint{4.715621in}{0.464932in}}%
\pgfpathlineto{\pgfqpoint{4.704053in}{0.478708in}}%
\pgfpathlineto{\pgfqpoint{4.692485in}{0.492143in}}%
\pgfpathlineto{\pgfqpoint{4.680917in}{0.505241in}}%
\pgfpathlineto{\pgfqpoint{4.669350in}{0.518009in}}%
\pgfpathlineto{\pgfqpoint{4.657782in}{0.530454in}}%
\pgfpathlineto{\pgfqpoint{4.646214in}{0.542581in}}%
\pgfpathlineto{\pgfqpoint{4.634646in}{0.554396in}}%
\pgfpathlineto{\pgfqpoint{4.623078in}{0.565905in}}%
\pgfpathlineto{\pgfqpoint{4.611510in}{0.577113in}}%
\pgfpathlineto{\pgfqpoint{4.599942in}{0.588027in}}%
\pgfpathlineto{\pgfqpoint{4.588374in}{0.598650in}}%
\pgfpathlineto{\pgfqpoint{4.576806in}{0.608989in}}%
\pgfpathlineto{\pgfqpoint{4.565238in}{0.619049in}}%
\pgfpathlineto{\pgfqpoint{4.553670in}{0.628834in}}%
\pgfpathlineto{\pgfqpoint{4.542102in}{0.638349in}}%
\pgfpathlineto{\pgfqpoint{4.530534in}{0.647600in}}%
\pgfpathlineto{\pgfqpoint{4.518966in}{0.656590in}}%
\pgfpathlineto{\pgfqpoint{4.507398in}{0.665324in}}%
\pgfpathlineto{\pgfqpoint{4.495830in}{0.673807in}}%
\pgfpathlineto{\pgfqpoint{4.484262in}{0.682043in}}%
\pgfpathlineto{\pgfqpoint{4.472694in}{0.690037in}}%
\pgfpathlineto{\pgfqpoint{4.461126in}{0.697791in}}%
\pgfpathlineto{\pgfqpoint{4.449558in}{0.705311in}}%
\pgfpathlineto{\pgfqpoint{4.437990in}{0.712601in}}%
\pgfpathlineto{\pgfqpoint{4.426422in}{0.719663in}}%
\pgfpathlineto{\pgfqpoint{4.414855in}{0.726502in}}%
\pgfpathlineto{\pgfqpoint{4.403287in}{0.733122in}}%
\pgfpathlineto{\pgfqpoint{4.391719in}{0.739526in}}%
\pgfpathlineto{\pgfqpoint{4.380151in}{0.745717in}}%
\pgfpathlineto{\pgfqpoint{4.368583in}{0.751699in}}%
\pgfpathlineto{\pgfqpoint{4.357015in}{0.757475in}}%
\pgfpathlineto{\pgfqpoint{4.345447in}{0.763049in}}%
\pgfpathlineto{\pgfqpoint{4.333879in}{0.768424in}}%
\pgfpathlineto{\pgfqpoint{4.322311in}{0.773602in}}%
\pgfpathlineto{\pgfqpoint{4.310743in}{0.778587in}}%
\pgfpathlineto{\pgfqpoint{4.299175in}{0.783382in}}%
\pgfpathlineto{\pgfqpoint{4.287607in}{0.787989in}}%
\pgfpathlineto{\pgfqpoint{4.276039in}{0.792411in}}%
\pgfpathlineto{\pgfqpoint{4.264471in}{0.796651in}}%
\pgfpathlineto{\pgfqpoint{4.252903in}{0.800712in}}%
\pgfpathlineto{\pgfqpoint{4.241335in}{0.804596in}}%
\pgfpathlineto{\pgfqpoint{4.229767in}{0.808306in}}%
\pgfpathlineto{\pgfqpoint{4.218199in}{0.811844in}}%
\pgfpathlineto{\pgfqpoint{4.206631in}{0.815212in}}%
\pgfpathlineto{\pgfqpoint{4.195063in}{0.818413in}}%
\pgfpathlineto{\pgfqpoint{4.183495in}{0.821450in}}%
\pgfpathlineto{\pgfqpoint{4.171927in}{0.824323in}}%
\pgfpathlineto{\pgfqpoint{4.160359in}{0.827036in}}%
\pgfpathlineto{\pgfqpoint{4.148792in}{0.829590in}}%
\pgfpathlineto{\pgfqpoint{4.137224in}{0.831988in}}%
\pgfpathlineto{\pgfqpoint{4.125656in}{0.834231in}}%
\pgfpathlineto{\pgfqpoint{4.114088in}{0.836321in}}%
\pgfpathlineto{\pgfqpoint{4.102520in}{0.838261in}}%
\pgfpathlineto{\pgfqpoint{4.090952in}{0.840051in}}%
\pgfpathlineto{\pgfqpoint{4.079384in}{0.841694in}}%
\pgfpathlineto{\pgfqpoint{4.067816in}{0.843192in}}%
\pgfpathlineto{\pgfqpoint{4.056248in}{0.844545in}}%
\pgfpathlineto{\pgfqpoint{4.044680in}{0.845756in}}%
\pgfpathlineto{\pgfqpoint{4.033112in}{0.846826in}}%
\pgfpathlineto{\pgfqpoint{4.021544in}{0.847757in}}%
\pgfpathlineto{\pgfqpoint{4.009976in}{0.848550in}}%
\pgfpathlineto{\pgfqpoint{3.998408in}{0.849206in}}%
\pgfpathlineto{\pgfqpoint{3.986840in}{0.849727in}}%
\pgfpathlineto{\pgfqpoint{3.975272in}{0.850114in}}%
\pgfpathlineto{\pgfqpoint{3.963704in}{0.850368in}}%
\pgfpathlineto{\pgfqpoint{3.952136in}{0.850491in}}%
\pgfpathlineto{\pgfqpoint{3.940568in}{0.850483in}}%
\pgfpathlineto{\pgfqpoint{3.929000in}{0.850346in}}%
\pgfpathlineto{\pgfqpoint{3.917432in}{0.850081in}}%
\pgfpathlineto{\pgfqpoint{3.905864in}{0.849689in}}%
\pgfpathlineto{\pgfqpoint{3.894296in}{0.849170in}}%
\pgfpathlineto{\pgfqpoint{3.882729in}{0.848526in}}%
\pgfpathlineto{\pgfqpoint{3.871161in}{0.847758in}}%
\pgfpathlineto{\pgfqpoint{3.859593in}{0.846867in}}%
\pgfpathlineto{\pgfqpoint{3.848025in}{0.845852in}}%
\pgfpathlineto{\pgfqpoint{3.836457in}{0.844716in}}%
\pgfpathlineto{\pgfqpoint{3.824889in}{0.843459in}}%
\pgfpathlineto{\pgfqpoint{3.813321in}{0.842081in}}%
\pgfpathlineto{\pgfqpoint{3.801753in}{0.840584in}}%
\pgfpathlineto{\pgfqpoint{3.790185in}{0.838967in}}%
\pgfpathlineto{\pgfqpoint{3.778617in}{0.837231in}}%
\pgfpathlineto{\pgfqpoint{3.767049in}{0.835378in}}%
\pgfpathlineto{\pgfqpoint{3.755481in}{0.833407in}}%
\pgfpathlineto{\pgfqpoint{3.743913in}{0.831318in}}%
\pgfpathlineto{\pgfqpoint{3.732345in}{0.829113in}}%
\pgfpathlineto{\pgfqpoint{3.720777in}{0.826792in}}%
\pgfpathlineto{\pgfqpoint{3.709209in}{0.824355in}}%
\pgfpathlineto{\pgfqpoint{3.697641in}{0.821802in}}%
\pgfpathlineto{\pgfqpoint{3.686073in}{0.819133in}}%
\pgfpathlineto{\pgfqpoint{3.674505in}{0.816350in}}%
\pgfpathlineto{\pgfqpoint{3.662937in}{0.813451in}}%
\pgfpathlineto{\pgfqpoint{3.651369in}{0.810438in}}%
\pgfpathlineto{\pgfqpoint{3.639801in}{0.807310in}}%
\pgfpathlineto{\pgfqpoint{3.628233in}{0.804067in}}%
\pgfpathlineto{\pgfqpoint{3.616666in}{0.800710in}}%
\pgfpathlineto{\pgfqpoint{3.605098in}{0.797238in}}%
\pgfpathlineto{\pgfqpoint{3.593530in}{0.793652in}}%
\pgfpathlineto{\pgfqpoint{3.581962in}{0.789951in}}%
\pgfpathlineto{\pgfqpoint{3.570394in}{0.786135in}}%
\pgfpathlineto{\pgfqpoint{3.558826in}{0.782205in}}%
\pgfpathlineto{\pgfqpoint{3.547258in}{0.778159in}}%
\pgfpathlineto{\pgfqpoint{3.535690in}{0.773999in}}%
\pgfpathlineto{\pgfqpoint{3.524122in}{0.769722in}}%
\pgfpathlineto{\pgfqpoint{3.512554in}{0.765330in}}%
\pgfpathlineto{\pgfqpoint{3.500986in}{0.760822in}}%
\pgfpathlineto{\pgfqpoint{3.489418in}{0.756197in}}%
\pgfpathlineto{\pgfqpoint{3.477850in}{0.751455in}}%
\pgfpathlineto{\pgfqpoint{3.466282in}{0.746596in}}%
\pgfpathlineto{\pgfqpoint{3.454714in}{0.741620in}}%
\pgfpathlineto{\pgfqpoint{3.443146in}{0.736524in}}%
\pgfpathlineto{\pgfqpoint{3.431578in}{0.731310in}}%
\pgfpathlineto{\pgfqpoint{3.420010in}{0.725977in}}%
\pgfpathlineto{\pgfqpoint{3.408442in}{0.720523in}}%
\pgfpathlineto{\pgfqpoint{3.396874in}{0.714948in}}%
\pgfpathlineto{\pgfqpoint{3.385306in}{0.709252in}}%
\pgfpathlineto{\pgfqpoint{3.373738in}{0.703434in}}%
\pgfpathlineto{\pgfqpoint{3.362170in}{0.697492in}}%
\pgfpathlineto{\pgfqpoint{3.350603in}{0.691426in}}%
\pgfpathlineto{\pgfqpoint{3.339035in}{0.685236in}}%
\pgfpathlineto{\pgfqpoint{3.327467in}{0.678919in}}%
\pgfpathlineto{\pgfqpoint{3.315899in}{0.672476in}}%
\pgfpathlineto{\pgfqpoint{3.304331in}{0.665905in}}%
\pgfpathlineto{\pgfqpoint{3.292763in}{0.659204in}}%
\pgfpathlineto{\pgfqpoint{3.281195in}{0.652374in}}%
\pgfpathlineto{\pgfqpoint{3.269627in}{0.645413in}}%
\pgfpathlineto{\pgfqpoint{3.258059in}{0.638318in}}%
\pgfpathlineto{\pgfqpoint{3.246491in}{0.631091in}}%
\pgfpathlineto{\pgfqpoint{3.234923in}{0.623727in}}%
\pgfpathlineto{\pgfqpoint{3.223355in}{0.616228in}}%
\pgfpathlineto{\pgfqpoint{3.211787in}{0.608590in}}%
\pgfpathlineto{\pgfqpoint{3.200219in}{0.600814in}}%
\pgfpathlineto{\pgfqpoint{3.188651in}{0.592896in}}%
\pgfpathlineto{\pgfqpoint{3.177083in}{0.584835in}}%
\pgfpathlineto{\pgfqpoint{3.165515in}{0.576631in}}%
\pgfpathlineto{\pgfqpoint{3.153947in}{0.568280in}}%
\pgfpathlineto{\pgfqpoint{3.142379in}{0.559781in}}%
\pgfpathlineto{\pgfqpoint{3.130811in}{0.551133in}}%
\pgfpathlineto{\pgfqpoint{3.119243in}{0.542334in}}%
\pgfpathlineto{\pgfqpoint{3.107675in}{0.533381in}}%
\pgfpathlineto{\pgfqpoint{3.096107in}{0.524273in}}%
\pgfpathlineto{\pgfqpoint{3.084540in}{0.515007in}}%
\pgfpathlineto{\pgfqpoint{3.072972in}{0.505581in}}%
\pgfpathlineto{\pgfqpoint{3.061404in}{0.495993in}}%
\pgfpathlineto{\pgfqpoint{3.049836in}{0.486241in}}%
\pgfpathlineto{\pgfqpoint{3.038268in}{0.476322in}}%
\pgfpathlineto{\pgfqpoint{3.026700in}{0.466234in}}%
\pgfpathlineto{\pgfqpoint{3.015132in}{0.455974in}}%
\pgfpathlineto{\pgfqpoint{3.003564in}{0.445540in}}%
\pgfpathlineto{\pgfqpoint{2.991996in}{0.434929in}}%
\pgfpathlineto{\pgfqpoint{2.980428in}{0.424138in}}%
\pgfpathlineto{\pgfqpoint{2.968860in}{0.413164in}}%
\pgfpathlineto{\pgfqpoint{2.957292in}{0.402004in}}%
\pgfpathlineto{\pgfqpoint{2.945724in}{0.390655in}}%
\pgfpathlineto{\pgfqpoint{2.934156in}{0.379115in}}%
\pgfpathlineto{\pgfqpoint{2.922588in}{0.367379in}}%
\pgfpathlineto{\pgfqpoint{2.911020in}{0.355444in}}%
\pgfpathlineto{\pgfqpoint{2.911020in}{0.355444in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.899452in}{0.343307in}}{\pgfqpoint{1.735193in}{1.167244in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.899452in}{0.343307in}}%
\pgfpathlineto{\pgfqpoint{2.899452in}{1.510551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.899452in}{0.343307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.899452in,y=0.246085in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.899452in}{0.343307in}}{\pgfqpoint{1.735193in}{1.167244in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.477850in}{0.343307in}}%
\pgfpathlineto{\pgfqpoint{3.477850in}{1.510551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.477850in}{0.343307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.477850in,y=0.246085in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.05}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.899452in}{0.343307in}}{\pgfqpoint{1.735193in}{1.167244in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.056248in}{0.343307in}}%
\pgfpathlineto{\pgfqpoint{4.056248in}{1.510551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.056248in}{0.343307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.056248in,y=0.246085in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.899452in}{0.343307in}}{\pgfqpoint{1.735193in}{1.167244in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.634646in}{0.343307in}}%
\pgfpathlineto{\pgfqpoint{4.634646in}{1.510551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.634646in}{0.343307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.634646in,y=0.246085in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.15}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.767049in,y=0.092405in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}OC transmission, a.u.}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.899452in}{0.343307in}}{\pgfqpoint{1.735193in}{1.167244in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.899452in}{0.343307in}}%
\pgfpathlineto{\pgfqpoint{4.634646in}{0.343307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.899452in}{0.343307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.651379in, y=0.305045in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.899452in}{0.343307in}}{\pgfqpoint{1.735193in}{1.167244in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.899452in}{0.732388in}}%
\pgfpathlineto{\pgfqpoint{4.634646in}{0.732388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.899452in}{0.732388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.651379in, y=0.694126in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.899452in}{0.343307in}}{\pgfqpoint{1.735193in}{1.167244in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.899452in}{1.121470in}}%
\pgfpathlineto{\pgfqpoint{4.634646in}{1.121470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.899452in}{1.121470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.651379in, y=1.083208in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.899452in}{0.343307in}}{\pgfqpoint{1.735193in}{1.167244in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.899452in}{1.510551in}}%
\pgfpathlineto{\pgfqpoint{4.634646in}{1.510551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.899452in}{1.510551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.651379in, y=1.472289in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.899452in}{0.343307in}}{\pgfqpoint{1.735193in}{1.167244in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.034797in}{0.499023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252275in}{0.720172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.506770in}{0.856837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.755481in}{0.906533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.056248in}{0.898251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.899452in}{0.343307in}}%
\pgfpathlineto{\pgfqpoint{2.899452in}{1.510551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.634646in}{0.343307in}}%
\pgfpathlineto{\pgfqpoint{4.634646in}{1.510551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.899452in}{0.343307in}}%
\pgfpathlineto{\pgfqpoint{4.634646in}{0.343307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.899452in}{1.510551in}}%
\pgfpathlineto{\pgfqpoint{4.634646in}{1.510551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.071585in,y=1.996903in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L$ = 0.01}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.767049in,y=1.593885in,,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Double-disk cavity}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.716934in}{1.161641in}}%
\pgfpathlineto{\pgfqpoint{4.566590in}{1.161641in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.586035in}{1.161641in}}{\pgfqpoint{4.586035in}{1.181085in}}%
\pgfpathlineto{\pgfqpoint{4.586035in}{1.442496in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.586035in}{1.461940in}}{\pgfqpoint{4.566590in}{1.461940in}}%
\pgfpathlineto{\pgfqpoint{3.716934in}{1.461940in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.697489in}{1.461940in}}{\pgfqpoint{3.697489in}{1.442496in}}%
\pgfpathlineto{\pgfqpoint{3.697489in}{1.181085in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.697489in}{1.161641in}}{\pgfqpoint{3.716934in}{1.161641in}}%
\pgfpathlineto{\pgfqpoint{3.716934in}{1.161641in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.736378in}{1.354996in}}%
\pgfpathlineto{\pgfqpoint{3.930823in}{1.354996in}}%
\pgfpathlineto{\pgfqpoint{3.930823in}{1.423051in}}%
\pgfpathlineto{\pgfqpoint{3.736378in}{1.423051in}}%
\pgfpathlineto{\pgfqpoint{3.736378in}{1.354996in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.008601in,y=1.354996in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}simulation}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.833601in}{1.253457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.008601in,y=1.219429in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}experiment}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

